Data-driven, structure-based hyperelastic manifolds: A macro-micro-macro approach

In this paper we introduce a novel approach to obtain the stored energy density of rubber-like materials directly from experimental data. The model is structure-based, in which the only assumption is the existence of an isotropic distribution of fibres, chains or networks. Using a single macroscopic test, we obtain the response of the constituents simply by solving a linear system of equations. This response includes all possible interactions, without an assumption on the nature of that behavior, performing an efficient reverse-engineering of the constituents behavior. With that microstructural behavior, we build constitutive manifolds capable of reproducing accurately the behavior of the continuum under any arbitrary loading condition. To demonstrate the goodness of the proposed non-parametric macro-micro-macro approach, using just one of the macroscopic test curves of the Kawabata et al experiments to compute the fiber (micro) behavior, we reproduce, to very good accuracy, the rest of the series of biaxial tests from Kawabata on vulcanized rubber 8phr sulfur, showing that the computed micromechanical behavior represents an excellent approximation of the actual behavior. We show similar results for the Treloar material and for the Kawamura et al series of experiments on silicone. With the use of constitutive manifolds, the method has similar efficiency in finite element programs to that of analytical models. Julia language code to reproduce the main computations and some figures of the paper is available.

==> P1kawabatafirstrank.tikz <==
\begin{tikzpicture}
\begin{axis}[xmin = 0.5,ymin = 0.22,xmajorgrids, ymajorgrids, legend cell align = {left}, xlabel={Stretch ${\lambda}_{2}$}, ylabel={Transverse nominal stress ${P}_{1}$ [MPa]}, legend style={at={(1.04,0.22)}}]
    \addplot[only marks, mark size={1.3pt}, color={black}]
        coordinates {
            (0.8618421052631579,0.28674801481819)
            (0.9532163742690057,0.31875775296827924)
            (0.9714912280701752,0.32746850290709917)
            (0.9970760233918127,0.33620034935824417)
            (1.0445906432748537,0.3493244896753669)
            (1.0884502923976607,0.36532408462233)
            (1.1761695906432748,0.39588027307325535)
            (1.2967836257309941,0.4250883943866399)
        }
        ;
    \addlegendentry {Experiments}
    \addplot[line width={1.2pt}, no markers, color={black}]
        coordinates {
            (0.8618421052631579,0.25100335866753826)
            (0.8640277410444033,0.25234440914957695)
            (0.8662133768256487,0.2536783946431285)
            (0.8683990126068941,0.25500537514553107)
            (0.8705846483881395,0.25632540997056663)
            (0.872770284169385,0.2576385577583367)
            (0.8749559199506304,0.25894487648496717)
            (0.8771415557318758,0.2602444234721404)
            (0.8793271915131211,0.2615372553964662)
            (0.8815128272943665,0.26282342829868777)
            (0.883698463075612,0.2641029975927294)
            (0.8858840988568574,0.2653760180745892)
            (0.8880697346381028,0.2666425439310775)
            (0.8902553704193482,0.2679026287484077)
            (0.8924410062005936,0.26915632552063895)
            (0.894626641981839,0.2704036866579766)
            (0.8968122777630845,0.27164476399493154)
            (0.8989979135443298,0.2728796087983403)
            (0.9011835493255752,0.2741082717752512)
            (0.9033691851068206,0.27533080308067936)
            (0.905554820888066,0.27654725232522764)
            (0.9077404566693115,0.2777576685825851)
            (0.9099260924505569,0.2789621003968962)
            (0.9121117282318023,0.2801605957900106)
            (0.9142973640130477,0.2813532022708112)
            (0.9164829997942932,0.282539966849819)
            (0.9186686355755385,0.2837209360392856)
            (0.9208542713567839,0.28489615585734024)
            (0.9230399071380293,0.28606567183465936)
            (0.9252255429192747,0.2872295290210277)
            (0.9274111787005201,0.28838777199179194)
            (0.9295968144817656,0.2895404448542099)
            (0.931782450263011,0.29068759125369525)
            (0.9339680860442564,0.2918292543799645)
            (0.9361537218255018,0.2929654769730823)
            (0.9383393576067471,0.2940963013294111)
            (0.9405249933879926,0.29522176930746435)
            (0.942710629169238,0.2963419223336673)
            (0.9448962649504834,0.29745680140802705)
            (0.9470819007317288,0.29856644710970914)
            (0.9492675365129742,0.29967089960252924)
            (0.9514531722942197,0.30077019864035676)
            (0.9536388080754651,0.30186438357243395)
            (0.9558244438567105,0.30295349334860916)
            (0.9580100796379558,0.30403756652449243)
            (0.9601957154192012,0.3051166412665263)
            (0.9623813512004467,0.30619075535698076)
            (0.9645669869816921,0.30725994619886887)
            (0.9667526227629375,0.3083242508207859)
            (0.9689382585441829,0.30938370588167535)
            (0.9711238943254283,0.3104383476755213)
            (0.9733095301066738,0.3114882121359672)
            (0.9754951658879192,0.3125333348408646)
            (0.9776808016691645,0.3135737510167538)
            (0.9798664374504099,0.3146094955432734)
            (0.9820520732316553,0.31564060295750573)
            (0.9842377090129008,0.31666710745825427)
            (0.9864233447941462,0.3176890429102575)
            (0.9886089805753916,0.31870644284833893)
            (0.990794616356637,0.3197193404814944)
            (0.9929802521378824,0.32072776869691977)
            (0.9951658879191279,0.3217317600639737)
            (0.9973515237003732,0.32273134683808935)
            (0.9995371594816186,0.3237265609646181)
            (1.001722795262864,0.3247174340826254)
            (1.0039084310441095,0.3257039975286231)
            (1.0060940668253548,0.3266862823402519)
            (1.0082797026066002,0.32766431925990663)
            (1.0104653383878457,0.32863813873830905)
            (1.012650974169091,0.3296077709380287)
            (1.0148366099503365,0.3305732457369519)
            (1.0170222457315818,0.3315345927317003)
            (1.0192078815128274,0.33249184124099923)
            (1.0213935172940727,0.3334450203089983)
            (1.0235791530753182,0.3343941587085435)
            (1.0257647888565635,0.33533928494440124)
            (1.0279504246378088,0.33628042725643675)
            (1.0301360604190544,0.3372176136227482)
            (1.0323216962002997,0.3381508717627521)
            (1.0345073319815452,0.3390802291402296)
            (1.0366929677627905,0.3400057129663251)
            (1.038878603544036,0.3409273502025046)
            (1.0410642393252814,0.3418451675634721)
            (1.043249875106527,0.342759191520043)
            (1.0454355108877722,0.3436694483019797)
            (1.0476211466690175,0.34457596390078454)
            (1.049806782450263,0.3454787640724549)
            (1.0519924182315084,0.34637787434020106)
            (1.0541780540127539,0.3472733199971224)
            (1.0563636897939992,0.3481651261088499)
            (1.0585493255752447,0.34905331751615126)
            (1.06073496135649,0.34993791883749736)
            (1.0629205971377356,0.35081895447159783)
            (1.0651062329189809,0.3516964485998944)
            (1.0672918687002262,0.3525704251890302)
            (1.0694775044814717,0.3534409079932753)
            (1.071663140262717,0.35430792055692506)
            (1.0738487760439626,0.35517148621666245)
            (1.0760344118252079,0.35603162810389)
            (1.0782200476064534,0.3568883691470313)
            (1.0804056833876987,0.35774173207379656)
            (1.0825913191689442,0.35859173941342337)
            (1.0847769549501896,0.35943841349888206)
            (1.0869625907314349,0.36028177646905524)
            (1.0891482265126804,0.36112185027088606)
            (1.0913338622939257,0.36195865666149707)
            (1.0935194980751712,0.3627922172102831)
            (1.0957051338564165,0.36362255330097537)
            (1.097890769637662,0.36444968613367545)
            (1.1000764054189074,0.36527363672686586)
            (1.102262041200153,0.36609442591939323)
            (1.1044476769813982,0.36691207437242335)
            (1.1066333127626435,0.36772660257137146)
            (1.108818948543889,0.3685380308278096)
            (1.1110045843251344,0.3693463792813437)
            (1.11319022010638,0.37015166790147214)
            (1.1153758558876252,0.37095391648941406)
            (1.1175614916688708,0.37175314467991943)
            (1.119747127450116,0.37254937194305143)
            (1.1219327632313616,0.37334261758594756)
            (1.124118399012607,0.3741329007545573)
            (1.1263040347938522,0.37492024043535854)
            (1.1284896705750977,0.37570465545705056)
            (1.130675306356343,0.37648616449222505)
            (1.1328609421375886,0.3772647860590174)
            (1.135046577918834,0.37804053852273517)
            (1.1372322137000794,0.3788134400974663)
            (1.1394178494813247,0.3795835088476679)
            (1.14160348526257,0.3803507626897321)
            (1.1437891210438156,0.3811152193935359)
            (1.145974756825061,0.3818768965839673)
            (1.1481603926063064,0.3826358117424368)
            (1.1503460283875517,0.3833919822083632)
            (1.1525316641687973,0.38414542518064954)
            (1.1547172999500426,0.3848961577191324)
            (1.156902935731288,0.38564419674601763)
            (1.1590885715125334,0.3863895590472961)
            (1.1612742072937787,0.3871322612741449)
            (1.1634598430750243,0.38787231994430593)
            (1.1656454788562696,0.388609751443453)
            (1.167831114637515,0.38934457202653644)
            (1.1700167504187604,0.39007679781911786)
            (1.172202386200006,0.3908064448186803)
            (1.1743880219812513,0.39153352889592963)
            (1.1765736577624968,0.39225806579607647)
            (1.178759293543742,0.3929800711401028)
            (1.1809449293249874,0.3936995604260114)
            (1.183130565106233,0.39441654903006446)
            (1.1853162008874782,0.3951310522080028)
            (1.1875018366687238,0.3958430850962531)
            (1.189687472449969,0.3965526627131184)
            (1.1918731082312146,0.3972597999599554)
            (1.19405874401246,0.3979645116223388)
            (1.1962443797937055,0.39866681237120805)
            (1.1984300155749508,0.39936671676400415)
            (1.200615651356196,0.4000642392457899)
            (1.2028012871374416,0.400759394150359)
            (1.204986922918687,0.40145219570133084)
            (1.2071725586999325,0.40214265801323174)
            (1.2093581944811778,0.4028307950925642)
            (1.2115438302624233,0.40351662083886347)
            (1.2137294660436686,0.4042001490457416)
            (1.2159151018249141,0.4048813934019183)
            (1.2181007376061594,0.4055603674922399)
            (1.2202863733874048,0.4062370847986883)
            (1.2224720091686503,0.4069115587013751)
            (1.2246576449498956,0.40758380247952564)
            (1.2268432807311411,0.4082538293124522)
            (1.2290289165123864,0.4089216522805143)
            (1.231214552293632,0.40958728436606834)
            (1.2334001880748773,0.4102507384544076)
            (1.2355858238561228,0.4109120273346889)
            (1.2377714596373681,0.4115711637008494)
            (1.2399570954186134,0.4122281601525156)
            (1.242142731199859,0.4128830291962877)
            (1.2443283669811043,0.4135357832479037)
            (1.2465140027623498,0.4141864346318681)
            (1.2486996385435951,0.4148349955818592)
            (1.2508852743248406,0.4154814782415865)
            (1.253070910106086,0.41612589466563626)
            (1.2552565458873315,0.41676825682030966)
            (1.2574421816685768,0.41740857658444763)
            (1.259627817449822,0.4180468657502521)
            (1.2618134532310676,0.418683136024092)
            (1.263999089012313,0.4193173990273026)
            (1.2661847247935585,0.4199496662969783)
            (1.2683703605748038,0.42057994928675185)
            (1.2705559963560493,0.4212082593675694)
            (1.2727416321372946,0.4218346078284521)
            (1.2749272679185402,0.4224590058772544)
            (1.2771129036997855,0.4230814646414088)
            (1.2792985394810308,0.42370199516866747)
            (1.2814841752622763,0.4243206084278303)
            (1.2836698110435216,0.4249373153094679)
            (1.2858554468247672,0.4255521266266395)
            (1.2880410826060125,0.4261650531155945)
            (1.290226718387258,0.4267761054364748)
            (1.2924123541685033,0.42738529417400595)
            (1.2945979899497488,0.4279926298381783)
            (1.2967836257309941,0.4285981228649259)
        }
        ;
    \addlegendentry {Predictions}
    \addplot[only marks, mark size={1.3pt}, color={blue}]
        coordinates {
            (0.7850877192982455,0.4466996616119422)
            (0.9093567251461987,0.4917913470545048)
            (0.9385964912280699,0.5034197446478147)
            (1.0007309941520466,0.5122570736605823)
            (1.1761695906432748,0.5459524231454055)
            (1.3552631578947365,0.5767723180003881)
            (1.5964912280701753,0.6135435389821352)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={red}]
        coordinates {
            (0.7229532163742689,0.5605174552542973)
            (0.8618421052631579,0.6114233394935149)
            (0.9093567251461987,0.6202184754816333)
            (1.0007309941520468,0.6305831919867007)
            (1.1323099415204678,0.6554939537395674)
            (1.2675438596491224,0.6703142536475868)
            (1.538011695906433,0.7100558635646353)
            (1.8998538011695905,0.7486181784427397)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={green}]
        coordinates {
            (0.6754385964912278,0.6527324202762798)
            (0.7010233918128653,0.6730082782714362)
            (0.8216374269005846,0.7007733981418189)
            (0.8801169590643272,0.7110431803414259)
            (1.0007309941520466,0.7258212872247958)
            (1.1761695906432748,0.7494156266086089)
            (1.355263157894737,0.7658055070335772)
            (1.7134502923976607,0.8144582837565293)
            (2.2068713450292394,0.8678303502864906)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={brown}]
        coordinates {
            (0.6431564245810055,0.7452899248699671)
            (0.7025139664804467,0.7579002119052203)
            (0.8561452513966479,0.7887536120208051)
            (0.9993016759776536,0.8112964746676941)
            (1.2227653631284914,0.8341051820458484)
            (1.4497206703910612,0.8555461375457522)
            (1.8966480446927374,0.9108187247158545)
            (2.493715083798883,0.9790021190522058)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={orange}]
        coordinates {
            (0.6047486033519551,0.8265420920824501)
            (0.8212290502793296,0.8589828549412444)
            (1.0027932960893855,0.8857907917549603)
            (1.2646648044692737,0.9170025043344249)
            (1.540502793296089,0.9482604507801965)
            (2.078212290502793,1.0010749373916394)
            (2.8009776536312843,1.0931227123868235)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={magenta}]
        coordinates {
            (0.5685668190373756,0.9190013858150453)
            (0.787101578174447,0.9350801497507599)
            (0.994374004591805,0.9621991023227913)
            (1.3137733468467532,0.9851879123833949)
            (1.6275156679835354,1.0192318034211014)
            (2.260626305665294,1.0829064885101451)
            (3.1065009204293954,1.1980689598113634)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={blue}]
        coordinates {
            (0.7850877192982455,0.41659342786091125)
            (0.7891651238649386,0.4185667267809362)
            (0.7932425284316317,0.42051965356340265)
            (0.7973199329983248,0.4224525538822829)
            (0.801397337565018,0.4243657656152581)
            (0.8054747421317111,0.4262596190659095)
            (0.8095521466984041,0.42813443717826827)
            (0.8136295512650973,0.4299905357440361)
            (0.8177069558317904,0.4318282236027615)
            (0.8217843603984836,0.43364780283526094)
            (0.8258617649651766,0.4354495689505415)
            (0.8299391695318697,0.43723381106648984)
            (0.8340165740985629,0.43900081208456165)
            (0.838093978665256,0.4407508488587132)
            (0.8421713832319491,0.4424841923587892)
            (0.8462487877986422,0.4442011078285836)
            (0.8503261923653354,0.44590185493877904)
            (0.8544035969320285,0.44758668793495127)
            (0.8584810014987215,0.4492558557808324)
            (0.8625584060654147,0.45090960229700805)
            (0.8666358106321078,0.4525481662952174)
            (0.870713215198801,0.4541717817084182)
            (0.874790619765494,0.45578067771678016)
            (0.8788680243321871,0.45737507888562384)
            (0.8829454288988803,0.4589552053731649)
            (0.8870228334655733,0.4605212729855699)
            (0.8911002380322665,0.46207349324666286)
            (0.8951776425989596,0.4636120735054805)
            (0.8992550471656527,0.4651372170406797)
            (0.9033324517323458,0.4666491231617901)
            (0.9074098562990389,0.4681479873074286)
            (0.9114872608657321,0.4696340011405789)
            (0.9155646654324252,0.47110735264104137)
            (0.9196420699991182,0.4725682261951505)
            (0.9237194745658114,0.47401680268285246)
            (0.9277968791325045,0.47545325956223916)
            (0.9318742836991977,0.4768777709516189)
            (0.9359516882658907,0.47829050770921466)
            (0.9400290928325838,0.4796916375105611)
            (0.944106497399277,0.48108132492369177)
            (0.9481839019659701,0.4824597314821743)
            (0.9522613065326632,0.48382701575607806)
            (0.9563387110993563,0.48518333342093845)
            (0.9604161156660495,0.48652883732478264)
            (0.9644935202327426,0.48786367755328214)
            (0.9685709247994356,0.48918800149309405)
            (0.9726483293661288,0.49050195389344836)
            (0.9767257339328219,0.4918056769260405)
            (0.980803138499515,0.49309931024327947)
            (0.9848805430662081,0.49438299103495165)
            (0.9889579476329012,0.4956568540833405)
            (0.9930353521995944,0.49692103181686365)
            (0.9971127567662874,0.4981756543622624)
            (1.0011901613329806,0.499420849595398)
            (1.0052675658996737,0.5006567431906921)
            (1.0093449704663668,0.5018834586692603)
            (1.01342237503306,0.5031011174457727)
            (1.0174997795997531,0.5043098388740836)
            (1.021577184166446,0.5055097402916701)
            (1.0256545887331392,0.5067009370629137)
            (1.0297319932998323,0.5078835426212596)
            (1.0338093978665255,0.5090576685102902)
            (1.0378868024332186,0.5102234244237439)
            (1.0419642069999118,0.5113809182445114)
            (1.046041611566605,0.5125302560826384)
            (1.050119016133298,0.5136715423123698)
            (1.054196420699991,0.5148048796082557)
            (1.0582738252666841,0.5159303689803525)
            (1.0623512298333773,0.5170481098085465)
            (1.0664286344000704,0.5181581998760199)
            (1.0705060389667636,0.5192607354018917)
            (1.0745834435334567,0.5203558110730488)
            (1.0786608481001498,0.5214435200752007)
            (1.0827382526668428,0.5225239541231703)
            (1.086815657233536,0.5235972034904519)
            (1.090893061800229,0.5246633570380466)
            (1.0949704663669222,0.5257225022426071)
            (1.0990478709336153,0.5267747252239051)
            (1.1031252755003085,0.5278201107716372)
            (1.1072026800670016,0.5288587423715979)
            (1.1112800846336948,0.5298907022312241)
            (1.1153574892003877,0.5309160713045469)
            (1.1194348937670808,0.5319349293165407)
            (1.123512298333774,0.5329473547869177)
            (1.1275897029004671,0.5339534250533544)
            (1.1316671074671603,0.5349532162941855)
            (1.1357445120338534,0.5359468035505683)
            (1.1398219166005465,0.5369342607481385)
            (1.1438993211672397,0.5379156607181669)
            (1.1479767257339326,0.5388910752182345)
            (1.1520541303006258,0.5398605749524317)
            (1.156131534867319,0.5408242295911073)
            (1.160208939434012,0.5417821077901603)
            (1.1642863440007052,0.542734277209908)
            (1.1683637485673983,0.5436808045335247)
            (1.1724411531340915,0.5446217554850699)
            (1.1765185577007844,0.5455571948475407)
            (1.1805959622674775,0.5464871864177274)
            (1.1846733668341707,0.5474117928564894)
            (1.1887507714008638,0.5483310758839297)
            (1.192828175967557,0.5492450963444799)
            (1.1969055805342501,0.5501539142227104)
            (1.2009829851009433,0.5510575886587956)
            (1.2050603896676364,0.5519561779636459)
            (1.2091377942343293,0.5528497396337088)
            (1.2132151988010225,0.5537383303654555)
            (1.2172926033677156,0.5546220060695537)
            (1.2213700079344088,0.5555008218847383)
            (1.225447412501102,0.5563748321913862)
            (1.229524817067795,0.5572440906248065)
            (1.2336022216344882,0.5581086500882426)
            (1.237679626201181,0.5589685627656089)
            (1.2417570307678742,0.5598238801339551)
            (1.2458344353345674,0.5606746529756708)
            (1.2499118399012605,0.561520931390436)
            (1.2539892444679537,0.5623627648069258)
            (1.2580666490346468,0.5632002019942697)
            (1.26214405360134,0.564033291073277)
            (1.266221458168033,0.5648620795274316)
            (1.270298862734726,0.565686614213662)
            (1.2743762673014192,0.5665069413728907)
            (1.2784536718681123,0.5673231066403692)
            (1.2825310764348055,0.5681351550558087)
            (1.2866084810014986,0.5689431310732974)
            (1.2906858855681917,0.5697470785710296)
            (1.294763290134885,0.5705470408608286)
            (1.298840694701578,0.5713430606974911)
            (1.302918099268271,0.5721351802879352)
            (1.306995503834964,0.5729234413001749)
            (1.3110729084016572,0.5737078848721145)
            (1.3151503129683504,0.5744885516201692)
            (1.3192277175350435,0.5752654816476432)
            (1.3233051221017367,0.5760387145497281)
            (1.3273825266684298,0.576808289420238)
            (1.3314599312351227,0.5775742448638108)
            (1.3355373358018159,0.578336619004067)
            (1.339614740368509,0.57909544949127)
            (1.3436921449352022,0.5798507735098473)
            (1.3477695495018953,0.580602627785761)
            (1.3518469540685885,0.5813510485937432)
            (1.3559243586352816,0.5820960717643884)
            (1.3600017632019747,0.582837732691118)
            (1.3640791677686677,0.5835760663370064)
            (1.3681565723353608,0.5843111072414838)
            (1.372233976902054,0.5850428895269112)
            (1.376311381468747,0.5857714469050304)
            (1.3803887860354402,0.5864968126832996)
            (1.3844661906021334,0.5872190197711027)
            (1.3885435951688265,0.5879381006858537)
            (1.3926209997355197,0.5886540875589793)
            (1.3966984043022126,0.5893670121417959)
            (1.4007758088689057,0.5900769058112795)
            (1.4048532134355989,0.5907837995757275)
            (1.408930618002292,0.5914877240803189)
            (1.4130080225689852,0.5921887096125719)
            (1.4170854271356783,0.5928867861077074)
            (1.4211628317023715,0.5935819831539064)
            (1.4252402362690644,0.5942743299974848)
            (1.4293176408357575,0.5949638555479634)
            (1.4333950454024507,0.5956505883830573)
            (1.4374724499691438,0.5963345567535687)
            (1.441549854535837,0.597015788588199)
            (1.44562725910253,0.5976943114982673)
            (1.4497046636692232,0.5983701527823582)
            (1.4537820682359164,0.5990433394308742)
            (1.4578594728026093,0.5997138981305173)
            (1.4619368773693024,0.6003818552686873)
            (1.4660142819359956,0.6010472369378085)
            (1.4700916865026887,0.6017100689395731)
            (1.4741690910693819,0.6023703767891204)
            (1.478246495636075,0.603028185719137)
            (1.4823239002027682,0.6036835206838865)
            (1.4864013047694613,0.6043364063631756)
            (1.4904787093361542,0.6049868671662461)
            (1.4945561139028474,0.6056349272356031)
            (1.4986335184695405,0.6062806104507774)
            (1.5027109230362337,0.6069239404320259)
            (1.5067883276029268,0.6075649405436622)
            (1.51086573216962,0.6082036338873622)
            (1.514943136736313,0.6088400433031507)
            (1.519020541303006,0.6094741913851104)
            (1.5230979458696992,0.610106100485599)
            (1.5271753504363923,0.610735792718587)
            (1.5312527550030854,0.6113632899629516)
            (1.5353301595697786,0.6119886138657066)
            (1.5394075641364717,0.6126117858451823)
            (1.5434849687031649,0.6132328270941559)
            (1.547562373269858,0.6138517585829248)
            (1.551639777836551,0.6144686010623351)
            (1.555717182403244,0.6150833750658822)
            (1.5597945869699372,0.6156961007748439)
            (1.5638719915366304,0.6163067978694031)
            (1.5679493961033235,0.6169154857833297)
            (1.5720268006700167,0.6175221837429147)
            (1.5761042052367098,0.6181269107697356)
            (1.580181609803403,0.618729685683381)
            (1.5842590143700959,0.619330527104135)
            (1.588336418936789,0.6199294534556132)
            (1.5924138235034822,0.6205264829673602)
            (1.5964912280701753,0.6211216336774062)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={red}]
        coordinates {
            (0.7229532163742689,0.5365747863452477)
            (0.7288672896646976,0.5389669775753874)
            (0.7347813629551264,0.5413219774057546)
            (0.7406954362455551,0.5436407621316316)
            (0.7466095095359839,0.5459242742815416)
            (0.7525235828264126,0.5481734240868434)
            (0.7584376561168414,0.550389090874424)
            (0.7643517294072701,0.5525721243871697)
            (0.770265802697699,0.5547233460365925)
            (0.7761798759881277,0.5568435500916679)
            (0.7820939492785565,0.5589335048076792)
            (0.7880080225689852,0.560993953498589)
            (0.7939220958594139,0.5630256155562422)
            (0.7998361691498427,0.5650291874194739)
            (0.8057502424402714,0.5670053434959903)
            (0.8116643157307002,0.5689547370397053)
            (0.8175783890211289,0.5708780009860591)
            (0.8234924623115577,0.5727757487476453)
            (0.8294065356019864,0.5746485749749513)
            (0.8353206088924152,0.5764970564896401)
            (0.8412346821828439,0.5783217531377636)
            (0.8471487554732727,0.5801232081248153)
            (0.8530628287637014,0.5819019486070167)
            (0.8589769020541302,0.5836584862901213)
            (0.8648909753445589,0.5853933180013375)
            (0.8708050486349876,0.5871069262357898)
            (0.8767191219254165,0.5887997796787524)
            (0.8826331952158452,0.5904723334803976)
            (0.888547268506274,0.5921250292403117)
            (0.8944613417967027,0.5937582960394382)
            (0.9003754150871315,0.5953725510205978)
            (0.9062894883775602,0.5969681998073717)
            (0.912203561667989,0.5985456369052925)
            (0.9181176349584177,0.6001052460862393)
            (0.9240317082488465,0.6016474007568352)
            (0.9299457815392752,0.6031724643116403)
            (0.9358598548297039,0.6046807904718668)
            (0.9417739281201327,0.6061727236103108)
            (0.9476880014105614,0.607648599063152)
            (0.9536020747009902,0.6091087434292478)
            (0.9595161479914189,0.6105534748575036)
            (0.9654302212818477,0.611983103322871)
            (0.9713442945722764,0.613397930891508)
            (0.9772583678627053,0.6147982519755896)
            (0.983172441153134,0.6161843535782429)
            (0.9890865144435628,0.6175565155290617)
            (0.9950005877339915,0.6189150107240717)
            (1.0009146610244202,0.6202601053776009)
            (1.006828734314849,0.6215920591898366)
            (1.0127428076052778,0.6229111255370406)
            (1.0186568808957064,0.6242175516663191)
            (1.0245709541861352,0.6255115788831779)
            (1.030485027476564,0.6267934427321626)
            (1.0363991007669928,0.6280633731709007)
            (1.0423131740574214,0.6293215947378085)
            (1.0482272473478502,0.6305683267137437)
            (1.054141320638279,0.6318037832778596)
            (1.0600553939287078,0.6330281736578923)
            (1.0659694672191364,0.6342417022751294)
            (1.0718835405095652,0.6354445688842684)
            (1.077797613799994,0.636636968708379)
            (1.0837116870904226,0.6378190925691714)
            (1.0896257603808515,0.6389911270127583)
            (1.0955398336712803,0.6401532544310946)
            (1.101453906961709,0.6413056531792689)
            (1.1073679802521377,0.6424484976888103)
            (1.1132820535425665,0.6435819585771702)
            (1.1191961268329953,0.6447062027535313)
            (1.125110200123424,0.645821393521081)
            (1.1310242734138527,0.6469276906759008)
            (1.1369383467042815,0.6480252506025874)
            (1.1428524199947103,0.649114226366739)
            (1.148766493285139,0.6501947678044311)
            (1.1546805665755677,0.6512670216087854)
            (1.1605946398659965,0.6523311314137531)
            (1.1665087131564253,0.6533872378752102)
            (1.172422786446854,0.6544354787494697)
            (1.1783368597372827,0.6554759889693004)
            (1.1842509330277116,0.6565089007175561)
            (1.1901650063181404,0.6575343434984918)
            (1.196079079608569,0.6585524442068573)
            (1.2019931528989978,0.659563327194849)
            (1.2079072261894266,0.6605671143369942)
            (1.2138212994798552,0.6615639250930495)
            (1.219735372770284,0.6625538765689745)
            (1.2256494460607128,0.6635370835760583)
            (1.2315635193511416,0.6645136586882574)
            (1.2374775926415702,0.665483712297817)
            (1.243391665931999,0.6664473526692228)
            (1.2493057392224278,0.6674046859915572)
            (1.2552198125128566,0.6683558164292996)
            (1.2611338858032852,0.669300846171637)
            (1.267047959093714,0.67023987548033)
            (1.2729620323841428,0.6711730027361845)
            (1.2788761056745714,0.6721003244841773)
            (1.2847901789650003,0.6730219354772803)
            (1.290704252255429,0.6739379287190268)
            (1.2966183255458579,0.6748483955048649)
            (1.3025323988362865,0.6757534254623352)
            (1.3084464721267153,0.6766531065901117)
            (1.314360545417144,0.6775475252959456)
            (1.320274618707573,0.6784367664335504)
            (1.3261886919980015,0.679320913338451)
            (1.3321027652884303,0.6802000478628494)
            (1.3380168385788591,0.6810742504095199)
            (1.343930911869288,0.6819435999647804)
            (1.3498449851597165,0.6828081741305584)
            (1.3557590584501453,0.683668049155586)
            (1.3616731317405741,0.6845232999657503)
            (1.3675872050310027,0.685374000193627)
            (1.3735012783214315,0.6862202222072223)
            (1.3794153516118604,0.6870620371379436)
            (1.3853294249022892,0.6878995149078345)
            (1.3912434981927178,0.6887327242560806)
            (1.3971575714831466,0.6895617327648224)
            (1.4030716447735754,0.690386606884295)
            (1.4089857180640042,0.6912074119573024)
            (1.4148997913544328,0.6920242122430629)
            (1.4208138646448616,0.6928370709404398)
            (1.4267279379352904,0.6936460502105661)
            (1.432642011225719,0.6944512111988967)
            (1.4385560845161478,0.695252614056694)
            (1.4444701578065766,0.6960503179619695)
            (1.4503842310970054,0.696844381139893)
            (1.456298304387434,0.6976348608826919)
            (1.4622123776778628,0.6984218135690483)
            (1.4681264509682916,0.6992052946830127)
            (1.4740405242587205,0.6999853588324488)
            (1.479954597549149,0.7007620597670177)
            (1.4858686708395779,0.7015354503957241)
            (1.4917827441300067,0.7023055828040295)
            (1.4976968174204353,0.7030725082705452)
            (1.503610890710864,0.7038362772675708)
            (1.5095249640012929,0.7045969388489008)
            (1.5154390372917217,0.7053545404495828)
            (1.5213531105821503,0.7061091286925666)
            (1.527267183872579,0.7068607494624203)
            (1.533181257163008,0.7076094479199088)
            (1.5390953304534367,0.708355268516228)
            (1.5450094037438653,0.7090982550069028)
            (1.5509234770342941,0.7098384504653539)
            (1.556837550324723,0.7105758972961552)
            (1.5627516236151515,0.7113106372479736)
            (1.5686656969055803,0.7120427114262134)
            (1.5745797701960091,0.7127721603053666)
            (1.580493843486438,0.7134990237410778)
            (1.5864079167768665,0.7142233409819321)
            (1.5923219900672954,0.7149451506792697)
            (1.5982360633577242,0.7156644908669314)
            (1.604150136648153,0.7163813989754302)
            (1.6100642099385816,0.717095911871866)
            (1.6159782832290104,0.7178080658715461)
            (1.6218923565194392,0.7185178967482599)
            (1.6278064298098678,0.7192254397443355)
            (1.6337205031002966,0.719930729580465)
            (1.6396345763907254,0.7206338004653084)
            (1.6455486496811542,0.7213346861048997)
            (1.6514627229715828,0.7220334197118266)
            (1.6573767962620116,0.7227300340142266)
            (1.6632908695524404,0.7234245612645727)
            (1.6692049428428692,0.7241170332482785)
            (1.6751190161332978,0.7248074812921064)
            (1.6810330894237266,0.7254959362724049)
            (1.6869471627141555,0.7261824286231594)
            (1.692861236004584,0.726866988343875)
            (1.6987753092950129,0.7275496450072918)
            (1.7046893825854417,0.7282304277669287)
            (1.7106034558758705,0.7289093653644783)
            (1.716517529166299,0.7295864861370354)
            (1.7224316024567279,0.7302618180241774)
            (1.7283456757471567,0.7309353885748991)
            (1.7342597490375855,0.7316072249462657)
            (1.740173822328014,0.7322773534765953)
            (1.746087895618443,0.7329457994743565)
            (1.7520019689088717,0.7336125878298915)
            (1.7579160421993005,0.7342777430755096)
            (1.7638301154897291,0.7349412893915999)
            (1.769744188780158,0.7356032506126202)
            (1.7756582620705867,0.7362636502329573)
            (1.7815723353610153,0.7369225114126801)
            (1.7874864086514441,0.7375798569831631)
            (1.793400481941873,0.738235709452605)
            (1.7993145552323018,0.7388900910114345)
            (1.8052286285227304,0.739543023537603)
            (1.8111427018131592,0.7401945286017804)
            (1.817056775103588,0.7408446274724357)
            (1.8229708483940168,0.7414933411208293)
            (1.8288849216844454,0.7421406902258961)
            (1.8347989949748742,0.7427866951790393)
            (1.840713068265303,0.743431376088825)
            (1.8466271415557316,0.7440747527855883)
            (1.8525412148461604,0.7447168448259486)
            (1.8584552881365892,0.745357671497234)
            (1.864369361427018,0.7459972518218251)
            (1.8702834347174466,0.7466356045614129)
            (1.8761975080078754,0.7472727482211697)
            (1.8821115812983042,0.7479087010538489)
            (1.888025654588733,0.7485434810637989)
            (1.8939397278791616,0.7491771060109019)
            (1.8998538011695905,0.7498095934144438)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={green}]
        coordinates {
            (0.6754385964912278,0.6393437040641071)
            (0.6831342384436802,0.6420180005929506)
            (0.6908298803961325,0.6446371941293053)
            (0.6985255223485848,0.6472032683283221)
            (0.7062211643010371,0.6497181133165423)
            (0.7139168062534894,0.6521835312097048)
            (0.7216124482059417,0.6546012412407536)
            (0.729308090158394,0.6569728845300217)
            (0.7370037321108464,0.6593000285265987)
            (0.7446993740632987,0.6615841711472124)
            (0.752395016015751,0.6638267446365624)
            (0.7600906579682033,0.6660291191708948)
            (0.7677862999206557,0.6681926062246658)
            (0.775481941873108,0.6703184617228098)
            (0.7831775838255604,0.6724078894702555)
            (0.7908732257780127,0.6744620443680333)
            (0.798568867730465,0.6764820339871221)
            (0.8062645096829173,0.6784689207420808)
            (0.8139601516353696,0.6804237245525787)
            (0.8216557935878219,0.6823474250183745)
            (0.8293514355402742,0.6842409634213467)
            (0.8370470774927266,0.686105244608366)
            (0.8447427194451789,0.6879411387632502)
            (0.8524383613976312,0.6897494830754185)
            (0.8601340033500835,0.6915310833301253)
            (0.8678296453025358,0.6932867155036913)
            (0.8755252872549881,0.695017127070652)
            (0.8832209292074404,0.6967230382586704)
            (0.8909165711598928,0.6984051432981637)
            (0.8986122131123451,0.7000641116035127)
            (0.9063078550647974,0.7017005888898835)
            (0.9140034970172497,0.7033151982297651)
            (0.921699138969702,0.7049085410529964)
            (0.9293947809221543,0.7064811980938202)
            (0.9370904228746068,0.7080337302882238)
            (0.9447860648270591,0.709566679624609)
            (0.9524817067795114,0.7110805699506207)
            (0.9601773487319637,0.7125759077387703)
            (0.967872990684416,0.7140531828132949)
            (0.9755686326368683,0.7155128690405494)
            (0.9832642745893206,0.7169554249850649)
            (0.990959916541773,0.7183812945332492)
            (0.9986555584942253,0.7197909074866047)
            (1.0063512004466775,0.7211846801261907)
            (1.0140468423991298,0.7225630157499554)
            (1.0217424843515823,0.7239263051844602)
            (1.0294381263040346,0.7252749272724166)
            (1.037133768256487,0.7266092493373626)
            (1.0448294102089393,0.7279296276267421)
            (1.0525250521613916,0.7292364077345356)
            (1.060220694113844,0.7305299250045647)
            (1.0679163360662962,0.7318105049154808)
            (1.0756119780187485,0.7330784634484212)
            (1.0833076199712008,0.734334107438233)
            (1.0910032619236532,0.735577734909123)
            (1.0986989038761055,0.7368096353955457)
            (1.1063945458285578,0.738030090249068)
            (1.11409018778101,0.7392393729319481)
            (1.1217858297334624,0.7404377492980753)
            (1.1294814716859147,0.7416254778619268)
            (1.137177113638367,0.7428028100561144)
            (1.1448727555908194,0.7439699904781105)
            (1.1525683975432717,0.7451272571266561)
            (1.160264039495724,0.746274841628377)
            (1.1679596814481763,0.7474129694550652)
            (1.1756553234006286,0.7485418601320826)
            (1.183350965353081,0.7496617274383017)
            (1.1910466073055332,0.7507727795979916)
            (1.1987422492579856,0.7518752194650233)
            (1.2064378912104379,0.7529692446997525)
            (1.2141335331628902,0.754055047938917)
            (1.2218291751153425,0.7551328169588769)
            (1.2295248170677948,0.7562027348324951)
            (1.2372204590202471,0.7572649800799494)
            (1.2449161009726994,0.7583197268137454)
            (1.2526117429251518,0.7593671448782)
            (1.260307384877604,0.760407399983632)
            (1.2680030268300564,0.7614406538354943)
            (1.2756986687825087,0.7624670642586744)
            (1.283394310734961,0.7634867853171714)
            (1.2910899526874133,0.7644999674293516)
            (1.2987855946398656,0.7655067574789657)
            (1.306481236592318,0.7665072989221231)
            (1.3141768785447703,0.7675017318903782)
            (1.3218725204972226,0.7684901932901081)
            (1.329568162449675,0.769472816898326)
            (1.3372638044021272,0.7704497334550876)
            (1.3449594463545795,0.7714210707526264)
            (1.3526550883070318,0.7723869537213511)
            (1.3603507302594844,0.7733475045128445)
            (1.3680463722119367,0.7743028425799683)
            (1.375742014164389,0.775253084754211)
            (1.3834376561168413,0.7761983453203716)
            (1.3911332980692936,0.7771387360886997)
            (1.398828940021746,0.7780743664645827)
            (1.4065245819741983,0.7790053435158857)
            (1.4142202239266506,0.7799317720380282)
            (1.421915865879103,0.7808537546168951)
            (1.4296115078315552,0.7817713916896557)
            (1.4373071497840075,0.7826847814791387)
            (1.4450027917364598,0.7835940187088916)
            (1.4526984336889122,0.7844991944133812)
            (1.4603940756413645,0.7854003952427551)
            (1.4680897175938168,0.7862977054625716)
            (1.475785359546269,0.7871912074916302)
            (1.4834810014987214,0.7880809819508039)
            (1.4911766434511737,0.7889671077103276)
            (1.498872285403626,0.7898496619355949)
            (1.5065679273560784,0.7907287201315178)
            (1.5142635693085307,0.7916043561855082)
            (1.521959211260983,0.7924766424091239)
            (1.5296548532134353,0.7933456495784279)
            (1.5373504951658876,0.7942114469731152)
            (1.54504613711834,0.795074102414438)
            (1.5527417790707922,0.7959336823019844)
            (1.5604374210232446,0.7967902516469458)
            (1.5681330629756969,0.7976438740488565)
            (1.5758287049281492,0.7984946117252859)
            (1.5835243468806015,0.7993425256037933)
            (1.5912199888330538,0.8001876753565093)
            (1.5989156307855061,0.8010301194308356)
            (1.6066112727379585,0.8018699150792432)
            (1.6143069146904108,0.8027071183882054)
            (1.622002556642863,0.8035417843062874)
            (1.6296981985953154,0.8043739666714299)
            (1.6373938405477677,0.8052037182374474)
            (1.64508948250022,0.8060310906996749)
            (1.6527851244526723,0.8068561346883559)
            (1.6604807664051247,0.8076788997467764)
            (1.668176408357577,0.8084994344217679)
            (1.6758720503100293,0.8093177862985594)
            (1.6835676922624816,0.8101340020231002)
            (1.691263334214934,0.8109481273237524)
            (1.6989589761673864,0.8117602070323884)
            (1.7066546181198388,0.8125702851049067)
            (1.714350260072291,0.8133784046411844)
            (1.7220459020247434,0.8141846079044867)
            (1.7297415439771957,0.8149889363403496)
            (1.737437185929648,0.8157914305949501)
            (1.7451328278821003,0.816592130532984)
            (1.7528284698345526,0.817391075255065)
            (1.760524111787005,0.81818830311466)
            (1.7682197537394573,0.8189838517345733)
            (1.7759153956919096,0.8197777580229969)
            (1.783611037644362,0.8205700581891375)
            (1.7913066795968142,0.8213607877584357)
            (1.7990023215492665,0.822149981587388)
            (1.8066979635017189,0.8229376738779811)
            (1.8143936054541712,0.823723898191759)
            (1.8220892474066235,0.8245086874635223)
            (1.8297848893590758,0.8252920740146803)
            (1.837480531311528,0.8260740895662622)
            (1.8451761732639804,0.8268547652515944)
            (1.8528718152164327,0.8276341316286616)
            (1.860567457168885,0.8284122186921541)
            (1.8682630991213374,0.8291890558852154)
            (1.8759587410737897,0.8299646721108919)
            (1.883654383026242,0.8307390957433014)
            (1.8913500249786943,0.8315123546385264)
            (1.8990456669311466,0.8322844761452347)
            (1.906741308883599,0.8330554871150431)
            (1.9144369508360513,0.833825413912624)
            (1.9221325927885036,0.8345942824255693)
            (1.9298282347409559,0.8353621180740128)
            (1.9375238766934082,0.8361289458200212)
            (1.9452195186458605,0.8368947901767582)
            (1.9529151605983128,0.8376596752174313)
            (1.9606108025507651,0.8384236245840236)
            (1.9683064445032175,0.8391866614958157)
            (1.9760020864556698,0.8399488087577099)
            (1.983697728408122,0.840710088768359)
            (1.9913933703605744,0.841470523528095)
            (1.9990890123130267,0.8422301346466876)
            (2.0067846542654793,0.8429889433509067)
            (2.0144802962179313,0.8437469704919188)
            (2.022175938170384,0.8445042365525098)
            (2.029871580122836,0.845260761654141)
            (2.0375672220752885,0.846016565563845)
            (2.0452628640277406,0.8467716677009588)
            (2.052958505980193,0.8475260871437135)
            (2.0606541479326452,0.8482798426356641)
            (2.0683497898850978,0.8490329525919784)
            (2.07604543183755,0.8497854351055897)
            (2.0837410737900024,0.8505373075143505)
            (2.0914367157424545,0.8512885839763493)
            (2.099132357694907,0.8520392771841729)
            (2.106827999647359,0.8527893995168054)
            (2.1145236415998117,0.853538963048415)
            (2.1222192835522637,0.8542879795539268)
            (2.1299149255047163,0.855036460514465)
            (2.1376105674571684,0.8557844171226833)
            (2.145306209409621,0.8565318602879733)
            (2.153001851362073,0.8572788006415641)
            (2.1606974933145255,0.8580252485415103)
            (2.1683931352669776,0.8587712140775757)
            (2.17608877721943,0.8595167070760056)
            (2.1837844191718823,0.8602617371042094)
            (2.191480061124335,0.8610063134753273)
            (2.199175703076787,0.861750445252719)
            (2.2068713450292394,0.8624941412543399)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={brown}]
        coordinates {
            (0.6431564245810055,0.7363655547237055)
            (0.652455714325819,0.7391612919375031)
            (0.6617550040706325,0.741888001600767)
            (0.6710542938154459,0.744548796938058)
            (0.6803535835602593,0.7471466086984133)
            (0.6896528733050727,0.7496841984811956)
            (0.6989521630498863,0.7521641709008302)
            (0.7082514527946997,0.7545889847075656)
            (0.7175507425395131,0.7569609629777975)
            (0.7268500322843267,0.7592823033670163)
            (0.7361493220291401,0.7615550874837367)
            (0.7454486117739535,0.76378128731749)
            (0.7547479015187669,0.7659627723094748)
            (0.7640471912635804,0.768101316198988)
            (0.7733464810083939,0.7701986032225827)
            (0.7826457707532073,0.7722562335081642)
            (0.7919450604980208,0.7742757283120668)
            (0.8012443502428342,0.7762585348883188)
            (0.8105436399876477,0.7782060309985773)
            (0.8198429297324612,0.7801195290935391)
            (0.8291422194772746,0.7820002801935968)
            (0.838441509222088,0.7838494774938478)
            (0.8477407989669015,0.7856682597161965)
            (0.857040088711715,0.7874577142291439)
            (0.8663393784565284,0.7892188799539602)
            (0.8756386682013418,0.7909527500742328)
            (0.8849379579461554,0.7926602745642276)
            (0.8942372476909688,0.7943423625501421)
            (0.9035365374357822,0.7959998845170807)
            (0.9128358271805956,0.7976336743734533)
            (0.9221351169254092,0.7992445313835008)
            (0.9314344066702226,0.8008332219777325)
            (0.940733696415036,0.8024004814502399)
            (0.9500329861598495,0.8039470155510846)
            (0.959332275904663,0.8054735019813181)
            (0.9686315656494764,0.8069805917975285)
            (0.9779308553942898,0.8084689107322939)
            (0.9872301451391033,0.8099390604363739)
            (0.9965294348839168,0.811391619648049)
            (1.0058287246287303,0.8128271452945596)
            (1.0151280143735437,0.8142461735302269)
            (1.0244273041183571,0.8156492207154917)
            (1.0337265938631706,0.8170367843407734)
            (1.043025883607984,0.8184093438987643)
            (1.0523251733527974,0.8197673617085055)
            (1.061624463097611,0.8211112836943414)
            (1.0709237528424245,0.8224415401226223)
            (1.080223042587238,0.8237585462988226)
            (1.0895223323320513,0.8250627032275396)
            (1.0988216220768647,0.8263543982376795)
            (1.1081209118216782,0.8276340055749558)
            (1.1174202015664916,0.8289018869636936)
            (1.1267194913113052,0.8301583921397823)
            (1.1360187810561186,0.831403859304529)
            (1.145318070800932,0.8326386137522889)
            (1.1546173605457455,0.8338629678221559)
            (1.163916650290559,0.8350772235862107)
            (1.1732159400353723,0.8362816734164875)
            (1.1825152297801858,0.8374766003771947)
            (1.1918145195249994,0.8386622785979707)
            (1.2011138092698128,0.8398389736292434)
            (1.2104130990146262,0.8410069427806796)
            (1.2197123887594397,0.8421664354436769)
            (1.229011678504253,0.8433176933987554)
            (1.2383109682490665,0.8444609511086848)
            (1.24761025799388,0.8455964359981087)
            (1.2569095477386936,0.8467243687203894)
            (1.266208837483507,0.8478449634123553)
            (1.2755081272283204,0.8489584279375895)
            (1.2848074169731338,0.8500649641188506)
            (1.2941067067179473,0.8511647679602035)
            (1.3034059964627607,0.8522580298593732)
            (1.312705286207574,0.8533449348108382)
            (1.3220045759523877,0.8544256626001214)
            (1.3313038656972012,0.8555003879897286)
            (1.3406031554420146,0.8565692808971468)
            (1.349902445186828,0.8576325065653013)
            (1.3592017349316414,0.8586902257258426)
            (1.3685010246764548,0.8597425947556064)
            (1.3778003144212685,0.8607897658265918)
            (1.387099604166082,0.8618318870435933)
            (1.3963988939108953,0.8628691007822297)
            (1.4056981836557088,0.8639015413005628)
            (1.4149974734005222,0.8649293385196475)
            (1.4242967631453356,0.8659526187726554)
            (1.433596052890149,0.8669715049232769)
            (1.4428953426349627,0.8679861164794449)
            (1.452194632379776,0.8689965697021635)
            (1.4614939221245895,0.870002977699339)
            (1.470793211869403,0.871005450526791)
            (1.4800925016142163,0.8720040952979825)
            (1.4893917913590298,0.8729990162779471)
            (1.4986910811038432,0.873990314973005)
            (1.5079903708486568,0.8749780902171127)
            (1.5172896605934703,0.8759624382549704)
            (1.5265889503382837,0.8769434528220434)
            (1.535888240083097,0.8779212252216246)
            (1.5451875298279105,0.878895844399068)
            (1.554486819572724,0.8798673970133105)
            (1.5637861093175374,0.8808359675058015)
            (1.573085399062351,0.8818016381669426)
            (1.5823846888071644,0.8827644892001554)
            (1.5916839785519779,0.8837245987836564)
            (1.6009832682967913,0.8846820431300562)
            (1.6102825580416047,0.8856368965438499)
            (1.6195818477864181,0.8865892314769048)
            (1.6288811375312315,0.8875391185820163)
            (1.6381804272760452,0.8884866267646097)
            (1.6474797170208586,0.8894318232326672)
            (1.656779006765672,0.8903747735449499)
            (1.6660782965104854,0.8913155416575778)
            (1.6753775862552989,0.8922541899690393)
            (1.6846768760001123,0.8931907793633631)
            (1.6939761657449257,0.8941253691994524)
            (1.7032754554897394,0.8950580172942498)
            (1.7125747452345528,0.8959887800604144)
            (1.7218740349793662,0.8969177125584666)
            (1.7311733247241796,0.8978448685335506)
            (1.740472614468993,0.8987703004509959)
            (1.7497719042138065,0.8996940595307366)
            (1.7590711939586199,0.9006161957806191)
            (1.7683704837034335,0.9015367580286462)
            (1.777669773448247,0.9024557939541937)
            (1.7869690631930604,0.9033733501182424)
            (1.7962683529378738,0.9042894719926562)
            (1.8055676426826872,0.9052042039885466)
            (1.8148669324275006,0.9061175894837454)
            (1.8241662221723143,0.9070296708494414)
            (1.8334655119171277,0.9079404894759806)
            (1.8427648016619411,0.9088500857978856)
            (1.8520640914067545,0.9097584993181081)
            (1.861363381151568,0.9106657686315427)
            (1.8706626708963814,0.9115719314478417)
            (1.8799619606411948,0.9124770246135288)
            (1.8892612503860085,0.9133810841334645)
            (1.8985605401308219,0.9142841451916688)
            (1.9078598298756353,0.915186242171526)
            (1.9171591196204487,0.916087408675399)
            (1.9264584093652621,0.916987677543663)
            (1.9357576991100756,0.9178870808731923)
            (1.945056988854889,0.9187856500353035)
            (1.9543562785997026,0.9196834156931835)
            (1.963655568344516,0.9205804078188189)
            (1.9729548580893295,0.9214766557094389)
            (1.9822541478341429,0.922372188003488)
            (1.9915534375789563,0.9232670327254624)
            (2.0008527273237697,0.9241612186651383)
            (2.010152017068583,0.925054775971439)
            (2.0194513068133966,0.9259477343225164)
            (2.02875059655821,0.9268401202632863)
            (2.0380498863030234,0.9277319548096024)
            (2.0473491760478373,0.9286232578292538)
            (2.0566484657926507,0.9295140486225402)
            (2.065947755537464,0.9304043459351241)
            (2.0752470452822775,0.9312941679705421)
            (2.084546335027091,0.9321835324023717)
            (2.0938456247719044,0.9330724563860799)
            (2.103144914516718,0.933960956570548)
            (2.1124442042615312,0.9348490491092898)
            (2.1217434940063447,0.9357367496713807)
            (2.131042783751158,0.9366240734520876)
            (2.1403420734959715,0.9375110351832281)
            (2.149641363240785,0.9383976491432526)
            (2.1589406529855983,0.9392839291670696)
            (2.1682399427304118,0.9401698886556125)
            (2.1775392324752256,0.9410555405851608)
            (2.186838522220039,0.9419408975164199)
            (2.1961378119648525,0.9428259716033769)
            (2.205437101709666,0.9437107746019142)
            (2.2147363914544793,0.9445953178782238)
            (2.2240356811992927,0.9454796124169964)
            (2.233334970944106,0.9463636688294066)
            (2.2426342606889196,0.9472474973609031)
            (2.251933550433733,0.948131107898799)
            (2.2612328401785464,0.9490145099796767)
            (2.27053212992336,0.9498977127966086)
            (2.2798314196681733,0.950780725206199)
            (2.2891307094129867,0.9516635557354569)
            (2.2984299991578,0.9525462125884969)
            (2.307729288902614,0.9534287036530773)
            (2.3170285786474274,0.954311036506984)
            (2.326327868392241,0.9551932184242551)
            (2.3356271581370542,0.9560752563812598)
            (2.3449264478818677,0.956957157062629)
            (2.354225737626681,0.9578389268670462)
            (2.3635250273714945,0.9587205719129008)
            (2.372824317116308,0.9596020980438067)
            (2.3821236068611213,0.9604835108339931)
            (2.3914228966059348,0.9613648155935636)
            (2.400722186350748,0.9622460173736406)
            (2.4100214760955616,0.9631271209713819)
            (2.419320765840375,0.964008130934886)
            (2.4286200555851885,0.9648890515679813)
            (2.4379193453300023,0.9657698869349078)
            (2.4472186350748157,0.9666506408648873)
            (2.456517924819629,0.9675313169565967)
            (2.4658172145644426,0.9684119185825287)
            (2.475116504309256,0.9692924488932637)
            (2.4844157940540694,0.9701729108216408)
            (2.493715083798883,0.9710533070868334)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={orange}]
        coordinates {
            (0.6047486033519551,0.8266007903023881)
            (0.6157849302377809,0.8296276142139016)
            (0.6268212571236067,0.8325648271315945)
            (0.6378575840094325,0.8354174660839225)
            (0.6488939108952583,0.8381902023357262)
            (0.659930237781084,0.8408873745093257)
            (0.6709665646669097,0.8435130203961122)
            (0.6820028915527355,0.846070902941518)
            (0.6930392184385613,0.8485645325111802)
            (0.7040755453243871,0.8509971874243514)
            (0.7151118722102129,0.8533719328934757)
            (0.7261481990960387,0.8556916382851885)
            (0.7371845259818645,0.8579589927173742)
            (0.7482208528676902,0.8601765191776687)
            (0.7592571797535159,0.8623465873254459)
            (0.7702935066393417,0.8644714251192097)
            (0.7813298335251675,0.8665531293940452)
            (0.7923661604109933,0.8685936754987729)
            (0.8034024872968191,0.8705949260895064)
            (0.8144388141826449,0.8725586391650525)
            (0.8254751410684706,0.8744864754197874)
            (0.8365114679542964,0.876380004906282)
            (0.8475477948401222,0.8782407102072827)
            (0.8585841217259479,0.8800699910876536)
            (0.8696204486117737,0.881869173543781)
            (0.8806567754975995,0.88363951489952)
            (0.8916931023834253,0.8853822082413098)
            (0.902729429269251,0.8870983865118961)
            (0.9137657561550768,0.8887891262931145)
            (0.9248020830409026,0.890455451305081)
            (0.9358384099267284,0.8920983356464168)
            (0.9468747368125542,0.8937187067977108)
            (0.9579110636983799,0.8953174484082587)
            (0.9689473905842056,0.8968954028842058)
            (0.9799837174700314,0.8984533737944768)
            (0.9910200443558572,0.8999921281093765)
            (1.002056371241683,0.9015123982853271)
            (1.0130926981275088,0.9030148842080122)
            (1.0241290250133346,0.9045002550050709)
            (1.0351653518991604,0.9059691507384818)
            (1.0462016787849862,0.9074221839859051)
            (1.057238005670812,0.9088599413194229)
            (1.0682743325566377,0.9102829846893885)
            (1.0793106594424635,0.9116918527204538)
            (1.0903469863282893,0.9130870619262343)
            (1.101383313214115,0.9144691078485195)
            (1.1124196400999407,0.9158384661264866)
            (1.1234559669857664,0.9171955935008795)
            (1.1344922938715922,0.9185409287577627)
            (1.145528620757418,0.9198748936160501)
            (1.1565649476432438,0.9211978935626914)
            (1.1676012745290696,0.9225103186391176)
            (1.1786376014148954,0.9238125441822145)
            (1.1896739283007212,0.9251049315228934)
            (1.200710255186547,0.9263878286450731)
            (1.2117465820723727,0.927661570807659)
            (1.2227829089581985,0.9289264811319483)
            (1.2338192358440243,0.9301828711566809)
            (1.24485556272985,0.9314310413627976)
            (1.2558918896156759,0.9326712816698419)
            (1.2669282165015017,0.9339038719057593)
            (1.2779645433873275,0.935129082251766)
            (1.2890008702731532,0.9363471736638159)
            (1.300037197158979,0.9375583982720869)
            (1.3110735240448046,0.9387629997598317)
            (1.3221098509306304,0.9399612137228138)
            (1.3331461778164562,0.9411532672392272)
            (1.344182504702282,0.9423393729359165)
            (1.3552188315881077,0.9435197325112454)
            (1.3662551584739335,0.9446945407189992)
            (1.3772914853597593,0.9458639856847533)
            (1.388327812245585,0.9470282491736421)
            (1.399364139131411,0.9481875068452267)
            (1.4104004660172367,0.9493419284961643)
            (1.4214367929030625,0.9504916782913664)
            (1.4324731197888882,0.9516369149842775)
            (1.443509446674714,0.952777792126869)
            (1.4545457735605398,0.9539144582699012)
            (1.4655821004463656,0.9550470571539874)
            (1.4766184273321914,0.9561757278919346)
            (1.4876547542180172,0.9573006051428425)
            (1.498691081103843,0.9584218192783731)
            (1.5097274079896685,0.959539496541616)
            (1.5207637348754943,0.960653759198922)
            (1.53180006176132,0.9617647256850704)
            (1.542836388647146,0.9628725107421114)
            (1.5538727155329717,0.9639772255521957)
            (1.5649090424187975,0.9650789778647064)
            (1.5759453693046233,0.9661778721179608)
            (1.586981696190449,0.9672740095557701)
            (1.5980180230762748,0.9683674883390896)
            (1.6090543499621006,0.9694584036530179)
            (1.6200906768479264,0.9705468478093516)
            (1.6311270037337522,0.9716329103449297)
            (1.642163330619578,0.9727166781159508)
            (1.6531996575054038,0.9737982353884634)
            (1.6642359843912296,0.9748776639252121)
            (1.6752723112770553,0.9759550430690014)
            (1.6863086381628811,0.9770304498227435)
            (1.697344965048707,0.9781039595009027)
            (1.7083812919345325,0.9791756491469018)
            (1.7194176188203583,0.9802455954514815)
            (1.730453945706184,0.9813138729441147)
            (1.7414902725920098,0.9823805540898355)
            (1.7525265994778356,0.9834457094390211)
            (1.7635629263636614,0.9845094076890836)
            (1.7745992532494872,0.985571715742734)
            (1.785635580135313,0.986632698764061)
            (1.7966719070211388,0.9876924202325179)
            (1.8077082339069646,0.9887509419949029)
            (1.8187445607927903,0.9898083243154281)
            (1.8297808876786161,0.9908646259239539)
            (1.840817214564442,0.9919199040624673)
            (1.8518535414502677,0.9929742145298777)
            (1.8628898683360935,0.994027611725202)
            (1.8739261952219193,0.9950801486892071)
            (1.884962522107745,0.9961318771445731)
            (1.8959988489935709,0.9971828475346338)
            (1.9070351758793964,0.9982331090607639)
            (1.9180715027652222,0.9992827097184567)
            (1.929107829651048,1.0003316963321482)
            (1.9401441565368738,1.001380114588845)
            (1.9511804834226996,1.0024280090705944)
            (1.9622168103085253,1.0034754228622524)
            (1.9732531371943511,1.0045223908274525)
            (1.984289464080177,1.005568940804761)
            (1.9953257909660027,1.0066150994251728)
            (2.0063621178518285,1.0076608923232824)
            (2.0173984447376543,1.0087063441647235)
            (2.02843477162348,1.0097514786727169)
            (2.039471098509306,1.0107963186537363)
            (2.0505074253951316,1.011840886022352)
            (2.0615437522809574,1.0128852018252636)
            (2.072580079166783,1.013929286264555)
            (2.083616406052609,1.0149731587202138)
            (2.094652732938435,1.0160168377719272)
            (2.1056890598242606,1.017060341220189)
            (2.1167253867100864,1.0181036861067427)
            (2.127761713595912,1.0191468887343802)
            (2.138798040481738,1.0201899646861272)
            (2.1498343673675637,1.0212329288438304)
            (2.1608706942533895,1.0222757954061739)
            (2.1719070211392153,1.023318577906138)
            (2.182943348025041,1.0243612892279306)
            (2.193979674910867,1.0254039416233998)
            (2.205016001796692,1.026446546727949)
            (2.216052328682518,1.0274891155759804)
            (2.227088655568344,1.0285316586158675)
            (2.2381249824541696,1.029574185724486)
            (2.2491613093399954,1.0306167062213187)
            (2.260197636225821,1.0316592288821316)
            (2.271233963111647,1.0327017619522627)
            (2.2822702899974727,1.0337443131595159)
            (2.2933066168832985,1.0347868897266774)
            (2.3043429437691243,1.0358294983836802)
            (2.31537927065495,1.0368721453794059)
            (2.326415597540776,1.0379148364931596)
            (2.3374519244266017,1.0389575770458093)
            (2.3484882513124274,1.0400003719106174)
            (2.3595245781982532,1.0410432255237583)
            (2.370560905084079,1.042086141894545)
            (2.381597231969905,1.0431291246153722)
            (2.3926335588557306,1.0441721768713734)
            (2.4036698857415564,1.0452153014498233)
            (2.414706212627382,1.0462585007492686)
            (2.425742539513208,1.0473017767884176)
            (2.4367788663990337,1.0483451312147785)
            (2.4478151932848595,1.0493885653130723)
            (2.4588515201706853,1.0504320800134068)
            (2.469887847056511,1.051475675899244)
            (2.480924173942337,1.0525193532151382)
            (2.4919605008281627,1.053563111874276)
            (2.5029968277139885,1.0546069514658227)
            (2.5140331545998142,1.055650871262058)
            (2.52506948148564,1.0566948702253325)
            (2.536105808371466,1.0577389470148453)
            (2.5471421352572916,1.0587830999995687)
            (2.5581784621431174,1.059827327845177)
            (2.569214789028943,1.060871629987784)
            (2.580251115914769,1.0619160057212533)
            (2.5912874428005948,1.0629604575327012)
            (2.60232376968642,1.0640049945924128)
            (2.613360096572246,1.0650496266539535)
            (2.6243964234580717,1.0660943632320212)
            (2.6354327503438975,1.0671392136074802)
            (2.6464690772297232,1.0681841868380102)
            (2.657505404115549,1.0692292918942516)
            (2.668541731001375,1.0702745376651728)
            (2.6795780578872006,1.0713199328272192)
            (2.6906143847730264,1.0723654858424247)
            (2.701650711658852,1.0734112049627984)
            (2.712687038544678,1.074457098234607)
            (2.7237233654305038,1.0755031735025586)
            (2.7347596923163295,1.0765494384138714)
            (2.7457960192021553,1.07759590042226)
            (2.756832346087981,1.0786425667918094)
            (2.767868672973807,1.079689444600773)
            (2.7789049998596327,1.0807365407452645)
            (2.7899413267454585,1.0817838619428686)
            (2.8009776536312843,1.0828314147361722)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={magenta}]
        coordinates {
            (0.6047486033519551,0.9245655311458449)
            (0.6172605323737578,0.9274722963041396)
            (0.6297724613955604,0.9302893877791708)
            (0.6422843904173631,0.933022468652613)
            (0.6547963194391657,0.935676744149542)
            (0.6673082484609684,0.9382570074517423)
            (0.6798201774827709,0.9407676800777323)
            (0.6923321065045736,0.9432128475718924)
            (0.7048440355263762,0.9455962911301273)
            (0.7173559645481788,0.9479215156949217)
            (0.7298678935699815,0.950191774973889)
            (0.7423798225917841,0.9524100937700342)
            (0.7548917516135868,0.9545792879566996)
            (0.7674036806353894,0.9567019823836248)
            (0.7799156096571921,0.9587806269612354)
            (0.7924275386789947,0.9608175111369539)
            (0.8049394677007974,0.9628147769489953)
            (0.8174513967226,0.9647744308189311)
            (0.8299633257444026,0.9666983542236849)
            (0.8424752547662052,0.9685883133698473)
            (0.8549871837880079,0.9704459679780003)
            (0.8674991128098105,0.9722728792715942)
            (0.8800110418316132,0.9740705172535506)
            (0.8925229708534158,0.975840267343947)
            (0.9050348998752185,0.9775834364435866)
            (0.9175468288970211,0.9793012584808214)
            (0.9300587579188238,0.9809948994925138)
            (0.9425706869406264,0.9826654622843467)
            (0.955082615962429,0.9843139907107373)
            (0.9675945449842317,0.985941473610238)
            (0.9801064740060342,0.9875488484284797)
            (0.9926184030278369,0.9891370045573453)
            (1.0051303320496396,0.9907067864160625)
            (1.0176422610714422,0.9922589962972872)
            (1.030154190093245,0.9937943969989033)
            (1.0426661191150475,0.9953137142601949)
            (1.05517804813685,0.9968176390192159)
            (1.0676899771586528,0.9983068295065342)
            (1.0802019061804553,0.9997819131890655)
            (1.092713835202258,1.0012434885764203)
            (1.1052257642240606,1.0026921269010143)
            (1.1177376932458634,1.0041283736821487)
            (1.130249622267666,1.0055527501833266)
            (1.1427615512894687,1.006965754771255)
            (1.1552734803112712,1.0083678641841902)
            (1.167785409333074,1.0097595347166377)
            (1.1802973383548765,1.0111412033267866)
            (1.192809267376679,1.012513288672511)
            (1.2053211963984818,1.0138761920812835)
            (1.2178331254202843,1.0152302984588537)
            (1.230345054442087,1.0165759771412088)
            (1.2428569834638896,1.0179135826938681)
            (1.2553689124856924,1.0192434556623295)
            (1.267880841507495,1.0205659231547037)
            (1.2803927705292977,1.0218812930868193)
            (1.2929046995511002,1.0231898515771454)
            (1.305416628572903,1.0244918723781191)
            (1.3179285575947055,1.025787618215363)
            (1.3304404866165083,1.0270773413146148)
            (1.3429524156383108,1.0283612838986504)
            (1.3554643446601133,1.029639678656197)
            (1.367976273681916,1.0309127491846364)
            (1.3804882027037186,1.032180710408223)
            (1.3930001317255214,1.0334437690578866)
            (1.405512060747324,1.034702127476514)
            (1.4180239897691267,1.0359559851619122)
            (1.4305359187909292,1.0372055347251044)
            (1.443047847812732,1.038450961878745)
            (1.4555597768345345,1.0396924457376309)
            (1.4680717058563373,1.040930159103617)
            (1.4805836348781398,1.042164268735858)
            (1.4930955638999424,1.0433949356072627)
            (1.5056074929217451,1.0446223151479725)
            (1.5181194219435477,1.0458465574766185)
            (1.5306313509653504,1.0470678076200848)
            (1.543143279987153,1.0482862057224234)
            (1.5556552090089557,1.0495018872435478)
            (1.5681671380307582,1.0507149831482916)
            (1.580679067052561,1.0519256200863611)
            (1.5931909960743635,1.053133920563701)
            (1.6057029250961663,1.0543400031057397)
            (1.6182148541179688,1.0555439824129729)
            (1.6307267831397714,1.0567459695092853)
            (1.6432387121615741,1.057946071883417)
            (1.6557506411833767,1.0591443936239406)
            (1.6682625702051794,1.060341035548088)
            (1.680774499226982,1.0615360953247472)
            (1.6932864282487847,1.0627296675919606)
            (1.7057983572705873,1.0639218440691747)
            (1.71831028629239,1.0651127136645469)
            (1.7308222153141926,1.066302362577525)
            (1.7433341443359953,1.067490874377898)
            (1.7558460733577979,1.0686783299350757)
            (1.7683580023796006,1.06986480759251)
            (1.7808699314014032,1.071050383357233)
            (1.7933818604232057,1.072235130983297)
            (1.8058937894450084,1.073419122050608)
            (1.818405718466811,1.0746024260404585)
            (1.8309176474886137,1.0757851104079357)
            (1.8434295765104163,1.0769672406513493)
            (1.855941505532219,1.0781488803788168)
            (1.8684534345540216,1.0793300913721502)
            (1.8809653635758243,1.0805109336481642)
            (1.8934772925976269,1.0816914655175212)
            (1.9059892216194296,1.0828717406607338)
            (1.9185011506412322,1.0840517976313433)
            (1.9310130796630347,1.0852316695572657)
            (1.9435250086848375,1.0864113880138662)
            (1.95603693770664,1.0875909830741894)
            (1.9685488667284428,1.0887704833570335)
            (1.9810607957502453,1.0899499160731858)
            (1.993572724772048,1.0911293070698989)
            (2.0060846537938506,1.0923086808736946)
            (2.018596582815653,1.093488060731563)
            (2.031108511837456,1.0946674686506248)
            (2.0436204408592586,1.0958469254363306)
            (2.056132369881061,1.097026450729252)
            (2.0686442989028637,1.098206063040532)
            (2.0811562279246663,1.099385779786039)
            (2.0936681569464692,1.1005656173192973)
            (2.1061800859682718,1.1017455909632303)
            (2.1186920149900743,1.1029257150407759)
            (2.131203944011877,1.1041060029044079)
            (2.14371587303368,1.1052864669646234)
            (2.1562278020554824,1.106467118717433)
            (2.168739731077285,1.1076479687708884)
            (2.1812516600990874,1.1088290268706886)
            (2.1937635891208904,1.11001030192492)
            (2.206275518142693,1.1111918020279254)
            (2.2187874471644955,1.1123735344833832)
            (2.231299376186298,1.1135555058265871)
            (2.2438113052081006,1.1147377218459904)
            (2.2563232342299036,1.1159201880050695)
            (2.268835163251706,1.1171029107675825)
            (2.2813470922735086,1.1182858963644886)
            (2.293859021295311,1.1194691503591254)
            (2.306370950317114,1.1206526776654022)
            (2.3188828793389167,1.1218364825654084)
            (2.331394808360719,1.123020568726456)
            (2.3439067373825218,1.1242049392175661)
            (2.3564186664043247,1.1253895965254337)
            (2.3689305954261273,1.1265745425698717)
            (2.38144252444793,1.1277597787187832)
            (2.3939544534697323,1.1289453058026488)
            (2.406466382491535,1.1301311241285634)
            (2.418978311513338,1.131317233493835)
            (2.4314902405351404,1.1325036331991583)
            (2.444002169556943,1.133690322061393)
            (2.4565140985787455,1.1348772984259305)
            (2.4690260276005485,1.1360645601787018)
            (2.481537956622351,1.1372521047578075)
            (2.4940498856441535,1.1384399291648017)
            (2.506561814665956,1.1396280299756332)
            (2.5190737436877586,1.1408164034295063)
            (2.5315856727095616,1.1420050511863196)
            (2.544097601731364,1.1431939842699075)
            (2.5566095307531667,1.1443832142709982)
            (2.569121459774969,1.1455727524285804)
            (2.581633388796772,1.1467626096384738)
            (2.5941453178185747,1.1479527964616572)
            (2.6066572468403773,1.1491433231323522)
            (2.61916917586218,1.1503341995658687)
            (2.6316811048839828,1.151525435366238)
            (2.6441930339057853,1.1527170398336106)
            (2.656704962927588,1.1539090219716797)
            (2.6692168919493904,1.1551013905831236)
            (2.681728820971193,1.1562941544100258)
            (2.694240749992996,1.1574873219479629)
            (2.7067526790147984,1.1586809014172317)
            (2.719264608036601,1.1598749007691926)
            (2.7317765370584035,1.161069327692451)
            (2.7442884660802065,1.1622641896273578)
            (2.756800395102009,1.1634594938055465)
            (2.7693123241238116,1.1646552472272538)
            (2.781824253145614,1.165851456654099)
            (2.794336182167417,1.1670481286144356)
            (2.8068481111892196,1.1682452694085783)
            (2.819360040211022,1.1694428851138743)
            (2.8318719692328247,1.1706409815896508)
            (2.8443838982546272,1.171839564482029)
            (2.85689582727643,1.1730386392286056)
            (2.8694077562982327,1.174238211063022)
            (2.8819196853200353,1.1754382850193998)
            (2.894431614341838,1.1766388659366736)
            (2.906943543363641,1.1778399584628068)
            (2.9194554723854433,1.1790415670588952)
            (2.931967401407246,1.180243696003171)
            (2.9444793304290484,1.1814463493948992)
            (2.956991259450851,1.1826495311581782)
            (2.969503188472654,1.1838532450456416)
            (2.9820151174944565,1.185057494642072)
            (2.994527046516259,1.1862622833679113)
            (3.0070389755380615,1.1874676144826994)
            (3.0195509045598645,1.1886734910884151)
            (3.032062833581667,1.1898799161327367)
            (3.0445747626034696,1.1910868924122247)
            (3.057086691625272,1.1922944225754255)
            (3.069598620647075,1.1935025091258953)
            (3.0821105496688777,1.1947111544251552)
            (3.09462247869068,1.1959203606955673)
        }
        ;
    \node[text=magenta, scale = 0.8] at (axis cs:3.1,1.2) [anchor=south] {${\lambda_1=3.1}$};
    \node[text=orange, scale = 0.8] at (axis cs:2.8,1.08) [anchor=west] {${\lambda}_{1}=2.8$};
    \node[text=brown, scale = 0.8] at (axis cs:2.5,0.97) [anchor=west] {${\lambda}_{1}=2.5$};
    \node[text=green, scale = 0.8] at (axis cs:2.2,0.85) [anchor=west] {${\lambda}_{1}=2.2$};
    \node[text=red, scale = 0.8] at (axis cs:1.9,0.75) [anchor=west] {${\lambda}_{1}=1.9$};
    \node[text=blue, scale = 0.8] at (axis cs:1.6,0.63) [anchor=west] {${\lambda}_{1}=1.6$};
    \node[text=black, scale = 0.8] at (axis cs:1.3,0.45) [anchor=west] {${\lambda}_{1}=1.3$};
\end{axis}
\end{tikzpicture}


==> P1kawabatasecondrank.tikz <==
\begin{tikzpicture}
\begin{axis}[xmin = 0.89,ymin = 0.03,xmax=1.3,xmajorgrids, ymajorgrids, ylabel style={at={(-0.1,0.5)}},legend cell align = {left}, xlabel={Stretch ${\lambda}_{2}$}, ylabel={Transverse nominal stress ${P}_{1}$ [MPa]}, legend style={at={(0.505,1.05)}}]
    \addplot[only marks, mark size={1.3pt}, color={black}]
        coordinates {
            (0.979458013906222,0.04647887323943667)
            (0.9909122244012598,0.05258215962441315)
            (0.9993284602127532,0.05868544600938963)
            (1.0192274321031674,0.07370892018779346)
            (1.0383574017947346,0.0877934272300469)
        }
        ;
    \addlegendentry {Experiments}
    \addplot[line width={1.2pt}, no markers, color={black}]
        coordinates {
            (0.979458013906222,0.04399720441317721)
            (0.9797539907297824,0.044219952089902884)
            (0.9800499675533427,0.04444255505895732)
            (0.9803459443769031,0.04466501347209061)
            (0.9806419212004635,0.044887327480834335)
            (0.9809378980240239,0.04510949723650384)
            (0.9812338748475842,0.045331522890196096)
            (0.9815298516711446,0.04555340459279292)
            (0.9818258284947049,0.04577514249495808)
            (0.9821218053182653,0.04599673674714194)
            (0.9824177821418256,0.04621818749957708)
            (0.982713758965386,0.04643949490228279)
            (0.9830097357889463,0.046660659105062695)
            (0.9833057126125068,0.04688168025750687)
            (0.9836016894360671,0.047102558508991185)
            (0.9838976662596275,0.04732329400867835)
            (0.9841936430831878,0.047543886905517634)
            (0.9844896199067482,0.047764337348246214)
            (0.9847855967303085,0.04798464548538823)
            (0.9850815735538689,0.048204811465257486)
            (0.9853775503774292,0.04842483543595402)
            (0.9856735272009897,0.048644717545369226)
            (0.98596950402455,0.04886445794118208)
            (0.9862654808481104,0.04908405677086176)
            (0.9865614576716708,0.04930351418166822)
            (0.9868574344952311,0.04952283032065056)
            (0.9871534113187915,0.04974200533464977)
            (0.9874493881423518,0.04996103937029789)
            (0.9877453649659123,0.05017993257401826)
            (0.9880413417894726,0.05039868509202645)
            (0.988337318613033,0.05061729707033079)
            (0.9886332954365933,0.050835768654731335)
            (0.9889292722601537,0.051054099990822485)
            (0.989225249083714,0.05127229122399146)
            (0.9895212259072744,0.0514903424994194)
            (0.9898172027308347,0.05170825396208199)
            (0.9901131795543952,0.05192602575674954)
            (0.9904091563779555,0.05214365802798708)
            (0.9907051332015159,0.052361150920155475)
            (0.9910011100250762,0.05257850457741101)
            (0.9912970868486366,0.05279571914370659)
            (0.9915930636721969,0.053012794762791304)
            (0.9918890404957573,0.053229731578211086)
            (0.9921850173193176,0.05344652973330873)
            (0.992480994142878,0.05366318937122607)
            (0.9927769709664385,0.053879710634901726)
            (0.9930729477899988,0.05409609366707255)
            (0.9933689246135592,0.05431233861027535)
            (0.9936649014371195,0.05452844560684485)
            (0.9939608782606799,0.05474441479891598)
            (0.9942568550842402,0.05496024632842278)
            (0.9945528319078006,0.055175940337100465)
            (0.994848808731361,0.05539149696648425)
            (0.9951447855549214,0.05560691635790993)
            (0.9954407623784817,0.05582219865251534)
            (0.9957367392020421,0.05603734399123942)
            (0.9960327160256024,0.05625235251482331)
            (0.9963286928491628,0.056467224363810894)
            (0.9966246696727231,0.05668195967854789)
            (0.9969206464962835,0.05689655859918402)
            (0.9972166233198438,0.0571110212656719)
            (0.9975126001434043,0.05732534781776839)
            (0.9978085769669646,0.05753953839503349)
            (0.998104553790525,0.0577535931368333)
            (0.9984005306140853,0.05796751218233714)
            (0.9986965074376457,0.058181295670520945)
            (0.998992484261206,0.058394943740165205)
            (0.9992884610847664,0.058608456529856884)
            (0.9995844379083269,0.05882183417798914)
            (0.9998804147318872,0.0590350768227615)
            (1.0001763915554476,0.059248184602180495)
            (1.000472368379008,0.05946115765406032)
            (1.0007683452025682,0.059673996116022254)
            (1.0010643220261286,0.059886700125496524)
            (1.001360298849689,0.06009926981972079)
            (1.0016562756732494,0.060311705335675)
            (1.0019522524968096,0.06052400680962939)
            (1.00224822932037,0.060736174377423194)
            (1.0025442061439305,0.060948208174707696)
            (1.002840182967491,0.061160108336948155)
            (1.003136159791051,0.06137187499942387)
            (1.0034321366146115,0.06158350829722907)
            (1.003728113438172,0.06179500836527324)
            (1.0040240902617323,0.06200637533828013)
            (1.0043200670852925,0.06221760935079003)
            (1.004616043908853,0.06242871053715885)
            (1.0049120207324134,0.0626396790315587)
            (1.0052079975559738,0.06285051496797835)
            (1.005503974379534,0.06306121848022328)
            (1.0057999512030944,0.06327178970191609)
            (1.0060959280266548,0.06348222876649762)
            (1.0063919048502152,0.06369253580722553)
            (1.0066878816737757,0.06390271095717623)
            (1.0069838584973358,0.0641127543492444)
            (1.0072798353208963,0.06432266611614428)
            (1.0075758121444567,0.064532446390408)
            (1.007871788968017,0.06474209530438789)
            (1.0081677657915773,0.06495161299025577)
            (1.0084637426151377,0.0651609995800038)
            (1.0087597194386981,0.06537025520544398)
            (1.0090556962622586,0.06557937999820981)
            (1.0093516730858187,0.06578837408975471)
            (1.0096476499093792,0.06599723761135462)
            (1.0099436267329396,0.06620597069410616)
            (1.0102396035565,0.06641457346892855)
            (1.0105355803800602,0.06662304606656251)
            (1.0108315572036206,0.06683138861757189)
            (1.011127534027181,0.06703960125234365)
            (1.0114235108507414,0.06724768410108686)
            (1.0117194876743016,0.06745563729383514)
            (1.012015464497862,0.0676634609604455)
            (1.0123114413214225,0.06787115523059872)
            (1.012607418144983,0.0680787202338008)
            (1.0129033949685433,0.06828615609938164)
            (1.0131993717921035,0.06849346295649607)
            (1.013495348615664,0.0687006409341252)
            (1.0137913254392243,0.06890769016107473)
            (1.0140873022627848,0.06911461076597707)
            (1.014383279086345,0.06932140287729016)
            (1.0146792559099054,0.0695280666232988)
            (1.0149752327334658,0.06973460213211467)
            (1.0152712095570262,0.06994100953167637)
            (1.0155671863805864,0.0701472889497496)
            (1.0158631632041468,0.07035344051392899)
            (1.0161591400277072,0.07055946435163585)
            (1.0164551168512677,0.07076536059012029)
            (1.0167510936748279,0.07097112935646122)
            (1.0170470704983883,0.0711767707775664)
            (1.0173430473219487,0.07138228498017235)
            (1.017639024145509,0.07158767209084567)
            (1.0179350009690693,0.07179293223598186)
            (1.0182309777926297,0.07199806554180792)
            (1.0185269546161901,0.07220307213438006)
            (1.0188229314397506,0.0724079521395853)
            (1.019118908263311,0.07261270568314215)
            (1.0194148850868712,0.0728173328905998)
            (1.0197108619104316,0.07302183388733902)
            (1.020006838733992,0.07322620879857301)
            (1.0203028155575524,0.07343045774934642)
            (1.0205987923811126,0.07363458086453628)
            (1.020894769204673,0.07383857826885286)
            (1.0211907460282335,0.07404245008683927)
            (1.0214867228517939,0.07424619644287143)
            (1.021782699675354,0.07444981746115914)
            (1.0220786764989145,0.0746533132657462)
            (1.022374653322475,0.07485668398051004)
            (1.0226706301460353,0.07505992972916284)
            (1.0229666069695955,0.07526305063525146)
            (1.023262583793156,0.07546604682215777)
            (1.0235585606167164,0.0756689184130987)
            (1.0238545374402768,0.07587166553112701)
            (1.024150514263837,0.07607428829913054)
            (1.0244464910873974,0.0762767868398343)
            (1.0247424679109578,0.0764791612757991)
            (1.0250384447345182,0.07668141172942239)
            (1.0253344215580786,0.07688353832293815)
            (1.0256303983816388,0.07708554117841868)
            (1.0259263752051992,0.07728742041777276)
            (1.0262223520287597,0.07748917616274778)
            (1.02651832885232,0.07769080853492819)
            (1.0268143056758803,0.07789231765573729)
            (1.0271102824994407,0.07809370364643753)
            (1.0274062593230011,0.0782949666281289)
            (1.0277022361465615,0.07849610672175203)
            (1.0279982129701217,0.07869712404808568)
            (1.0282941897936821,0.07889801872774932)
            (1.0285901666172426,0.0790987908812017)
            (1.028886143440803,0.079299440628742)
            (1.0291821202643632,0.07949996809050994)
            (1.0294780970879236,0.0797003733864863)
            (1.029774073911484,0.0799006566364922)
            (1.0300700507350444,0.080100817960191)
            (1.0303660275586046,0.08030085747708696)
            (1.030662004382165,0.0805007753065266)
            (1.0309579812057255,0.08070057156769805)
            (1.0312539580292859,0.08090024637963253)
            (1.031549934852846,0.08109979986120311)
            (1.0318459116764065,0.08129923213112658)
            (1.032141888499967,0.08149854330796247)
            (1.0324378653235273,0.08169773351011408)
            (1.0327338421470877,0.08189680285582823)
            (1.033029818970648,0.0820957514631955)
            (1.0333257957942084,0.08229457945015095)
            (1.0336217726177688,0.0824932869344745)
            (1.0339177494413292,0.08269187403379036)
            (1.0342137262648894,0.08289034086556751)
            (1.0345097030884498,0.08308868754712118)
            (1.0348056799120102,0.08328691419561166)
            (1.0351016567355706,0.08348502092804497)
            (1.0353976335591308,0.08368300786127308)
            (1.0356936103826913,0.08388087511199474)
            (1.0359895872062517,0.08407862279675499)
            (1.036285564029812,0.08427625103194586)
            (1.0365815408533723,0.08447375993380621)
            (1.0368775176769327,0.08467114961842293)
            (1.0371734945004931,0.08486842020173008)
            (1.0374694713240535,0.08506557179950938)
            (1.0377654481476137,0.08526260452739115)
            (1.0380614249711742,0.08545951850085404)
            (1.0383574017947346,0.08565631383521433)
        }
        ;
    \addlegendentry {Predictions}
    \addplot[only marks, mark size={1.3pt}, color={blue}]
        coordinates {
            (0.9697937837998454,0.06713615023474168)
            (0.9865977298389491,0.0765258215962441)
            (0.998849468116717,0.08638497652582161)
            (1.0164461876745705,0.09906103286384982)
            (1.0286836631603968,0.10751173708920186)
            (1.0585083496761156,0.1276995305164319)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={red}]
        coordinates {
            (0.9608938016283353,0.08826291079812204)
            (0.9830569917394661,0.10187793427230052)
            (0.9991157068996255,0.11267605633802819)
            (1.0228264099364115,0.12910798122065725)
            (1.0388803708325902,0.13943661971830984)
            (1.0786307719736137,0.16478873239436623)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={green}]
        coordinates {
            (0.9527390503357698,0.107981220657277)
            (0.9787234801212337,0.12394366197183099)
            (0.9986034349557258,0.13708920187793427)
            (1.028423367207464,0.15680751173708918)
            (1.0490580614488618,0.16948356807511739)
            (1.0987199144232482,0.19859154929577463)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={brown}]
        coordinates {
            (0.9445747905152432,0.1267605633802817)
            (0.974389968503001,0.1460093896713615)
            (0.9988459024187317,0.16103286384976528)
            (1.0347608010934806,0.18262910798122067)
            (1.0584524870743448,0.19718309859154928)
            (1.1187805312889998,0.2295774647887324)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={orange}]
        coordinates {
            (0.9356415284958696,0.14460093896713616)
            (0.9708016877637129,0.16666666666666666)
            (0.9990693528258155,0.18309859154929578)
            (1.04032923278065,0.20751173708920187)
            (1.069342128721697,0.22253521126760561)
            (1.1388078683068876,0.2572769953051643)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={magenta}]
        coordinates {
            (0.9274630058834015,0.1619718309859155)
            (0.9672086527604444,0.18685446009389672)
            (0.9985285552980329,0.20469483568075117)
            (1.0466381410827834,0.2305164319248826)
            (1.0787080287632969,0.24741784037558687)
            (1.1595946989956616,0.2849765258215962)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={teal}]
        coordinates {
            (0.9118511915374099,0.19530516431924883)
            (0.959187020859333,0.21971830985915494)
            (0.9989374220003564,0.24507042253521125)
            (1.0592179235752064,0.2727699530516432)
            (1.0989065192844831,0.292018779342723)
            (1.1987947940809414,0.3309859154929577)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={gray}]
        coordinates {
            (0.8977203304213465,0.2248826291079812)
            (0.9512319486539489,0.2591549295774648)
            (0.999317763118797,0.28262910798122065)
            (1.0710191953408212,0.3131455399061033)
            (1.1182932192309978,0.33145539906103283)
            (1.238716348725263,0.37323943661971826)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={blue}]
        coordinates {
            (0.9697937837998454,0.06465306552174076)
            (0.9702395856384196,0.06498199613356741)
            (0.9706853874769938,0.06531060275378368)
            (0.9711311893155681,0.06563888589762427)
            (0.9715769911541423,0.06596684607920267)
            (0.9720227929927164,0.06629448381151443)
            (0.9724685948312907,0.06662179960644232)
            (0.9729143966698649,0.06694879397475717)
            (0.9733601985084391,0.0672754674261216)
            (0.9738060003470134,0.0676018204690943)
            (0.9742518021855876,0.0679278536111312)
            (0.9746976040241618,0.06825356735858969)
            (0.9751434058627361,0.06857896221673235)
            (0.9755892077013103,0.06890403868972783)
            (0.9760350095398845,0.06922879728065677)
            (0.9764808113784587,0.06955323849151213)
            (0.9769266132170329,0.06987736282320443)
            (0.9773724150556071,0.07020117077556273)
            (0.9778182168941814,0.07052466284733915)
            (0.9782640187327556,0.07084783953621149)
            (0.9787098205713298,0.0711707013387859)
            (0.9791556224099041,0.07149324875060059)
            (0.9796014242484783,0.07181548226612715)
            (0.9800472260870525,0.07213740237877592)
            (0.9804930279256268,0.07245900958089668)
            (0.9809388297642009,0.072780304363783)
            (0.9813846316027751,0.07310128721767473)
            (0.9818304334413493,0.0734219586317607)
            (0.9822762352799236,0.07374231909418201)
            (0.9827220371184978,0.07406236909199525)
            (0.983167838957072,0.07438210910993132)
            (0.9836136407956463,0.07470153963016016)
            (0.9840594426342205,0.07502066113374614)
            (0.9845052444727947,0.07533947410074102)
            (0.984951046311369,0.07565797901018684)
            (0.9853968481499431,0.07597617634011913)
            (0.9858426499885173,0.0762940665675691)
            (0.9862884518270916,0.07661165016856628)
            (0.9867342536656658,0.07692892761814157)
            (0.98718005550424,0.07724589939032969)
            (0.9876258573428143,0.07756256595817171)
            (0.9880716591813885,0.07787892779371844)
            (0.9885174610199627,0.07819498536803238)
            (0.988963262858537,0.07851073915119011)
            (0.9894090646971112,0.07882618961228574)
            (0.9898548665356853,0.07914133721943328)
            (0.9903006683742596,0.07945618243976935)
            (0.9907464702128338,0.07977072573945507)
            (0.991192272051408,0.08008496758367933)
            (0.9916380738899823,0.08039890843666186)
            (0.9920838757285565,0.08071254876165432)
            (0.9925296775671307,0.08102588902094474)
            (0.992975479405705,0.08133892967585823)
            (0.9934212812442792,0.08165167118676125)
            (0.9938670830828534,0.08196411401306267)
            (0.9943128849214276,0.08227625861321772)
            (0.9947586867600018,0.08258810544472941)
            (0.995204488598576,0.08289965496415128)
            (0.9956502904371503,0.08321090762709094)
            (0.9960960922757245,0.08352186388821065)
            (0.9965418941142987,0.08383252420123194)
            (0.996987695952873,0.08414288901893635)
            (0.9974334977914472,0.08445295879316941)
            (0.9978792996300214,0.08476273397484191)
            (0.9983251014685957,0.08507221501393303)
            (0.9987709033071698,0.08538140235949257)
            (0.999216705145744,0.08569029645964346)
            (0.9996625069843182,0.08599889776158423)
            (1.0001083088228926,0.08630720671159181)
            (1.0005541106614668,0.08661522375502309)
            (1.0009999125000408,0.08692294933631792)
            (1.001445714338615,0.08723038389900206)
            (1.0018915161771893,0.08753752788568805)
            (1.0023373180157635,0.08784438173807974)
            (1.0027831198543378,0.08815094589697225)
            (1.003228921692912,0.08845722080225665)
            (1.0036747235314862,0.08876320689292078)
            (1.0041205253700605,0.08906890460705258)
            (1.0045663272086347,0.0893743143818411)
            (1.005012129047209,0.08967943665358083)
            (1.0054579308857832,0.0899842718576726)
            (1.0059037327243574,0.09028882042862621)
            (1.0063495345629316,0.09059308280006337)
            (1.0067953364015059,0.0908970594047189)
            (1.00724113824008,0.09120075067444405)
            (1.0076869400786543,0.09150415704020845)
            (1.0081327419172286,0.09180727893210242)
            (1.0085785437558028,0.09211011677933914)
            (1.009024345594377,0.09241267101025721)
            (1.0094701474329513,0.09271494205232286)
            (1.0099159492715253,0.09301693033213176)
            (1.0103617511100995,0.09331863627541243)
            (1.0108075529486737,0.0936200603070273)
            (1.011253354787248,0.09392120285097513)
            (1.0116991566258222,0.09422206433039418)
            (1.0121449584643964,0.09452264516756342)
            (1.0125907603029707,0.09482294578390549)
            (1.013036562141545,0.09512296659998837)
            (1.0134823639801191,0.0954227080355276)
            (1.0139281658186934,0.09572217050938919)
            (1.0143739676572676,0.0960213544395914)
            (1.0148197694958419,0.09632026024330631)
            (1.015265571334416,0.09661888833686344)
            (1.0157113731729903,0.0969172391357504)
            (1.0161571750115646,0.09721531305461598)
            (1.0166029768501388,0.0975131105072723)
            (1.017048778688713,0.0978106319066965)
            (1.0174945805272873,0.0981078776650334)
            (1.0179403823658615,0.09840484819359718)
            (1.0183861842044357,0.09870154390287389)
            (1.0188319860430097,0.09899796520252027)
            (1.019277787881584,0.09929411250112125)
            (1.0197235897201582,0.09958998620603918)
            (1.0201693915587324,0.09988558672378595)
            (1.0206151933973067,0.10018091446006167)
            (1.021060995235881,0.10047596981975762)
            (1.0215067970744551,0.10077075320695739)
            (1.0219525989130294,0.10106526502493973)
            (1.0223984007516036,0.10135950567618018)
            (1.0228442025901778,0.1016534755623533)
            (1.023290004428752,0.10194717508433415)
            (1.0237358062673263,0.1022406046422015)
            (1.0241816081059005,0.10253376463523833)
            (1.0246274099444748,0.10282665546193506)
            (1.025073211783049,0.103119277519991)
            (1.0255190136216232,0.1034116312063166)
            (1.0259648154601975,0.1037037169170354)
            (1.0264106172987717,0.10399553504748538)
            (1.026856419137346,0.1042870859922217)
            (1.0273022209759202,0.10457837014501886)
            (1.0277480228144942,0.1048693878988721)
            (1.0281938246530684,0.10516013964599888)
            (1.0286396264916426,0.10545062577784295)
            (1.0290854283302169,0.10574084668507305)
            (1.0295312301687911,0.10603080275758824)
            (1.0299770320073653,0.10632049438451699)
            (1.0304228338459396,0.10660992195422103)
            (1.0308686356845138,0.10689908585429685)
            (1.031314437523088,0.10718798647157694)
            (1.0317602393616623,0.10747662419213183)
            (1.0322060412002365,0.1077649994012733)
            (1.0326518430388107,0.10805311248355443)
            (1.033097644877385,0.10834096382277318)
            (1.0335434467159592,0.1086285538019728)
            (1.0339892485545334,0.10891588280344443)
            (1.0344350503931077,0.10920295120872962)
            (1.034880852231682,0.1094897593986206)
            (1.0353266540702561,0.10977630775316385)
            (1.0357724559088304,0.11006259665166089)
            (1.0362182577474046,0.11034862647267046)
            (1.0366640595859786,0.11063439759401014)
            (1.0371098614245529,0.1109199103927594)
            (1.037555663263127,0.11120516524525931)
            (1.0380014651017013,0.11149016252711573)
            (1.0384472669402756,0.11177490261320149)
            (1.0388930687788498,0.11205938587765715)
            (1.039338870617424,0.11234361269389377)
            (1.0397846724559983,0.1126275834345941)
            (1.0402304742945725,0.1129112984717141)
            (1.0406762761331467,0.11319475817648589)
            (1.041122077971721,0.11347796291941858)
            (1.0415678798102952,0.11376091307030071)
            (1.0420136816488694,0.11404360899820115)
            (1.0424594834874437,0.11432605107147169)
            (1.042905285326018,0.11460823965774863)
            (1.0433510871645921,0.11489017512395436)
            (1.0437968890031664,0.11517185783629928)
            (1.0442426908417406,0.1154532881602835)
            (1.0446884926803148,0.11573446646069842)
            (1.045134294518889,0.11601539310162899)
            (1.045580096357463,0.11629606844645501)
            (1.0460258981960373,0.11657649285785299)
            (1.0464717000346115,0.11685666669779796)
            (1.0469175018731858,0.11713659032756478)
            (1.04736330371176,0.11741626410773075)
            (1.0478091055503342,0.11769568839817635)
            (1.0482549073889085,0.11797486355808781)
            (1.0487007092274827,0.11825378994595781)
            (1.049146511066057,0.11853246791958832)
            (1.0495923129046312,0.1188108978360915)
            (1.0500381147432054,0.11908908005189199)
            (1.0504839165817796,0.11936701492272749)
            (1.0509297184203539,0.11964470280365186)
            (1.051375520258928,0.1199221440490363)
            (1.0518213220975023,0.12019933901257046)
            (1.0522671239360766,0.1204762880472644)
            (1.0527129257746508,0.12075299150545034)
            (1.053158727613225,0.12102944973878506)
            (1.0536045294517993,0.1213056630982503)
            (1.0540503312903735,0.12158163193415489)
            (1.0544961331289475,0.12185735659613656)
            (1.0549419349675218,0.1221328374331637)
            (1.055387736806096,0.1224080747935366)
            (1.0558335386446702,0.12268306902488918)
            (1.0562793404832445,0.12295782047419049)
            (1.0567251423218187,0.12323232948774705)
            (1.057170944160393,0.12350659641120357)
            (1.0576167459989672,0.12378062158954486)
            (1.0580625478375414,0.12405440536709805)
            (1.0585083496761156,0.12432794808753281)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={red}]
        coordinates {
            (0.9608938016283353,0.0847708015669901)
            (0.961485444695397,0.0851985014911728)
            (0.9620770877624587,0.0856256390551508)
            (0.9626687308295203,0.08605221545302541)
            (0.963260373896582,0.08647823187543355)
            (0.9638520169636438,0.08690368950956082)
            (0.9644436600307055,0.08732858953914782)
            (0.9650353030977672,0.08775293314255947)
            (0.9656269461648289,0.08817672149023267)
            (0.9662185892318905,0.08859995574862362)
            (0.9668102322989522,0.08902263708087149)
            (0.967401875366014,0.08944476664680878)
            (0.9679935184330757,0.08986634560297385)
            (0.9685851615001374,0.0902873751026245)
            (0.9691768045671991,0.09070785629574743)
            (0.9697684476342607,0.09112779032907195)
            (0.9703600907013225,0.09154717834608092)
            (0.9709517337683842,0.09196602148702279)
            (0.9715433768354459,0.09238432088892334)
            (0.9721350199025076,0.09280207768559684)
            (0.9727266629695692,0.0932192930076588)
            (0.9733183060366309,0.09363596798253629)
            (0.9739099491036927,0.09405210373448028)
            (0.9745015921707544,0.09446770138457666)
            (0.9750932352378161,0.09488276205075755)
            (0.9756848783048778,0.09529728684781374)
            (0.9762765213719394,0.09571127688740386)
            (0.9768681644390012,0.09612473327806811)
            (0.9774598075060629,0.09653765712523815)
            (0.9780514505731246,0.09695004953124758)
            (0.9786430936401863,0.09736191159534524)
            (0.979234736707248,0.09777324441370347)
            (0.9798263797743096,0.09818404907943148)
            (0.9804180228413714,0.09859432668258541)
            (0.9810096659084331,0.09900407831017896)
            (0.9816013089754948,0.09941330504619458)
            (0.9821929520425565,0.09982200797159443)
            (0.9827845951096181,0.10023018816433119)
            (0.9833762381766799,0.10063784669935771)
            (0.9839678812437416,0.10104498464864012)
            (0.9845595243108033,0.10145160308116555)
            (0.985151167377865,0.10185770306295472)
            (0.9857428104449267,0.10226328565707193)
            (0.9863344535119883,0.10266835192363521)
            (0.9869260965790501,0.10307290291982751)
            (0.9875177396461118,0.10347693969990587)
            (0.9881093827131735,0.10388046331521392)
            (0.9887010257802352,0.10428347481418954)
            (0.9892926688472969,0.10468597524237709)
            (0.9898843119143586,0.10508796564243698)
            (0.9904759549814203,0.10548944705415597)
            (0.991067598048482,0.10589042051445714)
            (0.9916592411155437,0.10629088705740992)
            (0.9922508841826054,0.10669084771424045)
            (0.9928425272496672,0.1070903035133416)
            (0.9934341703167288,0.1074892554802826)
            (0.9940258133837905,0.10788770463781948)
            (0.9946174564508522,0.10828565200590419)
            (0.9952090995179139,0.108683098601695)
            (0.9958007425849756,0.10908004543956634)
            (0.9963923856520372,0.10947649353111852)
            (0.996984028719099,0.10987244388518726)
            (0.9975756717861607,0.11026789750785337)
            (0.9981673148532224,0.11066285540245213)
            (0.9987589579202841,0.11105731856958412)
            (0.9993506009873458,0.1114512880071227)
            (0.9999422440544075,0.11184476471022549)
            (1.0005338871214693,0.11223774967127821)
            (1.001125530188531,0.11263024387904687)
            (1.0017171732555925,0.1130222483189374)
            (1.0023088163226543,0.1134137639736822)
            (1.002900459389716,0.11380479182336366)
            (1.0034921024567778,0.11419533284542456)
            (1.0040837455238394,0.11458538801467713)
            (1.004675388590901,0.11497495830331123)
            (1.0052670316579628,0.1153640446809044)
            (1.0058586747250244,0.11575264811442978)
            (1.0064503177920863,0.11614076956826602)
            (1.0070419608591479,0.11652841000420516)
            (1.0076336039262097,0.11691557038146211)
            (1.0082252469932713,0.11730225165668312)
            (1.008816890060333,0.11768845478395534)
            (1.0094085331273948,0.11807418071481364)
            (1.0100001761944564,0.11845943039825182)
            (1.0105918192615182,0.11884420478072932)
            (1.0111834623285798,0.11922850480618051)
            (1.0117751053956414,0.1196123314160234)
            (1.0123667484627032,0.11999568554916812)
            (1.0129583915297649,0.12037856814202509)
            (1.0135500345968267,0.1207609801285138)
            (1.0141416776638883,0.12114292244007117)
            (1.01473332073095,0.12152439600566016)
            (1.0153249637980117,0.12190540175177789)
            (1.0159166068650733,0.12228594060246427)
            (1.0165082499321352,0.12266601347930953)
            (1.0170998929991968,0.12304562130146335)
            (1.0176915360662586,0.12342476498564255)
            (1.0182831791333202,0.12380344544614019)
            (1.0188748222003818,0.12418166359483203)
            (1.0194664652674437,0.12455942034118672)
            (1.0200581083345053,0.12493671659227212)
            (1.020649751401567,0.1253135532527643)
            (1.0212413944686287,0.12568993122495584)
            (1.0218330375356903,0.12606585140876247)
            (1.0224246806027522,0.12644131470173336)
            (1.0230163236698138,0.12681632199905596)
            (1.0236079667368756,0.1271908741935668)
            (1.0241996098039372,0.12756497217575746)
            (1.024791252870999,0.12793861683378385)
            (1.0253828959380606,0.12831180905347261)
            (1.0259745390051223,0.12868454971832935)
            (1.026566182072184,0.12905683970954787)
            (1.0271578251392457,0.12942867990601492)
            (1.0277494682063075,0.12980007118432074)
            (1.0283411112733691,0.1301710144187649)
            (1.0289327543404307,0.13054151048136492)
            (1.0295243974074926,0.13091156024186362)
            (1.0301160404745542,0.1312811645677358)
            (1.030707683541616,0.13165032432419738)
            (1.0312993266086776,0.13201904037421125)
            (1.0318909696757392,0.13238731357849595)
            (1.032482612742801,0.13275514479553324)
            (1.0330742558098627,0.13312253488157338)
            (1.0336658988769245,0.13348948469064587)
            (1.0342575419439861,0.13385599507456336)
            (1.034849185011048,0.13422206688293226)
            (1.0354408280781096,0.13458770096315675)
            (1.0360324711451712,0.13495289816044903)
            (1.036624114212233,0.13531765931783465)
            (1.0372157572792946,0.13568198527615957)
            (1.0378074003463564,0.13604587687409928)
            (1.038399043413418,0.1364093349481637)
            (1.0389906864804797,0.1367723603327061)
            (1.0395823295475415,0.13713495385992863)
            (1.040173972614603,0.1374971163598906)
            (1.040765615681665,0.13785884866051448)
            (1.0413572587487265,0.1382201515875941)
            (1.0419489018157881,0.13858102596480107)
            (1.04254054488285,0.13894147261369066)
            (1.0431321879499116,0.13930149235371087)
            (1.0437238310169734,0.13966108600220714)
            (1.044315474084035,0.14002025437443125)
            (1.0449071171510969,0.1403789982835462)
            (1.0454987602181585,0.1407373185406345)
            (1.04609040328522,0.14109521595470448)
            (1.046682046352282,0.14145269133269678)
            (1.0472736894193435,0.14180974547949116)
            (1.0478653324864053,0.14216637919791372)
            (1.048456975553467,0.14252259328874278)
            (1.0490486186205286,0.1428783885507161)
            (1.0496402616875904,0.14323376578053795)
            (1.050231904754652,0.14358872577288387)
            (1.0508235478217138,0.14394326932040935)
            (1.0514151908887754,0.14429739721375556)
            (1.052006833955837,0.14465111024155558)
            (1.0525984770228989,0.14500440919044116)
            (1.0531901200899605,0.1453572948450492)
            (1.0537817631570223,0.145709767988028)
            (1.054373406224084,0.14606182940004403)
            (1.0549650492911458,0.14641347985978834)
            (1.0555566923582074,0.1467647201439825)
            (1.056148335425269,0.14711555102738494)
            (1.0567399784923308,0.14746597328279828)
            (1.0573316215593924,0.14781598768107393)
            (1.0579232646264543,0.14816559499112003)
            (1.0585149076935159,0.14851479597990627)
            (1.0591065507605775,0.1488635914124718)
            (1.0596981938276393,0.14921198205192943)
            (1.060289836894701,0.14955996865947324)
            (1.0608814799617627,0.14990755199438419)
            (1.0614731230288244,0.15025473281403656)
            (1.062064766095886,0.15060151187390391)
            (1.0626564091629478,0.15094788992756458)
            (1.0632480522300094,0.15129386772670828)
            (1.0638396952970712,0.15163944602114343)
            (1.0644313383641328,0.15198462555879952)
            (1.0650229814311947,0.15232940708573775)
            (1.0656146244982563,0.15267379134615305)
            (1.0662062675653179,0.15301777908238212)
            (1.0667979106323797,0.15336137103490943)
            (1.0673895536994413,0.15370456794237158)
            (1.0679811967665032,0.15404737054156464)
            (1.0685728398335648,0.15438977956744968)
            (1.0691644829006264,0.15473179575315762)
            (1.0697561259676882,0.155073419829997)
            (1.0703477690347498,0.15541465252745726)
            (1.0709394121018116,0.15575549457321702)
            (1.0715310551688733,0.15609594669314775)
            (1.0721226982359349,0.15643600961132048)
            (1.0727143413029967,0.15677568405001174)
            (1.0733059843700583,0.1571149707297089)
            (1.0738976274371201,0.157453870369115)
            (1.0744892705041817,0.1577923836851558)
            (1.0750809135712436,0.15813051139298462)
            (1.0756725566383052,0.15846825420598798)
            (1.0762641997053668,0.15880561283579128)
            (1.0768558427724286,0.15914258799226408)
            (1.0774474858394902,0.15947918038352593)
            (1.078039128906552,0.15981539071595197)
            (1.0786307719736137,0.16015121969417787)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={green}]
        coordinates {
            (0.9527390503357698,0.10438552071092783)
            (0.9534726225171138,0.10490472604042596)
            (0.954206194698458,0.10542308053102706)
            (0.9549397668798021,0.10594058642192097)
            (0.9556733390611463,0.10645724594432235)
            (0.9564069112424903,0.1069730613215063)
            (0.9571404834238345,0.10748803476884536)
            (0.9578740556051786,0.10800216849384438)
            (0.9586076277865226,0.10851546469617743)
            (0.9593411999678668,0.10902792556772296)
            (0.9600747721492109,0.10953955329259858)
            (0.9608083443305551,0.1100503500471971)
            (0.9615419165118991,0.11056031800022079)
            (0.9622754886932432,0.11106945931271722)
            (0.9630090608745874,0.11157777613811232)
            (0.9637426330559314,0.11208527062224595)
            (0.9644762052372756,0.11259194490340624)
            (0.9652097774186197,0.11309780111236245)
            (0.9659433495999639,0.11360284137239979)
            (0.9666769217813079,0.11410706779935338)
            (0.967410493962652,0.11461048250163985)
            (0.9681440661439962,0.11511308758029334)
            (0.9688776383253402,0.11561488512899681)
            (0.9696112105066844,0.11611587723411472)
            (0.9703447826880285,0.11661606597472711)
            (0.9710783548693726,0.11711545342266116)
            (0.9718119270507167,0.11761404164252409)
            (0.9725454992320608,0.11811183269173525)
            (0.973279071413405,0.11860882862055791)
            (0.974012643594749,0.11910503147213122)
            (0.9747462157760932,0.1196004432825025)
            (0.9754797879574373,0.12009506608065752)
            (0.9762133601387813,0.12058890188855344)
            (0.9769469323201255,0.12108195272114863)
            (0.9776805045014696,0.12157422058643381)
            (0.9784140766828138,0.12206570748546455)
            (0.9791476488641578,0.12255641541238922)
            (0.9798812210455019,0.12304634635448213)
            (0.9806147932268461,0.12353550229217213)
            (0.9813483654081901,0.12402388519907345)
            (0.9820819375895343,0.12451149704201575)
            (0.9828155097708784,0.12499833978103869)
            (0.9835490819522226,0.1254844153680703)
            (0.9842826541335666,0.12596972574655974)
            (0.9850162263149107,0.1264542728532192)
            (0.9857497984962549,0.126938058618175)
            (0.986483370677599,0.12742108496499643)
            (0.9872169428589431,0.1279033538107242)
            (0.9879505150402872,0.12838486706589805)
            (0.9886840872216313,0.12886562663458614)
            (0.9894176594029754,0.12934563441441144)
            (0.9901512315843195,0.1298248922965804)
            (0.9908848037656637,0.1303034021659104)
            (0.9916183759470077,0.13078116590085712)
            (0.9923519481283519,0.13125818537354172)
            (0.993085520309696,0.13173446244977852)
            (0.9938190924910401,0.13220999898910185)
            (0.9945526646723842,0.1326847968447927)
            (0.9952862368537283,0.1331588578639058)
            (0.9960198090350725,0.1336321838872957)
            (0.9967533812164165,0.13410477674964427)
            (0.9974869533977606,0.13457663827948663)
            (0.9982205255791048,0.13504777029923648)
            (0.9989540977604489,0.13551817462521365)
            (0.999687669941793,0.13598785306766895)
            (1.000421242123137,0.1364568074308101)
            (1.0011548143044813,0.13692503951282858)
            (1.0018883864858252,0.1373925511059235)
            (1.0026219586671694,0.1378593439963282)
            (1.0033555308485136,0.13832541996433523)
            (1.0040891030298578,0.13879078078432083)
            (1.0048226752112017,0.13925542822477124)
            (1.005556247392546,0.13971936404830698)
            (1.00628981957389,0.14018259001170688)
            (1.007023391755234,0.14064510786593373)
            (1.0077569639365782,0.1411069193561592)
            (1.0084905361179224,0.14156802622178638)
            (1.0092241082992666,0.14202843019647593)
            (1.0099576804806105,0.14248813300816948)
            (1.0106912526619547,0.1429471363791135)
            (1.0114248248432989,0.143405442025883)
            (1.0121583970246428,0.14386305165940694)
            (1.012891969205987,0.14431996698498945)
            (1.0136255413873312,0.1447761897023348)
            (1.0143591135686754,0.14523172150557087)
            (1.0150926857500193,0.14568656408327196)
            (1.0158262579313635,0.14614071911848248)
            (1.0165598301127077,0.14659418828873966)
            (1.0172934022940516,0.14704697326609598)
            (1.0180269744753958,0.14749907571714352)
            (1.01876054665674,0.14795049730303514)
            (1.019494118838084,0.14840123967950775)
            (1.0202276910194281,0.14885130449690503)
            (1.0209612632007723,0.14930069340019936)
            (1.0216948353821165,0.1497494080290141)
            (1.0224284075634604,0.15019745001764626)
            (1.0231619797448046,0.15064482099508777)
            (1.0238955519261488,0.15109152258504824)
            (1.0246291241074927,0.15153755640597594)
            (1.025362696288837,0.15198292407108033)
            (1.026096268470181,0.15242762718835295)
            (1.0268298406515253,0.15287166736058955)
            (1.0275634128328692,0.15331504618541092)
            (1.0282969850142134,0.1537577652552844)
            (1.0290305571955576,0.15419982615754552)
            (1.0297641293769015,0.15464123047441788)
            (1.0304977015582457,0.15508197978303584)
            (1.03123127373959,0.15552207565546344)
            (1.031964845920934,0.1559615196587164)
            (1.032698418102278,0.1564003133547831)
            (1.0334319902836222,0.1568384583006439)
            (1.0341655624649664,0.15727595604829214)
            (1.0348991346463103,0.15771280814475505)
            (1.0356327068276545,0.15814901613211346)
            (1.0363662790089987,0.15858458154752136)
            (1.0370998511903426,0.15901950592322756)
            (1.0378334233716868,0.159453790786594)
            (1.038566995553031,0.15988743766011682)
            (1.0393005677343752,0.16032044806144466)
            (1.0400341399157191,0.1607528235034002)
            (1.0407677120970633,0.1611845654939987)
            (1.0415012842784075,0.16161567553646644)
            (1.0422348564597514,0.16204615512926251)
            (1.0429684286410956,0.162476005766096)
            (1.0437020008224398,0.16290522893594614)
            (1.044435573003784,0.16333382612308112)
            (1.045169145185128,0.1637617988070769)
            (1.0459027173664721,0.16418914846283686)
            (1.0466362895478163,0.16461587656060966)
            (1.0473698617291602,0.16504198456600852)
            (1.0481034339105044,0.16546747394002956)
            (1.0488370060918486,0.16589234613907108)
            (1.0495705782731928,0.1663166026149504)
            (1.0503041504545367,0.16674024481492394)
            (1.051037722635881,0.167163274181705)
            (1.051771294817225,0.1675856921534805)
            (1.052504866998569,0.16800750016393173)
            (1.0532384391799132,0.16842869964224993)
            (1.0539720113612574,0.16884929201315588)
            (1.0547055835426014,0.16926927869691533)
            (1.0554391557239455,0.16968866110936104)
            (1.0561727279052897,0.17010744066190547)
            (1.0569063000866339,0.17052561876156225)
            (1.0576398722679778,0.17094319681096087)
            (1.058373444449322,0.17136017620836624)
            (1.0591070166306662,0.1717765583476949)
            (1.0598405888120102,0.17219234461853195)
            (1.0605741609933543,0.1726075364061494)
            (1.0613077331746985,0.17302213509152198)
            (1.0620413053560427,0.17343614205134456)
            (1.0627748775373866,0.17384955865804963)
            (1.0635084497187308,0.17426238627982354)
            (1.064242021900075,0.17467462628062352)
            (1.064975594081419,0.17508628002019305)
            (1.0657091662627631,0.17549734885408136)
            (1.0664427384441073,0.17590783413365696)
            (1.0671763106254515,0.17631773720612554)
            (1.0679098828067954,0.17672705941454586)
            (1.0686434549881396,0.17713580209784663)
            (1.0693770271694838,0.17754396659084204)
            (1.0701105993508278,0.17795155422424763)
            (1.070844171532172,0.17835856632469776)
            (1.071577743713516,0.1787650042147595)
            (1.07231131589486,0.17917086921295095)
            (1.0730448880762042,0.17957616263375475)
            (1.0737784602575484,0.17998088578763488)
            (1.0745120324388926,0.1803850399810472)
            (1.0752456046202366,0.18078862651645555)
            (1.0759791768015807,0.18119164669235)
            (1.076712748982925,0.18159410180326419)
            (1.0774463211642689,0.1819959931397903)
            (1.078179893345613,0.1823973219885942)
            (1.0789134655269572,0.18279808963243083)
            (1.0796470377083014,0.18319829735016013)
            (1.0803806098896453,0.18359794641675925)
            (1.0811141820709895,0.18399703810334195)
            (1.0818477542523337,0.18439557367717024)
            (1.0825813264336777,0.1847935544016696)
            (1.0833148986150218,0.1851909815364457)
            (1.084048470796366,0.18558785633729685)
            (1.0847820429777102,0.18598418005623002)
            (1.0855156151590541,0.186379953941475)
            (1.0862491873403983,0.18677517923749898)
            (1.0869827595217425,0.18716985718502088)
            (1.0877163317030865,0.1875639890210261)
            (1.0884499038844306,0.18795757597878054)
            (1.0891834760657748,0.18835061928784502)
            (1.0899170482471188,0.18874312017408879)
            (1.090650620428463,0.1891350798597053)
            (1.0913841926098071,0.18952649956322443)
            (1.0921177647911513,0.18991738049952733)
            (1.0928513369724953,0.19030772387986006)
            (1.0935849091538394,0.19069753091184827)
            (1.0943184813351836,0.1910868027995103)
            (1.0950520535165276,0.19147554074327028)
            (1.0957856256978717,0.19186374593997363)
            (1.096519197879216,0.19225141958289854)
            (1.09725277006056,0.19263856286177095)
            (1.097986342241904,0.1930251769627777)
            (1.0987199144232482,0.19341126306858014)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={brown}]
        coordinates {
            (0.9445747905152432,0.12301729318971133)
            (0.9454501962477746,0.12362449163709642)
            (0.946325601980306,0.12423049617738137)
            (0.9472010077128376,0.1248353105829017)
            (0.948076413445369,0.12543893860987454)
            (0.9489518191779004,0.12604138399848488)
            (0.9498272249104318,0.12664265047297524)
            (0.9507026306429632,0.12724274174173106)
            (0.9515780363754947,0.12784166149736698)
            (0.9524534421080262,0.1284394134168143)
            (0.9533288478405576,0.12903600116140454)
            (0.954204253573089,0.12963142837695502)
            (0.9550796593056204,0.13022569869385273)
            (0.9559550650381519,0.13081881572713805)
            (0.9568304707706834,0.13141078307658824)
            (0.9577058765032148,0.13200160432679825)
            (0.9585812822357462,0.13259128304726503)
            (0.9594566879682777,0.1331798227924672)
            (0.9603320937008091,0.13376722710194672)
            (0.9612074994333405,0.13435349950038838)
            (0.962082905165872,0.13493864349770088)
            (0.9629583108984034,0.13552266258909554)
            (0.9638337166309349,0.1361055602551643)
            (0.9647091223634663,0.1366873399619592)
            (0.9655845280959977,0.13726800516106963)
            (0.9664599338285292,0.1378475592890262)
            (0.9673353395610607,0.13842600576420366)
            (0.9682107452935921,0.13900334798945763)
            (0.9690861510261235,0.1395795893535951)
            (0.9699615567586549,0.14015473323145086)
            (0.9708369624911863,0.14072878298395958)
            (0.9717123682237179,0.14130174195822967)
            (0.9725877739562493,0.1418736134876158)
            (0.9734631796887807,0.14244440089178917)
            (0.9743385854213121,0.14301410747681143)
            (0.9752139911538436,0.14358273653520354)
            (0.9760893968863751,0.14415029134601814)
            (0.9769648026189065,0.14471677517490805)
            (0.9778402083514379,0.1452821912741968)
            (0.9787156140839693,0.14584654288294852)
            (0.9795910198165008,0.14640983322703494)
            (0.9804664255490322,0.14697206551920555)
            (0.9813418312815637,0.1475332429591553)
            (0.9822172370140951,0.14809336873358978)
            (0.9830926427466266,0.14865244601629696)
            (0.983968048479158,0.14921047796820874)
            (0.9848434542116894,0.14976746773747057)
            (0.9857188599442209,0.15032341845950709)
            (0.9865942656767523,0.1508783332570852)
            (0.9874696714092838,0.15143221524038175)
            (0.9883450771418152,0.15198506750704693)
            (0.9892204828743466,0.15253689314226876)
            (0.990095888606878,0.1530876952188367)
            (0.9909712943394096,0.15363747679720535)
            (0.991846700071941,0.15418624092555733)
            (0.9927221058044724,0.15473399063986537)
            (0.9935975115370038,0.1552807289639565)
            (0.9944729172695352,0.15582645890957128)
            (0.9953483230020667,0.15637118347642723)
            (0.9962237287345982,0.1569149056522791)
            (0.9970991344671296,0.1574576284129801)
            (0.997974540199661,0.15799935472254184)
            (0.9988499459321925,0.1585400875331937)
            (0.9997253516647239,0.15907982978544488)
            (1.0006007573972553,0.1596185844081406)
            (1.0014761631297868,0.1601563543185227)
            (1.0023515688623181,0.1606931424222885)
            (1.0032269745948497,0.16122895161364748)
            (1.0041023803273812,0.16176378477538023)
            (1.0049777860599125,0.1622976447788961)
            (1.005853191792444,0.16283053448428955)
            (1.0067285975249753,0.16336245674039726)
            (1.0076040032575069,0.16389341438485439)
            (1.0084794089900384,0.16442341024415136)
            (1.0093548147225697,0.16495244713368817)
            (1.0102302204551012,0.16548052785783185)
            (1.0111056261876326,0.16600765520996957)
            (1.011981031920164,0.16653383197256422)
            (1.0128564376526956,0.16705906091720907)
            (1.013731843385227,0.16758334480468146)
            (1.0146072491177585,0.1681066863849965)
            (1.0154826548502898,0.168629088397461)
            (1.0163580605828213,0.169150553570726)
            (1.0172334663153528,0.16967108462283978)
            (1.0181088720478841,0.17019068426130024)
            (1.0189842777804157,0.1707093551831076)
            (1.019859683512947,0.17122710007481512)
            (1.0207350892454785,0.17174392161258223)
            (1.0216104949780098,0.172259822462224)
            (1.0224859007105414,0.1727748052792631)
            (1.0233613064430729,0.17328887270898075)
            (1.0242367121756042,0.17380202738646539)
            (1.0251121179081357,0.17431427193666565)
            (1.025987523640667,0.17482560897443605)
            (1.0268629293731986,0.1753360411045901)
            (1.02773833510573,0.17584557092194752)
            (1.0286137408382614,0.1763542010113835)
            (1.029489146570793,0.17686193394787686)
            (1.0303645523033242,0.177368772296559)
            (1.0312399580358558,0.17787471861276233)
            (1.0321153637683873,0.1783797754420654)
            (1.0329907695009186,0.17888394532034357)
            (1.0338661752334501,0.1793872307738147)
            (1.0347415809659815,0.17988963431908495)
            (1.035616986698513,0.1803911584631971)
            (1.0364923924310443,0.18089180570367602)
            (1.0373677981635758,0.18139157852857524)
            (1.0382432038961074,0.18189047941652126)
            (1.0391186096286387,0.18238851083676094)
            (1.0399940153611702,0.18288567524920557)
            (1.0408694210937015,0.18338197510447662)
            (1.041744826826233,0.1838774128439491)
            (1.0426202325587646,0.18437199089979767)
            (1.0434956382912959,0.1848657116950394)
            (1.0443710440238274,0.18535857764357894)
            (1.0452464497563587,0.18585059115025077)
            (1.0461218554888903,0.18634175461086455)
            (1.0469972612214218,0.18683207041224598)
            (1.047872666953953,0.18732154093228126)
            (1.0487480726864846,0.18781016853995985)
            (1.049623478419016,0.18829795559541568)
            (1.0504988841515475,0.18878490444997076)
            (1.051374289884079,0.18927101744617608)
            (1.0522496956166103,0.18975629691785334)
            (1.0531251013491418,0.1902407451901374)
            (1.0540005070816731,0.19072436457951597)
            (1.0548759128142047,0.19120715739387217)
            (1.055751318546736,0.19168912593252363)
            (1.0566267242792675,0.1921702724862645)
            (1.057502130011799,0.19265059933740525)
            (1.0583775357443304,0.1931301087598118)
            (1.0592529414768619,0.1936088030189464)
            (1.0601283472093932,0.19408668437190701)
            (1.0610037529419247,0.1945637550674666)
            (1.0618791586744563,0.19504001734611182)
            (1.0627545644069876,0.1955154734400827)
            (1.063629970139519,0.19599012557341022)
            (1.0645053758720504,0.19646397596195714)
            (1.065380781604582,0.19693702681345243)
            (1.0662561873371135,0.1974092803275333)
            (1.0671315930696448,0.1978807386957799)
            (1.0680069988021763,0.19835140410175528)
            (1.0688824045347076,0.1988212787210409)
            (1.0697578102672392,0.199290364721275)
            (1.0706332159997707,0.19975866426218972)
            (1.071508621732302,0.20022617949564592)
            (1.0723840274648335,0.20069291256567254)
            (1.0732594331973648,0.20115886560850085)
            (1.0741348389298964,0.20162404075260185)
            (1.0750102446624277,0.20208844011872087)
            (1.0758856503949592,0.20255206581991497)
            (1.0767610561274907,0.20301491996158674)
            (1.077636461860022,0.2034770046415213)
            (1.0785118675925536,0.2039383219499201)
            (1.0793872733250849,0.20439887396943687)
            (1.0802626790576164,0.20485866277521192)
            (1.081138084790148,0.20531769043490594)
            (1.0820134905226793,0.20577595900873574)
            (1.0828888962552108,0.20623347054950766)
            (1.083764301987742,0.20669022710265172)
            (1.0846397077202736,0.20714623070625582)
            (1.0855151134528052,0.2076014833910979)
            (1.0863905191853365,0.20805598718068066)
            (1.087265924917868,0.20850974409126505)
            (1.0881413306503993,0.20896275613190254)
            (1.0890167363829308,0.20941502530446804)
            (1.0898921421154624,0.2098665536036927)
            (1.0907675478479937,0.2103173430171965)
            (1.0916429535805252,0.21076739552552023)
            (1.0925183593130565,0.21121671310215892)
            (1.093393765045588,0.21166529771359208)
            (1.0942691707781194,0.21211315131931566)
            (1.095144576510651,0.21256027587187576)
            (1.0960199822431824,0.2130066733168975)
            (1.0968953879757137,0.21345234559311715)
            (1.0977707937082453,0.2138972946324145)
            (1.0986461994407766,0.2143415223598417)
            (1.099521605173308,0.21478503069365548)
            (1.1003970109058396,0.21522782154534745)
            (1.101272416638371,0.21566989681967386)
            (1.1021478223709025,0.21611125841468706)
            (1.1030232281034338,0.21655190822176462)
            (1.1038986338359653,0.2169918481256392)
            (1.1047740395684968,0.2174310800044291)
            (1.1056494453010282,0.21786960572966751)
            (1.1065248510335597,0.2183074271663318)
            (1.107400256766091,0.21874454617287245)
            (1.1082756624986225,0.21918096460124353)
            (1.109151068231154,0.2196166842969297)
            (1.1100264739636854,0.22005170709897717)
            (1.110901879696217,0.2204860348400206)
            (1.1117772854287482,0.2209196693463125)
            (1.1126526911612797,0.22135261243775084)
            (1.113528096893811,0.22178486592790886)
            (1.1144035026263426,0.22221643162406118)
            (1.115278908358874,0.22264731132721272)
            (1.1161543140914054,0.2230775068321375)
            (1.117029719823937,0.22350701992754218)
            (1.1179051255564683,0.22393585239604702)
            (1.1187805312889998,0.22436400601411505)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={orange}]
        coordinates {
            (0.9356415284958696,0.14021911519425218)
            (0.9366624648768295,0.1409149163984292)
            (0.9376834012577894,0.1416091113417413)
            (0.9387043376387493,0.14230170598606298)
            (0.9397252740197092,0.14299270626336363)
            (0.940746210400669,0.14368211807589767)
            (0.9417671467816289,0.14436994729639685)
            (0.9427880831625888,0.14505619976825831)
            (0.9438090195435487,0.14574088130573187)
            (0.9448299559245086,0.14642399769410672)
            (0.9458508923054685,0.14710555468989547)
            (0.9468718286864284,0.14778555802101773)
            (0.9478927650673883,0.1484640133869814)
            (0.9489137014483481,0.1491409264590631)
            (0.949934637829308,0.14981630288043862)
            (0.9509555742102679,0.15049014826294155)
            (0.9519765105912278,0.1511624681851286)
            (0.9529974469721877,0.1518332681977142)
            (0.9540183833531476,0.15250255382427402)
            (0.9550393197341075,0.1531703305614147)
            (0.9560602561150674,0.15383660387894105)
            (0.9570811924960273,0.15450137922002216)
            (0.9581021288769871,0.15516466200135598)
            (0.959123065257947,0.15582645761333466)
            (0.9601440016389069,0.15648677142020578)
            (0.9611649380198668,0.15714560876023348)
            (0.9621858744008267,0.1578029749458592)
            (0.9632068107817866,0.1584588752638613)
            (0.9642277471627465,0.15911331497551157)
            (0.9652486835437064,0.15976629931673172)
            (0.9662696199246663,0.16041783349825042)
            (0.9672905563056261,0.16106792270575598)
            (0.968311492686586,0.1617165721000497)
            (0.9693324290675459,0.16236378681719899)
            (0.9703533654485058,0.1630095719686866)
            (0.9713743018294657,0.1636539326415615)
            (0.9723952382104256,0.16429687389858688)
            (0.9734161745913855,0.164938400778389)
            (0.9744371109723454,0.16557851829560094)
            (0.9754580473533052,0.16621723144101105)
            (0.9764789837342651,0.1668545451817056)
            (0.977499920115225,0.16749046446121213)
            (0.9785208564961849,0.16812499419964183)
            (0.9795417928771448,0.16875813929383096)
            (0.9805627292581047,0.16938990461748082)
            (0.9815836656390646,0.17002029502129679)
            (0.9826046020200245,0.1706493153331261)
            (0.9836255384009844,0.1712769703580957)
            (0.9846464747819442,0.17190326487874807)
            (0.9856674111629041,0.17252820365517585)
            (0.986688347543864,0.17315179142515652)
            (0.9877092839248239,0.1737740329042856)
            (0.9887302203057838,0.17439493278610807)
            (0.9897511566867437,0.17501449574225098)
            (0.9907720930677036,0.17563272642255257)
            (0.9917930294486635,0.17624962945519151)
            (0.9928139658296234,0.1768652094468171)
            (0.9938349022105832,0.17747947098267447)
            (0.9948558385915431,0.1780924186267327)
            (0.995876774972503,0.17870405692181002)
            (0.996897711353463,0.17931439038969843)
            (0.9979186477344228,0.17992342353128804)
            (0.9989395841153828,0.18053116082668963)
            (0.9999605204963427,0.18113760673535712)
            (1.0009814568773026,0.18174276569620895)
            (1.0020023932582625,0.18234664212774782)
            (1.0030233296392224,0.18294924042818045)
            (1.0040442660201823,0.1835505649755374)
            (1.0050652024011422,0.18415062012778927)
            (1.006086138782102,0.18474941022296437)
            (1.0071070751630617,0.1853469395792658)
            (1.0081280115440217,0.1859432124951853)
            (1.0091489479249816,0.186538233249619)
            (1.0101698843059415,0.18713200610198033)
            (1.0111908206869014,0.1877245352923136)
            (1.0122117570678613,0.18831582504140593)
            (1.0132326934488212,0.18890587955089871)
            (1.014253629829781,0.189494703003398)
            (1.015274566210741,0.19008229956258427)
            (1.0162955025917009,0.19066867337332238)
            (1.0173164389726608,0.1912538285617681)
            (1.0183373753536207,0.19183776923547752)
            (1.0193583117345806,0.1924204994835128)
            (1.0203792481155405,0.19300202337654793)
            (1.0214001844965004,0.1935823449669749)
            (1.0224211208774603,0.1941614682890085)
            (1.0234420572584202,0.19473939735878837)
            (1.0244629936393799,0.19531613617448412)
            (1.0254839300203398,0.19589168871639678)
            (1.0265048664012997,0.19646605894706126)
            (1.0275258027822596,0.1970392508113452)
            (1.0285467391632195,0.19761126823655265)
            (1.0295676755441794,0.19818211513252057)
            (1.0305886119251393,0.19875179539172047)
            (1.0316095483060992,0.19932031288935373)
            (1.032630484687059,0.19988767148345227)
            (1.033651421068019,0.20045387501497283)
            (1.034672357448979,0.20101892730789506)
            (1.0356932938299388,0.20158283216931638)
            (1.0367142302108987,0.2021455933895462)
            (1.0377351665918586,0.20270721474220196)
            (1.0387561029728185,0.20326769998430141)
            (1.0397770393537784,0.2038270528563559)
            (1.0407979757347383,0.20438527708246287)
            (1.041818912115698,0.204942376370398)
            (1.042839848496658,0.20549835441170572)
            (1.0438607848776178,0.2060532148817899)
            (1.0448817212585777,0.20660696144000393)
            (1.0459026576395376,0.20715959772974013)
            (1.0469235940204975,0.20771112737851782)
            (1.0479445304014574,0.20826155399807192)
            (1.0489654667824173,0.20881088118444135)
            (1.0499864031633772,0.2093591125180537)
            (1.0510073395443371,0.2099062515638135)
            (1.052028275925297,0.21045230187118752)
            (1.053049212306257,0.21099726697428917)
            (1.0540701486872168,0.21154115039196408)
            (1.0550910850681767,0.2120839556278742)
            (1.0561120214491366,0.21262568617058003)
            (1.0571329578300965,0.21316634549362512)
            (1.0581538942110564,0.2137059370556178)
            (1.0591748305920163,0.2142444643003118)
            (1.060195766972976,0.2147819306566902)
            (1.061216703353936,0.21531833953904378)
            (1.0622376397348958,0.2158536943470526)
            (1.0632585761158557,0.21638799846586446)
            (1.0642795124968156,0.2169212552661756)
            (1.0653004488777755,0.21745346810430805)
            (1.0663213852587354,0.21798464032228856)
            (1.0673423216396953,0.21851477524792567)
            (1.0683632580206552,0.21904387619488708)
            (1.0693841944016151,0.219571946462776)
            (1.070405130782575,0.22009898933720778)
            (1.071426067163535,0.22062500808988442)
            (1.0724470035444948,0.22115000597867102)
            (1.0734679399254548,0.2216739862476696)
            (1.0744888763064147,0.22219695212729285)
            (1.0755098126873746,0.22271890683433843)
            (1.0765307490683345,0.22323985357206227)
            (1.0775516854492941,0.22375979553024988)
            (1.078572621830254,0.22427873588529101)
            (1.079593558211214,0.22479667780024842)
            (1.0806144945921738,0.2253136244249312)
            (1.0816354309731337,0.22582957889596555)
            (1.0826563673540937,0.22634454433686318)
            (1.0836773037350536,0.22685852385809407)
            (1.0846982401160135,0.22737152055715304)
            (1.0857191764969734,0.227883537518631)
            (1.0867401128779333,0.22839457781428257)
            (1.0877610492588932,0.2289046445030934)
            (1.088781985639853,0.22941374063134956)
            (1.089802922020813,0.22992186923270286)
            (1.0908238584017729,0.23042903332823955)
            (1.0918447947827328,0.23093523592654502)
            (1.0928657311636927,0.23144048002377093)
            (1.0938866675446526,0.2319447686037005)
            (1.0949076039256123,0.23244810463781201)
            (1.0959285403065722,0.23295049108534666)
            (1.096949476687532,0.2334519308933698)
            (1.097970413068492,0.23395242699683594)
            (1.0989913494494519,0.23445198231865388)
            (1.1000122858304118,0.2349505997697462)
            (1.1010332222113717,0.2354482822491149)
            (1.1020541585923316,0.2359450326439027)
            (1.1030750949732915,0.2364408538294544)
            (1.1040960313542514,0.23693574866937944)
            (1.1051169677352113,0.23742972001561125)
            (1.1061379041161712,0.2379227707084705)
            (1.107158840497131,0.23841490357672324)
            (1.108179776878091,0.23890612143764106)
            (1.109200713259051,0.239396427097062)
            (1.1102216496400108,0.2398858233494483)
            (1.1112425860209707,0.24037431297794642)
            (1.1122635224019306,0.2408618987544443)
            (1.1132844587828903,0.24134858343962973)
            (1.1143053951638502,0.24183436978304962)
            (1.11532633154481,0.2423192605231646)
            (1.11634726792577,0.24280325838740835)
            (1.11736820430673,0.2432863660922432)
            (1.1183891406876898,0.24376858634321652)
            (1.1194100770686497,0.24424992183501648)
            (1.1204310134496096,0.24473037525152866)
            (1.1214519498305695,0.24520994926588946)
            (1.1224728862115294,0.24568864654054337)
            (1.1234938225924893,0.24616646972729495)
            (1.1245147589734492,0.24664342146736962)
            (1.1255356953544091,0.24711950439163144)
            (1.126556631735369,0.24759472112069372)
            (1.127577568116329,0.24806907426475988)
            (1.1285985044972888,0.24854256642366052)
            (1.1296194408782487,0.24901520018690773)
            (1.1306403772592084,0.24948697813374535)
            (1.1316613136401683,0.24995790283320266)
            (1.1326822500211282,0.2504279768441443)
            (1.1337031864020881,0.25089720271532273)
            (1.134724122783048,0.2513655829854289)
            (1.135745059164008,0.25183312018314286)
            (1.1367659955449678,0.25229981682718317)
            (1.1377869319259277,0.2527656754263594)
            (1.1388078683068876,0.2532306984796189)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={magenta}]
        coordinates {
            (0.9274630058834015,0.1571036762241678)
            (0.9286294968035635,0.15788417013476364)
            (0.9297959877237257,0.15866259335758048)
            (0.9309624786438878,0.15943895473084257)
            (0.9321289695640499,0.1602132630418292)
            (0.9332954604842121,0.1609855270272491)
            (0.9344619514043742,0.16175575537359835)
            (0.9356284423245362,0.16252395671349978)
            (0.9367949332446983,0.16329013962071565)
            (0.9379614241648605,0.16405431261889025)
            (0.9391279150850226,0.1648164841833043)
            (0.9402944060051847,0.16557666274122373)
            (0.9414608969253468,0.16633485667224546)
            (0.9426273878455089,0.1670910743086394)
            (0.943793878765671,0.1678453239356903)
            (0.9449603696858332,0.16859761379203295)
            (0.9461268606059953,0.16934795206998754)
            (0.9472933515261573,0.17009634691588993)
            (0.9484598424463194,0.17084280643042077)
            (0.9496263333664816,0.17158733866893067)
            (0.9507928242866437,0.17232995164176235)
            (0.9519593152068058,0.17307065331457117)
            (0.953125806126968,0.17380945160864225)
            (0.95429229704713,0.17454635440120464)
            (0.9554587879672921,0.1752813695257433)
            (0.9566252788874543,0.17601450477230696)
            (0.9577917698076164,0.17674576788781743)
            (0.9589582607277785,0.17747516657636953)
            (0.9601247516479405,0.178202708499535)
            (0.9612912425681027,0.17892840127666076)
            (0.9624577334882648,0.17965225248516392)
            (0.9636242244084269,0.18037426966082637)
            (0.9647907153285891,0.18109446029808557)
            (0.9659572062487511,0.18181283185032276)
            (0.9671236971689132,0.18252939173014981)
            (0.9682901880890754,0.18324414730969224)
            (0.9694566790092375,0.18395710592087167)
            (0.9706231699293996,0.18466827485568366)
            (0.9717896608495616,0.1853776613664752)
            (0.9729561517697238,0.1860852726662181)
            (0.9741226426898859,0.18679111592878267)
            (0.975289133610048,0.18749519828920563)
            (0.9764556245302102,0.1881975268439588)
            (0.9776221154503723,0.1888981086512136)
            (0.9787886063705343,0.18959695073110516)
            (0.9799550972906965,0.19029406006599225)
            (0.9811215882108586,0.19098944360071612)
            (0.9822880791310207,0.1916831082428576)
            (0.9834545700511828,0.19237506086299117)
            (0.9846210609713449,0.1930653082949368)
            (0.985787551891507,0.19375385733601136)
            (0.9869540428116691,0.19444071474727598)
            (0.9881205337318313,0.19512588725378205)
            (0.9892870246519934,0.1958093815448157)
            (0.9904535155721554,0.19649120427414052)
            (0.9916200064923176,0.19717136206023606)
            (0.9927864974124797,0.19784986148653783)
            (0.9939529883326418,0.19852670910167175)
            (0.9951194792528039,0.19920191141969004)
            (0.996285970172966,0.1998754749203027)
            (0.9974524610931281,0.20054740604910784)
            (0.9986189520132902,0.20121771121782125)
            (0.9997854429334524,0.20188639680450182)
            (1.0009519338536144,0.20255346915377692)
            (1.0021184247737767,0.20321893457706752)
            (1.0032849156939387,0.2038827993528052)
            (1.0044514066141008,0.2045450697266557)
            (1.005617897534263,0.2052057519117346)
            (1.006784388454425,0.20586485208882377)
            (1.007950879374587,0.20652237640658536)
            (1.0091173702947493,0.20717833098177568)
            (1.0102838612149114,0.20783272189945337)
            (1.0114503521350735,0.20848555521319057)
            (1.0126168430552356,0.20913683694528085)
            (1.0137833339753977,0.20978657308694257)
            (1.0149498248955597,0.21043476959852536)
            (1.0161163158157218,0.21108143240971175)
            (1.0172828067358841,0.21172656741971804)
            (1.0184492976560462,0.21237018049749323)
            (1.0196157885762083,0.2130122774819186)
            (1.0207822794963703,0.21365286418200052)
            (1.0219487704165324,0.2142919463770697)
            (1.0231152613366945,0.21492952981696903)
            (1.0242817522568568,0.21556562022224993)
            (1.0254482431770189,0.21620022328435945)
            (1.026614734097181,0.21683334466582938)
            (1.027781225017343,0.2174649900004642)
            (1.0289477159375051,0.2180951648935268)
            (1.0301142068576672,0.21872387492192025)
            (1.0312806977778293,0.2193511256343738)
            (1.0324471886979916,0.21997692255162232)
            (1.0336136796181536,0.2206012711665864)
            (1.0347801705383157,0.22122417694455115)
            (1.0359466614584778,0.22184564532334267)
            (1.0371131523786399,0.22246568171350484)
            (1.038279643298802,0.2230842914984731)
            (1.039446134218964,0.2237014800347467)
            (1.0406126251391263,0.2243172526520621)
            (1.0417791160592884,0.22493161465356187)
            (1.0429456069794505,0.22554457131596395)
            (1.0441120978996126,0.22615612788973)
            (1.0452785888197746,0.22676628959923129)
            (1.0464450797399367,0.2273750616429141)
            (1.047611570660099,0.22798244919346333)
            (1.048778061580261,0.22858845739796568)
            (1.0499445525004232,0.22919309137807042)
            (1.0511110434205853,0.22979635623015)
            (1.0522775343407473,0.23039825702545924)
            (1.0534440252609094,0.2309987988102914)
            (1.0546105161810715,0.23159798660613723)
            (1.0557770071012338,0.23219582540983874)
            (1.0569434980213959,0.23279232019374302)
            (1.058109988941558,0.23338747590585657)
            (1.05927647986172,0.23398129746999607)
            (1.060442970781882,0.2345737897859394)
            (1.0616094617020442,0.23516495772957546)
            (1.0627759526222063,0.235754806153052)
            (1.0639424435423686,0.23634333988492345)
            (1.0651089344625306,0.2369305637302967)
            (1.0662754253826927,0.23751648247097618)
            (1.0674419163028548,0.23810110086560876)
            (1.0686084072230169,0.23868442364982573)
            (1.069774898143179,0.2392664555363847)
            (1.0709413890633412,0.23984720121531067)
            (1.0721078799835033,0.24042666535403545)
            (1.0732743709036654,0.24100485259753762)
            (1.0744408618238275,0.24158176756847782)
            (1.0756073527439896,0.24215741486733827)
            (1.0767738436641516,0.2427317990725558)
            (1.0779403345843137,0.24330492474065799)
            (1.079106825504476,0.24387679640639667)
            (1.080273316424638,0.24444741858287983)
            (1.0814398073448002,0.2450167957617042)
            (1.0826062982649622,0.24558493241308535)
            (1.0837727891851243,0.24615183298598758)
            (1.0849392801052864,0.24671750190825303)
            (1.0861057710254487,0.24728194358672873)
            (1.0872722619456108,0.24784516240739382)
            (1.0884387528657729,0.2484071627354864)
            (1.089605243785935,0.24896794891562746)
            (1.090771734706097,0.2495275252719448)
            (1.091938225626259,0.2500858961081977)
            (1.0931047165464212,0.25064306570789824)
            (1.0942712074665835,0.25119903833443236)
            (1.0954376983867455,0.25175381823118104)
            (1.0966041893069076,0.2523074096216403)
            (1.0977706802270697,0.2528598167095392)
            (1.0989371711472318,0.2534110436789579)
            (1.1001036620673939,0.25396109469444605)
            (1.101270152987556,0.2545099739011366)
            (1.1024366439077182,0.25505768542486335)
            (1.1036031348278803,0.2556042333722748)
            (1.1047696257480424,0.25614962183094764)
            (1.1059361166682045,0.2566938548695003)
            (1.1071026075883665,0.2572369365377041)
            (1.1082690985085286,0.25777887086659557)
            (1.109435589428691,0.2583196618685868)
            (1.110602080348853,0.25885931353757424)
            (1.111768571269015,0.2593978298490491)
            (1.1129350621891771,0.2599352147602044)
            (1.1141015531093392,0.26047147221004247)
            (1.1152680440295013,0.26100660611948245)
            (1.1164345349496634,0.2615406203914654)
            (1.1176010258698257,0.2620735189110595)
            (1.1187675167899878,0.2626053055455644)
            (1.1199340077101498,0.2631359841446149)
            (1.121100498630312,0.2636655585402849)
            (1.122266989550474,0.2641940325471879)
            (1.123433480470636,0.264721409962579)
            (1.1245999713907981,0.26524769456645625)
            (1.1257664623109604,0.26577289012166005)
            (1.1269329532311225,0.2662970003739738)
            (1.1280994441512846,0.26682002905221947)
            (1.1292659350714467,0.2673419798683591)
            (1.1304324259916088,0.2678628565175904)
            (1.1315989169117708,0.2683826626784427)
            (1.1327654078319331,0.26890140201287477)
            (1.1339318987520952,0.26941907816636695)
            (1.1350983896722573,0.26993569476816276)
            (1.1362648805924194,0.27045125543161314)
            (1.1374313715125814,0.2709657637539419)
            (1.1385978624327435,0.2714792233162681)
            (1.1397643533529056,0.27199163768369694)
            (1.140930844273068,0.2725030104054133)
            (1.14209733519323,0.2730133450147698)
            (1.143263826113392,0.27352264502937884)
            (1.1444303170335541,0.2740309139512014)
            (1.1455968079537162,0.27453815526663544)
            (1.1467632988738783,0.27504437244660473)
            (1.1479297897940404,0.2755495689466462)
            (1.1490962807142027,0.276053748206997)
            (1.1502627716343647,0.27655691365268087)
            (1.1514292625545268,0.27705906869359376)
            (1.152595753474689,0.2775602167245898)
            (1.153762244394851,0.2780603611255648)
            (1.154928735315013,0.2785595052615415)
            (1.1560952262351754,0.2790576524827519)
            (1.1572617171553374,0.279554806124721)
            (1.1584282080754995,0.2800509695083499)
            (1.1595946989956616,0.2805461459399957)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={teal}]
        coordinates {
            (0.9118511915374099,0.18905998902786308)
            (0.9132931191883824,0.18999061356255065)
            (0.9147350468393549,0.19091815169976162)
            (0.9161769744903274,0.19184261990103052)
            (0.9176189021412999,0.19276403450988655)
            (0.9190608297922725,0.19368241175292555)
            (0.9205027574432451,0.1945977677408754)
            (0.9219446850942176,0.19551011847030514)
            (0.9233866127451901,0.1964194798258431)
            (0.9248285403961626,0.19732586757973708)
            (0.9262704680471351,0.19822929739256528)
            (0.9277123956981076,0.1991297848142422)
            (0.9291543233490801,0.20002734528501281)
            (0.9305962510000526,0.20092199413643602)
            (0.9320381786510252,0.20181374659235732)
            (0.9334801063019977,0.20270261776987095)
            (0.9349220339529702,0.2035886226802713)
            (0.9363639616039428,0.20447177622999665)
            (0.9378058892549153,0.20535209322155723)
            (0.9392478169058878,0.2062295883544592)
            (0.9406897445568603,0.20710427622611516)
            (0.9421316722078328,0.2079761713327461)
            (0.9435735998588053,0.20884528807027325)
            (0.9450155275097779,0.20971164073520093)
            (0.9464574551607504,0.2105752435254893)
            (0.9478993828117229,0.21143611054141964)
            (0.9493413104626954,0.21229425578644653)
            (0.9507832381136679,0.21314969316804638)
            (0.9522251657646404,0.21400243649855194)
            (0.953667093415613,0.2148524994959813)
            (0.9551090210665855,0.21569989578485688)
            (0.956550948717558,0.21654463889701528)
            (0.9579928763685306,0.2173867422724109)
            (0.9594348040195031,0.21822621925990807)
            (0.9608767316704756,0.21906308311806724)
            (0.9623186593214481,0.219897347015921)
            (0.9637605869724206,0.22072902403374506)
            (0.9652025146233931,0.22155812716381706)
            (0.9666444422743656,0.22238466931117207)
            (0.9680863699253381,0.22320866329434524)
            (0.9695282975763106,0.22403012184611243)
            (0.9709702252272833,0.22484905761421692)
            (0.9724121528782558,0.22566548316209506)
            (0.9738540805292283,0.22647941096958918)
            (0.9752960081802008,0.2272908534336553)
            (0.9767379358311733,0.2280998228690656)
            (0.9781798634821458,0.22890633150909961)
            (0.9796217911331183,0.22971039150623118)
            (0.9810637187840908,0.23051201493280693)
            (0.9825056464350633,0.23131121378172032)
            (0.983947574086036,0.23210799996707554)
            (0.9853895017370085,0.2329023853248463)
            (0.986831429387981,0.23369438161352823)
            (0.9882733570389535,0.23448400051478469)
            (0.989715284689926,0.2352712536340849)
            (0.9911572123408985,0.2360561525013372)
            (0.992599139991871,0.23683870857151385)
            (0.9940410676428435,0.23761893322527267)
            (0.995482995293816,0.23839683776956927)
            (0.9969249229447886,0.2391724334382655)
            (0.9983668505957611,0.23994573139272968)
            (0.9998087782467336,0.24071674272243354)
            (1.001250705897706,0.24148547844554008)
            (1.0026926335486785,0.24225194950948903)
            (1.0041345611996513,0.24301616679157337)
            (1.0055764888506238,0.24377814109951174)
            (1.0070184165015963,0.24453788317201455)
            (1.0084603441525688,0.24529540367934638)
            (1.0099022718035413,0.24605071322387967)
            (1.0113441994545138,0.24680382234064568)
            (1.0127861271054863,0.24755474149787876)
            (1.0142280547564588,0.24830348109755446)
            (1.0156699824074313,0.2490500514759254)
            (1.0171119100584038,0.24979446290404894)
            (1.0185538377093764,0.25053672558831014)
            (1.0199957653603489,0.2512768496709412)
            (1.0214376930113214,0.25201484523053463)
            (1.0228796206622939,0.2527507222825513)
            (1.0243215483132664,0.25348449077982455)
            (1.025763475964239,0.2542161606130583)
            (1.0272054036152114,0.25494574161132055)
            (1.028647331266184,0.25567324354253396)
            (1.0300892589171566,0.25639867611395945)
            (1.0315311865681291,0.25712204897267443)
            (1.0329731142191017,0.25784337170605015)
            (1.0344150418700742,0.25856265384222177)
            (1.0358569695210467,0.2592799048505537)
            (1.0372988971720192,0.25999513414210107)
            (1.0387408248229917,0.2607083510700682)
            (1.0401827524739642,0.26141956493026136)
            (1.0416246801249367,0.26212878496153624)
            (1.0430666077759092,0.26283602034624276)
            (1.0445085354268817,0.26354128021066614)
            (1.0459504630778542,0.2642445736254615)
            (1.0473923907288267,0.26494590960608766)
            (1.0488343183797992,0.2656452971132323)
            (1.0502762460307717,0.2663427450532383)
            (1.0517181736817443,0.2670382622785224)
            (1.0531601013327168,0.26773185758799134)
            (1.0546020289836893,0.2684235397274536)
            (1.056043956634662,0.2691133173900278)
            (1.0574858842856345,0.2698011992165478)
            (1.058927811936607,0.27048719379596114)
            (1.0603697395875795,0.27117130966572933)
            (1.061811667238552,0.27185355531221733)
            (1.0632535948895245,0.27253393917108676)
            (1.064695522540497,0.2732124696276783)
            (1.0661374501914695,0.2738891550173975)
            (1.067579377842442,0.27456400362609107)
            (1.0690213054934146,0.27523702369042335)
            (1.070463233144387,0.27590822339824844)
            (1.0719051607953596,0.2765776108889789)
            (1.073347088446332,0.2772451942539501)
            (1.0747890160973046,0.27791098153678273)
            (1.076230943748277,0.278574980733741)
            (1.0776728713992496,0.2792371997940887)
            (1.0791147990502221,0.2798976466204397)
            (1.0805567267011946,0.28055632906910843)
            (1.0819986543521674,0.2812132549504552)
            (1.0834405820031399,0.28186843202922685)
            (1.0848825096541124,0.2825218680249001)
            (1.0863244373050849,0.28317357061201465)
            (1.0877663649560574,0.28382354742050686)
            (1.08920829260703,0.2844718060360423)
            (1.0906502202580024,0.2851183540003407)
            (1.092092147908975,0.2857631988115025)
            (1.0935340755599474,0.28640634792432806)
            (1.09497600321092,0.2870478087506394)
            (1.0964179308618924,0.28768758865959304)
            (1.097859858512865,0.28832569497799504)
            (1.0993017861638374,0.2889621349906105)
            (1.10074371381481,0.2895969159404712)
            (1.1021856414657825,0.2902300450291804)
            (1.103627569116755,0.29086152941721516)
            (1.1050694967677275,0.2914913762242255)
            (1.1065114244187,0.2921195925293305)
            (1.1079533520696727,0.2927461853714142)
            (1.1093952797206452,0.29337116174941535)
            (1.1108372073716177,0.2939945286226177)
            (1.1122791350225902,0.29461629291093583)
            (1.1137210626735627,0.2952364614951993)
            (1.1151629903245353,0.295855041217434)
            (1.1166049179755078,0.29647203888114126)
            (1.1180468456264803,0.29708746125157537)
            (1.1194887732774528,0.29770131505601555)
            (1.1209307009284253,0.2983136069840398)
            (1.1223726285793978,0.2989243436877941)
            (1.1238145562303703,0.2995335317822584)
            (1.1252564838813428,0.30014117784551264)
            (1.1266984115323153,0.3007472884189978)
            (1.1281403391832878,0.3013518700077787)
            (1.1295822668342603,0.3019549290807992)
            (1.1310241944852328,0.30255647207113934)
            (1.1324661221362053,0.3031565053762698)
            (1.133908049787178,0.30375503535830095)
            (1.1353499774381506,0.3043520683442349)
            (1.136791905089123,0.3049476106262112)
            (1.1382338327400956,0.30554166846175024)
            (1.139675760391068,0.3061342480740002)
            (1.1411176880420406,0.3067253556519749)
            (1.1425596156930131,0.3073149973507929)
            (1.1440015433439856,0.30790317929191513)
            (1.1454434709949581,0.30848990756338013)
            (1.1468853986459306,0.3090751882200352)
            (1.1483273262969032,0.30965902728376876)
            (1.1497692539478757,0.31024143074373906)
            (1.1512111815988482,0.3108224045565999)
            (1.1526531092498207,0.31140195464672765)
            (1.1540950369007932,0.31198008690644263)
            (1.1555369645517657,0.3125568071962317)
            (1.1569788922027382,0.3131321213449677)
            (1.1584208198537107,0.3137060351503528)
            (1.1598627475046834,0.31427855437961094)
            (1.161304675155656,0.31484968476912933)
            (1.1627466028066284,0.3154194320245332)
            (1.164188530457601,0.31598780182089403)
            (1.1656304581085735,0.31655479980294116)
            (1.167072385759546,0.31712043158526637)
            (1.1685143134105185,0.31768470275253125)
            (1.169956241061491,0.3182476188596694)
            (1.1713981687124635,0.31880918543208847)
            (1.172840096363436,0.3193694079658711)
            (1.1742820240144085,0.3199282919279729)
            (1.175723951665381,0.3204858427564201)
            (1.1771658793163535,0.32104206586050404)
            (1.178607806967326,0.32159696662097575)
            (1.1800497346182985,0.32215055039023766)
            (1.181491662269271,0.3227028224925346)
            (1.1829335899202436,0.32325378822414297)
            (1.184375517571216,0.32380345285355683)
            (1.1858174452221888,0.32435182162167664)
            (1.1872593728731613,0.32489889974199093)
            (1.1887013005241338,0.3254446924007612)
            (1.1901432281751063,0.32598920475720267)
            (1.1915851558260788,0.32653244194366476)
            (1.1930270834770513,0.3270744090658088)
            (1.1944690111280238,0.3276151112027871)
            (1.1959109387789963,0.32815455340741573)
            (1.1973528664299689,0.3286927407063523)
            (1.1987947940809414,0.32922967810026593)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={gray}]
        coordinates {
            (0.8977203304213465,0.21918858700520283)
            (0.8994338782520194,0.22025499574303847)
            (0.9011474260826924,0.22131716031703214)
            (0.9028609739133653,0.2223751079411313)
            (0.9045745217440383,0.22342886559502406)
            (0.9062880695747112,0.22447846002669808)
            (0.9080016174053842,0.22552391775496727)
            (0.9097151652360571,0.22656526507196262)
            (0.91142871306673,0.22760252804559328)
            (0.913142260897403,0.2286357325219724)
            (0.9148558087280759,0.22966490412781387)
            (0.9165693565587489,0.2306900682727957)
            (0.9182829043894218,0.23171125015202354)
            (0.9199964522200947,0.23272847475098668)
            (0.9217100000507678,0.23374176684778397)
            (0.9234235478814407,0.23475115101286897)
            (0.9251370957121137,0.23575665161116166)
            (0.9268506435427866,0.23675829280423272)
            (0.9285641913734596,0.23775609855246105)
            (0.9302777392041325,0.23875009261716346)
            (0.9319912870348054,0.23974029856269757)
            (0.9337048348654784,0.24072673975853764)
            (0.9354183826961513,0.24170943938132228)
            (0.9371319305268243,0.24268842041687863)
            (0.9388454783574972,0.24366370566221962)
            (0.9405590261881701,0.2446353177275153)
            (0.9422725740188431,0.24560327903804094)
            (0.943986121849516,0.24656761183609863)
            (0.945699669680189,0.24752833818291617)
            (0.9474132175108619,0.24848547996052028)
            (0.949126765341535,0.24943905887359052)
            (0.9508403131722079,0.2503890964512835)
            (0.9525538610028808,0.2513356140490397)
            (0.9542674088335538,0.2522786328503675)
            (0.9559809566642267,0.2532181738686002)
            (0.9576945044948997,0.2541542579486374)
            (0.9594080523255726,0.25508690576866055)
            (0.9611216001562455,0.25601613784182997)
            (0.9628351479869185,0.25694197451795864)
            (0.9645486958175914,0.2578644359851674)
            (0.9662622436482644,0.25878354227151873)
            (0.9679757914789373,0.25969931324663137)
            (0.9696893393096103,0.2606117686232738)
            (0.9714028871402832,0.26152092795894005)
            (0.9731164349709561,0.26242681065740514)
            (0.9748299828016291,0.26332943597026226)
            (0.976543530632302,0.2642288229984406)
            (0.978257078462975,0.2651249906937062)
            (0.979970626293648,0.26601795786014293)
            (0.9816841741243209,0.266907743155617)
            (0.9833977219549939,0.26779436509322396)
            (0.9851112697856668,0.2686778420427163)
            (0.9868248176163398,0.2695581922319182)
            (0.9885383654470127,0.2704354337481173)
            (0.9902519132776857,0.27130958453944665)
            (0.9919654611083586,0.2721806624162446)
            (0.9936790089390315,0.2730486850524022)
            (0.9953925567697045,0.2739136699866929)
            (0.9971061046003774,0.27477563462408683)
            (0.9988196524310504,0.2756345962370499)
            (1.0005332002617233,0.276490571966828)
            (1.0022467480923962,0.2773435788247151)
            (1.0039602959230691,0.27819363369330663)
            (1.0056738437537422,0.2790407533277397)
            (1.0073873915844151,0.2798849543569174)
            (1.009100939415088,0.2807262532847177)
            (1.010814487245761,0.28156466649119266)
            (1.0125280350764339,0.2824002102337489)
            (1.014241582907107,0.2832329006483166)
            (1.0159551307377799,0.284062753750505)
            (1.0176686785684528,0.2848897854367448)
            (1.0193822263991257,0.2857140114854181)
            (1.0210957742297988,0.28653544755797056)
            (1.0228093220604717,0.28735410920001847)
            (1.0245228698911446,0.2881700118424381)
            (1.0262364177218175,0.28898317080244257)
            (1.0279499655524904,0.28979360128464965)
            (1.0296635133831635,0.2906013183821342)
            (1.0313770612138364,0.29140633707747)
            (1.0330906090445093,0.2922086722437602)
            (1.0348041568751822,0.2930083386456557)
            (1.0365177047058551,0.2938053509403611)
            (1.0382312525365283,0.2945997236786322)
            (1.0399448003672012,0.29539147130575866)
            (1.041658348197874,0.29618060816253766)
            (1.043371896028547,0.2969671484862373)
            (1.0450854438592199,0.2977511064115469)
            (1.046798991689893,0.29853249597151926)
            (1.048512539520566,0.29931133109850094)
            (1.0502260873512388,0.3000876256250535)
            (1.0519396351819117,0.3008613932848616)
            (1.0536531830125846,0.30163264771363496)
            (1.0553667308432577,0.30240140244999814)
            (1.0570802786739306,0.30316767093636965)
            (1.0587938265046035,0.30393146651983605)
            (1.0605073743352764,0.3046928024530086)
            (1.0622209221659495,0.305451691894878)
            (1.0639344699966224,0.3062081479116558)
            (1.0656480178272953,0.30696218347760856)
            (1.0673615656579682,0.30771381147588084)
            (1.0690751134886411,0.3084630446993112)
            (1.0707886613193143,0.3092098958512381)
            (1.0725022091499872,0.30995437754629795)
            (1.07421575698066,0.31069650231121443)
            (1.075929304811333,0.3114362825855783)
            (1.0776428526420059,0.3121737307226203)
            (1.079356400472679,0.31290885898997445)
            (1.081069948303352,0.31364167957043393)
            (1.0827834961340248,0.3143722045626992)
            (1.0844970439646977,0.31510044598211673)
            (1.0862105917953706,0.3158264157614113)
            (1.0879241396260437,0.31655012575140984)
            (1.0896376874567166,0.3172715877217577)
            (1.0913512352873895,0.3179908133616276)
            (1.0930647831180624,0.31870781428042017)
            (1.0947783309487353,0.31942260200845846)
            (1.0964918787794085,0.32013518799767443)
            (1.0982054266100814,0.320845583622287)
            (1.0999189744407543,0.3215538001794755)
            (1.1016325222714272,0.3222598488900442)
            (1.1033460701021003,0.3229637408990812)
            (1.1050596179327732,0.32366548727660854)
            (1.106773165763446,0.3243650990182271)
            (1.108486713594119,0.32506258704575464)
            (1.110200261424792,0.3257579622078567)
            (1.111913809255465,0.3264512352806713)
            (1.113627357086138,0.32714241696842744)
            (1.1153409049168108,0.32783151790405535)
            (1.1170544527474837,0.32851854864979463)
            (1.1187680005781566,0.329203519697791)
            (1.1204815484088297,0.32988644147069046)
            (1.1221950962395026,0.33056732432222624)
            (1.1239086440701755,0.3312461785377994)
            (1.1256221919008484,0.3319230143350552)
            (1.1273357397315213,0.33259784186444996)
            (1.1290492875621945,0.3332706712098166)
            (1.1307628353928674,0.33394151238892117)
            (1.1324763832235403,0.33461037535401544)
            (1.1341899310542132,0.33527726999238316)
            (1.135903478884886,0.33594220612688025)
            (1.1376170267155592,0.3366051935164722)
            (1.139330574546232,0.3372662418567617)
            (1.141044122376905,0.33792536078051505)
            (1.142757670207578,0.3385825598581806)
            (1.144471218038251,0.339237848598405)
            (1.146184765868924,0.3398912364485392)
            (1.1478983136995968,0.3405427327951451)
            (1.1496118615302697,0.34119234696449335)
            (1.1513254093609426,0.34184008822305845)
            (1.1530389571916158,0.3424859657780061)
            (1.1547525050222887,0.3431299887776796)
            (1.1564660528529616,0.34377216631207735)
            (1.1581796006836345,0.3444125074133298)
            (1.1598931485143074,0.3450510210561683)
            (1.1616066963449805,0.3456877161583896)
            (1.1633202441756534,0.34632260158131933)
            (1.1650337920063263,0.3469556861302659)
            (1.1667473398369992,0.3475869785549748)
            (1.168460887667672,0.3482164875500726)
            (1.1701744354983452,0.3488442217555145)
            (1.1718879833290181,0.34947018975701954)
            (1.173601531159691,0.3500944000865076)
            (1.175315078990364,0.3507168612225272)
            (1.1770286268210368,0.35133758159068457)
            (1.17874217465171,0.35195656956406424)
            (1.1804557224823828,0.3525738334636459)
            (1.1821692703130557,0.3531893815587203)
            (1.1838828181437286,0.3538032220672991)
            (1.1855963659744018,0.3544153631565193)
            (1.1873099138050747,0.35502581294343233)
            (1.1890234616357476,0.3556345794960407)
            (1.1907370094664205,0.35624167083282243)
            (1.1924505572970934,0.35684709492295075)
            (1.1941641051277665,0.35745085968668155)
            (1.1958776529584394,0.3580529729957376)
            (1.1975912007891123,0.3586534426736868)
            (1.1993047486197852,0.35925227649631886)
            (1.201018296450458,0.35984948219201884)
            (1.2027318442811312,0.36044506744213495)
            (1.2044453921118041,0.3610390398813441)
            (1.206158939942477,0.3616314070980148)
            (1.20787248777315,0.3622221766345671)
            (1.2095860356038228,0.36281135598782466)
            (1.211299583434496,0.3633989526093694)
            (1.2130131312651689,0.36398497390588996)
            (1.2147266790958418,0.3645694272395261)
            (1.2164402269265147,0.3651523199282128)
            (1.2181537747571876,0.3657336592460176)
            (1.2198673225878607,0.36631345242347735)
            (1.2215808704185336,0.36689170664793075)
            (1.2232944182492065,0.3674684290638488)
            (1.2250079660798794,0.368043626773161)
            (1.2267215139105525,0.3686173068355794)
            (1.2284350617412254,0.3691894762689176)
            (1.2301486095718983,0.3697601420494129)
            (1.2318621574025712,0.3703293111120346)
            (1.2335757052332441,0.37089699035080265)
            (1.2352892530639172,0.37146318661909145)
            (1.2370028008945901,0.3720279067299401)
            (1.238716348725263,0.37259115745635396)
        }
        ;
    \node[text=gray, scale = 0.8] at (axis cs:1.235,0.37) [anchor=south] {${\lambda_1=1.24}$};
    \node[text=teal, scale = 0.8] at (axis cs:1.195,0.33) [anchor=west] {${\lambda}_{1}=1.20$};
    \node[text=magenta, scale = 0.8] at (axis cs:1.16,0.283) [anchor=west] {${\lambda}_{1}=1.16$};
    \node[text=orange, scale = 0.8] at (axis cs:1.14,0.25) [anchor=west] {${\lambda}_{1}=1.14$};
    \node[text=brown, scale = 0.8] at (axis cs:1.12,0.22) [anchor=west] {${\lambda}_{1}=1.12$};
    \node[text=green, scale = 0.8] at (axis cs:1.1,0.19) [anchor=west] {${\lambda}_{1}=1.10$};
    \node[text=red, scale = 0.8] at (axis cs:1.08,0.16) [anchor=west] {${\lambda}_{1}=1.08$};
    \node[text=blue, scale = 0.8] at (axis cs:1.06,0.12) [anchor=west] {${\lambda}_{1}=1.06$};
    \node[text=black, scale = 0.8] at (axis cs:1.04,0.09) [anchor=west] {${\lambda}_{1}=1.04$};
\end{axis}
\end{tikzpicture}


==> P1treloarfirstrank.tikz <==
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, legend cell align = {left}, xlabel={Longitudinal stretch ${\lambda}_{2}$}, ylabel={Transverse nominal stress ${P}_{1}$[MPa]}, legend pos={south east}]
    \addplot[only marks, mark size={1.3pt}, color={black}]
        coordinates {
            (0.8618421052631579,0.28674801481819)
            (0.9532163742690057,0.31875775296827924)
            (0.9714912280701752,0.32746850290709917)
            (0.9970760233918127,0.33620034935824417)
            (1.0445906432748537,0.3493244896753669)
            (1.0884502923976607,0.36532408462233)
            (1.1761695906432748,0.39588027307325535)
            (1.2967836257309941,0.4250883943866399)
        }
        ;
    \addlegendentry {Experiments}
    \addplot[line width={1.2pt}, no markers, color={black}]
        coordinates {
            (0.8618421052631579,0.2415999775247123)
            (0.8640277410444033,0.24286785511405795)
            (0.8662133768256487,0.24412866512502743)
            (0.8683990126068941,0.24538246825946539)
            (0.8705846483881395,0.24662932457455844)
            (0.872770284169385,0.24786929349049258)
            (0.8749559199506304,0.2491024337980207)
            (0.8771415557318758,0.2503288036659365)
            (0.8793271915131211,0.2515484606484605)
            (0.8815128272943665,0.2527614616925379)
            (0.883698463075612,0.25396786314504616)
            (0.8858840988568574,0.25516772075991556)
            (0.8880697346381028,0.25636108970516486)
            (0.8902553704193482,0.25754802456984954)
            (0.8924410062005936,0.25872857937092586)
            (0.894626641981839,0.2599028075600307)
            (0.8968122777630845,0.2610707620301802)
            (0.8989979135443298,0.26223249512238117)
            (0.9011835493255752,0.2633880586321687)
            (0.9033691851068206,0.26453750381605434)
            (0.905554820888066,0.2656808813979027)
            (0.9077404566693115,0.2668182415752244)
            (0.9099260924505569,0.26794963402539174)
            (0.9121117282318023,0.2690751079117788)
            (0.9142973640130477,0.27019471188982447)
            (0.9164829997942932,0.2713084941130192)
            (0.9186686355755385,0.27241650223881714)
            (0.9208542713567839,0.27351878343447816)
            (0.9230399071380293,0.2746153843828313)
            (0.9252255429192747,0.2757063512879709)
            (0.9274111787005201,0.276791729880878)
            (0.9295968144817656,0.27787156542497427)
            (0.931782450263011,0.27894590272160547)
            (0.9339680860442564,0.28001478611545416)
            (0.9361537218255018,0.2810782594998878)
            (0.9383393576067471,0.2821363663222374)
            (0.9405249933879926,0.28318914958901)
            (0.942710629169238,0.2842366518710371)
            (0.9448962649504834,0.28527891530855715)
            (0.9470819007317288,0.2863159816162343)
            (0.9492675365129742,0.2873478920881137)
            (0.9514531722942197,0.2883746876025145)
            (0.9536388080754651,0.2893964086268639)
            (0.9558244438567105,0.2904130952224638)
            (0.9580100796379558,0.29142478704920505)
            (0.9601957154192012,0.29243152337021705)
            (0.9623813512004467,0.2934333430564601)
            (0.9645669869816921,0.29443028459126164)
            (0.9667526227629375,0.2954223860747921)
            (0.9689382585441829,0.2964096852286916)
            (0.9711238943254283,0.2973922194319716)
            (0.9733095301066738,0.29837002576029803)
            (0.9754951658879192,0.29934314093370407)
            (0.9776808016691645,0.3003116013126989)
            (0.9798664374504099,0.30127544290240627)
            (0.9820520732316553,0.30223470135665)
            (0.9842377090129008,0.3031894119819877)
            (0.9864233447941462,0.3041396097416942)
            (0.9886089805753916,0.3050853292596955)
            (0.990794616356637,0.30602660482444916)
            (0.9929802521378824,0.3069634703927828)
            (0.9951658879191279,0.3078959595936754)
            (0.9973515237003732,0.3088241057319996)
            (0.9995371594816186,0.3097479417922099)
            (1.001722795262864,0.31066750044198777)
            (1.0039084310441095,0.3115828140358425)
            (1.0060940668253548,0.31249391461866066)
            (1.0082797026066002,0.31340083392921886)
            (1.0104653383878457,0.31430360340364444)
            (1.012650974169091,0.3152022541788399)
            (1.0148366099503365,0.3160968170958588)
            (1.0170222457315818,0.31698732270324115)
            (1.0192078815128274,0.3178738012603093)
            (1.0213935172940727,0.3187562827404172)
            (1.0235791530753182,0.3196347968341655)
            (1.0257647888565635,0.3205093729525694)
            (1.0279504246378088,0.3213800402301941)
            (1.0301360604190544,0.322246827528244)
            (1.0323216962002997,0.3231097634376193)
            (1.0345073319815452,0.32396887628192855)
            (1.0366929677627905,0.3248241941204704)
            (1.038878603544036,0.32567574475117284)
            (1.0410642393252814,0.32652355571349545)
            (1.043249875106527,0.327367654291302)
            (1.0454355108877722,0.3282080675156881)
            (1.0476211466690175,0.3290448221677819)
            (1.049806782450263,0.32987794478150484)
            (1.0519924182315084,0.3307074616462997)
            (1.0541780540127539,0.331533398809826)
            (1.0563636897939992,0.33235578208061933)
            (1.0585493255752447,0.33317463703072037)
            (1.06073496135649,0.33398998899827004)
            (1.0629205971377356,0.33480186309007204)
            (1.0651062329189809,0.3356102841841263)
            (1.0672918687002262,0.33641527693212736)
            (1.0694775044814717,0.33721686576193505)
            (1.071663140262717,0.33801507488001314)
            (1.0738487760439626,0.3388099282738387)
            (1.0760344118252079,0.33960144971428163)
            (1.0782200476064534,0.34038966275795496)
            (1.0804056833876987,0.34117459074953604)
            (1.0825913191689442,0.3419562568240595)
            (1.0847769549501896,0.34273468390918244)
            (1.0869625907314349,0.343509894727421)
            (1.0891482265126804,0.34428191179836093)
            (1.0913338622939257,0.3450507574408399)
            (1.0935194980751712,0.34581645377510395)
            (1.0957051338564165,0.346579022724937)
            (1.097890769637662,0.3473384860197649)
            (1.1000764054189074,0.3480948651967349)
            (1.102262041200153,0.34884818160276754)
            (1.1044476769813982,0.34959845639658493)
            (1.1066333127626435,0.3503457105507152)
            (1.108818948543889,0.35108996485347144)
            (1.1110045843251344,0.3518312399109076)
            (1.11319022010638,0.352569556148749)
            (1.1153758558876252,0.3533049338143027)
            (1.1175614916688708,0.3540373929783416)
            (1.119747127450116,0.35476695353696736)
            (1.1219327632313616,0.35549363521345156)
            (1.124118399012607,0.3562174575600537)
            (1.1263040347938522,0.35693843996361424)
            (1.1284896705750977,0.35765660166000446)
            (1.130675306356343,0.35837196172360775)
            (1.1328609421375886,0.3590845390644907)
            (1.135046577918834,0.35979435243012003)
            (1.1372322137000794,0.36050142040705546)
            (1.1394178494813247,0.3612057614226243)
            (1.14160348526257,0.3619073937465771)
            (1.1437891210438156,0.3626063354927219)
            (1.145974756825061,0.3633026046205395)
            (1.1481603926063064,0.36399621893678064)
            (1.1503460283875517,0.36468719609704237)
            (1.1525316641687973,0.3653755536073284)
            (1.1547172999500426,0.3660613088255886)
            (1.156902935731288,0.36674447896324236)
            (1.1590885715125334,0.3674250810866817)
            (1.1612742072937787,0.3681031321187597)
            (1.1634598430750243,0.3687786488402587)
            (1.1656454788562696,0.36945164789134294)
            (1.167831114637515,0.37012214577299396)
            (1.1700167504187604,0.3707901588484278)
            (1.172202386200006,0.37145570334449807)
            (1.1743880219812513,0.37211879535308146)
            (1.1765736577624968,0.3727794508324451)
            (1.178759293543742,0.37343768560860324)
            (1.1809449293249874,0.37409351537665037)
            (1.183130565106233,0.3747469557020882)
            (1.1853162008874782,0.37539802202212935)
            (1.1875018366687238,0.3760467296469889)
            (1.189687472449969,0.3766930937611626)
            (1.1918731082312146,0.37733712942468806)
            (1.19405874401246,0.37797885157439204)
            (1.1962443797937055,0.37861827502512363)
            (1.1984300155749508,0.37925541447097266)
            (1.200615651356196,0.3798902844864754)
            (1.2028012871374416,0.3805228995278042)
            (1.204986922918687,0.38115327393394594)
            (1.2071725586999325,0.38178142192786546)
            (1.2093581944811778,0.3824073576176562)
            (1.2115438302624233,0.3830310949976767)
            (1.2137294660436686,0.3836526479496762)
            (1.2159151018249141,0.384272030243906)
            (1.2181007376061594,0.38488925554021736)
            (1.2202863733874048,0.38550433738914935)
            (1.2224720091686503,0.38611728923300215)
            (1.2246576449498956,0.38672812440689863)
            (1.2268432807311411,0.38733685613983554)
            (1.2290289165123864,0.38794349755572016)
            (1.231214552293632,0.38854806167439726)
            (1.2334001880748773,0.3891505614126648)
            (1.2355858238561228,0.38975100958527453)
            (1.2377714596373681,0.3903494189059265)
            (1.2399570954186134,0.3909458019882499)
            (1.242142731199859,0.3915401713467713)
            (1.2443283669811043,0.39213253939787535)
            (1.2465140027623498,0.392722918460751)
            (1.2486996385435951,0.39331132075833164)
            (1.2508852743248406,0.3938977584182204)
            (1.253070910106086,0.3944822434736094)
            (1.2552565458873315,0.395064787864182)
            (1.2574421816685768,0.39564540343701443)
            (1.259627817449822,0.39622410194745994)
            (1.2618134532310676,0.3968008950600247)
            (1.263999089012313,0.3973757943492372)
            (1.2661847247935585,0.3979488113005042)
            (1.2683703605748038,0.3985199573109595)
            (1.2705559963560493,0.39908924369030174)
            (1.2727416321372946,0.3996566816616255)
            (1.2749272679185402,0.4002222823622392)
            (1.2771129036997855,0.40078605684448)
            (1.2792985394810308,0.40134801607651116)
            (1.2814841752622763,0.40190817094312137)
            (1.2836698110435216,0.4024665322465043)
            (1.2858554468247672,0.40302311070704)
            (1.2880410826060125,0.4035779169640588)
            (1.290226718387258,0.4041309615766032)
            (1.2924123541685033,0.404682255024178)
            (1.2945979899497488,0.40523180770749273)
            (1.2967836257309941,0.40577962994919964)
        }
        ;
    \addlegendentry {Predictions}
    \addplot[only marks, mark size={1.3pt}, color={blue}]
        coordinates {
            (0.7850877192982455,0.4466996616119422)
            (0.9093567251461987,0.4917913470545048)
            (0.9385964912280699,0.5034197446478147)
            (1.0007309941520466,0.5122570736605823)
            (1.1761695906432748,0.5459524231454055)
            (1.3552631578947365,0.5767723180003881)
            (1.5964912280701753,0.6135435389821352)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={red}]
        coordinates {
            (0.7229532163742689,0.5605174552542973)
            (0.8618421052631579,0.6114233394935149)
            (0.9093567251461987,0.6202184754816333)
            (1.0007309941520468,0.6305831919867007)
            (1.1323099415204678,0.6554939537395674)
            (1.2675438596491224,0.6703142536475868)
            (1.538011695906433,0.7100558635646353)
            (1.8998538011695905,0.7486181784427397)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={green}]
        coordinates {
            (0.6754385964912278,0.6527324202762798)
            (0.7010233918128653,0.6730082782714362)
            (0.8216374269005846,0.7007733981418189)
            (0.8801169590643272,0.7110431803414259)
            (1.0007309941520466,0.7258212872247958)
            (1.1761695906432748,0.7494156266086089)
            (1.355263157894737,0.7658055070335772)
            (1.7134502923976607,0.8144582837565293)
            (2.2068713450292394,0.8678303502864906)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={brown}]
        coordinates {
            (0.6431564245810055,0.7452899248699671)
            (0.7025139664804467,0.7579002119052203)
            (0.8561452513966479,0.7887536120208051)
            (0.9993016759776536,0.8112964746676941)
            (1.2227653631284914,0.8341051820458484)
            (1.4497206703910612,0.8555461375457522)
            (1.8966480446927374,0.9108187247158545)
            (2.493715083798883,0.9790021190522058)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={orange}]
        coordinates {
            (0.6047486033519551,0.8265420920824501)
            (0.8212290502793296,0.8589828549412444)
            (1.0027932960893855,0.8857907917549603)
            (1.2646648044692737,0.9170025043344249)
            (1.540502793296089,0.9482604507801965)
            (2.078212290502793,1.0010749373916394)
            (2.8009776536312843,1.0931227123868235)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={magenta}]
        coordinates {
            (0.5685668190373756,0.9190013858150453)
            (0.787101578174447,0.9350801497507599)
            (0.994374004591805,0.9621991023227913)
            (1.3137733468467532,0.9851879123833949)
            (1.6275156679835354,1.0192318034211014)
            (2.260626305665294,1.0829064885101451)
            (3.1065009204293954,1.1980689598113634)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={blue}]
        coordinates {
            (0.7850877192982455,0.4010993217677514)
            (0.7891651238649386,0.4029380941055842)
            (0.7932425284316317,0.4047567052931835)
            (0.7973199329983248,0.4065555120861554)
            (0.801397337565018,0.4083348632573875)
            (0.8054747421317111,0.4100950998045191)
            (0.8095521466984041,0.4118365551514984)
            (0.8136295512650973,0.4135595553444012)
            (0.8177069558317904,0.41526441924167323)
            (0.8217843603984836,0.41695145869896433)
            (0.8258617649651766,0.41862097874870646)
            (0.8299391695318697,0.42027327777459744)
            (0.8340165740985629,0.4219086476811323)
            (0.838093978665256,0.4235273740583347)
            (0.8421713832319491,0.4251297363418257)
            (0.8462487877986422,0.42671600796837356)
            (0.8503261923653354,0.42828645652705327)
            (0.8544035969320285,0.4298413439061496)
            (0.8584810014987215,0.43138092643592835)
            (0.8625584060654147,0.432905455027405)
            (0.8666358106321078,0.43441517530721574)
            (0.870713215198801,0.4359103277487273)
            (0.874790619765494,0.43739114779948013)
            (0.8788680243321871,0.43885786600508614)
            (0.8829454288988803,0.44031070812967804)
            (0.8870228334655733,0.44174989527302316)
            (0.8911002380322665,0.4431756439843896)
            (0.8951776425989596,0.4445881663732724)
            (0.8992550471656527,0.44598767021706875)
            (0.9033324517323458,0.4473743590657898)
            (0.9074098562990389,0.44874843234390605)
            (0.9114872608657321,0.45011008544940156)
            (0.9155646654324252,0.45145950985012784)
            (0.9196420699991182,0.45279689317753646)
            (0.9237194745658114,0.45412241931786046)
            (0.9277968791325045,0.4554362685008335)
            (0.9318742836991977,0.4567386173983409)
            (0.9359516882658907,0.45802963966036536)
            (0.9400290928325838,0.459309506138675)
            (0.944106497399277,0.46057838442242016)
            (0.9481839019659701,0.4618364388770822)
            (0.9522613065326632,0.463083830719514)
            (0.9563387110993563,0.46432071809098074)
            (0.9604161156660495,0.46554725612826275)
            (0.9644935202327426,0.466763597032875)
            (0.9685709247994356,0.4679698901384549)
            (0.9726483293661288,0.4691662819763783)
            (0.9767257339328219,0.4703529163396512)
            (0.980803138499515,0.4715299343451269)
            (0.9848805430662081,0.4726974744940999)
            (0.9889579476329012,0.4738556727313207)
            (0.9930353521995944,0.4750046625024789)
            (0.9971127567662874,0.4761445748101996)
            (1.0011901613329806,0.4772755382685919)
            (1.0052675658996737,0.4783976791563952)
            (1.0093449704663668,0.4795111214687624)
            (1.01342237503306,0.48061598696771624)
            (1.0174997795997531,0.48171239523132203)
            (1.021577184166446,0.48280046370160673)
            (1.0256545887331392,0.483880307731265)
            (1.0297319932998323,0.484952040629184)
            (1.0338093978665255,0.4860157737048231)
            (1.0378868024332186,0.48707161631147394)
            (1.0419642069999118,0.4881196758884422)
            (1.046041611566605,0.4891600580021743)
            (1.050119016133298,0.49019286638635773)
            (1.054196420699991,0.4912182029810307)
            (1.0582738252666841,0.492236167970721)
            (1.0623512298333773,0.4932468598216446)
            (1.0664286344000704,0.49425037531799126)
            (1.0705060389667636,0.4952468095973182)
            (1.0745834435334567,0.4962362561850816)
            (1.0786608481001498,0.4972188070283243)
            (1.0827382526668428,0.49819455252854633)
            (1.086815657233536,0.49916358157378043)
            (1.090893061800229,0.5001259815698925)
            (1.0949704663669222,0.5010818384711282)
            (1.0990478709336153,0.5020312368099291)
            (1.1031252755003085,0.5029742597260329)
            (1.1072026800670016,0.5039109889948825)
            (1.1112800846336948,0.5048415050553579)
            (1.1153574892003877,0.5057658870368534)
            (1.1194348937670808,0.5066842127857139)
            (1.123512298333774,0.5075965588910472)
            (1.1275897029004671,0.5085030007099339)
            (1.1316671074671603,0.5094036123920455)
            (1.1357445120338534,0.5102984669036881)
            (1.1398219166005465,0.5111876360512876)
            (1.1438993211672397,0.5120711905043305)
            (1.1479767257339326,0.5129491998177746)
            (1.1520541303006258,0.513821732453943)
            (1.156131534867319,0.5146888558039153)
            (1.160208939434012,0.515550636208431)
            (1.1642863440007052,0.5164071389783117)
            (1.1683637485673983,0.5172584284144239)
            (1.1724411531340915,0.5181045678271832)
            (1.1765185577007844,0.5189456195556243)
            (1.1805959622674775,0.519781644986035)
            (1.1846733668341707,0.5206127045701727)
            (1.1887507714008638,0.5214388578430783)
            (1.192828175967557,0.5222601634404838)
            (1.1969055805342501,0.5230766791158381)
            (1.2009829851009433,0.5238884617569555)
            (1.2050603896676364,0.5246955674022878)
            (1.2091377942343293,0.5254980512568503)
            (1.2132151988010225,0.5262959677077875)
            (1.2172926033677156,0.5270893703395972)
            (1.2213700079344088,0.5278783119490331)
            (1.225447412501102,0.5286628445596674)
            (1.229524817067795,0.529443019436148)
            (1.2336022216344882,0.5302188870981438)
            (1.237679626201181,0.5309904973339878)
            (1.2417570307678742,0.5317578992140278)
            (1.2458344353345674,0.5325211411036891)
            (1.2499118399012605,0.5332802706762606)
            (1.2539892444679537,0.5340353349254046)
            (1.2580666490346468,0.5347863801774042)
            (1.26214405360134,0.5355334521031477)
            (1.266221458168033,0.5362765957298636)
            (1.270298862734726,0.5370158554526032)
            (1.2743762673014192,0.5377512750454864)
            (1.2784536718681123,0.5384828976727112)
            (1.2825310764348055,0.5392107658993321)
            (1.2866084810014986,0.5399349217018121)
            (1.2906858855681917,0.5406554064783626)
            (1.294763290134885,0.5413722610590607)
            (1.298840694701578,0.5420855257157662)
            (1.302918099268271,0.5427952401718259)
            (1.306995503834964,0.5435014436115877)
            (1.3110729084016572,0.5442041746897119)
            (1.3151503129683504,0.5449034715402995)
            (1.3192277175350435,0.5455993717858318)
            (1.3233051221017367,0.5462919125459282)
            (1.3273825266684298,0.5469811304459286)
            (1.3314599312351227,0.5476670616253012)
            (1.3355373358018159,0.5483497417458855)
            (1.339614740368509,0.5490292059999645)
            (1.3436921449352022,0.5497054891181786)
            (1.3477695495018953,0.5503786253772848)
            (1.3518469540685885,0.5510486486077553)
            (1.3559243586352816,0.5517155922012322)
            (1.3600017632019747,0.5523794891178296)
            (1.3640791677686677,0.5530403718932986)
            (1.3681565723353608,0.5536982726460425)
            (1.372233976902054,0.5543532230840056)
            (1.376311381468747,0.555005254511419)
            (1.3803887860354402,0.555654397835419)
            (1.3844661906021334,0.5563006835725365)
            (1.3885435951688265,0.5569441418550609)
            (1.3926209997355197,0.557584802437282)
            (1.3966984043022126,0.5582226947016106)
            (1.4007758088689057,0.5588578476645829)
            (1.4048532134355989,0.5594902899827496)
            (1.408930618002292,0.5601200499584522)
            (1.4130080225689852,0.5607471555454917)
            (1.4170854271356783,0.5613716343546856)
            (1.4211628317023715,0.5619935136593273)
            (1.4252402362690644,0.5626128204005324)
            (1.4293176408357575,0.5632295811924943)
            (1.4333950454024507,0.5638438223276365)
            (1.4374724499691438,0.5644555697816678)
            (1.441549854535837,0.5650648492185454)
            (1.44562725910253,0.5656716859953468)
            (1.4497046636692232,0.5662761051670475)
            (1.4537820682359164,0.566878131491215)
            (1.4578594728026093,0.5674777894326141)
            (1.4619368773693024,0.568075103167725)
            (1.4660142819359956,0.5686700965891844)
            (1.4700916865026887,0.569262793310142)
            (1.4741690910693819,0.5698532166685357)
            (1.478246495636075,0.570441389731296)
            (1.4823239002027682,0.5710273352984648)
            (1.4864013047694613,0.5716110759072468)
            (1.4904787093361542,0.572192633835989)
            (1.4945561139028474,0.5727720311080795)
            (1.4986335184695405,0.5733492894957876)
            (1.5027109230362337,0.5739244305240275)
            (1.5067883276029268,0.5744974754740604)
            (1.51086573216962,0.5750684453871241)
            (1.514943136736313,0.5756373610680053)
            (1.519020541303006,0.5762042430885469)
            (1.5230979458696992,0.5767691117910884)
            (1.5271753504363923,0.5773319872918523)
            (1.5312527550030854,0.5778928894842699)
            (1.5353301595697786,0.5784518380422442)
            (1.5394075641364717,0.579008852423363)
            (1.5434849687031649,0.57956395187205)
            (1.547562373269858,0.5801171554226657)
            (1.551639777836551,0.5806684819025519)
            (1.555717182403244,0.5812179499350245)
            (1.5597945869699372,0.5817655779423152)
            (1.5638719915366304,0.5823113841484643)
            (1.5679493961033235,0.5828553865821574)
            (1.5720268006700167,0.5833976030795249)
            (1.5761042052367098,0.5839380512868824)
            (1.580181609803403,0.5844767486634324)
            (1.5842590143700959,0.5850137124839154)
            (1.588336418936789,0.5855489598412219)
            (1.5924138235034822,0.5860825076487115)
            (1.5964912280701753,0.5866143725969916)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={red}]
        coordinates {
            (0.7229532163742689,0.5152705730473462)
            (0.7288672896646976,0.5174751106022176)
            (0.7347813629551264,0.5196433237922269)
            (0.7406954362455551,0.5217762195564947)
            (0.7466095095359839,0.5238747692043109)
            (0.7525235828264126,0.5259399099011735)
            (0.7584376561168414,0.5279725460850535)
            (0.7643517294072701,0.5299735508164204)
            (0.770265802697699,0.5319437670653665)
            (0.7761798759881277,0.5338840089389852)
            (0.7820939492785565,0.5357950628520272)
            (0.7880080225689852,0.5376776886436675)
            (0.7939220958594139,0.5395326206430914)
            (0.7998361691498427,0.5413605686864605)
            (0.8057502424402714,0.5431622190876818)
            (0.8116643157307002,0.544938235565279)
            (0.8175783890211289,0.5466892601275513)
            (0.8234924623115577,0.548415913918073)
            (0.8294065356019864,0.5501187980235039)
            (0.8353206088924152,0.5517984942455545)
            (0.8412346821828439,0.5534555658388667)
            (0.8471487554732727,0.5550905582164765)
            (0.8530628287637014,0.5567039996244344)
            (0.8589769020541302,0.55829640178708)
            (0.8648909753445589,0.5598682605243877)
            (0.8708050486349876,0.5614200563427305)
            (0.8767191219254165,0.562952255000333)
            (0.8826331952158452,0.564465308050623)
            (0.888547268506274,0.565959654379258)
            (0.8944613417967027,0.5674357224009342)
            (0.9003754150871315,0.568893928346539)
            (0.9062894883775602,0.5703346762883821)
            (0.912203561667989,0.5717583585748475)
            (0.9181176349584177,0.5731653562470466)
            (0.9240317082488465,0.5745560394383106)
            (0.9299457815392752,0.5759307677573132)
            (0.9358598548297039,0.5772898906555759)
            (0.9417739281201327,0.5786337477800724)
            (0.9476880014105614,0.5799626693116124)
            (0.9536020747009902,0.5812769762896486)
            (0.9595161479914189,0.5825769809241186)
            (0.9654302212818477,0.5838629868949075)
            (0.9713442945722764,0.5851352896394835)
            (0.9772583678627053,0.5863941766292334)
            (0.983172441153134,0.5876399276350014)
            (0.9890865144435628,0.5888728149823019)
            (0.9950005877339915,0.5900931037966657)
            (1.0009146610244202,0.5913010522395483)
            (1.006828734314849,0.5924969117352107)
            (1.0127428076052778,0.5936809271889647)
            (1.0186568808957064,0.5948533371971505)
            (1.0245709541861352,0.5960143742492122)
            (1.030485027476564,0.5971642649221945)
            (1.0363991007669928,0.5983032300679881)
            (1.0423131740574214,0.5994314849936421)
            (1.0482272473478502,0.6005492396350095)
            (1.054141320638279,0.6016566987240309)
            (1.0600553939287078,0.6027540619499081)
            (1.0659694672191364,0.60384152411442)
            (1.0718835405095652,0.6049192752816306)
            (1.077797613799994,0.6059875009222132)
            (1.0837116870904226,0.6070463820526113)
            (1.0896257603808515,0.6080960953692525)
            (1.0955398336712803,0.6091368133780053)
            (1.101453906961709,0.6101687045190799)
            (1.1073679802521377,0.6111919332875538)
            (1.1132820535425665,0.6122066603496895)
            (1.1191961268329953,0.6132130426552262)
            (1.125110200123424,0.6142112335457852)
            (1.1310242734138527,0.6152013828595636)
            (1.1369383467042815,0.6161836370324435)
            (1.1428524199947103,0.6171581391956659)
            (1.148766493285139,0.618125029270203)
            (1.1546805665755677,0.6190844440579495)
            (1.1605946398659965,0.6200365173298655)
            (1.1665087131564253,0.6209813799111767)
            (1.172422786446854,0.6219191597637509)
            (1.1783368597372827,0.6228499820657596)
            (1.1842509330277116,0.6237739692887186)
            (1.1901650063181404,0.6246912412720148)
            (1.196079079608569,0.6256019152950091)
            (1.2019931528989978,0.6265061061468056)
            (1.2079072261894266,0.6274039261937703)
            (1.2138212994798552,0.6282954854448976)
            (1.219735372770284,0.6291808916150792)
            (1.2256494460607128,0.6300602501863712)
            (1.2315635193511416,0.6309336644673273)
            (1.2374775926415702,0.6318012356504628)
            (1.243391665931999,0.632663062867924)
            (1.2493057392224278,0.6335192432454224)
            (1.2552198125128566,0.6343698719545003)
            (1.2611338858032852,0.6352150422631799)
            (1.267047959093714,0.6360548455850599)
            (1.2729620323841428,0.6368893715269142)
            (1.2788761056745714,0.6377187079348402)
            (1.2847901789650003,0.6385429409390095)
            (1.290704252255429,0.6393621549970725)
            (1.2966183255458579,0.6401764329362613)
            (1.3025323988362865,0.6409858559942336)
            (1.3084464721267153,0.6417905038587066)
            (1.314360545417144,0.6425904547059124)
            (1.320274618707573,0.643385785237929)
            (1.3261886919980015,0.6441765707189111)
            (1.3321027652884303,0.6449628850102656)
            (1.3380168385788591,0.6457448006048082)
            (1.343930911869288,0.6465223886599283)
            (1.3498449851597165,0.6472957190298005)
            (1.3557590584501453,0.6480648602966752)
            (1.3616731317405741,0.648829879801274)
            (1.3675872050310027,0.6495908436723248)
            (1.3735012783214315,0.6503478168552579)
            (1.3794153516118604,0.6511008631400977)
            (1.3853294249022892,0.6518500451885713)
            (1.3912434981927178,0.6525954245604619)
            (1.3971575714831466,0.6533370617392288)
            (1.4030716447735754,0.6540750161569188)
            (1.4089857180640042,0.654809346218393)
            (1.4148997913544328,0.6555401093248883)
            (1.4208138646448616,0.6562673618969368)
            (1.4267279379352904,0.656991159396659)
            (1.432642011225719,0.6577115563494599)
            (1.4385560845161478,0.6584286063651326)
            (1.4444701578065766,0.6591423621584028)
            (1.4503842310970054,0.6598528755689186)
            (1.456298304387434,0.6605601975807139)
            (1.4622123776778628,0.66126437834115)
            (1.4681264509682916,0.6619654671793638)
            (1.4740405242587205,0.6626635126242252)
            (1.479954597549149,0.6633585624218326)
            (1.4858686708395779,0.6640506635525418)
            (1.4917827441300067,0.6647398622475645)
            (1.4976968174204353,0.6654262040051279)
            (1.503610890710864,0.6661097336062277)
            (1.5095249640012929,0.6667904951299707)
            (1.5154390372917217,0.667468531968526)
            (1.5213531105821503,0.6681438868417036)
            (1.527267183872579,0.668816601811155)
            (1.533181257163008,0.6694867182942189)
            (1.5390953304534367,0.6701542770774243)
            (1.5450094037438653,0.6708193183296459)
            (1.5509234770342941,0.6714818816149438)
            (1.556837550324723,0.6721420059050728)
            (1.5627516236151515,0.672799729591693)
            (1.5686656969055803,0.6734550904982731)
            (1.5745797701960091,0.6741081258917038)
            (1.580493843486438,0.674758872493631)
            (1.5864079167768665,0.6754073664915061)
            (1.5923219900672954,0.6760536435493778)
            (1.5982360633577242,0.6766977388184163)
            (1.604150136648153,0.6773396869471874)
            (1.6100642099385816,0.6779795220916803)
            (1.6159782832290104,0.6786172779250992)
            (1.6218923565194392,0.6792529876474144)
            (1.6278064298098678,0.6798866839946982)
            (1.6337205031002966,0.6805183992482318)
            (1.6396345763907254,0.681148165243403)
            (1.6455486496811542,0.6817760133783928)
            (1.6514627229715828,0.6824019746226657)
            (1.6573767962620116,0.6830260795252538)
            (1.6632908695524404,0.6836483582228573)
            (1.6692049428428692,0.684268840447743)
            (1.6751190161332978,0.6848875554555952)
            (1.6810330894237266,0.6855045318412523)
            (1.6869471627141555,0.6861197977614636)
            (1.692861236004584,0.6867333810002296)
            (1.6987753092950129,0.6873453089758759)
            (1.7046893825854417,0.687955608747961)
            (1.7106034558758705,0.6885643070240326)
            (1.716517529166299,0.6891714301662304)
            (1.7224316024567279,0.6897770041977428)
            (1.7283456757471567,0.6903810548091182)
            (1.7342597490375855,0.6909836073644322)
            (1.740173822328014,0.6915846869073297)
            (1.746087895618443,0.6921843181669194)
            (1.7520019689088717,0.6927825255635475)
            (1.7579160421993005,0.6933793332144471)
            (1.7638301154897291,0.6939747649392526)
            (1.769744188780158,0.6945688442654075)
            (1.7756582620705867,0.6951615944334477)
            (1.7815723353610153,0.6957530384021698)
            (1.7874864086514441,0.6963431988536946)
            (1.793400481941873,0.6969320981984125)
            (1.7993145552323018,0.6975197585798354)
            (1.8052286285227304,0.6981062018793297)
            (1.8111427018131592,0.698691449720767)
            (1.817056775103588,0.6992755234750597)
            (1.8229708483940168,0.6998584442646114)
            (1.8288849216844454,0.7004402329676699)
            (1.8347989949748742,0.7010209102225906)
            (1.840713068265303,0.7016004964320086)
            (1.8466271415557316,0.7021790117669282)
            (1.8525412148461604,0.7027564761707219)
            (1.8584552881365892,0.7033329093630518)
            (1.864369361427018,0.7039083308437085)
            (1.8702834347174466,0.7044827598963707)
            (1.8761975080078754,0.7050562155922889)
            (1.8821115812983042,0.705628716793892)
            (1.888025654588733,0.7062002821583255)
            (1.8939397278791616,0.706770930140912)
            (1.8998538011695905,0.7073406789985428)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={green}]
        coordinates {
            (0.6754385964912278,0.6124161302736488)
            (0.6831342384436802,0.6148588575845018)
            (0.6908298803961325,0.6172485422041214)
            (0.6985255223485848,0.6195872126822197)
            (0.7062211643010371,0.621876798113813)
            (0.7139168062534894,0.6241191339285811)
            (0.7216124482059417,0.6263159672962596)
            (0.729308090158394,0.6284689621760295)
            (0.7370037321108464,0.6305797040357096)
            (0.7446993740632987,0.6326497042645811)
            (0.752395016015751,0.6346804043018108)
            (0.7600906579682033,0.6366731795007846)
            (0.7677862999206557,0.638629342748082)
            (0.775481941873108,0.6405501478544037)
            (0.7831775838255604,0.6424367927334436)
            (0.7908732257780127,0.6442904223834787)
            (0.798568867730465,0.6461121316853451)
            (0.8062645096829173,0.6479029680294275)
            (0.8139601516353696,0.6496639337833627)
            (0.8216557935878219,0.6513959886112495)
            (0.8293514355402742,0.653100051679761)
            (0.8370470774927266,0.6547770068475803)
            (0.8447427194451789,0.6564277077567225)
            (0.8524383613976312,0.6580529743295186)
            (0.8601340033500835,0.6596535937674731)
            (0.8678296453025358,0.6612303221569009)
            (0.8755252872549881,0.6627838859828916)
            (0.8832209292074404,0.6643149835574973)
            (0.8909165711598928,0.6658242863676288)
            (0.8986122131123451,0.6673124403477652)
            (0.9063078550647974,0.668780067082202)
            (0.9140034970172497,0.6702277649412707)
            (0.921699138969702,0.6716561101556175)
            (0.9293947809221543,0.6730656578323724)
            (0.9370904228746068,0.6744569429167676)
            (0.9447860648270591,0.6758304811025319)
            (0.9524817067795114,0.6771867696941491)
            (0.9601773487319637,0.678526288423875)
            (0.967872990684416,0.6798495002262064)
            (0.9755686326368683,0.6811568519723235)
            (0.9832642745893206,0.6824487751668522)
            (0.990959916541773,0.6837256866091541)
            (0.9986555584942253,0.6849879890211883)
            (1.0063512004466775,0.6862360716438797)
            (1.0140468423991298,0.687470310803791)
            (1.0217424843515823,0.6886910704517748)
            (1.0294381263040346,0.6898987026752006)
            (1.037133768256487,0.6910935481852233)
            (1.0448294102089393,0.692275936780485)
            (1.0525250521613916,0.6934461877885579)
            (1.060220694113844,0.6946046104863356)
            (1.0679163360662962,0.6957515045005289)
            (1.0756119780187485,0.6968871601893449)
            (1.0833076199712008,0.6980118590063513)
            (1.0910032619236532,0.6991258738474806)
            (1.0986989038761055,0.7002294693820764)
            (1.1063945458285578,0.7013229023688063)
            (1.11409018778101,0.7024064219572479)
            (1.1217858297334624,0.7034802699758832)
            (1.1294814716859147,0.7045446812072077)
            (1.137177113638367,0.7055998836506131)
            (1.1448727555908194,0.7066460987736684)
            (1.1525683975432717,0.707683541752384)
            (1.160264039495724,0.7087124217010146)
            (1.1679596814481763,0.709732941891926)
            (1.1756553234006286,0.7107452999660109)
            (1.183350965353081,0.7117496881341321)
            (1.1910466073055332,0.7127462933700219)
            (1.1987422492579856,0.7137352975950626)
            (1.2064378912104379,0.7147168778553293)
            (1.2141335331628902,0.7156912064912841)
            (1.2218291751153425,0.7166584513004568)
            (1.2295248170677948,0.7176187756934523)
            (1.2372204590202471,0.7185723388436013)
            (1.2449161009726994,0.7195192958305522)
            (1.2526117429251518,0.7204597977780753)
            (1.260307384877604,0.7213939919863709)
            (1.2680030268300564,0.7223220220591081)
            (1.2756986687825087,0.7232440280254533)
            (1.283394310734961,0.7241601464573114)
            (1.2910899526874133,0.7250705105819905)
            (1.2987855946398656,0.7259752503905088)
            (1.306481236592318,0.7268744927417218)
            (1.3141768785447703,0.7277683614624693)
            (1.3218725204972226,0.7286569774439111)
            (1.329568162449675,0.7295404587342176)
            (1.3372638044021272,0.7304189206277842)
            (1.3449594463545795,0.731292475751101)
            (1.3526550883070318,0.732161234145448)
            (1.3603507302594844,0.7330253033465253)
            (1.3680463722119367,0.7338847884611687)
            (1.375742014164389,0.7347397922412641)
            (1.3834376561168413,0.7355904151549846)
            (1.3911332980692936,0.7364367554554534)
            (1.398828940021746,0.7372789092469538)
            (1.4065245819741983,0.738116970548772)
            (1.4142202239266506,0.7389510313567855)
            (1.421915865879103,0.7397811817028748)
            (1.4296115078315552,0.7406075097122594)
            (1.4373071497840075,0.7414301016588364)
            (1.4450027917364598,0.7422490420186002)
            (1.4526984336889122,0.7430644135212245)
            (1.4603940756413645,0.7438762971998799)
            (1.4680897175938168,0.7446847724393512)
            (1.475785359546269,0.7454899170225279)
            (1.4834810014987214,0.7462918071753313)
            (1.4911766434511737,0.7470905176101306)
            (1.498872285403626,0.7478861215677215)
            (1.5065679273560784,0.7486786908579048)
            (1.5142635693085307,0.7494682958987375)
            (1.521959211260983,0.7502550057544911)
            (1.5296548532134353,0.7510388881723764)
            (1.5373504951658876,0.7518200096180756)
            (1.54504613711834,0.7525984353101286)
            (1.5527417790707922,0.7533742292532198)
            (1.5604374210232446,0.7541474542703994)
            (1.5681330629756969,0.7549181720342826)
            (1.5758287049281492,0.7556864430972654)
            (1.5835243468806015,0.7564523269207903)
            (1.5912199888330538,0.7572158819036978)
            (1.5989156307855061,0.7579771654096933)
            (1.6066112727379585,0.7587362337939756)
            (1.6143069146904108,0.75949314242903)
            (1.622002556642863,0.7602479457296447)
            (1.6296981985953154,0.7610006971771629)
            (1.6373938405477677,0.7617514493429923)
            (1.64508948250022,0.7625002539114175)
            (1.6527851244526723,0.7632471617017174)
            (1.6604807664051247,0.7639922226896317)
            (1.668176408357577,0.7647354860281808)
            (1.6758720503100293,0.7654770000487279)
            (1.6835676922624816,0.7662168113594109)
            (1.691263334214934,0.7669549644558142)
            (1.6989589761673864,0.7676915029839871)
            (1.7066546181198388,0.768426469862563)
            (1.714350260072291,0.7691599073001911)
            (1.7220459020247434,0.7698918568100878)
            (1.7297415439771957,0.7706223589862822)
            (1.737437185929648,0.7713514533163551)
            (1.7451328278821003,0.7720791786000953)
            (1.7528284698345526,0.7728055730133399)
            (1.760524111787005,0.7735306741226344)
            (1.7682197537394573,0.7742545188994797)
            (1.7759153956919096,0.7749771437341777)
            (1.783611037644362,0.7756985844493005)
            (1.7913066795968142,0.7764188763127757)
            (1.7990023215492665,0.7771380540506181)
            (1.8066979635017189,0.7778561518593128)
            (1.8143936054541712,0.7785732034178546)
            (1.8220892474066235,0.7792892418994649)
            (1.8297848893590758,0.7800042999829879)
            (1.837480531311528,0.7807184098639833)
            (1.8451761732639804,0.7814316032655189)
            (1.8528718152164327,0.7821439114486768)
            (1.860567457168885,0.7828553652227742)
            (1.8682630991213374,0.7835659949553262)
            (1.8759587410737897,0.7842758305817307)
            (1.883654383026242,0.784984901614714)
            (1.8913500249786943,0.7856932371535148)
            (1.8990456669311466,0.7864008658928425)
            (1.906741308883599,0.7871078161315948)
            (1.9144369508360513,0.7878141157813543)
            (1.9221325927885036,0.7885197923746663)
            (1.9298282347409559,0.7892248730731042)
            (1.9375238766934082,0.7899293846751285)
            (1.9452195186458605,0.7906333536237509)
            (1.9529151605983128,0.7913368060139979)
            (1.9606108025507651,0.792039767600195)
            (1.9683064445032175,0.7927422638030605)
            (1.9760020864556698,0.793444319716629)
            (1.983697728408122,0.7941459601149973)
            (1.9913933703605744,0.7948472094589083)
            (1.9990890123130267,0.7955480919021702)
            (2.0067846542654793,0.7962486312979189)
            (2.0144802962179313,0.7969488512047251)
            (2.022175938170384,0.7976487748925595)
            (2.029871580122836,0.798348425348604)
            (2.0375672220752885,0.7990478252829311)
            (2.0452628640277406,0.7997469971340412)
            (2.052958505980193,0.8004459630742723)
            (2.0606541479326452,0.8011447450150734)
            (2.0683497898850978,0.8018433646121613)
            (2.07604543183755,0.8025418432705496)
            (2.0837410737900024,0.8032402021494585)
            (2.0914367157424545,0.8039384621671177)
            (2.099132357694907,0.8046366440054461)
            (2.106827999647359,0.8053347681146266)
            (2.1145236415998117,0.8060328547175817)
            (2.1222192835522637,0.8067309238143329)
            (2.1299149255047163,0.807428995186271)
            (2.1376105674571684,0.8081270884003213)
            (2.145306209409621,0.8088252228130182)
            (2.153001851362073,0.8095234175744852)
            (2.1606974933145255,0.8102216916323234)
            (2.1683931352669776,0.8109200637354146)
            (2.17608877721943,0.8116185524376369)
            (2.1837844191718823,0.8123171761014998)
            (2.191480061124335,0.8130159529016934)
            (2.199175703076787,0.8137149008285647)
            (2.2068713450292394,0.8144140376915101)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={brown}]
        coordinates {
            (0.6431564245810055,0.7055796394337818)
            (0.652455714325819,0.7081152029511204)
            (0.6617550040706325,0.7105856022829422)
            (0.6710542938154459,0.7129939676121367)
            (0.6803535835602593,0.7153432359084745)
            (0.6896528733050727,0.7176361651472509)
            (0.6989521630498863,0.7198753473271421)
            (0.7082514527946997,0.7220632203998895)
            (0.7175507425395131,0.7242020792130343)
            (0.7268500322843267,0.7262940855567143)
            (0.7361493220291401,0.7283412773964155)
            (0.7454486117739535,0.7303455773654237)
            (0.7547479015187669,0.73230880058345)
            (0.7640471912635804,0.7342326618613554)
            (0.7733464810083939,0.7361187826241659)
            (0.7826457707532073,0.7379687051145715)
            (0.7919450604980208,0.7397838996461831)
            (0.8012443502428342,0.7415657610720374)
            (0.8105436399876477,0.7433156130944345)
            (0.8198429297324612,0.7450347127315059)
            (0.8291422194772746,0.7467242544571127)
            (0.838441509222088,0.7483853740410633)
            (0.8477407989669015,0.7500191521142029)
            (0.857040088711715,0.7516266174806571)
            (0.8663393784565284,0.7532087501975605)
            (0.8756386682013418,0.7547664844407656)
            (0.8849379579461554,0.7563007111733958)
            (0.8942372476909688,0.7578122806326462)
            (0.9035365374357822,0.7593020046488888)
            (0.9128358271805956,0.7607706588099334)
            (0.9221351169254092,0.7622189844822065)
            (0.9314344066702226,0.7636476906996043)
            (0.940733696415036,0.7650574559298917)
            (0.9500329861598495,0.7664489297276866)
            (0.959332275904663,0.7678227342823297)
            (0.9686315656494764,0.7691794658682662)
            (0.9779308553942898,0.770519696204938)
            (0.9872301451391033,0.7718439737326447)
            (0.9965294348839168,0.7731528248102838)
            (1.0058287246287303,0.7744467548404615)
            (1.0151280143735437,0.7757262493269796)
            (1.0244273041183571,0.776991774869378)
            (1.0337265938631706,0.778243780098792)
            (1.043025883607984,0.7794826965591078)
            (1.0523251733527974,0.7807089395370667)
            (1.061624463097611,0.781922908844713)
            (1.0709237528424245,0.783124989557316)
            (1.080223042587238,0.7843155527096753)
            (1.0895223323320513,0.7854949559534996)
            (1.0988216220768647,0.7866635441783532)
            (1.1081209118216782,0.7878216500984963)
            (1.1174202015664916,0.7889695948077559)
            (1.1267194913113052,0.790107688304444)
            (1.1360187810561186,0.7912362299881648)
            (1.145318070800932,0.7923555091302574)
            (1.1546173605457455,0.7934658053194656)
            (1.163916650290559,0.7945673888843482)
            (1.1732159400353723,0.795660521293822)
            (1.1825152297801858,0.7967454555371379)
            (1.1918145195249994,0.7978224364845046)
            (1.2011138092698128,0.7988917012295063)
            (1.2104130990146262,0.7999534794143528)
            (1.2197123887594397,0.8010079935389759)
            (1.229011678504253,0.8020554592548754)
            (1.2383109682490665,0.8030960856446032)
            (1.24761025799388,0.8041300754876726)
            (1.2569095477386936,0.8051576255136726)
            (1.266208837483507,0.8061789266432868)
            (1.2755081272283204,0.8071941642178827)
            (1.2848074169731338,0.808203518218305)
            (1.2941067067179473,0.8092071634734523)
            (1.3034059964627607,0.8102052698591886)
            (1.312705286207574,0.8111980024881104)
            (1.3220045759523877,0.8121855218906483)
            (1.3313038656972012,0.813167984187972)
            (1.3406031554420146,0.8141455412571115)
            (1.349902445186828,0.8151183408887138)
            (1.3592017349316414,0.8160865269378054)
            (1.3685010246764548,0.8170502394679254)
            (1.3778003144212685,0.8180096147963202)
            (1.387099604166082,0.8189647836593936)
            (1.3963988939108953,0.8199158713779335)
            (1.4056981836557088,0.8208629999130762)
            (1.4149974734005222,0.8218062880667982)
            (1.4242967631453356,0.8227458515927004)
            (1.433596052890149,0.8236818033021555)
            (1.4428953426349627,0.8246142531660441)
            (1.452194632379776,0.825543308412286)
            (1.4614939221245895,0.8264690736193793)
            (1.470793211869403,0.8273916508061228)
            (1.4800925016142163,0.8283111395177094)
            (1.4893917913590298,0.829227636908367)
            (1.4986910811038432,0.8301412378206907)
            (1.5079903708486568,0.8310520348618391)
            (1.5172896605934703,0.8319601184767176)
            (1.5265889503382837,0.8328655770183101)
            (1.535888240083097,0.833768496815267)
            (1.5451875298279105,0.8346689622368859)
            (1.554486819572724,0.8355670557555983)
            (1.5637861093175374,0.836462858007073)
            (1.573085399062351,0.8373564478480422)
            (1.5823846888071644,0.8382479024119465)
            (1.5916839785519779,0.839137297162506)
            (1.6009832682967913,0.8400247059452901)
            (1.6102825580416047,0.8409102010373866)
            (1.6195818477864181,0.8417938531952474)
            (1.6288811375312315,0.8426757317007847)
            (1.6381804272760452,0.8435559044057948)
            (1.6474797170208586,0.8444344377747848)
            (1.656779006765672,0.8453113969262582)
            (1.6660782965104854,0.8461868456725337)
            (1.6753775862552989,0.847060846558151)
            (1.6846768760001123,0.8479334608969291)
            (1.6939761657449257,0.8488047488077219)
            (1.7032754554897394,0.8496747692489336)
            (1.7125747452345528,0.850543580051839)
            (1.7218740349793662,0.851411237952761)
            (1.7311733247241796,0.8522777986241401)
            (1.740472614468993,0.8531433167045577)
            (1.7497719042138065,0.8540078458277389)
            (1.7590711939586199,0.8548714386469302)
            (1.7683704837034335,0.8557341465097321)
            (1.777669773448247,0.8565960191962694)
            (1.7869690631930604,0.8574571055313656)
            (1.7962683529378738,0.8583174534785614)
            (1.8055676426826872,0.8591771101636958)
            (1.8148669324275006,0.8600361218977235)
            (1.8241662221723143,0.8608945341987762)
            (1.8334655119171277,0.8617523918135193)
            (1.8427648016619411,0.8626097387378175)
            (1.8520640914067545,0.8634666182367385)
            (1.861363381151568,0.8643230728639208)
            (1.8706626708963814,0.8651791444803247)
            (1.8799619606411948,0.8660348742723945)
            (1.8892612503860085,0.8668903027696511)
            (1.8985605401308219,0.8677454698617357)
            (1.9078598298756353,0.8686004148149211)
            (1.9171591196204487,0.8694551762881206)
            (1.9264584093652621,0.8703097923483979)
            (1.9357576991100756,0.8711643004860066)
            (1.945056988854889,0.8720187376289716)
            (1.9543562785997026,0.8728731401572314)
            (1.963655568344516,0.8737275439163505)
            (1.9729548580893295,0.8745819842308246)
            (1.9822541478341429,0.875436495916991)
            (1.9915534375789563,0.8762911132955487)
            (2.0008527273237697,0.8771458702037203)
            (2.010152017068583,0.8780008000070453)
            (2.0194513068133966,0.8788559356108383)
            (2.02875059655821,0.87971130947131)
            (2.0380498863030234,0.880566953606363)
            (2.0473491760478373,0.8814228996060869)
            (2.0566484657926507,0.8822791786429411)
            (2.065947755537464,0.8831358214816549)
            (2.0752470452822775,0.8839928584888461)
            (2.084546335027091,0.884850319642362)
            (2.0938456247719044,0.8857082345403668)
            (2.103144914516718,0.8865666324101686)
            (2.1124442042615312,0.8874255421168007)
            (2.1217434940063447,0.8882849921713687)
            (2.131042783751158,0.8891450107391634)
            (2.1403420734959715,0.890005625647556)
            (2.149641363240785,0.8908668643936719)
            (2.1589406529855983,0.8917287541518564)
            (2.1682399427304118,0.8925913217809457)
            (2.1775392324752256,0.8934545938313303)
            (2.186838522220039,0.8943185965518379)
            (2.1961378119648525,0.8951833558385854)
            (2.205437101709666,0.8960488943190021)
            (2.2147363914544793,0.8969152299728873)
            (2.2240356811992927,0.8977823801419497)
            (2.233334970944106,0.8986503618814015)
            (2.2426342606889196,0.8995191919661485)
            (2.251933550433733,0.9003888868968177)
            (2.2612328401785464,0.9012594629056376)
            (2.27053212992336,0.9021309359621589)
            (2.2798314196681733,0.9030033217788362)
            (2.2891307094129867,0.9038766358164625)
            (2.2984299991578,0.9047508932894659)
            (2.307729288902614,0.9056261091710787)
            (2.3170285786474274,0.9065022981983695)
            (2.326327868392241,0.907379474877153)
            (2.3356271581370542,0.9082576534867792)
            (2.3449264478818677,0.9091368480847959)
            (2.354225737626681,0.9100170725115087)
            (2.3635250273714945,0.9108983403944162)
            (2.372824317116308,0.911780665152546)
            (2.3821236068611213,0.9126640600006758)
            (2.3914228966059348,0.9135485379534638)
            (2.400722186350748,0.914434111829467)
            (2.4100214760955616,0.915320794255071)
            (2.419320765840375,0.916208597668321)
            (2.4286200555851885,0.9170975343226637)
            (2.4379193453300023,0.9179876162905998)
            (2.4472186350748157,0.9188788554672468)
            (2.456517924819629,0.919771263573824)
            (2.4658172145644426,0.9206648521610474)
            (2.475116504309256,0.9215596326124529)
            (2.4844157940540694,0.9224556161476367)
            (2.493715083798883,0.9233528138254212)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={orange}]
        coordinates {
            (0.6047486033519551,0.796174755955768)
            (0.6157849302377809,0.7989119623439684)
            (0.6268212571236067,0.8015662226018105)
            (0.6378575840094325,0.8041425084545059)
            (0.6488939108952583,0.8066454093371298)
            (0.659930237781084,0.8090791674446143)
            (0.6709665646669097,0.8114477090878648)
            (0.6820028915527355,0.8137546727898259)
            (0.6930392184385613,0.8160034344999091)
            (0.7040755453243871,0.818197130257296)
            (0.7151118722102129,0.8203386780150719)
            (0.7261481990960387,0.8224308125422575)
            (0.7371845259818645,0.8244760971798629)
            (0.7482208528676902,0.8264769273444543)
            (0.7592571797535159,0.8284355438275819)
            (0.7702935066393417,0.830354045054251)
            (0.7813298335251675,0.8322343982105808)
            (0.7923661604109933,0.8340784493584342)
            (0.8034024872968191,0.8358879326412475)
            (0.8144388141826449,0.8376644786734406)
            (0.8254751410684706,0.8394096221953737)
            (0.8365114679542964,0.8411248090667306)
            (0.8475477948401222,0.8428114026631536)
            (0.8585841217259479,0.8444706897339498)
            (0.8696204486117737,0.8461038857724259)
            (0.8806567754975995,0.8477121399449496)
            (0.8916931023834253,0.8492965396199879)
            (0.902729429269251,0.8508581145340665)
            (0.9137657561550768,0.8523978406278075)
            (0.9248020830409026,0.853916643581822)
            (0.9358384099267284,0.8554154020792413)
            (0.9468747368125542,0.8568949508189956)
            (0.9579110636983799,0.8583560833015913)
            (0.9689473905842056,0.8597995544069946)
            (0.9799837174700314,0.8612260827823703)
            (0.9910200443558572,0.8626363530556913)
            (1.002056371241683,0.8640310178897759)
            (1.0130926981275088,0.865410699889888)
            (1.0241290250133346,0.8667759933768853)
            (1.0351653518991604,0.8681274660367553)
            (1.0462016787849862,0.8694656604564165)
            (1.057238005670812,0.870791095554788)
            (1.0682743325566377,0.8721042679173124)
            (1.0793106594424635,0.8734056528282734)
            (1.0903469863282893,0.8746957019600308)
            (1.101383313214115,0.8759748450305518)
            (1.1124196400999407,0.877243493839041)
            (1.1234559669857664,0.8785020433158213)
            (1.1344922938715922,0.8797508724138798)
            (1.145528620757418,0.8809903449445099)
            (1.1565649476432438,0.8822208103610982)
            (1.1676012745290696,0.8834426044947495)
            (1.1786376014148954,0.8846560502451589)
            (1.1896739283007212,0.8858614582298737)
            (1.200710255186547,0.8870591273948225)
            (1.2117465820723727,0.8882493455887776)
            (1.2227829089581985,0.8894323901042145)
            (1.2338192358440243,0.890608528186817)
            (1.24485556272985,0.8917780175157479)
            (1.2558918896156759,0.8929411066565961)
            (1.2669282165015017,0.8940980354888166)
            (1.2779645433873275,0.8952490356092984)
            (1.2890008702731532,0.8963943307136242)
            (1.300037197158979,0.8975341369564216)
            (1.3110735240448046,0.8986686632921516)
            (1.3221098509306304,0.8997981117975433)
            (1.3331461778164562,0.9009226779768318)
            (1.344182504702282,0.9020425510508491)
            (1.3552188315881077,0.90315791423096)
            (1.3662551584739335,0.9042689449787631)
            (1.3772914853597593,0.9053758152524068)
            (1.388327812245585,0.9064786917403239)
            (1.399364139131411,0.9075777360831253)
            (1.4104004660172367,0.9086731050843502)
            (1.4214367929030625,0.909764950910713)
            (1.4324731197888882,0.9108534212824615)
            (1.443509446674714,0.911938659654411)
            (1.4545457735605398,0.9130208053881721)
            (1.4655821004463656,0.9140999939160837)
            (1.4766184273321914,0.915176356897307)
            (1.4876547542180172,0.9162500223665079)
            (1.498691081103843,0.9173211148755486)
            (1.5097274079896685,0.918389755628561)
            (1.5207637348754943,0.9194560626107657)
            (1.53180006176132,0.9205201507113572)
            (1.542836388647146,0.9215821318407997)
            (1.5538727155329717,0.9226421150428005)
            (1.5649090424187975,0.9237002066012582)
            (1.5759453693046233,0.9247565101424433)
            (1.586981696190449,0.9258111267326475)
            (1.5980180230762748,0.9268641549715574)
            (1.6090543499621006,0.9279156910815453)
            (1.6200906768479264,0.9289658289930977)
            (1.6311270037337522,0.930014660426577)
            (1.642163330619578,0.9310622749704903)
            (1.6531996575054038,0.9321087601564434)
            (1.6642359843912296,0.9331542015309462)
            (1.6752723112770553,0.9341986827242134)
            (1.6863086381628811,0.9352422855161194)
            (1.697344965048707,0.9362850898994338)
            (1.7083812919345325,0.9373271741404676)
            (1.7194176188203583,0.9383686148372664)
            (1.730453945706184,0.9394094869754437)
            (1.7414902725920098,0.9404498639817918)
            (1.7525265994778356,0.9414898177757447)
            (1.7635629263636614,0.9425294188188236)
            (1.7745992532494872,0.9435687361621228)
            (1.785635580135313,0.9446078374912505)
            (1.7966719070211388,0.9456467888015903)
            (1.8077082339069646,0.9466856538462793)
            (1.8187445607927903,0.9477244950035587)
            (1.8297808876786161,0.9487633734750077)
            (1.840817214564442,0.949802349322769)
            (1.8518535414502677,0.9508414815053711)
            (1.8628898683360935,0.9518808279121994)
            (1.8739261952219193,0.9529204453966844)
            (1.884962522107745,0.9539603898082545)
            (1.8959988489935709,0.9550007160231155)
            (1.9070351758793964,0.9560414779739005)
            (1.9180715027652222,0.9570827286782383)
            (1.929107829651048,0.9581245202662902)
            (1.9401441565368738,0.9591669040072947)
            (1.9511804834226996,0.9602099303351634)
            (1.9622168103085253,0.9612536488731658)
            (1.9732531371943511,0.962298108457744)
            (1.984289464080177,0.9633433571614914)
            (1.9953257909660027,0.964389442315323)
            (2.0063621178518285,0.9654364105298859)
            (2.0173984447376543,0.9664843077162205)
            (2.02843477162348,0.9675331791057206)
            (2.039471098509306,0.9685830692694073)
            (2.0505074253951316,0.9696340221365545)
            (2.0615437522809574,0.9706860810126788)
            (2.072580079166783,0.9717392885969314)
            (2.083616406052609,0.9727936869989109)
            (2.094652732938435,0.9738493177549135)
            (2.1056890598242606,0.9749062218436493)
            (2.1167253867100864,0.9759644397014476)
            (2.127761713595912,0.9770240112369591)
            (2.138798040481738,0.9780849751997254)
            (2.1498343673675637,0.9791473622901922)
            (2.1608706942533895,0.9802111978129318)
            (2.1719070211392153,0.9812765064867588)
            (2.182943348025041,0.9823433125401362)
            (2.193979674910867,0.9834116397239814)
            (2.205016001796692,0.9844815113240806)
            (2.216052328682518,0.9855529501731135)
            (2.227088655568344,0.9866259786623051)
            (2.2381249824541696,0.9877006187527185)
            (2.2491613093399954,0.9887768919862042)
            (2.260197636225821,0.9898548194960173)
            (2.271233963111647,0.9909344220171056)
            (2.2822702899974727,0.9920157198960944)
            (2.2933066168832985,0.9930987331009686)
            (2.3043429437691243,0.9941834812304677)
            (2.31537927065495,0.9952699835232007)
            (2.326415597540776,0.9963582588664879)
            (2.3374519244266017,0.9974483258049514)
            (2.3484882513124274,0.998540202548847)
            (2.3595245781982532,0.9996339069821542)
            (2.370560905084079,1.0007294566704328)
            (2.381597231969905,1.0018268688684573)
            (2.3926335588557306,1.0029261605276245)
            (2.4036698857415564,1.0040273483031552)
            (2.414706212627382,1.0051304485610872)
            (2.425742539513208,1.006235477385076)
            (2.4367788663990337,1.007342450582997)
            (2.4478151932848595,1.0084513836933695)
            (2.4588515201706853,1.0095622919915983)
            (2.469887847056511,1.0106751904960412)
            (2.480924173942337,1.0117900939739073)
            (2.4919605008281627,1.0129070169470034)
            (2.5029968277139885,1.0140259736973074)
            (2.5140331545998142,1.015146978272406)
            (2.52506948148564,1.0162700444907686)
            (2.536105808371466,1.0173951859468944)
            (2.5471421352572916,1.0185224160163113)
            (2.5581784621431174,1.019651747860442)
            (2.569214789028943,1.0207831944313466)
            (2.580251115914769,1.0219167684763308)
            (2.5912874428005948,1.0230524825424416)
            (2.60232376968642,1.0241903489808357)
            (2.613360096572246,1.0253303799510425)
            (2.6243964234580717,1.0264725874251082)
            (2.6354327503438975,1.027616983191638)
            (2.6464690772297232,1.0287635788597318)
            (2.657505404115549,1.0299123858628187)
            (2.668541731001375,1.0310634154623934)
            (2.6795780578872006,1.032216678751658)
            (2.6906143847730264,1.0333721866590715)
            (2.701650711658852,1.0345299499518077)
            (2.712687038544678,1.0356899792391285)
            (2.7237233654305038,1.036852284975673)
            (2.7347596923163295,1.0380168774646608)
            (2.7457960192021553,1.0391837668610207)
            (2.756832346087981,1.040352963174436)
            (2.767868672973807,1.0415244762723237)
            (2.7789049998596327,1.042698315882732)
            (2.7899413267454585,1.0438744915971676)
            (2.8009776536312843,1.0450530128733648)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={magenta}]
        coordinates {
            (0.6047486033519551,0.899288195566785)
            (0.6172605323737578,0.9019162060264373)
            (0.6297724613955604,0.9044642691613963)
            (0.6422843904173631,0.9069377610151651)
            (0.6547963194391657,0.9093415967738728)
            (0.6673082484609684,0.9116803037800774)
            (0.6798201774827709,0.9139580478829141)
            (0.6923321065045736,0.9161786598020735)
            (0.7048440355263762,0.9183456680153473)
            (0.7173559645481788,0.920462327925567)
            (0.7298678935699815,0.9225316477613876)
            (0.7423798225917841,0.9245564116239514)
            (0.7548917516135868,0.926539200034155)
            (0.7674036806353894,0.928482408286565)
            (0.7799156096571921,0.9303882625931698)
            (0.7924275386789947,0.9322588298299262)
            (0.8049394677007974,0.9340960313591624)
            (0.8174513967226,0.9359016594304113)
            (0.8299633257444026,0.9376773880645288)
            (0.8424752547662052,0.9394247827322657)
            (0.8549871837880079,0.9411453091043473)
            (0.8674991128098105,0.9428403409743695)
            (0.8800110418316132,0.9445111674435024)
            (0.8925229708534158,0.9461589994453247)
            (0.9050348998752185,0.947784975679865)
            (0.9175468288970211,0.9493901680178581)
            (0.9300587579188238,0.9509755864291758)
            (0.9425706869406264,0.952542183483286)
            (0.955082615962429,0.9540908584641883)
            (0.9675945449842317,0.9556224611375848)
            (0.9801064740060342,0.9571377952039001)
            (0.9926184030278369,0.9586376214671319)
            (1.0051303320496396,0.9601226607463129)
            (1.0176422610714422,0.9615935965535203)
            (1.030154190093245,0.9630510775599105)
            (1.0426661191150475,0.9644957198689899)
            (1.05517804813685,0.9659281091144303)
            (1.0676899771586528,0.9673488023979613)
            (1.0802019061804553,0.9687583300813335)
            (1.092713835202258,0.970157197444983)
            (1.1052257642240606,0.9715458862247852)
            (1.1177376932458634,0.9729248560372029)
            (1.130249622267666,0.9742945457021429)
            (1.1427615512894687,0.975655374471973)
            (1.1552734803112712,0.9770077431743585)
            (1.167785409333074,0.9783520352758734)
            (1.1802973383548765,0.9796886178727116)
            (1.192809267376679,0.9810178426142524)
            (1.2053211963984818,0.9823400465647295)
            (1.2178331254202843,0.9836555530077765)
            (1.230345054442087,0.9849646721982198)
            (1.2428569834638896,0.9862677020651117)
            (1.2553689124856924,0.9875649288696419)
            (1.267880841507495,0.9888566278212814)
            (1.2803927705292977,0.9901430636552078)
            (1.2929046995511002,0.991424491173828)
            (1.305416628572903,0.9927011557549742)
            (1.3179285575947055,0.9939732938291449)
            (1.3304404866165083,0.9952411333279619)
            (1.3429524156383108,0.9965048941058574)
            (1.3554643446601133,0.997764788336835)
            (1.367976273681916,0.9990210208880083)
            (1.3804882027037186,1.000273789671486)
            (1.3930001317255214,1.0015232859760603)
            (1.405512060747324,1.0027696947800384)
            (1.4180239897691267,1.0040131950464497)
            (1.4305359187909292,1.005253960001791)
            (1.443047847812732,1.0064921573993628)
            (1.4555597768345345,1.0077279497681808)
            (1.4680717058563373,1.0089614946483905)
            (1.4805836348781398,1.0101929448140146)
            (1.4930955638999424,1.0114224484838368)
            (1.5056074929217451,1.0126501495211484)
            (1.5181194219435477,1.013876187623038)
            (1.5306313509653504,1.0151006984998587)
            (1.543143279987153,1.0163238140454687)
            (1.5556552090089557,1.0175456624987873)
            (1.5681671380307582,1.0187663685971866)
            (1.580679067052561,1.019986053722192)
            (1.5931909960743635,1.0212048360379418)
            (1.6057029250961663,1.0224228306228211)
            (1.6182148541179688,1.0236401495946656)
            (1.6307267831397714,1.02485690222989)
            (1.6432387121615741,1.0260731950768887)
            (1.6557506411833767,1.027289132064037)
            (1.6682625702051794,1.028504814602565)
            (1.680774499226982,1.0297203416846243)
            (1.6932864282487847,1.0309358099767683)
            (1.7057983572705873,1.0321513139091278)
            (1.71831028629239,1.0333669457604924)
            (1.7308222153141926,1.034582795739521)
            (1.7433341443359953,1.0357989520622946)
            (1.7558460733577979,1.037015501026384)
            (1.7683580023796006,1.0382325270816317)
            (1.7808699314014032,1.0394501128978095)
            (1.7933818604232057,1.0406683394293172)
            (1.8058937894450084,1.0418872859770536)
            (1.818405718466811,1.043107029918543)
            (1.8309176474886137,1.0443276458778483)
            (1.8434295765104163,1.0455492067405765)
            (1.855941505532219,1.046771783994044)
            (1.8684534345540216,1.0479954477764304)
            (1.8809653635758243,1.0492202669238582)
            (1.8934772925976269,1.0504463090155183)
            (1.9059892216194296,1.0516736404169267)
            (1.9185011506412322,1.0529023263213944)
            (1.9310130796630347,1.0541324307898154)
            (1.9435250086848375,1.0553640167888403)
            (1.95603693770664,1.0565971462275057)
            (1.9685488667284428,1.0578318799924022)
            (1.9810607957502453,1.0590682779814475)
            (1.993572724772048,1.0603063991363255)
            (2.0060846537938506,1.0615463014736513)
            (2.018596582815653,1.0627880421149245)
            (2.031108511837456,1.0640316773153229)
            (2.0436204408592586,1.0652772624913873)
            (2.056132369881061,1.0665248522476571)
            (2.0686442989028637,1.0677745004022827)
            (2.0811562279246663,1.0690262573239604)
            (2.0936681569464692,1.0702801597563991)
            (2.1061800859682718,1.0715362398368946)
            (2.1186920149900743,1.0727945289634744)
            (2.131203944011877,1.0740550578180748)
            (2.14371587303368,1.0753178563882022)
            (2.1562278020554824,1.0765829539878076)
            (2.168739731077285,1.0778503792774246)
            (2.1812516600990874,1.0791201602835705)
            (2.1937635891208904,1.0803923244174651)
            (2.206275518142693,1.081666898493095)
            (2.2187874471644955,1.082943908744634)
            (2.231299376186298,1.0842233808432598)
            (2.2438113052081006,1.0855053399133894)
            (2.2563232342299036,1.0867898105483504)
            (2.268835163251706,1.0880768168255173)
            (2.2813470922735086,1.0893663823209339)
            (2.293859021295311,1.0906585301234357)
            (2.306370950317114,1.0919532828482952)
            (2.3188828793389167,1.093250662650423)
            (2.331394808360719,1.094550691237107)
            (2.3439067373825218,1.0958533898803506)
            (2.3564186664043247,1.0971587794287914)
            (2.3689305954261273,1.0984668803192335)
            (2.38144252444793,1.0997777125878043)
            (2.3939544534697323,1.1010912958807517)
            (2.406466382491535,1.1024076494648845)
            (2.418978311513338,1.1037267922376932)
            (2.4314902405351404,1.1050487427371287)
            (2.444002169556943,1.1063735191510924)
            (2.4565140985787455,1.107701139326608)
            (2.4690260276005485,1.1090316207787145)
            (2.481537956622351,1.1103649806990876)
            (2.4940498856441535,1.1117012359643743)
            (2.506561814665956,1.1130404031442946)
            (2.5190737436877586,1.114382498509472)
            (2.5315856727095616,1.1157275380390417)
            (2.544097601731364,1.1170755374280132)
            (2.5566095307531667,1.1184265120944235)
            (2.569121459774969,1.119780477186264)
            (2.581633388796772,1.1211374475882108)
            (2.5941453178185747,1.122497437928137)
            (2.6066572468403773,1.1238604625834563)
            (2.61916917586218,1.1252265356872528)
            (2.6316811048839828,1.1265956711342582)
            (2.6441930339057853,1.1279678825866286)
            (2.656704962927588,1.129343183479572)
            (2.6692168919493904,1.1307215874326941)
            (2.681728820971193,1.1321031143189069)
            (2.694240749992996,1.133487788991033)
            (2.7067526790147984,1.1348756362421444)
            (2.719264608036601,1.1362666806641346)
            (2.7317765370584035,1.1376609466524388)
            (2.7442884660802065,1.1390584584106285)
            (2.756800395102009,1.1404592399548692)
            (2.7693123241238116,1.1418633151182596)
            (2.781824253145614,1.1432707075550514)
            (2.794336182167417,1.1446814407447496)
            (2.8068481111892196,1.1460955379960949)
            (2.819360040211022,1.1475130224509538)
            (2.8318719692328247,1.1489339170880877)
            (2.8443838982546272,1.150358244726823)
            (2.85689582727643,1.1517860280306251)
            (2.8694077562982327,1.1532172895105797)
            (2.8819196853200353,1.1546520515287706)
            (2.894431614341838,1.1560903363015815)
            (2.906943543363641,1.1575321659028934)
            (2.9194554723854433,1.1589775622672165)
            (2.931967401407246,1.1604265471927273)
            (2.9444793304290484,1.161879142344227)
            (2.956991259450851,1.1633353692560306)
            (2.969503188472654,1.1647952493347726)
            (2.9820151174944565,1.1662588038621462)
            (2.994527046516259,1.1677260539978072)
            (3.0070389755380615,1.1691970208918134)
            (3.0195509045598645,1.1706717258641302)
            (3.032062833581667,1.172150190170896)
            (3.0445747626034696,1.1736324349616365)
            (3.057086691625272,1.1751184812815276)
            (3.069598620647075,1.176608350073602)
            (3.0821105496688777,1.1781020621809029)
            (3.09462247869068,1.179599638348571)
        }
        ;
    \node[text=magenta, scale = 0.8] at (axis cs:3.1,1.2) [anchor=south] {${\lambda_1=3.1}$};
    \node[text=orange, scale = 0.8] at (axis cs:2.8,1.03) [anchor=west] {${\lambda}_{1}=2.8$};
    \node[text=brown, scale = 0.8] at (axis cs:2.5,0.91) [anchor=west] {${\lambda}_{1}=2.5$};
    \node[text=green, scale = 0.8] at (axis cs:2.25,0.81) [anchor=west] {${\lambda}_{1}=2.2$};
    \node[text=red, scale = 0.8] at (axis cs:1.94,0.7) [anchor=west] {${\lambda}_{1}=1.9$};
    \node[text=blue, scale = 0.8] at (axis cs:1.6,0.57) [anchor=west] {${\lambda}_{1}=1.6$};
    \node[text=black, scale = 0.8] at (axis cs:1.3,0.4) [anchor=west] {${\lambda}_{1}=1.3$};
\end{axis}
\end{tikzpicture}


==> P1treloarsecondrank.tikz <==
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, legend cell align = {left}, xlabel={Longitudinal stretch ${\lambda}_{2}$}, ylabel={Transverse nominal stress ${P}_{1}$[MPa]}, legend pos={north west}]
    \addplot[only marks, mark size={1.3pt}, color={black}]
        coordinates {
            (0.979458013906222,0.04647887323943667)
            (0.9909122244012598,0.05258215962441315)
            (0.9993284602127532,0.05868544600938963)
            (1.0192274321031674,0.07370892018779346)
            (1.0383574017947346,0.0877934272300469)
        }
        ;
    \addlegendentry {Experiments}
    \addplot[line width={1.2pt}, no markers, color={black}]
        coordinates {
            (0.979458013906222,0.042150537485655615)
            (0.9797539907297824,0.042363386157880885)
            (0.9800499675533427,0.042576090539188205)
            (0.9803459443769031,0.042788650774561954)
            (0.9806419212004635,0.043001067008811296)
            (0.9809378980240239,0.04321333938657293)
            (0.9812338748475842,0.043425468052307736)
            (0.9815298516711446,0.04363745315030426)
            (0.9818258284947049,0.04384929482467645)
            (0.9821218053182653,0.04406099321936638)
            (0.9824177821418256,0.04427254847814155)
            (0.982713758965386,0.04448396074459793)
            (0.9830097357889463,0.04469523016215768)
            (0.9833057126125068,0.0449063568740716)
            (0.9836016894360671,0.045117341023417634)
            (0.9838976662596275,0.04532818275310202)
            (0.9841936430831878,0.045538882205859)
            (0.9844896199067482,0.04574943952425167)
            (0.9847855967303085,0.04595985485067122)
            (0.9850815735538689,0.046170128327338605)
            (0.9853775503774292,0.04638026009630275)
            (0.9856735272009897,0.04659025029945263)
            (0.98596950402455,0.046800099078529535)
            (0.9862654808481104,0.047009806575108753)
            (0.9865614576716708,0.047219372930596776)
            (0.9868574344952311,0.04742879828622989)
            (0.9871534113187915,0.047638082783076574)
            (0.9874493881423518,0.04784722656203591)
            (0.9877453649659123,0.048056229763838804)
            (0.9880413417894726,0.04826509252904759)
            (0.988337318613033,0.04847381499805708)
            (0.9886332954365933,0.04868239731109336)
            (0.9889292722601537,0.04889083960821575)
            (0.989225249083714,0.04909914202931573)
            (0.9895212259072744,0.049307304714117435)
            (0.9898172027308347,0.04951532780217813)
            (0.9901131795543952,0.04972321143288844)
            (0.9904091563779555,0.049930955745472044)
            (0.9907051332015159,0.05013856087898663)
            (0.9910011100250762,0.05034602697232344)
            (0.9912970868486366,0.050553354164208114)
            (0.9915930636721969,0.05076054259320001)
            (0.9918890404957573,0.05096759239769327)
            (0.9921850173193176,0.051174503715916475)
            (0.992480994142878,0.05138127668593381)
            (0.9927769709664385,0.051587911445643675)
            (0.9930729477899988,0.05179440813277996)
            (0.9933689246135592,0.0520007668849127)
            (0.9936649014371195,0.052206987839446634)
            (0.9939608782606799,0.0524130711336234)
            (0.9942568550842402,0.05261901690452004)
            (0.9945528319078006,0.05282482528905058)
            (0.994848808731361,0.05303049642396501)
            (0.9951447855549214,0.0532360304458504)
            (0.9954407623784817,0.053441427491130455)
            (0.9957367392020421,0.05364668769606678)
            (0.9960327160256024,0.05385181119675733)
            (0.9963286928491628,0.054056798129138765)
            (0.9966246696727231,0.05426164862898447)
            (0.9969206464962835,0.05446636283190665)
            (0.9972166233198438,0.05467094087335549)
            (0.9975126001434043,0.05487538288861916)
            (0.9978085769669646,0.055079689012824895)
            (0.998104553790525,0.055283859380938785)
            (0.9984005306140853,0.05548789412776557)
            (0.9986965074376457,0.05569179338794969)
            (0.998992484261206,0.05589555729597448)
            (0.9992884610847664,0.0560991859861636)
            (0.9995844379083269,0.05630267959267985)
            (0.9998804147318872,0.05650603824952673)
            (1.0001763915554476,0.056709262090547274)
            (1.000472368379008,0.056912351249425605)
            (1.0007683452025682,0.05711530585968598)
            (1.0010643220261286,0.05731812605469444)
            (1.001360298849689,0.05752081196765679)
            (1.0016562756732494,0.05772336373162142)
            (1.0019522524968096,0.05792578147947679)
            (1.00224822932037,0.058128065343954094)
            (1.0025442061439305,0.058330215457626275)
            (1.002840182967491,0.058532231952908395)
            (1.003136159791051,0.058734114962056716)
            (1.0034321366146115,0.05893586461717165)
            (1.003728113438172,0.05913748105019541)
            (1.0040240902617323,0.05933896439291271)
            (1.0043200670852925,0.059540314776951986)
            (1.004616043908853,0.05974153233378485)
            (1.0049120207324134,0.05994261719472645)
            (1.0052079975559738,0.06014356949093557)
            (1.005503974379534,0.06034438935341428)
            (1.0057999512030944,0.06054507691300968)
            (1.0060959280266548,0.06074563230041294)
            (1.0063919048502152,0.060946055646159)
            (1.0066878816737757,0.06114634708062821)
            (1.0069838584973358,0.0613465067340453)
            (1.0072798353208963,0.061546534736481)
            (1.0075758121444567,0.06174643121785039)
            (1.007871788968017,0.06194619630791401)
            (1.0081677657915773,0.06214583013627872)
            (1.0084637426151377,0.06234533283239686)
            (1.0087597194386981,0.06254470452556686)
            (1.0090556962622586,0.06274394534493352)
            (1.0093516730858187,0.06294305541948764)
            (1.0096476499093792,0.06314203487806781)
            (1.0099436267329396,0.06334088384935821)
            (1.0102396035565,0.06353960246189086)
            (1.0105355803800602,0.06373819084404443)
            (1.0108315572036206,0.06393664912404592)
            (1.011127534027181,0.06413497742996901)
            (1.0114235108507414,0.06433317588973592)
            (1.0117194876743016,0.06453124463111619)
            (1.012015464497862,0.0647291837817287)
            (1.0123114413214225,0.06492699346903959)
            (1.012607418144983,0.06512467382036433)
            (1.0129033949685433,0.06532222496286699)
            (1.0131993717921035,0.06551964702356022)
            (1.013495348615664,0.06571694012930682)
            (1.0137913254392243,0.06591410440681816)
            (1.0140873022627848,0.06611113998265582)
            (1.014383279086345,0.06630804698323041)
            (1.0146792559099054,0.0665048255348032)
            (1.0149752327334658,0.06670147576348538)
            (1.0152712095570262,0.06689799779523836)
            (1.0155671863805864,0.06709439175587398)
            (1.0158631632041468,0.06729065777105564)
            (1.0161591400277072,0.06748679596629677)
            (1.0164551168512677,0.06768280646696226)
            (1.0167510936748279,0.06787868939826837)
            (1.0170470704983883,0.06807444488528291)
            (1.0173430473219487,0.06827007305292526)
            (1.017639024145509,0.06846557402596681)
            (1.0179350009690693,0.06866094792903062)
            (1.0182309777926297,0.06885619488659286)
            (1.0185269546161901,0.06905131502298449)
            (1.0188229314397506,0.06924630846241614)
            (1.019118908263311,0.06944117532896457)
            (1.0194148850868712,0.06963591574655947)
            (1.0197108619104316,0.06983052983898494)
            (1.020006838733992,0.07002501772987837)
            (1.0203028155575524,0.07021937954273104)
            (1.0205987923811126,0.07041361540088792)
            (1.020894769204673,0.07060772542754973)
            (1.0211907460282335,0.0708017097457701)
            (1.0214867228517939,0.07099556847845821)
            (1.021782699675354,0.07118930174837754)
            (1.0220786764989145,0.0713829096781475)
            (1.022374653322475,0.07157639239024162)
            (1.0226706301460353,0.07176975000698972)
            (1.0229666069695955,0.07196298265057646)
            (1.023262583793156,0.07215609044304339)
            (1.0235585606167164,0.07234907350628698)
            (1.0238545374402768,0.07254193196206025)
            (1.024150514263837,0.0727346659319724)
            (1.0244464910873974,0.07292727553748964)
            (1.0247424679109578,0.07311976089993429)
            (1.0250384447345182,0.07331212214048598)
            (1.0253344215580786,0.07350435938018107)
            (1.0256303983816388,0.07369647273991331)
            (1.0259263752051992,0.073888462340434)
            (1.0262223520287597,0.07408032830235223)
            (1.02651832885232,0.07427207074613429)
            (1.0268143056758803,0.07446368979210487)
            (1.0271102824994407,0.07465518556044698)
            (1.0274062593230011,0.0748465581712014)
            (1.0277022361465615,0.07503780774426816)
            (1.0279982129701217,0.0752289343994054)
            (1.0282941897936821,0.07541993825623056)
            (1.0285901666172426,0.07561081943421995)
            (1.028886143440803,0.07580157805270901)
            (1.0291821202643632,0.07599221423089275)
            (1.0294780970879236,0.07618272808782603)
            (1.029774073911484,0.07637311974242293)
            (1.0300700507350444,0.07656338931345828)
            (1.0303660275586046,0.07675353691956642)
            (1.030662004382165,0.07694356267924238)
            (1.0309579812057255,0.07713346671084131)
            (1.0312539580292859,0.07732324913257944)
            (1.031549934852846,0.07751291006253352)
            (1.0318459116764065,0.07770244961864195)
            (1.032141888499967,0.0778918679187036)
            (1.0324378653235273,0.07808116508037924)
            (1.0327338421470877,0.07827034122119134)
            (1.033029818970648,0.0784593964585233)
            (1.0333257957942084,0.07864833090962127)
            (1.0336217726177688,0.07883714469159353)
            (1.0339177494413292,0.07902583792141016)
            (1.0342137262648894,0.07921441071590385)
            (1.0345097030884498,0.0794028631917699)
            (1.0348056799120102,0.07959119546556706)
            (1.0351016567355706,0.07977940765371624)
            (1.0353976335591308,0.07996749987250167)
            (1.0356936103826913,0.08015547223807146)
            (1.0359895872062517,0.08034332486643685)
            (1.036285564029812,0.08053105787347266)
            (1.0365815408533723,0.08071867137491742)
            (1.0368775176769327,0.08090616548637472)
            (1.0371734945004931,0.08109354032331138)
            (1.0374694713240535,0.08128079600105893)
            (1.0377654481476137,0.08146793263481315)
            (1.0380614249711742,0.08165495033963553)
            (1.0383574017947346,0.08184184923045146)
        }
        ;
    \addlegendentry {Predictions}
    \addplot[only marks, mark size={1.3pt}, color={blue}]
        coordinates {
            (0.9697937837998454,0.06713615023474168)
            (0.9865977298389491,0.0765258215962441)
            (0.998849468116717,0.08638497652582161)
            (1.0164461876745705,0.09906103286384982)
            (1.0286836631603968,0.10751173708920186)
            (1.0585083496761156,0.1276995305164319)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={red}]
        coordinates {
            (0.9608938016283353,0.08826291079812204)
            (0.9830569917394661,0.10187793427230052)
            (0.9991157068996255,0.11267605633802819)
            (1.0228264099364115,0.12910798122065725)
            (1.0388803708325902,0.13943661971830984)
            (1.0786307719736137,0.16478873239436623)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={green}]
        coordinates {
            (0.9527390503357698,0.107981220657277)
            (0.9787234801212337,0.12394366197183099)
            (0.9986034349557258,0.13708920187793427)
            (1.028423367207464,0.15680751173708918)
            (1.0490580614488618,0.16948356807511739)
            (1.0987199144232482,0.19859154929577463)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={brown}]
        coordinates {
            (0.9445747905152432,0.1267605633802817)
            (0.974389968503001,0.1460093896713615)
            (0.9988459024187317,0.16103286384976528)
            (1.0347608010934806,0.18262910798122067)
            (1.0584524870743448,0.19718309859154928)
            (1.1187805312889998,0.2295774647887324)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={orange}]
        coordinates {
            (0.9356415284958696,0.14460093896713616)
            (0.9708016877637129,0.16666666666666666)
            (0.9990693528258155,0.18309859154929578)
            (1.04032923278065,0.20751173708920187)
            (1.069342128721697,0.22253521126760561)
            (1.1388078683068876,0.2572769953051643)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={magenta}]
        coordinates {
            (0.9274630058834015,0.1619718309859155)
            (0.9672086527604444,0.18685446009389672)
            (0.9985285552980329,0.20469483568075117)
            (1.0466381410827834,0.2305164319248826)
            (1.0787080287632969,0.24741784037558687)
            (1.1595946989956616,0.2849765258215962)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={teal}]
        coordinates {
            (0.9118511915374099,0.19530516431924883)
            (0.959187020859333,0.21971830985915494)
            (0.9989374220003564,0.24507042253521125)
            (1.0592179235752064,0.2727699530516432)
            (1.0989065192844831,0.292018779342723)
            (1.1987947940809414,0.3309859154929577)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={gray}]
        coordinates {
            (0.8977203304213465,0.2248826291079812)
            (0.9512319486539489,0.2591549295774648)
            (0.999317763118797,0.28262910798122065)
            (1.0710191953408212,0.3131455399061033)
            (1.1182932192309978,0.33145539906103283)
            (1.238716348725263,0.37323943661971826)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={blue}]
        coordinates {
            (0.9697937837998454,0.06196590451932116)
            (0.9702395856384196,0.06227994017302708)
            (0.9706853874769938,0.06259365237403325)
            (0.9711311893155681,0.06290704161805143)
            (0.9715769911541423,0.06322010839988003)
            (0.9720227929927164,0.0635328532134063)
            (0.9724685948312907,0.06384527655160846)
            (0.9729143966698649,0.06415737890655626)
            (0.9733601985084391,0.06446916076941381)
            (0.9738060003470134,0.06478062263044111)
            (0.9742518021855876,0.06509176497899548)
            (0.9746976040241618,0.06540258830353332)
            (0.9751434058627361,0.0657130930916127)
            (0.9755892077013103,0.06602327982989348)
            (0.9760350095398845,0.0663331490041408)
            (0.9764808113784587,0.06664270109922579)
            (0.9769266132170329,0.0669519365991279)
            (0.9773724150556071,0.06726085598693535)
            (0.9778182168941814,0.06756945974484901)
            (0.9782640187327556,0.06787774835418171)
            (0.9787098205713298,0.06818572229536227)
            (0.9791556224099041,0.06849338204793531)
            (0.9796014242484783,0.06880072809056398)
            (0.9800472260870525,0.06910776090103199)
            (0.9804930279256268,0.0694144809562441)
            (0.9809388297642009,0.06972088873222869)
            (0.9813846316027751,0.07002698470413976)
            (0.9818304334413493,0.0703327693462578)
            (0.9822762352799236,0.07063824313199189)
            (0.9827220371184978,0.07094340653388165)
            (0.983167838957072,0.0712482600235985)
            (0.9836136407956463,0.07155280407194749)
            (0.9840594426342205,0.07185703914886896)
            (0.9845052444727947,0.07216096572344101)
            (0.984951046311369,0.07246458426387922)
            (0.9853968481499431,0.07276789523758741)
            (0.9858426499885173,0.07307089911124084)
            (0.9862884518270916,0.07337359635068313)
            (0.9867342536656658,0.07367598742090822)
            (0.98718005550424,0.07397807278605982)
            (0.9876258573428143,0.07427985290943435)
            (0.9880716591813885,0.07458132825348225)
            (0.9885174610199627,0.07488249927980994)
            (0.988963262858537,0.07518336644918064)
            (0.9894090646971112,0.07548393022151738)
            (0.9898548665356853,0.07578419105590314)
            (0.9903006683742596,0.07608414941058356)
            (0.9907464702128338,0.07638380574296876)
            (0.991192272051408,0.07668316050963322)
            (0.9916380738899823,0.07698221416632)
            (0.9920838757285565,0.07728096716794042)
            (0.9925296775671307,0.0775794199685765)
            (0.992975479405705,0.07787757302148224)
            (0.9934212812442792,0.0781754267790859)
            (0.9938670830828534,0.0784729816929905)
            (0.9943128849214276,0.07877023821397675)
            (0.9947586867600018,0.079067196792004)
            (0.995204488598576,0.0793638578762113)
            (0.9956502904371503,0.07966022191492025)
            (0.9960960922757245,0.07995628935563578)
            (0.9965418941142987,0.08025206064504799)
            (0.996987695952873,0.08054753622903357)
            (0.9974334977914472,0.08084271655265765)
            (0.9978792996300214,0.08113760206017548)
            (0.9983251014685957,0.08143219319503367)
            (0.9987709033071698,0.08172649039987225)
            (0.999216705145744,0.08202049411652555)
            (0.9996625069843182,0.08231420478602465)
            (1.0001083088228926,0.0826076228485983)
            (1.0005541106614668,0.0829007487436752)
            (1.0009999125000408,0.08319358290988424)
            (1.001445714338615,0.08348612578505799)
            (1.0018915161771893,0.08377837780623285)
            (1.0023373180157635,0.08407033940965095)
            (1.0027831198543378,0.08436201103076199)
            (1.003228921692912,0.08465339310422462)
            (1.0036747235314862,0.08494448606390764)
            (1.0041205253700605,0.08523529034289287)
            (1.0045663272086347,0.08552580637347448)
            (1.005012129047209,0.08581603458716291)
            (1.0054579308857832,0.08610597541468518)
            (1.0059037327243574,0.08639562928598618)
            (1.0063495345629316,0.08668499663023135)
            (1.0067953364015059,0.08697407787580666)
            (1.00724113824008,0.0872628734503221)
            (1.0076869400786543,0.08755138378061111)
            (1.0081327419172286,0.08783960929273393)
            (1.0085785437558028,0.08812755041197806)
            (1.009024345594377,0.08841520756286017)
            (1.0094701474329513,0.0887025811691276)
            (1.0099159492715253,0.08898967165375943)
            (1.0103617511100995,0.08927647943896941)
            (1.0108075529486737,0.0895630049462054)
            (1.011253354787248,0.08984924859615273)
            (1.0116991566258222,0.0901352108087344)
            (1.0121449584643964,0.0904208920031139)
            (1.0125907603029707,0.09070629259769533)
            (1.013036562141545,0.09099141301012567)
            (1.0134823639801191,0.0912762536572965)
            (1.0139281658186934,0.09156081495534485)
            (1.0143739676572676,0.09184509731965529)
            (1.0148197694958419,0.09212910116486084)
            (1.015265571334416,0.09241282690484495)
            (1.0157113731729903,0.09269627495274296)
            (1.0161571750115646,0.09297944572094338)
            (1.0166029768501388,0.09326233962108935)
            (1.017048778688713,0.0935449570640802)
            (1.0174945805272873,0.09382729846007307)
            (1.0179403823658615,0.09410936421848418)
            (1.0183861842044357,0.09439115474799059)
            (1.0188319860430097,0.09467267045653124)
            (1.019277787881584,0.09495391175130877)
            (1.0197235897201582,0.09523487903879096)
            (1.0201693915587324,0.09551557272471162)
            (1.0206151933973067,0.09579599321407328)
            (1.021060995235881,0.09607614091116326)
            (1.0215067970744551,0.09635601621965892)
            (1.0219525989130294,0.09663561954256517)
            (1.0223984007516036,0.09691495128216282)
            (1.0228442025901778,0.0971940118400082)
            (1.023290004428752,0.09747280161693586)
            (1.0237358062673263,0.09775132101306003)
            (1.0241816081059005,0.09802957042777541)
            (1.0246274099444748,0.09830755025975865)
            (1.025073211783049,0.09858526090696992)
            (1.0255190136216232,0.09886270276665507)
            (1.0259648154601975,0.09913987623534565)
            (1.0264106172987717,0.09941678170886128)
            (1.026856419137346,0.09969341958231082)
            (1.0273022209759202,0.0999697902500934)
            (1.0277480228144942,0.10024589410590073)
            (1.0281938246530684,0.10052173154271751)
            (1.0286396264916426,0.1007973029528238)
            (1.0290854283302169,0.1010726087277952)
            (1.0295312301687911,0.10134764925850537)
            (1.0299770320073653,0.10162242493512655)
            (1.0304228338459396,0.10189693614713202)
            (1.0308686356845138,0.1021711832832963)
            (1.031314437523088,0.10244516673169726)
            (1.0317602393616623,0.10271888687971756)
            (1.0322060412002365,0.10299234411404504)
            (1.0326518430388107,0.10326553882067543)
            (1.033097644877385,0.10353847138491304)
            (1.0335434467159592,0.10381114219137236)
            (1.0339892485545334,0.1040835516239787)
            (1.0344350503931077,0.10435570006597084)
            (1.034880852231682,0.10462758789990104)
            (1.0353266540702561,0.1048992155076375)
            (1.0357724559088304,0.10517058327036496)
            (1.0362182577474046,0.10544169156858688)
            (1.0366640595859786,0.10571254078212519)
            (1.0371098614245529,0.10598313129012413)
            (1.037555663263127,0.10625346347104911)
            (1.0380014651017013,0.10652353770268957)
            (1.0384472669402756,0.10679335436215956)
            (1.0388930687788498,0.10706291382589977)
            (1.039338870617424,0.10733221646967836)
            (1.0397846724559983,0.10760126266859232)
            (1.0402304742945725,0.1078700527970691)
            (1.0406762761331467,0.10813858722886723)
            (1.041122077971721,0.1084068663370789)
            (1.0415678798102952,0.10867489049413001)
            (1.0420136816488694,0.10894266007178224)
            (1.0424594834874437,0.10921017544113441)
            (1.042905285326018,0.10947743697262272)
            (1.0433510871645921,0.10974444503602365)
            (1.0437968890031664,0.11001120000045422)
            (1.0442426908417406,0.11027770223437385)
            (1.0446884926803148,0.11054395210558486)
            (1.045134294518889,0.11080994998123454)
            (1.045580096357463,0.11107569622781649)
            (1.0460258981960373,0.11134119121117149)
            (1.0464717000346115,0.11160643529648896)
            (1.0469175018731858,0.11187142884830797)
            (1.04736330371176,0.11213617223051935)
            (1.0478091055503342,0.11240066580636573)
            (1.0482549073889085,0.11266490993844422)
            (1.0487007092274827,0.11292890498870674)
            (1.049146511066057,0.1131926513184614)
            (1.0495923129046312,0.11345614928837423)
            (1.0500381147432054,0.11371939925847008)
            (1.0504839165817796,0.11398240158813369)
            (1.0509297184203539,0.11424515663611173)
            (1.051375520258928,0.11450766476051366)
            (1.0518213220975023,0.11476992631881214)
            (1.0522671239360766,0.11503194166784603)
            (1.0527129257746508,0.11529371116381977)
            (1.053158727613225,0.11555523516230645)
            (1.0536045294517993,0.11581651401824793)
            (1.0540503312903735,0.11607754808595594)
            (1.0544961331289475,0.11633833771911412)
            (1.0549419349675218,0.11659888327077907)
            (1.055387736806096,0.11685918509338131)
            (1.0558335386446702,0.11711924353872613)
            (1.0562793404832445,0.11737905895799577)
            (1.0567251423218187,0.11763863170175043)
            (1.057170944160393,0.11789796211992892)
            (1.0576167459989672,0.11815705056185033)
            (1.0580625478375414,0.11841589737621547)
            (1.0585083496761156,0.1186745029111077)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={red}]
        coordinates {
            (0.9608938016283353,0.08127922535094653)
            (0.961485444695397,0.08168716760565092)
            (0.9620770877624587,0.08209454783632589)
            (0.9626687308295203,0.08250136719965181)
            (0.963260373896582,0.0829076268494369)
            (0.9638520169636438,0.08331332793662394)
            (0.9644436600307055,0.08371847160929877)
            (0.9650353030977672,0.08412305901269718)
            (0.9656269461648289,0.08452709128921229)
            (0.9662185892318905,0.08493056957840286)
            (0.9668102322989522,0.085333495017)
            (0.967401875366014,0.0857358687389145)
            (0.9679935184330757,0.08613769187524498)
            (0.9685851615001374,0.08653896555428522)
            (0.9691768045671991,0.08693969090153097)
            (0.9697684476342607,0.08733986903968763)
            (0.9703600907013225,0.08773950108867845)
            (0.9709517337683842,0.0881385881656501)
            (0.9715433768354459,0.08853713138498209)
            (0.9721350199025076,0.08893513185829235)
            (0.9727266629695692,0.08933259069444568)
            (0.9733183060366309,0.0897295089995607)
            (0.9739099491036927,0.09012588787701672)
            (0.9745015921707544,0.0905217284274617)
            (0.9750932352378161,0.0909170317488188)
            (0.9756848783048778,0.09131179893629454)
            (0.9762765213719394,0.09170603108238493)
            (0.9768681644390012,0.09209972927688304)
            (0.9774598075060629,0.09249289460688728)
            (0.9780514505731246,0.09288552815680642)
            (0.9786430936401863,0.0932776310083688)
            (0.979234736707248,0.09366920424062797)
            (0.9798263797743096,0.09406024892997045)
            (0.9804180228413714,0.09445076615012346)
            (0.9810096659084331,0.09484075697216066)
            (0.9816013089754948,0.09523022246450985)
            (0.9821929520425565,0.09561916369296028)
            (0.9827845951096181,0.0960075817206695)
            (0.9833762381766799,0.09639547760816985)
            (0.9839678812437416,0.09678285241337675)
            (0.9845595243108033,0.09716970719160448)
            (0.985151167377865,0.09755604299585163)
            (0.9857428104449267,0.09794186087683804)
            (0.9863344535119883,0.09832716188272003)
            (0.9869260965790501,0.09871194705908254)
            (0.9875177396461118,0.0990962174489449)
            (0.9881093827131735,0.09947997409276951)
            (0.9887010257802352,0.09986321802846643)
            (0.9892926688472969,0.1002459502914016)
            (0.9898843119143586,0.10062817191440387)
            (0.9904759549814203,0.10100988392777052)
            (0.991067598048482,0.10139108735927593)
            (0.9916592411155437,0.10177178323417613)
            (0.9922508841826054,0.10215197257521738)
            (0.9928425272496672,0.1025316564026422)
            (0.9934341703167288,0.10291083573419585)
            (0.9940258133837905,0.10328951158513325)
            (0.9946174564508522,0.10366768496822587)
            (0.9952090995179139,0.10404535689376826)
            (0.9958007425849756,0.10442252836958427)
            (0.9963923856520372,0.10479920040103466)
            (0.996984028719099,0.10517537399102267)
            (0.9975756717861607,0.1055510501400014)
            (0.9981673148532224,0.10592622984597974)
            (0.9987589579202841,0.10630091410452971)
            (0.9993506009873458,0.10667510390879206)
            (0.9999422440544075,0.10704880024948399)
            (1.0005338871214693,0.1074220041149044)
            (1.001125530188531,0.10779471649094115)
            (1.0017171732555925,0.10816693836107769)
            (1.0023088163226543,0.108538670706399)
            (1.002900459389716,0.1089099145055982)
            (1.0034921024567778,0.10928067073498335)
            (1.0040837455238394,0.10965094036848327)
            (1.004675388590901,0.11002072437765442)
            (1.0052670316579628,0.11039002373168709)
            (1.0058586747250244,0.11075883939741199)
            (1.0064503177920863,0.11112717233930647)
            (1.0070419608591479,0.1114950235195002)
            (1.0076336039262097,0.11186239389778267)
            (1.0082252469932713,0.1122292844316089)
            (1.008816890060333,0.11259569607610578)
            (1.0094085331273948,0.11296162978407781)
            (1.0100001761944564,0.11332708650601472)
            (1.0105918192615182,0.11369206719009645)
            (1.0111834623285798,0.11405657278219984)
            (1.0117751053956414,0.1144206042259045)
            (1.0123667484627032,0.1147841624624998)
            (1.0129583915297649,0.11514724843099039)
            (1.0135500345968267,0.11550986306810226)
            (1.0141416776638883,0.1158720073082893)
            (1.01473332073095,0.1162336820837398)
            (1.0153249637980117,0.11659488832438117)
            (1.0159166068650733,0.11695562695788765)
            (1.0165082499321352,0.11731589890968502)
            (1.0170998929991968,0.11767570510295791)
            (1.0176915360662586,0.11803504645865473)
            (1.0182831791333202,0.11839392389549466)
            (1.0188748222003818,0.11875233832997288)
            (1.0194664652674437,0.11911029067636701)
            (1.0200581083345053,0.11946778184674306)
            (1.020649751401567,0.11982481275096164)
            (1.0212413944686287,0.12018138429668301)
            (1.0218330375356903,0.12053749738937375)
            (1.0224246806027522,0.12089315293231351)
            (1.0230163236698138,0.1212483518265986)
            (1.0236079667368756,0.12160309497115011)
            (1.0241996098039372,0.12195738326272432)
            (1.024791252870999,0.12231121759612983)
            (1.0253828959380606,0.12266459886429859)
            (1.0259745390051223,0.12301752795803073)
            (1.026566182072184,0.1233700057659826)
            (1.0271578251392457,0.12372203317467166)
            (1.0277494682063075,0.12407361106848241)
            (1.0283411112733691,0.12442474032967207)
            (1.0289327543404307,0.12477542183837687)
            (1.0295243974074926,0.1251256564726169)
            (1.0301160404745542,0.12547544510830175)
            (1.030707683541616,0.12582478861923793)
            (1.0312993266086776,0.1261736878771315)
            (1.0318909696757392,0.12652214375159634)
            (1.032482612742801,0.12687015711015925)
            (1.0330742558098627,0.12721772881826332)
            (1.0336658988769245,0.1275648597392777)
            (1.0342575419439861,0.12791155073449842)
            (1.034849185011048,0.1282578026631583)
            (1.0354408280781096,0.12860361638242876)
            (1.0360324711451712,0.12894899274742835)
            (1.036624114212233,0.12929393261122663)
            (1.0372157572792946,0.1296384368248497)
            (1.0378074003463564,0.1299825062372866)
            (1.038399043413418,0.13032614169549334)
            (1.0389906864804797,0.13066934404440042)
            (1.0395823295475415,0.1310121141269157)
            (1.040173972614603,0.1313544527839327)
            (1.040765615681665,0.13169636085433284)
            (1.0413572587487265,0.132037839174994)
            (1.0419489018157881,0.13237888858079377)
            (1.04254054488285,0.13271950990461537)
            (1.0431321879499116,0.1330597039773531)
            (1.0437238310169734,0.133399471627918)
            (1.044315474084035,0.13373881368324259)
            (1.0449071171510969,0.13407773096828668)
            (1.0454987602181585,0.1344162243060418)
            (1.04609040328522,0.13475429451753856)
            (1.046682046352282,0.1350919424218487)
            (1.0472736894193435,0.13542916883609324)
            (1.0478653324864053,0.13576597457544679)
            (1.048456975553467,0.13610236045314136)
            (1.0490486186205286,0.13643832728047417)
            (1.0496402616875904,0.13677387586681092)
            (1.050231904754652,0.13710900701959172)
            (1.0508235478217138,0.1374437215443355)
            (1.0514151908887754,0.1377780202446467)
            (1.052006833955837,0.13811190392221862)
            (1.0525984770228989,0.13844537337684037)
            (1.0531901200899605,0.1387784294064)
            (1.0537817631570223,0.13911107280689114)
            (1.054373406224084,0.1394433043724176)
            (1.0549650492911458,0.13977512489519867)
            (1.0555566923582074,0.14010653516557298)
            (1.056148335425269,0.14043753597200542)
            (1.0567399784923308,0.1407681281010914)
            (1.0573316215593924,0.14109831233756068)
            (1.0579232646264543,0.14142808946428437)
            (1.0585149076935159,0.14175746026227862)
            (1.0591065507605775,0.1420864255107097)
            (1.0596981938276393,0.1424149859869001)
            (1.060289836894701,0.14274314246633157)
            (1.0608814799617627,0.14307089572265197)
            (1.0614731230288244,0.14339824652767813)
            (1.062064766095886,0.14372519565140332)
            (1.0626564091629478,0.14405174386200015)
            (1.0632480522300094,0.14437789192582573)
            (1.0638396952970712,0.144703640607428)
            (1.0644313383641328,0.1450289906695478)
            (1.0650229814311947,0.14535394287312697)
            (1.0656146244982563,0.145678497977311)
            (1.0662062675653179,0.14600265673945417)
            (1.0667979106323797,0.14632641991512546)
            (1.0673895536994413,0.14664978825811148)
            (1.0679811967665032,0.14697276252042324)
            (1.0685728398335648,0.14729534345229914)
            (1.0691644829006264,0.1476175318022114)
            (1.0697561259676882,0.1479393283168694)
            (1.0703477690347498,0.14826073374122511)
            (1.0709394121018116,0.1485817488184776)
            (1.0715310551688733,0.1489023742900779)
            (1.0721226982359349,0.1492226108957337)
            (1.0727143413029967,0.14954245937341368)
            (1.0733059843700583,0.14986192045935245)
            (1.0738976274371201,0.15018099488805536)
            (1.0744892705041817,0.15049968339230252)
            (1.0750809135712436,0.15081798670315416)
            (1.0756725566383052,0.1511359055499551)
            (1.0762641997053668,0.15145344066033872)
            (1.0768558427724286,0.15177059276023208)
            (1.0774474858394902,0.1520873625738609)
            (1.078039128906552,0.15240375082375265)
            (1.0786307719736137,0.15271975823074324)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={green}]
        coordinates {
            (0.9527390503357698,0.1001213911470191)
            (0.9534726225171138,0.10061610141047062)
            (0.954206194698458,0.10110996069447212)
            (0.9549397668798021,0.1016029711946087)
            (0.9556733390611463,0.1020951350996028)
            (0.9564069112424903,0.10258645459133714)
            (0.9571404834238345,0.10307693184487743)
            (0.9578740556051786,0.10356656902849534)
            (0.9586076277865226,0.10405536830369194)
            (0.9593411999678668,0.10454333182521872)
            (0.9600747721492109,0.1050304617411012)
            (0.9608083443305551,0.10551676019266246)
            (0.9615419165118991,0.1060022293145435)
            (0.9622754886932432,0.10648687123472769)
            (0.9630090608745874,0.1069706880745615)
            (0.9637426330559314,0.10745368194877758)
            (0.9644762052372756,0.10793585496551754)
            (0.9652097774186197,0.1084172092263527)
            (0.9659433495999639,0.10889774682630741)
            (0.9666769217813079,0.10937746985388025)
            (0.967410493962652,0.10985638039106627)
            (0.9681440661439962,0.11033448051337964)
            (0.9688776383253402,0.11081177228987411)
            (0.9696112105066844,0.11128825778316526)
            (0.9703447826880285,0.11176393904945278)
            (0.9710783548693726,0.11223881813854164)
            (0.9718119270507167,0.1127128970938634)
            (0.9725454992320608,0.11318617795249768)
            (0.973279071413405,0.11365866274519461)
            (0.974012643594749,0.11413035349639498)
            (0.9747462157760932,0.11460125222425177)
            (0.9754797879574373,0.11507136094065193)
            (0.9762133601387813,0.11554068165123704)
            (0.9769469323201255,0.11600921635542455)
            (0.9776805045014696,0.11647696704642856)
            (0.9784140766828138,0.11694393571128156)
            (0.9791476488641578,0.11741012433085411)
            (0.9798812210455019,0.11787553487987684)
            (0.9806147932268461,0.1183401693269606)
            (0.9813483654081901,0.11880402963461716)
            (0.9820819375895343,0.11926711775927988)
            (0.9828155097708784,0.11972943565132443)
            (0.9835490819522226,0.12019098525508955)
            (0.9842826541335666,0.12065176850919718)
            (0.9850162263149107,0.1211117873472714)
            (0.9857497984962549,0.12157104369718758)
            (0.986483370677599,0.12202953948089147)
            (0.9872169428589431,0.12248727661442009)
            (0.9879505150402872,0.12294425700792065)
            (0.9886840872216313,0.1234004825656722)
            (0.9894176594029754,0.12385595518610393)
            (0.9901512315843195,0.12431067676181626)
            (0.9908848037656637,0.12476464917960028)
            (0.9916183759470077,0.12521787432045686)
            (0.9923519481283519,0.12567035405961738)
            (0.993085520309696,0.1261220902665628)
            (0.9938190924910401,0.1265730848050434)
            (0.9945526646723842,0.1270233395330981)
            (0.9952862368537283,0.12747285630307412)
            (0.9960198090350725,0.1279216369616461)
            (0.9967533812164165,0.12836968334983548)
            (0.9974869533977606,0.12881699730303053)
            (0.9982205255791048,0.12926358065100357)
            (0.9989540977604489,0.1297094352179326)
            (0.999687669941793,0.13015456282241847)
            (1.000421242123137,0.13059896527750398)
            (1.0011548143044813,0.13104264439069502)
            (1.0018883864858252,0.13148560196397602)
            (1.0026219586671694,0.13192783979383174)
            (1.0033555308485136,0.13236935967126387)
            (1.0040891030298578,0.13281016338181112)
            (1.0048226752112017,0.13325025270556723)
            (1.005556247392546,0.13368962941720014)
            (1.00628981957389,0.13412829528596887)
            (1.007023391755234,0.1345662520757441)
            (1.0077569639365782,0.13500350154502547)
            (1.0084905361179224,0.13544004544695895)
            (1.0092241082992666,0.13587588552935753)
            (1.0099576804806105,0.1363110235347167)
            (1.0106912526619547,0.13674546120023467)
            (1.0114248248432989,0.13717920025782893)
            (1.0121583970246428,0.1376122424341557)
            (1.012891969205987,0.13804458945062686)
            (1.0136255413873312,0.13847624302342748)
            (1.0143591135686754,0.13890720486353503)
            (1.0150926857500193,0.13933747667673593)
            (1.0158262579313635,0.13976706016364387)
            (1.0165598301127077,0.14019595701971746)
            (1.0172934022940516,0.14062416893527716)
            (1.0180269744753958,0.14105169759552375)
            (1.01876054665674,0.1414785446805547)
            (1.019494118838084,0.14190471186538278)
            (1.0202276910194281,0.142330200819953)
            (1.0209612632007723,0.1427550132091589)
            (1.0216948353821165,0.14317915069286108)
            (1.0224284075634604,0.1436026149259036)
            (1.0231619797448046,0.14402540755813217)
            (1.0238955519261488,0.1444475302344096)
            (1.0246291241074927,0.14486898459463368)
            (1.025362696288837,0.1452897722737542)
            (1.026096268470181,0.14570989490178965)
            (1.0268298406515253,0.14612935410384453)
            (1.0275634128328692,0.14654815150012385)
            (1.0282969850142134,0.14696628870595904)
            (1.0290305571955576,0.14738376733219274)
            (1.0297641293769015,0.1478005889854801)
            (1.0304977015582457,0.14821675526771383)
            (1.03123127373959,0.1486322677759744)
            (1.031964845920934,0.1490471281025478)
            (1.032698418102278,0.14946133783494006)
            (1.0334319902836222,0.14987489855589559)
            (1.0341655624649664,0.15028781184341133)
            (1.0348991346463103,0.15070007927075313)
            (1.0356327068276545,0.1511117024064736)
            (1.0363662790089987,0.15152268281442566)
            (1.0370998511903426,0.15193302205378)
            (1.0378334233716868,0.1523427216790405)
            (1.038566995553031,0.15275178324005967)
            (1.0393005677343752,0.15316020828205512)
            (1.0400341399157191,0.15356799834562435)
            (1.0407677120970633,0.15397515496676234)
            (1.0415012842784075,0.15438167967687372)
            (1.0422348564597514,0.15478757400279192)
            (1.0429684286410956,0.15519283946679266)
            (1.0437020008224398,0.15559747758660994)
            (1.044435573003784,0.15600148987545043)
            (1.045169145185128,0.15640487784201013)
            (1.0459027173664721,0.15680764299049008)
            (1.0466362895478163,0.15720978682060976)
            (1.0473698617291602,0.15761131082762297)
            (1.0481034339105044,0.15801221650233388)
            (1.0488370060918486,0.15841250533111095)
            (1.0495705782731928,0.15881217879590226)
            (1.0503041504545367,0.15921123837425044)
            (1.051037722635881,0.1596096855393086)
            (1.051771294817225,0.16000752175985317)
            (1.052504866998569,0.1604047485003007)
            (1.0532384391799132,0.16080136722072128)
            (1.0539720113612574,0.16119737937685386)
            (1.0547055835426014,0.16159278642012018)
            (1.0554391557239455,0.16198758979764122)
            (1.0561727279052897,0.16238179095224922)
            (1.0569063000866339,0.16277539132250401)
            (1.0576398722679778,0.16316839234270666)
            (1.058373444449322,0.1635607954429147)
            (1.0591070166306662,0.16395260204895473)
            (1.0598405888120102,0.1643438135824391)
            (1.0605741609933543,0.16473443146077782)
            (1.0613077331746985,0.16512445709719478)
            (1.0620413053560427,0.16551389190074006)
            (1.0627748775373866,0.1659027372763059)
            (1.0635084497187308,0.16629099462463903)
            (1.064242021900075,0.16667866534235554)
            (1.064975594081419,0.16706575082195513)
            (1.0657091662627631,0.1674522524518341)
            (1.0664427384441073,0.1678381716163002)
            (1.0671763106254515,0.16822350969558553)
            (1.0679098828067954,0.16860826806586104)
            (1.0686434549881396,0.1689924480992494)
            (1.0693770271694838,0.16937605116383975)
            (1.0701105993508278,0.16975907862370002)
            (1.070844171532172,0.17014153183889216)
            (1.071577743713516,0.17052341216548406)
            (1.07231131589486,0.1709047209555632)
            (1.0730448880762042,0.17128545955725188)
            (1.0737784602575484,0.17166562931471813)
            (1.0745120324388926,0.17204523156819018)
            (1.0752456046202366,0.17242426765397037)
            (1.0759791768015807,0.17280273890444708)
            (1.076712748982925,0.17318064664810878)
            (1.0774463211642689,0.17355799220955698)
            (1.078179893345613,0.17393477690951936)
            (1.0789134655269572,0.17431100206486252)
            (1.0796470377083014,0.17468666898860544)
            (1.0803806098896453,0.17506177898993183)
            (1.0811141820709895,0.1754363333742039)
            (1.0818477542523337,0.1758103334429745)
            (1.0825813264336777,0.1761837804939998)
            (1.0833148986150218,0.17655667582125292)
            (1.084048470796366,0.17692902071493605)
            (1.0847820429777102,0.1773008164614934)
            (1.0855156151590541,0.17767206434362298)
            (1.0862491873403983,0.17804276564029098)
            (1.0869827595217425,0.17841292162674185)
            (1.0877163317030865,0.17878253357451324)
            (1.0884499038844306,0.17915160275144754)
            (1.0891834760657748,0.17952013042170334)
            (1.0899170482471188,0.17988811784576877)
            (1.090650620428463,0.18025556628047434)
            (1.0913841926098071,0.18062247697900388)
            (1.0921177647911513,0.18098885119090755)
            (1.0928513369724953,0.18135469016211392)
            (1.0935849091538394,0.18171999513494236)
            (1.0943184813351836,0.18208476734811496)
            (1.0950520535165276,0.182449008036768)
            (1.0957856256978717,0.18281271843246524)
            (1.096519197879216,0.1831758997632086)
            (1.09725277006056,0.18353855325345095)
            (1.097986342241904,0.18390068012410743)
            (1.0987199144232482,0.18426228159256824)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={brown}]
        coordinates {
            (0.9445747905152432,0.11803318324333939)
            (0.9454501962477746,0.11861114558009386)
            (0.946325601980306,0.11918791321280069)
            (0.9472010077128376,0.11976348985984035)
            (0.948076413445369,0.12033787922552393)
            (0.9489518191779004,0.12091108500014891)
            (0.9498272249104318,0.12148311086005675)
            (0.9507026306429632,0.12205396046769079)
            (0.9515780363754947,0.12262363747165161)
            (0.9524534421080262,0.12319214550675459)
            (0.9533288478405576,0.123759488194086)
            (0.954204253573089,0.12432566914105908)
            (0.9550796593056204,0.12489069194147012)
            (0.9559550650381519,0.12545456017555437)
            (0.9568304707706834,0.12601727741004112)
            (0.9577058765032148,0.12657884719820905)
            (0.9585812822357462,0.12713927307994258)
            (0.9594566879682777,0.12769855858178458)
            (0.9603320937008091,0.12825670721699306)
            (0.9612074994333405,0.12881372248559464)
            (0.962082905165872,0.12936960787443919)
            (0.9629583108984034,0.1299243668572539)
            (0.9638337166309349,0.1304780028946967)
            (0.9647091223634663,0.13103051943441069)
            (0.9655845280959977,0.1315819199110773)
            (0.9664599338285292,0.13213220774646892)
            (0.9673353395610607,0.1326813863495031)
            (0.9682107452935921,0.1332294591162948)
            (0.9690861510261235,0.13377642943020854)
            (0.9699615567586549,0.13432230066191178)
            (0.9708369624911863,0.13486707616942675)
            (0.9717123682237179,0.13541075929818205)
            (0.9725877739562493,0.1359533533810653)
            (0.9734631796887807,0.13649486173847414)
            (0.9743385854213121,0.1370352876783681)
            (0.9752139911538436,0.13757463449631907)
            (0.9760893968863751,0.13811290547556346)
            (0.9769648026189065,0.13865010388705223)
            (0.9778402083514379,0.13918623298950095)
            (0.9787156140839693,0.13972129602944242)
            (0.9795910198165008,0.14025529624127403)
            (0.9804664255490322,0.14078823684730957)
            (0.9813418312815637,0.1413201210578293)
            (0.9822172370140951,0.1418509520711278)
            (0.9830926427466266,0.14238073307367755)
            (0.983968048479158,0.14290946724171402)
            (0.9848434542116894,0.14343715774092075)
            (0.9857188599442209,0.1439638077252781)
            (0.9865942656767523,0.14448942033708007)
            (0.9874696714092838,0.14501399870698473)
            (0.9883450771418152,0.1455375459540609)
            (0.9892204828743466,0.14606006518583678)
            (0.990095888606878,0.14658155949834692)
            (0.9909712943394096,0.14710203197618027)
            (0.991846700071941,0.14762148569252836)
            (0.9927221058044724,0.1481399237092309)
            (0.9935975115370038,0.14865734907682382)
            (0.9944729172695352,0.14917376483458653)
            (0.9953483230020667,0.14968917401058715)
            (0.9962237287345982,0.15020357962172964)
            (0.9970991344671296,0.1507169846738005)
            (0.997974540199661,0.15122939216151426)
            (0.9988499459321925,0.15174080506855891)
            (0.9997253516647239,0.15225122636764293)
            (1.0006007573972553,0.1527606590205393)
            (1.0014761631297868,0.15326910597813165)
            (1.0023515688623181,0.15377657018045887)
            (1.0032269745948497,0.15428305455676092)
            (1.0041023803273812,0.15478856202552216)
            (1.0049777860599125,0.15529309549451686)
            (1.005853191792444,0.15579665786085367)
            (1.0067285975249753,0.15629925201101913)
            (1.0076040032575069,0.1568008808209221)
            (1.0084794089900384,0.15730154715593755)
            (1.0093548147225697,0.1578012538709497)
            (1.0102302204551012,0.1583000038103963)
            (1.0111056261876326,0.1587977998083113)
            (1.011981031920164,0.15929464468836785)
            (1.0128564376526956,0.15979054126392192)
            (1.013731843385227,0.16028549233805328)
            (1.0146072491177585,0.16077950070361124)
            (1.0154826548502898,0.16127256914325316)
            (1.0163580605828213,0.16176470042948943)
            (1.0172334663153528,0.16225589732472437)
            (1.0181088720478841,0.16274616258129798)
            (1.0189842777804157,0.1632354989415284)
            (1.019859683512947,0.16372390913775187)
            (1.0207350892454785,0.16421139589236622)
            (1.0216104949780098,0.16469796191786923)
            (1.0224859007105414,0.16518360991690248)
            (1.0233613064430729,0.16566834258228996)
            (1.0242367121756042,0.1661521625970791)
            (1.0251121179081357,0.1666350726345831)
            (1.025987523640667,0.16711707535841783)
            (1.0268629293731986,0.1675981734225443)
            (1.02773833510573,0.16807836947130844)
            (1.0286137408382614,0.16855766613947987)
            (1.029489146570793,0.16903606605229252)
            (1.0303645523033242,0.16951357182548277)
            (1.0312399580358558,0.16999018606533006)
            (1.0321153637683873,0.1704659113686949)
            (1.0329907695009186,0.17094075032305855)
            (1.0338661752334501,0.17141470550679413)
            (1.0347415809659815,0.17188777949028836)
            (1.035616986698513,0.17235997483512952)
            (1.0364923924310443,0.17283129409368198)
            (1.0373677981635758,0.1733017398091261)
            (1.0382432038961074,0.17377131451549238)
            (1.0391186096286387,0.17424002073770237)
            (1.0399940153611702,0.17470786099160435)
            (1.0408694210937015,0.17517483778401066)
            (1.041744826826233,0.17564095361273502)
            (1.0426202325587646,0.17610621096663)
            (1.0434956382912959,0.1765706123256225)
            (1.0443710440238274,0.17703416016075132)
            (1.0452464497563587,0.17749685693420345)
            (1.0461218554888903,0.17795870509935058)
            (1.0469972612214218,0.17841970710078442)
            (1.047872666953953,0.178879865374353)
            (1.0487480726864846,0.1793391823471974)
            (1.049623478419016,0.17979766043778636)
            (1.0504988841515475,0.18025530205595236)
            (1.051374289884079,0.18071210960292622)
            (1.0522496956166103,0.181168085471374)
            (1.0531251013491418,0.18162323204543007)
            (1.0540005070816731,0.18207755170073275)
            (1.0548759128142047,0.18253104680446083)
            (1.055751318546736,0.1829837197153646)
            (1.0566267242792675,0.18343557278380407)
            (1.057502130011799,0.18388660835178086)
            (1.0583775357443304,0.18433682875297275)
            (1.0592529414768619,0.18478623631276894)
            (1.0601283472093932,0.18523483334830268)
            (1.0610037529419247,0.1856826221684857)
            (1.0618791586744563,0.1861296050740407)
            (1.0627545644069876,0.1865757843575369)
            (1.063629970139519,0.18702116230342103)
            (1.0645053758720504,0.18746574118805243)
            (1.065380781604582,0.18790952327973437)
            (1.0662561873371135,0.1883525108387485)
            (1.0671315930696448,0.18879470611738614)
            (1.0680069988021763,0.1892361113599827)
            (1.0688824045347076,0.18967672880294772)
            (1.0697578102672392,0.19011656067479943)
            (1.0706332159997707,0.1905556091961959)
            (1.071508621732302,0.1909938765799667)
            (1.0723840274648335,0.1914313650311461)
            (1.0732594331973648,0.1918680767470029)
            (1.0741348389298964,0.19230401391707463)
            (1.0750102446624277,0.19273917872319607)
            (1.0758856503949592,0.19317357333953367)
            (1.0767610561274907,0.19360719993261388)
            (1.077636461860022,0.19404006066135632)
            (1.0785118675925536,0.1944721576771039)
            (1.0793872733250849,0.19490349312365357)
            (1.0802626790576164,0.19533406913728768)
            (1.081138084790148,0.19576388784680349)
            (1.0820134905226793,0.1961929513735437)
            (1.0828888962552108,0.19662126183142858)
            (1.083764301987742,0.19704882132698304)
            (1.0846397077202736,0.19747563195936957)
            (1.0855151134528052,0.19790169582041633)
            (1.0863905191853365,0.19832701499464722)
            (1.087265924917868,0.19875159155931227)
            (1.0881413306503993,0.19917542758441614)
            (1.0890167363829308,0.19959852513274862)
            (1.0898921421154624,0.20002088625991243)
            (1.0907675478479937,0.20044251301435356)
            (1.0916429535805252,0.20086340743739017)
            (1.0925183593130565,0.20128357156324056)
            (1.093393765045588,0.20170300741905312)
            (1.0942691707781194,0.20212171702493337)
            (1.095144576510651,0.20253970239397429)
            (1.0960199822431824,0.20295696553228398)
            (1.0968953879757137,0.2033735084390127)
            (1.0977707937082453,0.2037893331063828)
            (1.0986461994407766,0.20420444151971612)
            (1.099521605173308,0.2046188356574608)
            (1.1003970109058396,0.2050325174912212)
            (1.101272416638371,0.2054454889857832)
            (1.1021478223709025,0.20585775209914353)
            (1.1030232281034338,0.2062693087825359)
            (1.1038986338359653,0.206680160980459)
            (1.1047740395684968,0.20709031063070393)
            (1.1056494453010282,0.20749975966438)
            (1.1065248510335597,0.20790851000594335)
            (1.107400256766091,0.20831656357322192)
            (1.1082756624986225,0.20872392227744357)
            (1.109151068231154,0.20913058802326256)
            (1.1100264739636854,0.20953656270878462)
            (1.110901879696217,0.20994184822559497)
            (1.1117772854287482,0.21034644645878411)
            (1.1126526911612797,0.2107503592869724)
            (1.113528096893811,0.21115358858233887)
            (1.1144035026263426,0.2115561362106447)
            (1.115278908358874,0.21195800403126006)
            (1.1161543140914054,0.2123591938971895)
            (1.117029719823937,0.21275970765509772)
            (1.1179051255564683,0.21315954714533444)
            (1.1187805312889998,0.21355871420196093)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={orange}]
        coordinates {
            (0.9356415284958696,0.13458881996873426)
            (0.9366624648768295,0.13525051478753175)
            (0.9376834012577894,0.13591060178754)
            (0.9387043376387493,0.136569086870666)
            (0.9397252740197092,0.13722597591240082)
            (0.940746210400669,0.13788127476194703)
            (0.9417671467816289,0.13853498924234817)
            (0.9427880831625888,0.1391871251506141)
            (0.9438090195435487,0.13983768825784892)
            (0.9448299559245086,0.1404866843093764)
            (0.9458508923054685,0.14113411902486567)
            (0.9468718286864284,0.14177999809845632)
            (0.9478927650673883,0.1424243271988821)
            (0.9489137014483481,0.14306711196959487)
            (0.949934637829308,0.14370835802888954)
            (0.9509555742102679,0.144348070970023)
            (0.9519765105912278,0.14498625636134072)
            (0.9529974469721877,0.1456229197463942)
            (0.9540183833531476,0.14625806664406488)
            (0.9550393197341075,0.14689170254868317)
            (0.9560602561150674,0.14752383293014798)
            (0.9570811924960273,0.14815446323404766)
            (0.9581021288769871,0.1487835988817765)
            (0.959123065257947,0.1494112452706552)
            (0.9601440016389069,0.15003740777404673)
            (0.9611649380198668,0.15066209174147438)
            (0.9621858744008267,0.15128530249873795)
            (0.9632068107817866,0.15190704534802968)
            (0.9642277471627465,0.15252732556804982)
            (0.9652486835437064,0.1531461484141214)
            (0.9662696199246663,0.15376351911830527)
            (0.9672905563056261,0.1543794428895126)
            (0.968311492686586,0.15499392491361913)
            (0.9693324290675459,0.1556069703535781)
            (0.9703533654485058,0.15621858434953112)
            (0.9713743018294657,0.15682877201892093)
            (0.9723952382104256,0.157437538456603)
            (0.9734161745913855,0.15804488873495448)
            (0.9744371109723454,0.15865082790398505)
            (0.9754580473533052,0.1592553609914476)
            (0.9764789837342651,0.1598584930029452)
            (0.977499920115225,0.16046022892204068)
            (0.9785208564961849,0.16106057371036453)
            (0.9795417928771448,0.16165953230772218)
            (0.9805627292581047,0.1622571096322012)
            (0.9815836656390646,0.16285331058027752)
            (0.9826046020200245,0.16344814002817223)
            (0.9836255384009844,0.16404160283439925)
            (0.9846464747819442,0.1646337038369355)
            (0.9856674111629041,0.16522444785266616)
            (0.986688347543864,0.16581383967748972)
            (0.9877092839248239,0.16640188408641893)
            (0.9887302203057838,0.16698858583368564)
            (0.9897511566867437,0.16757394965284134)
            (0.9907720930677036,0.16815798025685952)
            (0.9917930294486635,0.16874068233823603)
            (0.9928139658296234,0.16932206056909024)
            (0.9938349022105832,0.16990211960126536)
            (0.9948558385915431,0.1704808640664274)
            (0.995876774972503,0.17105829857616442)
            (0.996897711353463,0.17163442772208526)
            (0.9979186477344228,0.17220925607591822)
            (0.9989395841153828,0.17278278818960652)
            (0.9999605204963427,0.17335502859540913)
            (1.0009814568773026,0.17392598180599347)
            (1.0020023932582625,0.17449565231453434)
            (1.0030233296392224,0.17506404459480823)
            (1.0040442660201823,0.17563116310128907)
            (1.0050652024011422,0.17619701226924286)
            (1.006086138782102,0.17676159651482115)
            (1.0071070751630617,0.1773249202351566)
            (1.0081280115440217,0.17788698780845486)
            (1.0091489479249816,0.17844780359408718)
            (1.0101698843059415,0.17900737193268373)
            (1.0111908206869014,0.17956569714622503)
            (1.0122117570678613,0.18012278353813332)
            (1.0132326934488212,0.1806786353933638)
            (1.014253629829781,0.18123325697849463)
            (1.015274566210741,0.18178665254181767)
            (1.0162955025917009,0.18233882631342768)
            (1.0173164389726608,0.18288978250531102)
            (1.0183373753536207,0.18343952531143537)
            (1.0193583117345806,0.18398805890783695)
            (1.0203792481155405,0.1845353874527091)
            (1.0214001844965004,0.18508151508648873)
            (1.0224211208774603,0.18562644593194405)
            (1.0234420572584202,0.18617018409426098)
            (1.0244629936393799,0.18671273366112795)
            (1.0254839300203398,0.18725409870282328)
            (1.0265048664012997,0.18779428327229936)
            (1.0275258027822596,0.18833329140526656)
            (1.0285467391632195,0.18887112712027931)
            (1.0295676755441794,0.189407794418818)
            (1.0305886119251393,0.1899432972853743)
            (1.0316095483060992,0.19047763968753212)
            (1.032630484687059,0.19101082557605176)
            (1.033651421068019,0.1915428588849517)
            (1.034672357448979,0.1920737435315895)
            (1.0356932938299388,0.19260348341674388)
            (1.0367142302108987,0.19313208242469548)
            (1.0377351665918586,0.1936595444233064)
            (1.0387561029728185,0.19418587326410264)
            (1.0397770393537784,0.1947110727825837)
            (1.0407979757347383,0.19523514680010456)
            (1.041818912115698,0.19575809912296283)
            (1.042839848496658,0.19627993354143936)
            (1.0438607848776178,0.19680065382986983)
            (1.0448817212585777,0.19732026374672024)
            (1.0459026576395376,0.1978387670346639)
            (1.0469235940204975,0.1983561674206586)
            (1.0479445304014574,0.19887246861602176)
            (1.0489654667824173,0.19938767431650684)
            (1.0499864031633772,0.19990178820237908)
            (1.0510073395443371,0.20041481393848898)
            (1.052028275925297,0.20092675517434805)
            (1.053049212306257,0.2014376155442026)
            (1.0540701486872168,0.20194739866710765)
            (1.0550910850681767,0.20245610814699994)
            (1.0561120214491366,0.20296374757277125)
            (1.0571329578300965,0.20347032051834124)
            (1.0581538942110564,0.20397583054272977)
            (1.0591748305920163,0.20448028119012762)
            (1.060195766972976,0.20498367598997042)
            (1.061216703353936,0.20548601845700704)
            (1.0622376397348958,0.20598731209137228)
            (1.0632585761158557,0.20648756037865723)
            (1.0642795124968156,0.20698676678997807)
            (1.0653004488777755,0.20748493478204755)
            (1.0663213852587354,0.20798206779724265)
            (1.0673423216396953,0.20847816926367502)
            (1.0683632580206552,0.2089732425952584)
            (1.0693841944016151,0.20946729119177823)
            (1.070405130782575,0.20996031843895832)
            (1.071426067163535,0.21045232770852884)
            (1.0724470035444948,0.21094332235829497)
            (1.0734679399254548,0.21143330573220126)
            (1.0744888763064147,0.21192228116039968)
            (1.0755098126873746,0.21241025195931656)
            (1.0765307490683345,0.21289722143171685)
            (1.0775516854492941,0.21338319286677054)
            (1.078572621830254,0.2138681695401178)
            (1.079593558211214,0.21435215471393376)
            (1.0806144945921738,0.21483515163699246)
            (1.0816354309731337,0.21531716354473296)
            (1.0826563673540937,0.2157981936593203)
            (1.0836773037350536,0.2162782451897119)
            (1.0846982401160135,0.21675732133171788)
            (1.0857191764969734,0.21723542526806716)
            (1.0867401128779333,0.21771256016846766)
            (1.0877610492588932,0.21818872918966897)
            (1.088781985639853,0.2186639354755249)
            (1.089802922020813,0.21913818215705452)
            (1.0908238584017729,0.2196114723525035)
            (1.0918447947827328,0.22008380916740536)
            (1.0928657311636927,0.2205551956946418)
            (1.0938866675446526,0.22102563501450323)
            (1.0949076039256123,0.22149513019474876)
            (1.0959285403065722,0.22196368429066538)
            (1.096949476687532,0.2224313003451283)
            (1.097970413068492,0.22289798138865902)
            (1.0989913494494519,0.22336373043948538)
            (1.1000122858304118,0.2238285505035985)
            (1.1010332222113717,0.22429244457481215)
            (1.1020541585923316,0.2247554156348206)
            (1.1030750949732915,0.2252174666532547)
            (1.1040960313542514,0.22567860058774109)
            (1.1051169677352113,0.22613882038395797)
            (1.1061379041161712,0.22659812897569295)
            (1.107158840497131,0.22705652928489764)
            (1.108179776878091,0.227514024221745)
            (1.109200713259051,0.22797061668468582)
            (1.1102216496400108,0.22842630956050175)
            (1.1112425860209707,0.22888110572436365)
            (1.1122635224019306,0.22933500803988383)
            (1.1132844587828903,0.22978801935917237)
            (1.1143053951638502,0.2302401425228916)
            (1.11532633154481,0.2306913803603085)
            (1.11634726792577,0.23114173568935048)
            (1.11736820430673,0.23159121131665772)
            (1.1183891406876898,0.23203981003763663)
            (1.1194100770686497,0.23248753463651345)
            (1.1204310134496096,0.23293438788638626)
            (1.1214519498305695,0.2333803725492774)
            (1.1224728862115294,0.2338254913761867)
            (1.1234938225924893,0.23426974710714138)
            (1.1245147589734492,0.23471314247125002)
            (1.1255356953544091,0.23515568018675242)
            (1.126556631735369,0.2355973629610706)
            (1.127577568116329,0.23603819349086125)
            (1.1285985044972888,0.23647817446206348)
            (1.1296194408782487,0.2369173085499524)
            (1.1306403772592084,0.23735559841918658)
            (1.1316613136401683,0.2377930467238593)
            (1.1326822500211282,0.2382296561075477)
            (1.1337031864020881,0.2386654292033618)
            (1.134724122783048,0.23910036863399314)
            (1.135745059164008,0.2395344770117654)
            (1.1367659955449678,0.2399677569386804)
            (1.1377869319259277,0.2404002110064682)
            (1.1388078683068876,0.24083184179663453)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={magenta}]
        coordinates {
            (0.9274630058834015,0.15084624296235508)
            (0.9286294968035635,0.1515877524981309)
            (0.9297959877237257,0.1523271889239322)
            (0.9309624786438878,0.15306456102612978)
            (0.9321289695640499,0.15379987754555596)
            (0.9332954604842121,0.15453314717776068)
            (0.9344619514043742,0.1552643785732695)
            (0.9356284423245362,0.15599358033783792)
            (0.9367949332446983,0.15672076103270552)
            (0.9379614241648605,0.15744592917484715)
            (0.9391279150850226,0.1581690932372254)
            (0.9402944060051847,0.15889026164903916)
            (0.9414608969253468,0.15960944279597233)
            (0.9426273878455089,0.16032664502044072)
            (0.943793878765671,0.16104187662183764)
            (0.9449603696858332,0.16175514585677775)
            (0.9461268606059953,0.16246646093934114)
            (0.9472933515261573,0.16317583004131306)
            (0.9484598424463194,0.16388326129242603)
            (0.9496263333664816,0.16458876278059784)
            (0.9507928242866437,0.16529234255216926)
            (0.9519593152068058,0.1659940086121407)
            (0.953125806126968,0.16669376892440657)
            (0.95429229704713,0.16739163141198982)
            (0.9554587879672921,0.16808760395727407)
            (0.9566252788874543,0.16878169440223412)
            (0.9577917698076164,0.16947391054866676)
            (0.9589582607277785,0.1701642601584186)
            (0.9601247516479405,0.17085275095361352)
            (0.9612912425681027,0.1715393906168789)
            (0.9624577334882648,0.17222418679156973)
            (0.9636242244084269,0.1729071470819935)
            (0.9647907153285891,0.1735882790536302)
            (0.9659572062487511,0.17426759023335503)
            (0.9671236971689132,0.17494508810965773)
            (0.9682901880890754,0.17562078013285976)
            (0.9694566790092375,0.17629467371533336)
            (0.9706231699293996,0.17696677623171664)
            (0.9717896608495616,0.17763709501912803)
            (0.9729561517697238,0.17830563737737976)
            (0.9741226426898859,0.17897241056919103)
            (0.975289133610048,0.17963742182039805)
            (0.9764556245302102,0.18030067832016472)
            (0.9776221154503723,0.18096218722119023)
            (0.9787886063705343,0.18162195563991734)
            (0.9799550972906965,0.18227999065673864)
            (0.9811215882108586,0.18293629931685026)
            (0.9822880791310207,0.18359088863557385)
            (0.9834545700511828,0.1842437655959216)
            (0.9846210609713449,0.1848949371458639)
            (0.985787551891507,0.18554441019850493)
            (0.9869540428116691,0.186192191632282)
            (0.9881205337318313,0.18683828829116172)
            (0.9892870246519934,0.1874827069848372)
            (0.9904535155721554,0.18812545448892382)
            (0.9916200064923176,0.18876653754515266)
            (0.9927864974124797,0.18940596286156375)
            (0.9939529883326418,0.19004373711269862)
            (0.9951194792528039,0.1906798669397905)
            (0.996285970172966,0.1913143589509535)
            (0.9974524610931281,0.1919472197213722)
            (0.9986189520132902,0.1925784557934891)
            (0.9997854429334524,0.19320807367718962)
            (1.0009519338536144,0.19383607984998863)
            (1.0021184247737767,0.1944624807572149)
            (1.0032849156939387,0.19508728281219195)
            (1.0044514066141008,0.19571049239642313)
            (1.005617897534263,0.19633211585977006)
            (1.006784388454425,0.19695215952063344)
            (1.007950879374587,0.1975706296661322)
            (1.0091173702947493,0.19818753255228028)
            (1.0102838612149114,0.19880287440416372)
            (1.0114503521350735,0.19941666141611597)
            (1.0126168430552356,0.20002889975189397)
            (1.0137833339753977,0.20063959554484906)
            (1.0149498248955597,0.20124875489810135)
            (1.0161163158157218,0.20185638388471072)
            (1.0172828067358841,0.20246248854784749)
            (1.0184492976560462,0.2030670749009605)
            (1.0196157885762083,0.2036701489279476)
            (1.0207822794963703,0.20427171658332127)
            (1.0219487704165324,0.2048717837923767)
            (1.0231152613366945,0.20547035645135497)
            (1.0242817522568568,0.20606744042760972)
            (1.0254482431770189,0.20666304155976878)
            (1.026614734097181,0.20725716565789776)
            (1.027781225017343,0.20784981850366124)
            (1.0289477159375051,0.2084410058504833)
            (1.0301142068576672,0.20903073342370668)
            (1.0312806977778293,0.20961900692075144)
            (1.0324471886979916,0.21020583201127374)
            (1.0336136796181536,0.21079121433732037)
            (1.0347801705383157,0.2113751595134864)
            (1.0359466614584778,0.21195767312706884)
            (1.0371131523786399,0.21253876073822178)
            (1.038279643298802,0.21311842788010785)
            (1.039446134218964,0.21369668005905074)
            (1.0406126251391263,0.21427352275468695)
            (1.0417791160592884,0.21484896142011528)
            (1.0429456069794505,0.21542300148204652)
            (1.0441120978996126,0.21599564834095153)
            (1.0452785888197746,0.21656690737120898)
            (1.0464450797399367,0.21713678392135083)
            (1.047611570660099,0.2177052833164933)
            (1.048778061580261,0.21827241085853197)
            (1.0499445525004232,0.21883817182395138)
            (1.0511110434205853,0.21940257146385353)
            (1.0522775343407473,0.21996561500410075)
            (1.0534440252609094,0.22052730764545755)
            (1.0546105161810715,0.22108765456372897)
            (1.0557770071012338,0.22164666090990165)
            (1.0569434980213959,0.22220433181028043)
            (1.058109988941558,0.22276067236662722)
            (1.05927647986172,0.2233156876562977)
            (1.060442970781882,0.22386938273237683)
            (1.0616094617020442,0.2244217626238147)
            (1.0627759526222063,0.2249728323355585)
            (1.0639424435423686,0.22552259684869091)
            (1.0651089344625306,0.2260710611205572)
            (1.0662754253826927,0.2266182300849011)
            (1.0674419163028548,0.227164108651994)
            (1.0686084072230169,0.2277087017087666)
            (1.069774898143179,0.22825201411893764)
            (1.0709413890633412,0.22879405072314246)
            (1.0721078799835033,0.22933481633906183)
            (1.0732743709036654,0.22987431576154893)
            (1.0744408618238275,0.23041255376275493)
            (1.0756073527439896,0.23094953509225685)
            (1.0767738436641516,0.23148526447718015)
            (1.0779403345843137,0.23201974662232433)
            (1.079106825504476,0.2325529862102867)
            (1.080273316424638,0.2330849879015831)
            (1.0814398073448002,0.23361575633477283)
            (1.0826062982649622,0.23414529612657747)
            (1.0837727891851243,0.2346736118720028)
            (1.0849392801052864,0.2352007081444581)
            (1.0861057710254487,0.23572658949587527)
            (1.0872722619456108,0.23625126045682687)
            (1.0884387528657729,0.23677472553664514)
            (1.089605243785935,0.23729698922353698)
            (1.090771734706097,0.23781805598470201)
            (1.091938225626259,0.2383379302664465)
            (1.0931047165464212,0.23885661649430023)
            (1.0942712074665835,0.23937411907312872)
            (1.0954376983867455,0.23989044238724733)
            (1.0966041893069076,0.24040559080053503)
            (1.0977706802270697,0.2409195686565449)
            (1.0989371711472318,0.24143238027861713)
            (1.1001036620673939,0.24194402996998882)
            (1.101270152987556,0.24245452201390444)
            (1.1024366439077182,0.24296386067372522)
            (1.1036031348278803,0.24347205019303786)
            (1.1047696257480424,0.24397909479576307)
            (1.1059361166682045,0.2444849986862625)
            (1.1071026075883665,0.244989766049446)
            (1.1082690985085286,0.24549340105087777)
            (1.109435589428691,0.24599590783688213)
            (1.110602080348853,0.24649729053464717)
            (1.111768571269015,0.24699755325233122)
            (1.1129350621891771,0.24749670007916505)
            (1.1141015531093392,0.2479947350855551)
            (1.1152680440295013,0.24849166232318615)
            (1.1164345349496634,0.24898748582512326)
            (1.1176010258698257,0.2494822096059128)
            (1.1187675167899878,0.24997583766168274)
            (1.1199340077101498,0.2504683739702436)
            (1.121100498630312,0.2509598224911866)
            (1.122266989550474,0.2514501871659836)
            (1.123433480470636,0.25193947191808447)
            (1.1245999713907981,0.25242768065301574)
            (1.1257664623109604,0.2529148172584759)
            (1.1269329532311225,0.2534008856044346)
            (1.1280994441512846,0.2538858895432249)
            (1.1292659350714467,0.25436983290964177)
            (1.1304324259916088,0.2548527195210356)
            (1.1315989169117708,0.25533455317740616)
            (1.1327654078319331,0.25581533766149656)
            (1.1339318987520952,0.25629507673888585)
            (1.1350983896722573,0.25677377415808245)
            (1.1362648805924194,0.2572514336506145)
            (1.1374313715125814,0.25772805893112344)
            (1.1385978624327435,0.25820365369745296)
            (1.1397643533529056,0.25867822163073984)
            (1.140930844273068,0.2591517663955043)
            (1.14209733519323,0.259624291639738)
            (1.143263826113392,0.26009580099499485)
            (1.1444303170335541,0.26056629807647635)
            (1.1455968079537162,0.261035786483122)
            (1.1467632988738783,0.26150426979769387)
            (1.1479297897940404,0.2619717515868651)
            (1.1490962807142027,0.2624382354013053)
            (1.1502627716343647,0.26290372477576585)
            (1.1514292625545268,0.2633682232291656)
            (1.152595753474689,0.2638317342646747)
            (1.153762244394851,0.264294261369799)
            (1.154928735315013,0.26475580801646387)
            (1.1560952262351754,0.2652163776610963)
            (1.1572617171553374,0.26567597374470847)
            (1.1584282080754995,0.26613459969297965)
            (1.1595946989956616,0.26659225891633725)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={teal}]
        coordinates {
            (0.9118511915374099,0.18164196411954123)
            (0.9132931191883824,0.1825243575950345)
            (0.9147350468393549,0.18340366104114783)
            (0.9161769744903274,0.18427989097308534)
            (0.9176189021412999,0.18515306379753327)
            (0.9190608297922725,0.18602319581344573)
            (0.9205027574432451,0.18689030321282757)
            (0.9219446850942176,0.18775440208151045)
            (0.9233866127451901,0.18861550839992286)
            (0.9248285403961626,0.1894736380438567)
            (0.9262704680471351,0.19032880678522546)
            (0.9277123956981076,0.19118103029281996)
            (0.9291543233490801,0.19203032413305693)
            (0.9305962510000526,0.19287670377072236)
            (0.9320381786510252,0.19372018456970985)
            (0.9334801063019977,0.19456078179375424)
            (0.9349220339529702,0.19539851060715807)
            (0.9363639616039428,0.19623338607551605)
            (0.9378058892549153,0.1970654231664295)
            (0.9392478169058878,0.19789463675022084)
            (0.9406897445568603,0.1987210416006387)
            (0.9421316722078328,0.1995446523955604)
            (0.9435735998588053,0.20036548371768897)
            (0.9450155275097779,0.2011835500552428)
            (0.9464574551607504,0.20199886580264304)
            (0.9478993828117229,0.20281144526119593)
            (0.9493413104626954,0.2036213026397669)
            (0.9507832381136679,0.2044284520554538)
            (0.9522251657646404,0.2052329075342516)
            (0.953667093415613,0.20603468301171535)
            (0.9551090210665855,0.2068337923336156)
            (0.956550948717558,0.20763024925658982)
            (0.9579928763685306,0.20842406744879055)
            (0.9594348040195031,0.20921526049052552)
            (0.9608767316704756,0.2100038418748965)
            (0.9623186593214481,0.2107898250084305)
            (0.9637605869724206,0.21157322321170807)
            (0.9652025146233931,0.21235404971998584)
            (0.9666444422743656,0.21313231768381544)
            (0.9680863699253381,0.2139080401696568)
            (0.9695282975763106,0.21468123016048685)
            (0.9709702252272833,0.2154519005564046)
            (0.9724121528782558,0.2162200641752309)
            (0.9738540805292283,0.21698573375310337)
            (0.9752960081802008,0.21774892194506806)
            (0.9767379358311733,0.21850964132566517)
            (0.9781798634821458,0.21926790439003546)
            (0.9796217911331183,0.22002372356474184)
            (0.9810637187840908,0.22077711120788907)
            (0.9825056464350633,0.2215280796001602)
            (0.983947574086036,0.22227664094499666)
            (0.9853895017370085,0.2230228073691572)
            (0.986831429387981,0.2237665909232731)
            (0.9882733570389535,0.22450800358239864)
            (0.989715284689926,0.2252470572465569)
            (0.9911572123408985,0.22598376374128273)
            (0.992599139991871,0.2267181348181599)
            (0.9940410676428435,0.22745018215535612)
            (0.995482995293816,0.22817991735815185)
            (0.9969249229447886,0.22890735195946643)
            (0.9983668505957611,0.22963249742038067)
            (0.9998087782467336,0.23035536513065297)
            (1.001250705897706,0.2310759664092344)
            (1.0026926335486785,0.23179431250477767)
            (1.0041345611996513,0.23251041459614424)
            (1.0055764888506238,0.233224283792905)
            (1.0070184165015963,0.23393593113583905)
            (1.0084603441525688,0.23464536759742777)
            (1.0099022718035413,0.23535260408234637)
            (1.0113441994545138,0.23605765142794938)
            (1.0127861271054863,0.23676052040475387)
            (1.0142280547564588,0.23746122171691936)
            (1.0156699824074313,0.2381597660027231)
            (1.0171119100584038,0.238856163835032)
            (1.0185538377093764,0.23955042572177043)
            (1.0199957653603489,0.24024256210638623)
            (1.0214376930113214,0.2409325833683102)
            (1.0228796206622939,0.24162049982341438)
            (1.0243215483132664,0.24230632172446648)
            (1.025763475964239,0.24299005926157974)
            (1.0272054036152114,0.2436717225626604)
            (1.028647331266184,0.24435132169385054)
            (1.0300892589171566,0.2450288666599692)
            (1.0315311865681291,0.24570436740494836)
            (1.0329731142191017,0.24637783381226666)
            (1.0344150418700742,0.24704927570537957)
            (1.0358569695210467,0.2477187028481455)
            (1.0372988971720192,0.24838612494524964)
            (1.0387408248229917,0.2490515516426245)
            (1.0401827524739642,0.24971499252786544)
            (1.0416246801249367,0.25037645713064605)
            (1.0430666077759092,0.25103595492312725)
            (1.0445085354268817,0.25169349532036495)
            (1.0459504630778542,0.2523490876807148)
            (1.0473923907288267,0.25300274130623235)
            (1.0488343183797992,0.2536544654430711)
            (1.0502762460307717,0.25430426928187805)
            (1.0517181736817443,0.25495216195818454)
            (1.0531601013327168,0.25559815255279567)
            (1.0546020289836893,0.2562422500921757)
            (1.056043956634662,0.2568844635488311)
            (1.0574858842856345,0.25752480184168947)
            (1.058927811936607,0.258163273836478)
            (1.0603697395875795,0.2587998883460967)
            (1.061811667238552,0.2594346541309881)
            (1.0632535948895245,0.26006757989966955)
            (1.064695522540497,0.2606986743132346)
            (1.0661374501914695,0.26132794598603165)
            (1.067579377842442,0.26195540348158397)
            (1.0690213054934146,0.2625810553127128)
            (1.070463233144387,0.26320490994189205)
            (1.0719051607953596,0.26382697578159947)
            (1.073347088446332,0.2644472611946644)
            (1.0747890160973046,0.26506577449461366)
            (1.076230943748277,0.26568252394601455)
            (1.0776728713992496,0.2662975177648151)
            (1.0791147990502221,0.2669107641186823)
            (1.0805567267011946,0.2675222711273368)
            (1.0819986543521674,0.2681320468628863)
            (1.0834405820031399,0.26874009935015386)
            (1.0848825096541124,0.26934643656700824)
            (1.0863244373050849,0.26995106644468636)
            (1.0877663649560574,0.2705539968681181)
            (1.08920829260703,0.2711552356762437)
            (1.0906502202580024,0.27175479066233454)
            (1.092092147908975,0.2723526695743053)
            (1.0935340755599474,0.2729488801150295)
            (1.09497600321092,0.2735434299426485)
            (1.0964179308618924,0.27413632667087917)
            (1.097859858512865,0.2747275778693211)
            (1.0993017861638374,0.27531719106375774)
            (1.10074371381481,0.27590517373646056)
            (1.1021856414657825,0.2764915333264849)
            (1.103627569116755,0.2770762772299674)
            (1.1050694967677275,0.27765941280042133)
            (1.1065114244187,0.2782409473490271)
            (1.1079533520696727,0.27882088814492284)
            (1.1093952797206452,0.27939924241549163)
            (1.1108372073716177,0.2799760173466462)
            (1.1122791350225902,0.2805512200831145)
            (1.1137210626735627,0.2811248577287172)
            (1.1151629903245353,0.2816969373466494)
            (1.1166049179755078,0.2822674659597567)
            (1.1180468456264803,0.28283645055080875)
            (1.1194887732774528,0.28340389806277366)
            (1.1209307009284253,0.2839698153990868)
            (1.1223726285793978,0.28453420942392005)
            (1.1238145562303703,0.285097086962449)
            (1.1252564838813428,0.2856584548011157)
            (1.1266984115323153,0.2862183196878919)
            (1.1281403391832878,0.2867766883325399)
            (1.1295822668342603,0.28733356740687027)
            (1.1310241944852328,0.2878889635449984)
            (1.1324661221362053,0.2884428833435995)
            (1.133908049787178,0.2889953333621611)
            (1.1353499774381506,0.28954632012323256)
            (1.136791905089123,0.29009585011267647)
            (1.1382338327400956,0.29064392977991244)
            (1.139675760391068,0.2911905655381646)
            (1.1411176880420406,0.29173576376470395)
            (1.1425596156930131,0.2922795308010891)
            (1.1440015433439856,0.2928218729534067)
            (1.1454434709949581,0.2933627964925093)
            (1.1468853986459306,0.2939023076542501)
            (1.1483273262969032,0.29444041263971876)
            (1.1497692539478757,0.2949771176154726)
            (1.1512111815988482,0.2955124287137673)
            (1.1526531092498207,0.2960463520327872)
            (1.1540950369007932,0.2965788936368703)
            (1.1555369645517657,0.297110059556736)
            (1.1569788922027382,0.2976398557897073)
            (1.1584208198537107,0.29816828829993375)
            (1.1598627475046834,0.2986953630186112)
            (1.161304675155656,0.2992210858442024)
            (1.1627466028066284,0.2997454626426514)
            (1.164188530457601,0.3002684992476011)
            (1.1656304581085735,0.30079020146060725)
            (1.167072385759546,0.30131057505134956)
            (1.1685143134105185,0.3018296257578434)
            (1.169956241061491,0.302347359286648)
            (1.1713981687124635,0.3028637813130765)
            (1.172840096363436,0.3033788974813977)
            (1.1742820240144085,0.30389271340504564)
            (1.175723951665381,0.30440523466681824)
            (1.1771658793163535,0.304916466819082)
            (1.178607806967326,0.30542641538396986)
            (1.1800497346182985,0.30593508585358087)
            (1.181491662269271,0.3064424836901765)
            (1.1829335899202436,0.3069486143263774)
            (1.184375517571216,0.3074534831653553)
            (1.1858174452221888,0.3079570955810284)
            (1.1872593728731613,0.30845945691825055)
            (1.1887013005241338,0.3089605724930017)
            (1.1901432281751063,0.30946044759257674)
            (1.1915851558260788,0.3099590874757723)
            (1.1930270834770513,0.31045649737307185)
            (1.1944690111280238,0.3109526824868313)
            (1.1959109387789963,0.31144764799145896)
            (1.1973528664299689,0.31194139903360185)
            (1.1987947940809414,0.3124339407323213)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={gray}]
        coordinates {
            (0.8977203304213465,0.21069713097984197)
            (0.8994338782520194,0.21170618326046592)
            (0.9011474260826924,0.21271098819177708)
            (0.9028609739133653,0.21371157324647821)
            (0.9045745217440383,0.21470796567772799)
            (0.9062880695747112,0.21570019252109612)
            (0.9080016174053842,0.2166882805965018)
            (0.9097151652360571,0.2176722565101335)
            (0.91142871306673,0.21865214665635493)
            (0.913142260897403,0.21962797721959018)
            (0.9148558087280759,0.2205997741761942)
            (0.9165693565587489,0.22156756329630634)
            (0.9182829043894218,0.22253137014568586)
            (0.9199964522200947,0.22349122008753283)
            (0.9217100000507678,0.2244471382842905)
            (0.9234235478814407,0.22539914969943325)
            (0.9251370957121137,0.2263472790992368)
            (0.9268506435427866,0.22729155105453347)
            (0.9285641913734596,0.22823198994245042)
            (0.9302777392041325,0.22916861994813237)
            (0.9319912870348054,0.23010146506644952)
            (0.9337048348654784,0.23103054910368842)
            (0.9354183826961513,0.23195589567922764)
            (0.9371319305268243,0.23287752822719848)
            (0.9388454783574972,0.2337954699981309)
            (0.9405590261881701,0.23470974406058276)
            (0.9422725740188431,0.23562037330275476)
            (0.943986121849516,0.23652738043409122)
            (0.945699669680189,0.23743078798686496)
            (0.9474132175108619,0.2383306183177476)
            (0.949126765341535,0.23922689360936655)
            (0.9508403131722079,0.24011963587184532)
            (0.9525538610028808,0.24100886694433193)
            (0.9542674088335538,0.2418946084965109)
            (0.9559809566642267,0.24277688203010267)
            (0.9576945044948997,0.243655708880349)
            (0.9594080523255726,0.244531110217483)
            (0.9611216001562455,0.2454031070481876)
            (0.9628351479869185,0.24627172021703816)
            (0.9645486958175914,0.24713697040793353)
            (0.9662622436482644,0.2479988781455121)
            (0.9679757914789373,0.24885746379655624)
            (0.9696893393096103,0.24971274757138165)
            (0.9714028871402832,0.2505647495252154)
            (0.9731164349709561,0.2514134895595603)
            (0.9748299828016291,0.25225898742402353)
            (0.976543530632302,0.25310126273505834)
            (0.978257078462975,0.25394033498263213)
            (0.979970626293648,0.2547762235105765)
            (0.9816841741243209,0.2556089475164212)
            (0.9833977219549939,0.2564385260526794)
            (0.9851112697856668,0.25726497802812265)
            (0.9868248176163398,0.25808832220904243)
            (0.9885383654470127,0.25890857722049926)
            (0.9902519132776857,0.259725761547562)
            (0.9919654611083586,0.26053989353653306)
            (0.9936790089390315,0.26135099139616463)
            (0.9953925567697045,0.26215907319885995)
            (0.9971061046003774,0.2629641568818673)
            (0.9988196524310504,0.26376626024845923)
            (1.0005332002617233,0.26456540096910214)
            (1.0022467480923962,0.26536159658261566)
            (1.0039602959230691,0.2661548644973181)
            (1.0056738437537422,0.26694522199216486)
            (1.0073873915844151,0.267732686217873)
            (1.009100939415088,0.2685172741980367)
            (1.010814487245761,0.2692990028302315)
            (1.0125280350764339,0.27007788888710893)
            (1.014241582907107,0.2708539490174793)
            (1.0159551307377799,0.2716271997473858)
            (1.0176686785684528,0.27239765748116684)
            (1.0193822263991257,0.27316533850251024)
            (1.0210957742297988,0.27393025897549583)
            (1.0228093220604717,0.27469243494562867)
            (1.0245228698911446,0.2754518823408624)
            (1.0262364177218175,0.27620861697261345)
            (1.0279499655524904,0.27696265453676483)
            (1.0296635133831635,0.27771401061466094)
            (1.0313770612138364,0.278462700674093)
            (1.0330906090445093,0.27920874007027446)
            (1.0348041568751822,0.27995214404680807)
            (1.0365177047058551,0.2806929277366436)
            (1.0382312525365283,0.2814311061630253)
            (1.0399448003672012,0.28216669424043284)
            (1.041658348197874,0.2828997067755106)
            (1.043371896028547,0.2836301584679911)
            (1.0450854438592199,0.2843580639116055)
            (1.046798991689893,0.2850834375949904)
            (1.048512539520566,0.28580629390258344)
            (1.0502260873512388,0.28652664711550946)
            (1.0519396351819117,0.2872445114124607)
            (1.0536531830125846,0.28795990087056744)
            (1.0553667308432577,0.28867282946626005)
            (1.0570802786739306,0.28938331107612447)
            (1.0587938265046035,0.29009135947774745)
            (1.0605073743352764,0.2907969883505551)
            (1.0622209221659495,0.2915002112766447)
            (1.0639344699966224,0.292201041741605)
            (1.0656480178272953,0.2928994931353336)
            (1.0673615656579682,0.29359557875284326)
            (1.0690751134886411,0.2942893117950609)
            (1.0707886613193143,0.29498070536962084)
            (1.0725022091499872,0.295669772491649)
            (1.07421575698066,0.29635652608454)
            (1.075929304811333,0.297040978980728)
            (1.0776428526420059,0.2977231439224489)
            (1.079356400472679,0.2984030335624965)
            (1.081069948303352,0.29908066046497056)
            (1.0827834961340248,0.29975603710601834)
            (1.0844970439646977,0.3004291758749623)
            (1.0862105917953706,0.3011000890820008)
            (1.0879241396260437,0.30176878895804465)
            (1.0896376874567166,0.30243528764904326)
            (1.0913512352873895,0.3030995972164606)
            (1.0930647831180624,0.30376172963797565)
            (1.0947783309487353,0.3044216968081791)
            (1.0964918787794085,0.3050795105392576)
            (1.0982054266100814,0.3057351825616805)
            (1.0999189744407543,0.30638872452487037)
            (1.1016325222714272,0.30704014799787566)
            (1.1033460701021003,0.30768946447003226)
            (1.1050596179327732,0.3083366853516196)
            (1.106773165763446,0.3089818219745137)
            (1.108486713594119,0.3096248855928288)
            (1.110200261424792,0.31026588738355854)
            (1.111913809255465,0.31090483844720845)
            (1.113627357086138,0.3115417498084214)
            (1.1153409049168108,0.31217663241660154)
            (1.1170544527474837,0.3128094971465275)
            (1.1187680005781566,0.3134403547989625)
            (1.1204815484088297,0.3140692161012604)
            (1.1221950962395026,0.31469609170796264)
            (1.1239086440701755,0.3153209922013922)
            (1.1256221919008484,0.31594392809224037)
            (1.1273357397315213,0.31656490982015056)
            (1.1290492875621945,0.31718394775429526)
            (1.1307628353928674,0.31780105219394555)
            (1.1324763832235403,0.3184162333690397)
            (1.1341899310542132,0.3190295014407449)
            (1.135903478884886,0.31964086650201096)
            (1.1376170267155592,0.32025033857812385)
            (1.139330574546232,0.3208579276272503)
            (1.141044122376905,0.3214636435409799)
            (1.142757670207578,0.32206749614485963)
            (1.144471218038251,0.3226694951989265)
            (1.146184765868924,0.32326965039823435)
            (1.1478983136995968,0.3238679713733737)
            (1.1496118615302697,0.3244644676909899)
            (1.1513254093609426,0.325059148854295)
            (1.1530389571916158,0.3256520243035754)
            (1.1547525050222887,0.32624310341669405)
            (1.1564660528529616,0.3268323955095902)
            (1.1581796006836345,0.32741990983677177)
            (1.1598931485143074,0.32800565559180533)
            (1.1616066963449805,0.3285896419078016)
            (1.1633202441756534,0.3291718778578948)
            (1.1650337920063263,0.32975237245572014)
            (1.1667473398369992,0.33033113465588454)
            (1.168460887667672,0.3309081733544357)
            (1.1701744354983452,0.33148349738932337)
            (1.1718879833290181,0.3320571155408615)
            (1.173601531159691,0.33262903653218034)
            (1.175315078990364,0.33319926902968067)
            (1.1770286268210368,0.333767821643478)
            (1.17874217465171,0.33433470292784656)
            (1.1804557224823828,0.33489992138165936)
            (1.1821692703130557,0.3354634854488218)
            (1.1838828181437286,0.3360254035187037)
            (1.1855963659744018,0.33658568392656596)
            (1.1873099138050747,0.33714433495398466)
            (1.1890234616357476,0.33770136482927077)
            (1.1907370094664205,0.3382567817278859)
            (1.1924505572970934,0.3388105937728546)
            (1.1941641051277665,0.33936280903517324)
            (1.1958776529584394,0.33991343553421416)
            (1.1975912007891123,0.340462481238128)
            (1.1993047486197852,0.34100995406424167)
            (1.201018296450458,0.3415558618794511)
            (1.2027318442811312,0.34210021250061406)
            (1.2044453921118041,0.342643013694935)
            (1.206158939942477,0.3431842731803522)
            (1.20787248777315,0.3437239986259148)
            (1.2095860356038228,0.3442621976521618)
            (1.211299583434496,0.34479887783149676)
            (1.2130131312651689,0.3453340466885555)
            (1.2147266790958418,0.3458677117005766)
            (1.2164402269265147,0.34639988029776203)
            (1.2181537747571876,0.346930559863641)
            (1.2198673225878607,0.3474597577354259)
            (1.2215808704185336,0.34798748120436684)
            (1.2232944182492065,0.34851373751610326)
            (1.2250079660798794,0.34903853387101297)
            (1.2267215139105525,0.3495618774245558)
            (1.2284350617412254,0.3500837752876175)
            (1.2301486095718983,0.3506042345268481)
            (1.2318621574025712,0.351123262164997)
            (1.2335757052332441,0.3516408651812493)
            (1.2352892530639172,0.3521570505115538)
            (1.2370028008945901,0.35267182504895067)
            (1.238716348725263,0.3531851956438978)
        }
        ;
    \node[text=gray, scale = 0.8] at (axis cs:1.19,0.35) [anchor=south] {${\lambda_1=1.24}$};
    \node[text=teal, scale = 0.8] at (axis cs:1.2,0.31) [anchor=west] {${\lambda}_{1}=1.20$};
    \node[text=magenta, scale = 0.8] at (axis cs:1.16,0.27) [anchor=west] {${\lambda}_{1}=1.16$};
    \node[text=orange, scale = 0.8] at (axis cs:1.14,0.24) [anchor=west] {${\lambda}_{1}=1.14$};
    \node[text=brown, scale = 0.8] at (axis cs:1.12,0.22) [anchor=west] {${\lambda}_{1}=1.12$};
    \node[text=green, scale = 0.8] at (axis cs:1.1,0.18) [anchor=west] {${\lambda}_{1}=1.10$};
    \node[text=red, scale = 0.8] at (axis cs:1.08,0.15) [anchor=west] {${\lambda}_{1}=1.08$};
    \node[text=blue, scale = 0.8] at (axis cs:1.06,0.12) [anchor=west] {${\lambda}_{1}=1.06$};
    \node[text=black, scale = 0.8] at (axis cs:1.04,0.08) [anchor=west] {${\lambda}_{1}=1.04$};
\end{axis}
\end{tikzpicture}


==> P2kawabatafirstrank.tikz <==
\begin{tikzpicture}
\begin{axis}[ymin = 0,xmin = 0.5,xmajorgrids, ymajorgrids, legend cell align = {left}, xlabel={Stretch ${\lambda}_{2}$}, ylabel={Longitudinal nominal stress ${P}_{2}$ [MPa]}, legend pos={south east}]
    \addplot[only marks, mark size={1.3pt}, color={black}]
        coordinates {
            (0.8780072016794105,0.0014132486169289304)
            (0.9514446050706185,0.11196815479783107)
            (0.9605644750517455,0.12882467767626515)
            (0.9974855951690451,0.17382251363932033)
            (1.038985051951608,0.22631410039364797)
            (1.0900092155586896,0.27510297577161835)
            (1.1735601793648036,0.3520508298419216)
            (1.2997147004354572,0.4254196317898493)
        }
        ;
    \addlegendentry {Experiments}
    \addplot[line width={1.2pt}, no markers, color={black}]
        coordinates {
            (0.8780072016794105,0.0016663404191140582)
            (0.8801263348389886,0.005367164246870761)
            (0.8822454679985667,0.009041375956463378)
            (0.8843646011581449,0.012689246430205796)
            (0.886483734317723,0.01631104312633091)
            (0.8886028674773011,0.019907030131299526)
            (0.8907220006368792,0.023477468211172192)
            (0.8928411337964574,0.02702261486206202)
            (0.8949602669560355,0.030542724359690465)
            (0.8970794001156136,0.03403804780806077)
            (0.8991985332751917,0.03750883318727018)
            (0.9013176664347698,0.04095532540047642)
            (0.903436799594348,0.044377766320037176)
            (0.9055559327539261,0.04777639483283744)
            (0.9076750659135042,0.05115144688482198)
            (0.9097941990730823,0.054503155524750546)
            (0.9119133322326605,0.05783175094718865)
            (0.9140324653922386,0.0611374605502857)
            (0.9161515985518167,0.06442050905337471)
            (0.9182707317113948,0.06768111848071165)
            (0.920389864870973,0.07091950816862268)
            (0.9225089980305511,0.07413589480484108)
            (0.9246281311901292,0.07733049246721507)
            (0.9267472643497073,0.08050351266175122)
            (0.9288663975092855,0.08365516436000973)
            (0.9309855306688636,0.08678565403585976)
            (0.9331046638284417,0.0898951857016131)
            (0.9352237969880198,0.09298396094354246)
            (0.937342930147598,0.09605217895679988)
            (0.9394620633071761,0.09910003657974792)
            (0.9415811964667542,0.1021277283277093)
            (0.9437003296263323,0.10513544642615308)
            (0.9458194627859104,0.10812338084332515)
            (0.9479385959454886,0.11109171932233176)
            (0.9500577291050667,0.1140406474126897)
            (0.9521768622646448,0.11697034850135296)
            (0.9542959954242229,0.11988100384322406)
            (0.9564151285838011,0.12277279259116049)
            (0.9585342617433792,0.1256458918254872)
            (0.9606533949029573,0.12850047658376268)
            (0.9627725280625354,0.13133672000144697)
            (0.9648916612221136,0.13415479346019518)
            (0.9670107943816917,0.1369548664112352)
            (0.9691299275412698,0.13973710637371994)
            (0.9712490607008479,0.142501678961458)
            (0.9733681938604261,0.14524874790921344)
            (0.9754873270200042,0.14797847509857937)
            (0.9776064601795823,0.15069102058343276)
            (0.9797255933391604,0.15338654261498152)
            (0.9818447264987386,0.1560651976664083)
            (0.9839638596583167,0.1587271404571186)
            (0.9860829928178948,0.1613725239766042)
            (0.9882021259774729,0.16400149950792275)
            (0.990321259137051,0.1666142166508061)
            (0.9924403922966292,0.169210823344402)
            (0.9945595254562073,0.17179146588965385)
            (0.9966786586157854,0.17435628897132968)
            (0.9987977917753635,0.1769054356797019)
            (1.0009169249349417,0.17943904753188797)
            (1.00303605809452,0.1819572644928542)
            (1.005155191254098,0.1844602249960936)
            (1.0072743244136761,0.18694806596398034)
            (1.0093934575732542,0.18942092282780384)
            (1.0115125907328324,0.19187892954749883)
            (1.0136317238924104,0.1943222186310608)
            (1.0157508570519886,0.19675092115366927)
            (1.0178699902115667,0.19916516677650967)
            (1.019989123371145,0.20156508376531063)
            (1.022108256530723,0.20395079900859275)
            (1.0242273896903011,0.20632243803564015)
            (1.0263465228498792,0.2086801250341955)
            (1.0284656560094574,0.21102398286788765)
            (1.0305847891690354,0.21335413309339057)
            (1.0327039223286136,0.21567069597732558)
            (1.0348230554881916,0.21797379051290477)
            (1.0369421886477699,0.22026353443632374)
            (1.039061321807348,0.22254004424290758)
            (1.0411804549669261,0.22480343520301393)
            (1.0432995881265041,0.22705382137769584)
            (1.0454187212860824,0.22929131563413174)
            (1.0475378544456604,0.23151602966082468)
            (1.0496569876052386,0.23372807398257428)
            (1.0517761207648166,0.2359275579752247)
            (1.0538952539243949,0.23811458988019704)
            (1.0560143870839729,0.24028927681880297)
            (1.0581335202435511,0.24245172480634955)
            (1.0602526534031291,0.24460203876603342)
            (1.0623717865627074,0.24674032254263356)
            (1.0644909197222854,0.248866678916)
            (1.0666100528818636,0.25098120961434645)
            (1.0687291860414416,0.2530840153273491)
            (1.0708483192010199,0.2551751957190537)
            (1.0729674523605979,0.2572548494405937)
            (1.075086585520176,0.25932307414272565)
            (1.0772057186797541,0.26137996648818224)
            (1.0793248518393324,0.26342562216384513)
            (1.0814439849989104,0.2654601358927446)
            (1.0835631181584886,0.26748360144588623)
            (1.0856822513180666,0.2694961116539033)
            (1.0878013844776449,0.27149775841854984)
            (1.0899205176372229,0.2734886327240215)
            (1.092039650796801,0.2754688246481206)
            (1.094158783956379,0.2774384233732578)
            (1.0962779171159573,0.27939751719730116)
            (1.0983970502755354,0.28134619354426776)
            (1.1005161834351136,0.28328453897486733)
            (1.1026353165946916,0.2852126391968944)
            (1.1047544497542698,0.2871305790754745)
            (1.1068735829138479,0.2890384426431676)
            (1.108992716073426,0.29093631310992757)
            (1.111111849233004,0.2928242728729244)
            (1.1132309823925823,0.2947024035262271)
            (1.1153501155521603,0.29657078587035285)
            (1.1174692487117386,0.2984294999216826)
            (1.1195883818713166,0.30027862492174584)
            (1.1217075150308948,0.3021182393463775)
            (1.1238266481904728,0.3039484209147463)
            (1.125945781350051,0.3057692465982613)
            (1.128064914509629,0.30758079262935273)
            (1.1301840476692073,0.3093831345101337)
            (1.1323031808287853,0.311176347020943)
            (1.1344223139883636,0.3129605042287713)
            (1.1365414471479416,0.31473567949556996)
            (1.1386605803075198,0.31650194548645005)
            (1.1407797134670978,0.3182593741777662)
            (1.142898846626676,0.3200080368650938)
            (1.145017979786254,0.3217480041710952)
            (1.1471371129458323,0.3234793460532821)
            (1.1492562461054103,0.32520213181167107)
            (1.1513753792649886,0.3269164300963374)
            (1.1534945124245666,0.3286223089148653)
            (1.1556136455841448,0.33031983563970213)
            (1.1577327787437228,0.3320090770154084)
            (1.159851911903301,0.3336900991658167)
            (1.161971045062879,0.33536296760109063)
            (1.1640901782224573,0.3370277472246926)
            (1.1662093113820353,0.3386845023402565)
            (1.1683284445416136,0.3403332966583732)
            (1.1704475777011916,0.3419741933032806)
            (1.1725667108607698,0.34360725481947096)
            (1.1746858440203478,0.34523254317820723)
            (1.176804977179926,0.3468501197839555)
            (1.178924110339504,0.34846004548073223)
            (1.1810432434990823,0.35006238055836836)
            (1.1831623766586603,0.3516571847586918)
            (1.1852815098182385,0.3532445172816299)
            (1.1874006429778166,0.3548244367912292)
            (1.1895197761373948,0.35639700142160147)
            (1.1916389092969728,0.3579622687827896)
            (1.193758042456551,0.3595202959665581)
            (1.195877175616129,0.3610711395521077)
            (1.1979963087757073,0.36261485561171947)
            (1.2001154419352853,0.3641514997163223)
            (1.2022345750948635,0.3656811269409919)
            (1.2043537082544415,0.36720379187037616)
            (1.2064728414140198,0.36871954860405454)
            (1.2085919745735978,0.37022845076182553)
            (1.210711107733176,0.37173055148893036)
            (1.212830240892754,0.3732259034612059)
            (1.2149493740523323,0.37471455889017524)
            (1.2170685072119103,0.37619656952807257)
            (1.2191876403714885,0.3776719866728053)
            (1.2213067735310665,0.3791408611728512)
            (1.2234259066906448,0.3806032434320959)
            (1.2255450398502228,0.3820591834146094)
            (1.227664173009801,0.3835087306493613)
            (1.229783306169379,0.38495193423487784)
            (1.2319024393289573,0.38638884284383973)
            (1.2340215724885353,0.3878195047276238)
            (1.2361407056481135,0.3892439677207875)
            (1.2382598388076915,0.3906622792454952)
            (1.2403789719672698,0.39207448631589303)
            (1.2424981051268478,0.39348063554184576)
            (1.244617238286426,0.39488077313241887)
            (1.246736371446004,0.3962749449013208)
            (1.2488555046055823,0.39766319627127183)
            (1.2509746377651603,0.39904557227811144)
            (1.2530937709247385,0.40042211757485663)
            (1.2552129040843165,0.40179287643570816)
            (1.2573320372438948,0.403157892760011)
            (1.2594511704034728,0.4045172100761615)
            (1.261570303563051,0.4058708715454728)
            (1.263689436722629,0.40721891996598747)
            (1.2658085698822072,0.40856139777624934)
            (1.2679277030417853,0.4098983470590232)
            (1.2700468362013635,0.4112298095449769)
            (1.2721659693609415,0.41255582661631146)
            (1.2742851025205197,0.41387643931035334)
            (1.2764042356800978,0.41519168832309866)
            (1.278523368839676,0.4165016140127196)
            (1.280642501999254,0.4178062564030241)
            (1.2827616351588322,0.41910565518687687)
            (1.2848807683184102,0.4203998497295792)
            (1.2869999014779885,0.42168887907220814)
            (1.2891190346375665,0.42297278193491333)
            (1.2912381677971447,0.4242515967201807)
            (1.293357300956723,0.42552536151605025)
            (1.295476434116301,0.42679411409930157)
            (1.2975955672758792,0.4280578919385973)
            (1.2997147004354572,0.42931673219759225)
        }
        ;
    \addlegendentry {Predictions}
    \addplot[only marks, mark size={1.3pt}, color={blue}]
        coordinates {
            (0.788221750485068,0.001077602070407968)
            (0.9029377905624436,0.17533822278097788)
            (0.9352069673156815,0.2165803505445416)
            (0.9953878042532895,0.280356727505056)
            (1.0834803013752676,0.36666735366252134)
            (1.1720512420394356,0.42868070297341565)
            (1.35919627373448,0.5247074133722758)
            (1.598506372867982,0.6115833389765131)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={red}]
        coordinates {
            (0.726829783736821,0.0006762627092775642)
            (0.8596167844647427,0.2172212177425037)
            (0.9104245427008242,0.2770000234813441)
            (0.9985236104914643,0.36297696480146535)
            (1.1241708150374528,0.46210932913799985)
            (1.2694176039636509,0.5258964003099538)
            (1.5319243548500716,0.6347535632939629)
            (1.8936691361213516,0.7439065912132811)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={green}]
        coordinates {
            (0.6700829989135649,0.0006359618776172749)
            (0.6974426088569468,0.051205530512920205)
            (0.8165897722019886,0.24043598719832215)
            (0.876549789043201,0.3154264919341774)
            (0.9972794964124094,0.42428903289630526)
            (1.1747526078853383,0.5314945398550827)
            (1.3576137297103137,0.6050753290955498)
            (1.7189048500925972,0.7372670716016521)
            (2.1889572286194623,0.8661270804933413)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={brown}]
        coordinates {
            (0.627553048347824,0.0004769714082126786)
            (0.6960440815797763,0.12222833975674385)
            (0.7691134514769921,0.2514734588965464)
            (0.8476444384250521,0.3433558177262588)
            (0.9963226093280295,0.47288358658944785)
            (1.225629558094823,0.5877595004166134)
            (1.4413855136128229,0.6708090553905125)
            (1.9015819551705757,0.8201929673215697)
            (2.493946585090816,0.977547601452113)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={orange}]
        coordinates {
            (0.5991629446212641,0.0022399990578334528)
            (0.8235014412191626,0.3694337878301621)
            (1.0001648790053084,0.5177577632985217)
            (1.2718913682896453,0.6383997314827623)
            (1.539076324258118,0.7496789275798408)
            (2.074955173520432,0.8956074466425039)
            (2.7941735881499103,1.0908194780990628)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={magenta}]
        coordinates {
            (0.5661219973231267,0.002060487942330269)
            (0.790082654331134,0.3884424824476953)
            (0.9994335125742597,0.5567684974287929)
            (1.3134451240989033,0.6900028177612886)
            (1.6374583206142719,0.7953166459248127)
            (2.2673527132693074,0.9667598093314862)
            (3.09462247869068,1.1946920421724938)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={blue}]
        coordinates {
            (0.788221750485068,-0.004579124772506549)
            (0.7922935325070928,0.0033370009280051308)
            (0.7963653145291174,0.011132069012152995)
            (0.8004370965511421,0.018808666528389327)
            (0.8045088785731668,0.026369311989534315)
            (0.8085806605951915,0.03381645755716055)
            (0.8126524426172163,0.04115249114466184)
            (0.8167242246392409,0.04837973844247394)
            (0.8207960066612656,0.055500464868738095)
            (0.8248677886832902,0.06251687744854592)
            (0.828939570705315,0.06943112662475608)
            (0.8330113527273396,0.07624530800323043)
            (0.8370831347493644,0.0829614640352046)
            (0.8411549167713891,0.0895815856393822)
            (0.8452266987934137,0.09610761376622215)
            (0.8492984808154385,0.10254144090677417)
            (0.8533702628374631,0.10888491254830779)
            (0.8574420448594878,0.11513982857888333)
            (0.8615138268815126,0.12130794464290962)
            (0.8655856089035372,0.12739097344964373)
            (0.8696573909255619,0.1333905860365033)
            (0.8737291729475866,0.13930841298897212)
            (0.8778009549696113,0.14514604565438383)
            (0.881872736991636,0.1509050378334529)
            (0.8859445190136607,0.15658690678708534)
            (0.8900163010356854,0.16219313383822337)
            (0.89408808305771,0.16772516538439852)
            (0.8981598650797348,0.1731844138901059)
            (0.9022316471017594,0.17857225884625413)
            (0.9063034291237841,0.18389004769794604)
            (0.9103752111458089,0.18913909674177365)
            (0.9144469931678335,0.1943206919937882)
            (0.9185187751898582,0.19943609002922666)
            (0.9225905572118829,0.20448651879505358)
            (0.9266623392339076,0.20947317839632112)
            (0.9307341212559324,0.21439724185731346)
            (0.934805903277957,0.21925985585839713)
            (0.9388776852999817,0.22406214144946818)
            (0.9429494673220064,0.22880519474083968)
            (0.9470212493440311,0.2334900875723923)
            (0.9510930313660558,0.23811786816176259)
            (0.9551648133880805,0.24268956173232525)
            (0.9592365954101052,0.24720617112168608)
            (0.9633083774321298,0.2516686775745026)
            (0.9673801594541546,0.25607804276255686)
            (0.9714519414761792,0.2604352084907071)
            (0.9755237234982039,0.2647410964359155)
            (0.9795955055202287,0.2689966086627754)
            (0.9836672875422533,0.2732026281286698)
            (0.987739069564278,0.2773600191737412)
            (0.9918108515863027,0.28146962799619785)
            (0.9958826336083274,0.28553228311345513)
            (0.9999544156303521,0.2895487958095955)
            (1.0040261976523768,0.2935199605696113)
            (1.0080979796744014,0.2974465555008777)
            (1.0121697616964263,0.3013293427422814)
            (1.0162415437184509,0.305169068861423)
            (1.0203133257404755,0.3089664652402877)
            (1.0243851077625004,0.3127222484497662)
            (1.028456889784525,0.31643712061339624)
            (1.0325286718065496,0.3201117697606805)
            (1.0366004538285742,0.3237468701703171)
            (1.040672235850599,0.3273430827036771)
            (1.0447440178726237,0.3309010551288437)
            (1.0488157998946483,0.3344214224355191)
            (1.0528875819166732,0.33790480714109183)
            (1.0569593639386978,0.341351819588148)
            (1.0610311459607225,0.3447630582337038)
            (1.065102927982747,0.3481391099304175)
            (1.069174710004772,0.3514805502000365)
            (1.0732464920267966,0.35478794349932735)
            (1.0773182740488212,0.3580618434787216)
            (1.081390056070846,0.3613027932339067)
            (1.0854618380928707,0.36451132555058136)
            (1.0895336201148953,0.3676879631425894)
            (1.0936054021369201,0.3708332188836352)
            (1.0976771841589448,0.3739475960327765)
            (1.1017489661809694,0.377031588453892)
            (1.105820748202994,0.3800856808292998)
            (1.1098925302250189,0.3831103488677109)
            (1.1139643122470435,0.386106059506685)
            (1.1180360942690681,0.3890732711097598)
            (1.122107876291093,0.3920124336584073)
            (1.1261796583131176,0.3949239889389802)
            (1.1302514403351422,0.39780837072478836)
            (1.1343232223571669,0.4006660049534614)
            (1.1383950043791917,0.4034973098997262)
            (1.1424667864012163,0.4063026963437398)
            (1.146538568423241,0.40908256773511287)
            (1.1506103504452658,0.41183732035273835)
            (1.1546821324672905,0.4145673434605602)
            (1.158753914489315,0.41727301945938994)
            (1.16282569651134,0.4199547240348947)
            (1.1668974785333646,0.42261282630185626)
            (1.1709692605553892,0.4252476889448222)
            (1.1750410425774138,0.4278596683552564)
            (1.1791128245994387,0.43044911475142567)
            (1.1831846066214633,0.4330163721284387)
            (1.187256388643488,0.4355617784564146)
            (1.1913281706655128,0.43808566592461107)
            (1.1953999526875374,0.44058836106415267)
            (1.199471734709562,0.44307018486616445)
            (1.2035435167315867,0.44553145289702295)
            (1.2076152987536115,0.4479724754108143)
            (1.2116870807756361,0.45039355745906845)
            (1.2157588627976608,0.4527949989978512)
            (1.2198306448196856,0.4551770949922826)
            (1.2239024268417102,0.4575401355185555)
            (1.2279742088637349,0.4598844058635197)
            (1.2320459908857597,0.4622101866219002)
            (1.2361177729077844,0.4645177537912135)
            (1.240189554929809,0.46680737886444235)
            (1.2442613369518336,0.4690793289205324)
            (1.2483331189738585,0.47133386671276756)
            (1.252404900995883,0.4735712507550787)
            (1.2564766830179077,0.4757917354063486)
            (1.2605484650399326,0.4779955709527554)
            (1.2646202470619572,0.48018300368821504)
            (1.2686920290839818,0.48235427599296965)
            (1.2727638111060064,0.48450962641037276)
            (1.2768355931280313,0.4866492897219141)
            (1.280907375150056,0.4887734970205342)
            (1.2849791571720806,0.49088247578227423)
            (1.2890509391941054,0.49297644993629985)
            (1.29312272121613,0.4950556399333435)
            (1.2971945032381547,0.49712026281260757)
            (1.3012662852601795,0.49917053226716734)
            (1.3053380672822041,0.5012066587079065)
            (1.3094098493042288,0.5032288493260344)
            (1.3134816313262534,0.5052373081542083)
            (1.3175534133482782,0.5072322361263066)
            (1.3216251953703029,0.5092138311356942)
            (1.3256969773923275,0.5111822880917366)
            (1.3297687594143524,0.5131377989762821)
            (1.333840541436377,0.5150805528985767)
            (1.3379123234584016,0.5170107361487606)
            (1.3419841054804262,0.5189285322502074)
            (1.346055887502451,0.5208341220107218)
            (1.3501276695244757,0.5227276835726412)
            (1.3541994515465003,0.5246093924618531)
            (1.3582712335685252,0.5264794216357644)
            (1.3623430155905498,0.5283379415302409)
            (1.3664147976125744,0.5301851201055523)
            (1.3704865796345993,0.5320211228913356)
            (1.374558361656624,0.533846113030607)
            (1.3786301436786486,0.5356602513228477)
            (1.3827019257006732,0.5374636962661767)
            (1.386773707722698,0.5392566040986448)
            (1.3908454897447227,0.5410391286535323)
            (1.3949172717667473,0.542811419421067)
            (1.3989890537887721,0.5445736223495147)
            (1.4030608358107968,0.5463258812602156)
            (1.4071326178328214,0.5480683379083422)
            (1.411204399854846,0.5498011320192993)
            (1.4152761818768709,0.5515244013243847)
            (1.4193479638988955,0.5532382815957138)
            (1.4234197459209201,0.5549429066804352)
            (1.427491527942945,0.5566384085342454)
            (1.4315633099649696,0.5583249172542268)
            (1.4356350919869942,0.5600025611110174)
            (1.439706874009019,0.5616714665803342)
            (1.4437786560310437,0.5633317583738582)
            (1.4478504380530683,0.5649835594695057)
            (1.451922220075093,0.5666269911410869)
            (1.4559940020971178,0.5682621729873771)
            (1.4600657841191425,0.5698892229606098)
            (1.464137566141167,0.5715082573944013)
            (1.468209348163192,0.5731193910311265)
            (1.4722811301852166,0.5747227370487524)
            (1.4763529122072412,0.5763184070871463)
            (1.4804246942292658,0.5779065112738648)
            (1.4844964762512907,0.5794871582494409)
            (1.4885682582733153,0.5810604551921792)
            (1.49264004029534,0.5826265078424642)
            (1.4967118223173648,0.5841854205266022)
            (1.5007836043393894,0.5857372961802029)
            (1.504855386361414,0.5872822363711019)
            (1.5089271683834389,0.5888203413315565)
            (1.5129989504054635,0.5903517100169022)
            (1.5170707324274881,0.5918764400956918)
            (1.5211425144495128,0.5933946279575107)
            (1.5252142964715376,0.5949063687337828)
            (1.5292860784935622,0.5964117563181832)
            (1.5333578605155869,0.5979108833866712)
            (1.5374296425376117,0.5994038414171345)
            (1.5415014245596363,0.6008907207086744)
            (1.545573206581661,0.6023716104005209)
            (1.5496449886036856,0.603846598490602)
            (1.5537167706257105,0.605315771853758)
            (1.557788552647735,0.6067792160816342)
            (1.5618603346697597,0.6082370140366501)
            (1.5659321166917846,0.6096892466195921)
            (1.5700038987138092,0.6111359936609716)
            (1.5740756807358338,0.6125773339463221)
            (1.5781474627578587,0.6140133452325969)
            (1.5822192447798833,0.6154441042642761)
            (1.586291026801908,0.6168696867891714)
            (1.5903628088239325,0.6182901675739478)
            (1.5944345908459574,0.6197056204193641)
            (1.598506372867982,0.6211161181752329)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={red}]
        coordinates {
            (0.726829783736821,0.002862987087254687)
            (0.7326932980704115,0.01508289461596335)
            (0.7385568124040022,0.027013453681737194)
            (0.7444203267375927,0.038664163397540405)
            (0.7502838410711834,0.05004413735440302)
            (0.756147355404774,0.06116212236680972)
            (0.7620108697383646,0.07202651615764713)
            (0.7678743840719552,0.08264538405104353)
            (0.7737378984055457,0.09302647473650374)
            (0.7796014127391364,0.10317723516319606)
            (0.785464927072727,0.11310482461907169)
            (0.7913284414063176,0.1228161280456464)
            (0.7971919557399082,0.13231776863571107)
            (0.8030554700734989,0.14161611975797608)
            (0.8089189844070894,0.15071731624961182)
            (0.81478249874068,0.15962726511487052)
            (0.8206460130742707,0.16835165566536692)
            (0.8265095274078612,0.1768959691352297)
            (0.8323730417414519,0.18526548810319474)
            (0.8382365560750424,0.19346530708329823)
            (0.8441000704086331,0.20150033957479635)
            (0.8499635847422237,0.20937532489583008)
            (0.8558270990758143,0.217094835591639)
            (0.8616906134094049,0.2246632844802376)
            (0.8675541277429955,0.2320849313517483)
            (0.8734176420765861,0.23936388934079023)
            (0.8792811564101767,0.24650413096629817)
            (0.8851446707437673,0.2535094934116572)
            (0.8910081850773579,0.2603836840380677)
            (0.8968716994109486,0.2671302860980611)
            (0.9027352137445391,0.27375276374472657)
            (0.9085987280781297,0.2802544667871867)
            (0.9144622424117204,0.28663863522513083)
            (0.9203257567453109,0.29290840357410586)
            (0.9261892710789016,0.2990668049925704)
            (0.9320527854124921,0.30511677522105946)
            (0.9379162997460828,0.31106115634321707)
            (0.9437798140796734,0.3169027003778672)
            (0.9496433284132639,0.322644072710781)
            (0.9555068427468546,0.32828785537428906)
            (0.9613703570804452,0.33383655019377956)
            (0.9672338714140358,0.3392925840460256)
            (0.9730973857476264,0.34465831445892925)
            (0.9789609000812171,0.3499360280184123)
            (0.9848244144148076,0.35512794232710726)
            (0.9906879287483982,0.36023620851880245)
            (0.9965514430819888,0.36526291371298836)
            (1.0024149574155794,0.37021008334632594)
            (1.00827847174917,0.37507968330142555)
            (1.0141419860827607,0.37987362201698355)
            (1.0200055004163513,0.3845937525186303)
            (1.0258690147499419,0.38924187436622304)
            (1.0317325290835324,0.39381973552148797)
            (1.037596043417123,0.3983290341397415)
            (1.0434595577507138,0.4027714202891933)
            (1.0493230720843043,0.40714849760117977)
            (1.0551865864178949,0.41146182485448624)
            (1.0610501007514854,0.4157129174967601)
            (1.0669136150850762,0.4199032491058602)
            (1.0727771294186668,0.42403425279384727)
            (1.0786406437522573,0.42810732255618716)
            (1.0845041580858479,0.4321238145685937)
            (1.0903676724194384,0.43608504843383555)
            (1.0962311867530292,0.4399923083807068)
            (1.1020947010866198,0.44384684441725064)
            (1.1079582154202103,0.4476498734402282)
            (1.113821729753801,0.4514025803027274)
            (1.1196852440873915,0.45510611884170454)
            (1.1255487584209822,0.4587616128671835)
            (1.1314122727545728,0.46237015711473384)
            (1.1372757870881633,0.4659328181627896)
            (1.143139301421754,0.4694506353162825)
            (1.1490028157553447,0.47292462145800374)
            (1.1548663300889352,0.4763557638690351)
            (1.1607298444225258,0.47974502501953253)
            (1.1665933587561164,0.483093343331085)
            (1.172456873089707,0.48640163391180713)
            (1.1783203874232977,0.4896707892652843)
            (1.1841839017568883,0.4929016799744279)
            (1.1900474160904788,0.49609515536125115)
            (1.1959109304240694,0.49925204412353713)
            (1.2017744447576602,0.5023731549493133)
            (1.2076379590912507,0.5054592771100255)
            (1.2135014734248413,0.5085111810332414)
            (1.2193649877584318,0.5115296188557013)
            (1.2252285020920224,0.514515324957471)
            (1.2310920164256132,0.5174690164779465)
            (1.2369555307592037,0.5203913938144056)
            (1.2428190450927943,0.5232831411037788)
            (1.2486825594263848,0.5261449266882892)
            (1.2545460737599754,0.5289774035655715)
            (1.2604095880935662,0.5317812098238656)
            (1.2662731024271567,0.5345569690628382)
            (1.2721366167607473,0.5373052908005903)
            (1.2780001310943379,0.5400267708673521)
            (1.2838636454279286,0.5427219917863684)
            (1.2897271597615192,0.5453915231424512)
            (1.2955906740951098,0.5480359219386519)
            (1.3014541884287003,0.5506557329414881)
            (1.3073177027622909,0.5532514890151506)
            (1.3131812170958816,0.5558237114450824)
            (1.3190447314294722,0.5583729102513226)
            (1.3249082457630628,0.5608995844919814)
            (1.3307717600966533,0.563404222557197)
            (1.3366352744302439,0.5658873024539258)
            (1.3424987887638347,0.5683492920818753)
            (1.3483623030974252,0.5707906495009091)
            (1.3542258174310158,0.573211823190215)
            (1.3600893317646063,0.5756132522995323)
            (1.3659528460981971,0.5779953668927067)
            (1.3718163604317877,0.5803585881838492)
            (1.3776798747653782,0.5827033287663498)
            (1.3835433890989688,0.5850299928349948)
            (1.3894069034325593,0.5873389763823311)
            (1.3952704177661501,0.5896306641219462)
            (1.4011339320997407,0.5919054259575016)
            (1.4069974464333312,0.594163623315611)
            (1.4128609607669218,0.5964056102393819)
            (1.4187244751005124,0.5986317335738166)
            (1.4245879894341031,0.6008423331457915)
            (1.4304515037676937,0.6030377419388014)
            (1.4363150181012843,0.6052182862626397)
            (1.4421785324348748,0.6073842859181808)
            (1.4480420467684656,0.6095360543574275)
            (1.4539055611020562,0.6116738988389793)
            (1.4597690754356467,0.6137981205790678)
            (1.4656325897692373,0.6159090148983075)
            (1.4714961041028278,0.618006871364296)
            (1.4773596184364186,0.6200919739302014)
            (1.4832231327700092,0.6221646010694647)
            (1.4890866471035997,0.6242250259067385)
            (1.4949501614371903,0.6262735163451849)
            (1.500813675770781,0.6283103351902503)
            (1.5066771901043716,0.6303357392012728)
            (1.5125407044379622,0.6323499747978426)
            (1.5184042187715527,0.6343532818781158)
            (1.5242677331051433,0.6363458956709399)
            (1.530131247438734,0.6383280468450333)
            (1.5359947617723246,0.6402999616144891)
            (1.5418582761059152,0.642261861841429)
            (1.5477217904395058,0.6442139651359124)
            (1.5535853047730963,0.6461564849531665)
            (1.559448819106687,0.6480896306882377)
            (1.5653123334402776,0.6500136077681246)
            (1.5711758477738682,0.6519286177414849)
            (1.5770393621074588,0.6538348583659782)
            (1.5829028764410495,0.6557325236933178)
            (1.58876639077464,0.6576218041521054)
            (1.5946299051082307,0.6595028866686488)
            (1.6004934194418212,0.6613759549023766)
            (1.6063569337754118,0.6632411891897678)
            (1.6122204481090026,0.6650987665601661)
            (1.6180839624425931,0.6669488608083657)
            (1.6239474767761837,0.668791642565363)
            (1.6298109911097742,0.6706272793672974)
            (1.6356745054433648,0.6724559357226519)
            (1.6415380197769556,0.6742777731777525)
            (1.6474015341105461,0.6760929503806145)
            (1.6532650484441367,0.6779016231431956)
            (1.6591285627777272,0.6797039445020853)
            (1.664992077111318,0.6815000647776854)
            (1.6708555914449086,0.683290131631922)
            (1.6767191057784991,0.685074290124531)
            (1.6825826201120897,0.6868526827679562)
            (1.6884461344456803,0.6886254495808958)
            (1.694309648779271,0.6903927281405458)
            (1.7001731631128616,0.6921546536335634)
            (1.7060366774464522,0.6939113589057953)
            (1.7119001917800427,0.6956629745108016)
            (1.7177637061136335,0.6974096287572076)
            (1.723627220447224,0.6991514477549182)
            (1.7294907347808146,0.7008885554602279)
            (1.7353542491144052,0.7026210736905807)
            (1.7412177634479957,0.7043491216279648)
            (1.7470812777815865,0.7060728159133738)
            (1.752944792115177,0.7077922711854009)
            (1.7588083064487676,0.7095076001389776)
            (1.7646718207823582,0.7112189135644404)
            (1.7705353351159487,0.7129263203856894)
            (1.7763988494495395,0.7146299276974434)
            (1.78226236378313,0.7163298408016423)
            (1.7881258781167206,0.7180261632430008)
            (1.7939893924503112,0.7197189968437421)
            (1.799852906783902,0.7214084417375328)
            (1.8057164211174925,0.7230945964026386)
            (1.811579935451083,0.7247775576943233)
            (1.8174434497846736,0.7264574208524577)
            (1.8233069641182642,0.7281342759230287)
            (1.829170478451855,0.729808203938104)
            (1.8350339927854455,0.7314792835065643)
            (1.840897507119036,0.7331475917655863)
            (1.8467610214526267,0.7348132044088889)
            (1.8526245357862172,0.7364761957143499)
            (1.858488050119808,0.738136638571005)
            (1.8643515644533986,0.7397946045054503)
            (1.8702150787869891,0.7414501637076617)
            (1.8760785931205797,0.7431033850562387)
            (1.8819421074541705,0.7447543361430993)
            (1.887805621787761,0.7464030832976325)
            (1.8936691361213516,0.7480496916103192)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={green}]
        coordinates {
            (0.6700829989135649,-0.009555011811960275)
            (0.6777155327311825,0.008022203481128524)
            (0.6853480665488001,0.02501594773938314)
            (0.6929806003664176,0.041452846046957564)
            (0.7006131341840353,0.05735802533145895)
            (0.7082456680016528,0.07275521491362438)
            (0.7158782018192704,0.08766683923743454)
            (0.723510735636888,0.10211410347066444)
            (0.7311432694545055,0.11611707259789936)
            (0.7387758032721231,0.1296947445674359)
            (0.7464083370897406,0.1428651179994079)
            (0.7540408709073583,0.155645254914126)
            (0.7616734047249758,0.16805133889635723)
            (0.7693059385425934,0.18009872907250973)
            (0.776938472360211,0.1918020103637328)
            (0.7845710061778286,0.20317504350157142)
            (0.7922035399954461,0.21423100901093042)
            (0.7998360738130637,0.22498244415721574)
            (0.8074686076306813,0.23544128029201897)
            (0.8151011414482988,0.24561887755835798)
            (0.8227336752659165,0.25552605757668173)
            (0.830366209083534,0.2651731339781612)
            (0.8379987429011516,0.2745699409301485)
            (0.8456312767187691,0.28372585980378345)
            (0.8532638105363867,0.2926498441212078)
            (0.8608963443540043,0.3013504429734487)
            (0.8685288781716218,0.3098358231620094)
            (0.8761614119892395,0.31811378941312135)
            (0.883793945806857,0.32619180348230714)
            (0.8914264796244746,0.3340770022077869)
            (0.8990590134420922,0.3417762144613158)
            (0.9066915472597098,0.349295977072885)
            (0.9143240810773273,0.3566425497998881)
            (0.9219566148949448,0.3638219294059249)
            (0.9295891487125625,0.370839862909435)
            (0.93722168253018,0.37770186005780887)
            (0.9448542163477976,0.3844132050784413)
            (0.9524867501654152,0.3909789677543775)
            (0.9601192839830328,0.3974040138686741)
            (0.9677518178006503,0.4036930179235966)
            (0.9753843516182679,0.4098504812721366)
            (0.9830168854358855,0.41588073219073796)
            (0.990649419253503,0.4217879311955148)
            (0.9982819530711207,0.427576078887904)
            (1.0059144868887382,0.4332490233744306)
            (1.0135470207063557,0.43881046728686873)
            (1.0211795545239735,0.44426397442726967)
            (1.028812088341591,0.44961297606065026)
            (1.0364446221592085,0.4548607768765862)
            (1.044077155976826,0.46001056063951806)
            (1.0517096897944436,0.4650653955462517)
            (1.0593422236120613,0.47002823930791254)
            (1.0669747574296788,0.4749019439724633)
            (1.0746072912472964,0.4796892605028535)
            (1.082239825064914,0.48439284312487774)
            (1.0898723588825316,0.48901525345792046)
            (1.0975048927001492,0.4935589644409138)
            (1.1051374265177667,0.4980263640650586)
            (1.1127699603353842,0.5024197589241238)
            (1.1204024941530017,0.5067413775924678)
            (1.1280350279706195,0.5109933738402813)
            (1.135667561788237,0.5151778296949836)
            (1.1433000956058545,0.519296758357138)
            (1.150932629423472,0.5233521069787568)
            (1.1585651632410896,0.527345759311373)
            (1.1661976970587073,0.5312795382308337)
            (1.1738302308763249,0.5351552081453356)
            (1.1814627646939424,0.53897447729285)
            (1.18909529851156,0.5427389999337122)
            (1.1967278323291777,0.5464503784438205)
            (1.2043603661467952,0.55011016531357)
            (1.2119928999644127,0.5537198650573492)
            (1.2196254337820303,0.5572809360381527)
            (1.2272579675996478,0.5607947922116024)
            (1.2348905014172655,0.564262804793429)
            (1.242523035234883,0.5676863038542298)
            (1.2501555690525006,0.5710665798451211)
            (1.257788102870118,0.5744048850576796)
            (1.2654206366877359,0.5777024350214068)
            (1.2730531705053534,0.5809604098417462)
            (1.280685704322971,0.5841799554815368)
            (1.2883182381405884,0.5873621849886258)
            (1.295950771958206,0.5905081796722069)
            (1.3035833057758237,0.593618990230329)
            (1.3112158395934412,0.5966956378308752)
            (1.3188483734110588,0.5997391151482057)
            (1.3264809072286763,0.6027503873575195)
            (1.334113441046294,0.6057303930889145)
            (1.3417459748639116,0.6086800453429915)
            (1.349378508681529,0.6116002323697721)
            (1.3570110424991466,0.6144918185126016)
            (1.3646435763167641,0.6173556450186268)
            (1.3722761101343819,0.620192530817351)
            (1.3799086439519994,0.6230032732686988)
            (1.387541177769617,0.625788648881955)
            (1.3951737115872345,0.6285494107613167)
            (1.402806245404852,0.6312862760968709)
            (1.4104387792224697,0.6339999380426824)
            (1.4180713130400873,0.6366910715095228)
            (1.4257038468577048,0.6393603337582551)
            (1.4333363806753223,0.6420083649676159)
            (1.44096891449294,0.644635788158164)
            (1.4486014483105576,0.6472432082302277)
            (1.4562339821281751,0.649831204928239)
            (1.4638665159457926,0.6524003345655891)
            (1.4714990497634102,0.6549511385353128)
            (1.479131583581028,0.6574841440576725)
            (1.4867641173986454,0.6599998646202341)
            (1.494396651216263,0.6624988004020671)
            (1.5020291850338805,0.6649814386827171)
            (1.5096617188514982,0.6674482542365702)
            (1.5172942526691158,0.6698997097132128)
            (1.5249267864867333,0.6723362560043421)
            (1.5325593203043508,0.6747583325977766)
            (1.5401918541219684,0.6771663679190757)
            (1.547824387939586,0.6795607796612727)
            (1.5554569217572036,0.6819419751031811)
            (1.5630894555748212,0.6843103514145454)
            (1.5707219893924387,0.6866662959404134)
            (1.5783545232100564,0.6890101864960795)
            (1.585987057027674,0.6913423916498356)
            (1.5936195908452915,0.6936632709905736)
            (1.601252124662909,0.6959731753863597)
            (1.6088846584805265,0.6982724472343675)
            (1.6165171922981443,0.7005614207024765)
            (1.6241497261157618,0.702840421962864)
            (1.6317822599333793,0.7051097694178906)
            (1.6394147937509969,0.7073697739185707)
            (1.6470473275686144,0.7096207389858158)
            (1.6546798613862321,0.7118629613460524)
            (1.6623123952038497,0.7140967312140483)
            (1.6699449290214672,0.7163223320979971)
            (1.6775774628390847,0.7185400409592749)
            (1.6852099966567025,0.7207501283915652)
            (1.69284253047432,0.7229528587942944)
            (1.7004750642919375,0.7251484905405712)
            (1.708107598109555,0.7273372761398387)
            (1.7157401319271726,0.7295194623954143)
            (1.7233726657447903,0.7316952905571243)
            (1.7310051995624078,0.7338649964691788)
            (1.7386377333800254,0.7360288107134761)
            (1.746270267197643,0.7381869587484953)
            (1.7539028010152606,0.7403396610439137)
            (1.7615353348328782,0.7424871332111284)
            (1.7691678686504957,0.7446295861297995)
            (1.7768004024681132,0.7467672260705622)
            (1.7844329362857307,0.7489002548140413)
            (1.7920654701033485,0.7510288697662937)
            (1.799698003920966,0.7531532640707986)
            (1.8073305377385835,0.7552736267171144)
            (1.814963071556201,0.7573901426463173)
            (1.8225956053738188,0.7595029901229348)
            (1.8302281391914363,0.7616123263744072)
            (1.8378606730090539,0.7637182982047127)
            (1.8454932068266714,0.7658210487462576)
            (1.853125740644289,0.7679207175655198)
            (1.8607582744619067,0.7700174407513087)
            (1.8683908082795242,0.7721113510004901)
            (1.8760233420971417,0.7742025777012478)
            (1.8836558759147592,0.7762912470139752)
            (1.8912884097323768,0.7783774819498657)
            (1.8989209435499945,0.7804614024472739)
            (1.906553477367612,0.7825431254459319)
            (1.9141860111852296,0.7846227649590733)
            (1.921818545002847,0.7867004321435482)
            (1.9294510788204648,0.788776235367977)
            (1.9370836126380824,0.7908502802790192)
            (1.9447161464557,0.792922669865808)
            (1.9523486802733174,0.7949935045226139)
            (1.959981214090935,0.7970628821097857)
            (1.9676137479085527,0.799130898013032)
            (1.9752462817261702,0.8011976452010886)
            (1.9828788155437878,0.8032632142818212)
            (1.9905113493614053,0.8053276935568142)
            (1.998143883179023,0.807391169074498)
            (2.0057764169966403,0.8094537246818414)
            (2.013408950814258,0.8115154420746767)
            (2.021041484631876,0.8135764008466791)
            (2.028674018449493,0.8156366785370535)
            (2.036306552267111,0.8176963506769601)
            (2.043939086084728,0.8197554908347237)
            (2.051571619902346,0.8218141706598576)
            (2.0592041537199637,0.8238724599259357)
            (2.066836687537581,0.8259304265723559)
            (2.0744692213551987,0.8279881367450238)
            (2.082101755172816,0.8300456539173044)
            (2.089734288990434,0.8321030276559794)
            (2.0973668228080515,0.8341602971807348)
            (2.104999356625669,0.8362174998508254)
            (2.1126318904432866,0.8382746713849227)
            (2.1202644242609043,0.8403318458966818)
            (2.1278969580785216,0.8423890559294009)
            (2.1355294918961394,0.8444463324898263)
            (2.1431620257137567,0.8465037050810937)
            (2.1507945595313744,0.8485612017348637)
            (2.158427093348992,0.8506188490426464)
            (2.1660596271666095,0.8526766721863583)
            (2.1736921609842272,0.8547346949681197)
            (2.1813246948018445,0.856792939839326)
            (2.1889572286194623,0.8588514279289972)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={brown}]
        coordinates {
            (0.627553048347824,-0.012299812935356865)
            (0.6369319103415074,0.010983590352554494)
            (0.6463107723351907,0.03326183895454814)
            (0.6556896343288742,0.05459419753758367)
            (0.6650684963225575,0.07503563544629652)
            (0.6744473583162409,0.09463719652372576)
            (0.6838262203099243,0.11344633217800876)
            (0.6932050823036077,0.13150720182455355)
            (0.7025839442972911,0.14886094431696317)
            (0.7119628062909744,0.16554592353465078)
            (0.7213416682846578,0.1815979516494336)
            (0.7307205302783412,0.19705049867229932)
            (0.7400993922720246,0.21193487326534977)
            (0.7494782542657079,0.22628038470510875)
            (0.7588571162593913,0.24011449496503795)
            (0.7682359782530747,0.25346295820837594)
            (0.7776148402467581,0.26634994666831413)
            (0.7869937022404414,0.27879816594344525)
            (0.7963725642341248,0.29082896104948885)
            (0.8057514262278082,0.302462413607733)
            (0.8151302882214916,0.31371743100632604)
            (0.8245091502151749,0.324611828285324)
            (0.8338880122088583,0.335162403418103)
            (0.8432668742025416,0.3453850065924135)
            (0.8526457361962251,0.3552946040329044)
            (0.8620245981899084,0.36490533685238535)
            (0.8714034601835918,0.3742305753705822)
            (0.8807823221772753,0.38328296929595085)
            (0.8901611841709586,0.3920744941276133)
            (0.899540046164642,0.4006164941000942)
            (0.9089189081583253,0.40891972196280474)
            (0.9182977701520088,0.4169943758587234)
            (0.9276766321456921,0.4248501335420591)
            (0.9370554941393755,0.43249618415257696)
            (0.9464343561330588,0.43994125774438303)
            (0.9558132181267422,0.44719365274910533)
            (0.9651920801204256,0.4542612623698725)
            (0.974570942114109,0.46115161386433845)
            (0.9839498041077923,0.4678718892991417)
            (0.9933286661014757,0.47442893192680574)
            (1.0027075280951592,0.480829264964608)
            (1.0120863900888424,0.4870791096435922)
            (1.0214652520825258,0.49318440207886705)
            (1.0308441140762092,0.49915080904851317)
            (1.0402229760698927,0.5049837427611954)
            (1.0496018380635759,0.5106883746860118)
            (1.0589807000572593,0.5162696485121431)
            (1.0683595620509427,0.5217322923004267)
            (1.0777384240446262,0.5270808298840245)
            (1.0871172860383096,0.5323195915708429)
            (1.0964961480319928,0.5374527241962296)
            (1.1058750100256762,0.5424842005707144)
            (1.1152538720193597,0.547417828364104)
            (1.124632734013043,0.5522572584641008)
            (1.1340115960067263,0.5570059928391949)
            (1.1433904580004097,0.5616673906659811)
            (1.1527693199940932,0.5662446736655132)
            (1.1621481819877766,0.5707409352168057)
            (1.1715270439814598,0.5751591469742382)
            (1.1809059059751432,0.5795021647287782)
            (1.1902847679688267,0.5837727339421052)
            (1.19966362996251,0.5879734949743746)
            (1.2090424919561933,0.5921069880248586)
            (1.2184213539498767,0.5961756578033904)
            (1.2278002159435601,0.6001818579492526)
            (1.2371790779372436,0.6041278552130186)
            (1.2465579399309268,0.608015833415788)
            (1.2559368019246102,0.6118478971992742)
            (1.2653156639182936,0.6156260755792891)
            (1.274694525911977,0.619352325314329)
            (1.2840733879056603,0.6230285341002008)
            (1.2934522498993437,0.6266565236008699)
            (1.3028311118930271,0.6302380523250923)
            (1.3122099738867106,0.6337748183577245)
            (1.321588835880394,0.6372684619540606)
            (1.3309676978740772,0.6407205680049965)
            (1.3403465598677606,0.644132668380329)
            (1.349725421861444,0.6475062441570312)
            (1.3591042838551275,0.6508427277389227)
            (1.3684831458488107,0.6541435048737448)
            (1.3778620078424941,0.657409916573286)
            (1.3872408698361776,0.6606432609022314)
            (1.396619731829861,0.6638447794833129)
            (1.4059985938235442,0.6670156219984268)
            (1.4153774558172276,0.6701568868547982)
            (1.424756317810911,0.6732696358348138)
            (1.4341351798045945,0.6763548955491399)
            (1.4435140417982777,0.6794136588168496)
            (1.4528929037919611,0.6824468859828816)
            (1.4622717657856446,0.6854555061783473)
            (1.471650627779328,0.688440418521052)
            (1.4810294897730112,0.6914024932604886)
            (1.4904083517666946,0.6943425728744714)
            (1.499787213760378,0.6972614731175201)
            (1.5091660757540615,0.7001599840233206)
            (1.518544937747745,0.7030388708635483)
            (1.5279237997414281,0.7058988750652107)
            (1.5373026617351115,0.7087407150885529)
            (1.546681523728795,0.7115650872674585)
            (1.5560603857224784,0.7143726666141497)
            (1.5654392477161616,0.7171641075899341)
            (1.574818109709845,0.7199400448436062)
            (1.5841969717035285,0.7227010939190648)
            (1.593575833697212,0.7254478519335871)
            (1.602954695690895,0.7281808982281608)
            (1.6123335576845785,0.7309007949911744)
            (1.621712419678262,0.7336080878566964)
            (1.6310912816719454,0.7363033064785519)
            (1.6404701436656286,0.7389869650812655)
            (1.649849005659312,0.7416595629889785)
            (1.6592278676529955,0.7443215851332953)
            (1.6686067296466789,0.7469735025410565)
            (1.677985591640362,0.7496157728029051)
            (1.6873644536340455,0.7522488405595662)
            (1.696743315627729,0.7548731387078288)
            (1.7061221776214124,0.7574890888214632)
            (1.7155010396150958,0.7600971007996273)
            (1.724879901608779,0.7626975732175252)
            (1.7342587636024624,0.7652908936957423)
            (1.7436376255961459,0.7678774392555854)
            (1.7530164875898293,0.7704575766610491)
            (1.7623953495835125,0.7730316627479674)
            (1.771774211577196,0.7756000447408987)
            (1.7811530735708794,0.778163060558275)
            (1.7905319355645628,0.7807210391062898)
            (1.799910797558246,0.7832743005620261)
            (1.8092896595519294,0.7858231566462348)
            (1.8186685215456129,0.7883679107177103)
            (1.8280473835392963,0.7909088418707853)
            (1.8374262455329795,0.793446191780792)
            (1.846805107526663,0.7959801915090516)
            (1.8561839695203464,0.7985110648839133)
            (1.8655628315140298,0.8010390287199154)
            (1.874941693507713,0.8035642930292354)
            (1.8843205555013964,0.8060870612257318)
            (1.8936994174950799,0.8086075303218814)
            (1.9030782794887633,0.8111258911188933)
            (1.9124571414824465,0.8136423283902511)
            (1.92183600347613,0.8161570210589765)
            (1.9312148654698134,0.8186701423688171)
            (1.9405937274634968,0.8211818600496308)
            (1.9499725894571802,0.823692336477171)
            (1.9593514514508634,0.8262017288274908)
            (1.9687303134445469,0.8287101892261778)
            (1.9781091754382303,0.8312178648926158)
            (1.9874880374319137,0.8337248982794527)
            (1.996866899425597,0.836231427696343)
            (2.0062457614192803,0.8387375893592203)
            (2.015624623412964,0.8412435158487162)
            (2.025003485406647,0.8437493314483445)
            (2.0343823474003306,0.8462551299548574)
            (2.043761209394014,0.8487609905343103)
            (2.053140071387697,0.8512669883363055)
            (2.0625189333813805,0.8537731946310909)
            (2.071897795375064,0.8562796769152429)
            (2.0812766573687473,0.8587864990139996)
            (2.0906555193624308,0.8612937211803747)
            (2.100034381356114,0.8638014001911607)
            (2.1094132433497976,0.8663095894399311)
            (2.118792105343481,0.8688183390271561)
            (2.128170967337164,0.871327695847528)
            (2.1375498293308475,0.8738377036745929)
            (2.146928691324531,0.8763484032427915)
            (2.1563075533182143,0.8788598323269887)
            (2.1656864153118978,0.8813720258195883)
            (2.175065277305581,0.8838850158053115)
            (2.1844441392992646,0.8863988316337218)
            (2.193823001292948,0.8889134999895737)
            (2.2032018632866315,0.8914290449610531)
            (2.2125807252803145,0.8939454881059961)
            (2.221959587273998,0.8964628485161391)
            (2.2313384492676813,0.8989811428794728)
            (2.2407173112613648,0.9015003855407667)
            (2.250096173255048,0.9040205902734025)
            (2.2594750352487316,0.906541790374507)
            (2.268853897242415,0.909064031926555)
            (2.2782327592360985,0.9115873591880783)
            (2.2876116212297815,0.9141118143515834)
            (2.296990483223465,0.9166374375942941)
            (2.3063693452171483,0.9191642671274406)
            (2.3157482072108317,0.9216923392441497)
            (2.325127069204515,0.9242216883659794)
            (2.3345059311981986,0.9267523470881392)
            (2.343884793191882,0.9292843462234442)
            (2.3532636551855655,0.9318177148450321)
            (2.362642517179249,0.9343524803279023)
            (2.372021379172932,0.9368886683892901)
            (2.3814002411666153,0.9394263031279311)
            (2.3907791031602987,0.9419654070622436)
            (2.400157965153982,0.9445060011674666)
            (2.4095368271476656,0.9470481049117748)
            (2.418915689141349,0.9495917362914237)
            (2.4282945511350325,0.9521369118649281)
            (2.437673413128716,0.9546836467863309)
            (2.447052275122399,0.9572319548375685)
            (2.4564311371160823,0.9597818484599707)
            (2.4658099991097657,0.9623333387849229)
            (2.475188861103449,0.9648864356637091)
            (2.4845677230971326,0.9674411476965684)
            (2.493946585090816,0.9699974822609827)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={orange}]
        coordinates {
            (0.5991629446212641,0.004107594826642143)
            (0.6101931488601016,0.032466183796821396)
            (0.621223353098939,0.0593322223275248)
            (0.6322535573377763,0.08481255401320403)
            (0.6432837615766137,0.10900465233446299)
            (0.6543139658154512,0.13199759323173546)
            (0.6653441700542886,0.15387291653683027)
            (0.676374374293126,0.17470539207681188)
            (0.6874045785319635,0.1945636791483939)
            (0.6984347827708008,0.21351091617763526)
            (0.7094649870096382,0.23160524521318376)
            (0.7204951912484757,0.24890028085921523)
            (0.7315253954873131,0.2654455286022355)
            (0.7425555997261505,0.2812867586098074)
            (0.753585803964988,0.2964663403501259)
            (0.7646160082038254,0.3110235426675707)
            (0.7756462124426627,0.32499480334005526)
            (0.7866764166815002,0.3384139716226119)
            (0.7977066209203376,0.3513125268343526)
            (0.808736825159175,0.3637197756613561)
            (0.8197670293980125,0.3756630305165304)
            (0.8307972336368499,0.3871677710111776)
            (0.8418274378756873,0.39825778951037494)
            (0.8528576421145247,0.40895531995407153)
            (0.8638878463533621,0.4192811617947651)
            (0.8749180505921995,0.4292547917603734)
            (0.885948254831037,0.4388944640875392)
            (0.8969784590698744,0.4482173019856434)
            (0.9080086633087118,0.45723938120118746)
            (0.9190388675475493,0.46597580645414294)
            (0.9300690717863866,0.4744407814339567)
            (0.941099276025224,0.4826476729690312)
            (0.9521294802640615,0.49060906991835657)
            (0.9631596845028989,0.49833683745201723)
            (0.9741898887417363,0.5058421840505332)
            (0.9852200929805738,0.5131357218346846)
            (0.9962502972194112,0.5202274802564916)
            (1.0072805014582487,0.5271269416139777)
            (1.018310705697086,0.5338430769965697)
            (1.0293409099359234,0.5403843795014656)
            (1.040371114174761,0.5467588949555449)
            (1.0514013184135982,0.5529742503549225)
            (1.0624315226524357,0.5590376802141488)
            (1.0734617268912732,0.564956050999048)
            (1.0844919311301104,0.5707358838010433)
            (1.095522135368948,0.5763833753963278)
            (1.1065523396077854,0.5819044178201954)
            (1.1175825438466227,0.5873046165751378)
            (1.1286127480854602,0.592589307580735)
            (1.1396429523242977,0.597763572963849)
            (1.150673156563135,0.6028322557790234)
            (1.1617033608019725,0.607799973741221)
            (1.17273356504081,0.6126711320459928)
            (1.1837637692796472,0.6174499353458082)
            (1.1947939735184847,0.6221403989454973)
            (1.2058241777573222,0.6267463592745154)
            (1.2168543819961595,0.6312714836889862)
            (1.227884586234997,0.6357192796521439)
            (1.2389147904738345,0.6400931033378725)
            (1.2499449947126717,0.6443961676984334)
            (1.2609751989515092,0.6486315500342258)
            (1.2720054031903467,0.6528021991004299)
            (1.283035607429184,0.6569109417826591)
            (1.2940658116680215,0.660960489371269)
            (1.305096015906859,0.6649534434616803)
            (1.3161262201456962,0.6688923015060081)
            (1.3271564243845337,0.6727794619698977)
            (1.3381866286233712,0.67661721348443)
            (1.3492168328622085,0.6804077192528372)
            (1.360247037101046,0.6841530521646367)
            (1.3712772413398833,0.6878552038632699)
            (1.3823074455787208,0.6915160886573382)
            (1.3933376498175583,0.6951375459034379)
            (1.4043678540563955,0.6987213102209318)
            (1.415398058295233,0.7022690121219077)
            (1.4264282625340705,0.705782216536124)
            (1.4374584667729078,0.7092624276051205)
            (1.4484886710117453,0.7127110914734949)
            (1.4595188752505828,0.7161295989316732)
            (1.47054907948942,0.7195192879191541)
            (1.4815792837282575,0.7228814458965759)
            (1.492609487967095,0.7262173120944242)
            (1.5036396922059323,0.729528079645648)
            (1.5146698964447698,0.732814897608995)
            (1.5257001006836073,0.7360788728894309)
            (1.5367303049224446,0.7393210720615659)
            (1.547760509161282,0.7425425231016721)
            (1.5587907134001195,0.7457442170334836)
            (1.5698209176389568,0.7489271094926493)
            (1.5808511218777943,0.7520921222144126)
            (1.5918813261166318,0.7552401444487964)
            (1.602911530355469,0.7583720343072916)
            (1.6139417345943066,0.7614886200448325)
            (1.624971938833144,0.7645907012805782)
            (1.6360021430719813,0.7676790501608219)
            (1.6470323473108188,0.7707544124671475)
            (1.6580625515496563,0.773817508672749)
            (1.6690927557884936,0.776869034949686)
            (1.680122960027331,0.7799096641296477)
            (1.6911531642661686,0.7829400466408372)
            (1.7021833685050058,0.7859608133221784)
            (1.7132135727438433,0.7889725779045926)
            (1.7242437769826808,0.7919759353332756)
            (1.735273981221518,0.7949714633516287)
            (1.7463041854603556,0.7979597216449733)
            (1.757334389699193,0.800941252220623)
            (1.7683645939380304,0.8039165800720728)
            (1.7793947981768679,0.8068862138142396)
            (1.7904250024157053,0.8098506462911975)
            (1.8014552066545426,0.8128103551577558)
            (1.8124854108933801,0.8157658034361545)
            (1.8235156151322176,0.8187174359858824)
            (1.8345458193710549,0.8216656377580507)
            (1.8455760236098924,0.824610751149408)
            (1.8566062278487299,0.827553105453386)
            (1.8676364320875671,0.8304930177812766)
            (1.8786666363264046,0.8334307934928915)
            (1.8896968405652421,0.8363667266095537)
            (1.9007270448040794,0.8393011002102543)
            (1.9117572490429169,0.8422341868117419)
            (1.9227874532817544,0.8451662487332985)
            (1.9338176575205916,0.848097538446894)
            (1.9448478617594291,0.8510282989133907)
            (1.9558780659982666,0.8539587639054232)
            (1.966908270237104,0.8568891473281108)
            (1.9779384744759414,0.8598196098569639)
            (1.988968678714779,0.8627502924246273)
            (1.9999988829536162,0.8656813278004715)
            (2.0110290871924534,0.8686128408599065)
            (2.022059291431291,0.8715449488433892)
            (2.0330894956701284,0.8744777616055571)
            (2.0441196999089657,0.8774113818549376)
            (2.0551499041478034,0.8803459053846177)
            (2.0661801083866407,0.8832814212942731)
            (2.077210312625478,0.8862180122039283)
            (2.0882405168643157,0.8891557544597831)
            (2.099270721103153,0.8920947183324552)
            (2.11030092534199,0.8950349682079506)
            (2.121331129580828,0.8979765627716626)
            (2.132361333819665,0.9009195551856929)
            (2.1433915380585025,0.9038639932597711)
            (2.15442174229734,0.9068099196160296)
            (2.1654519465361775,0.9097573718478951)
            (2.1764821507750147,0.912706382673319)
            (2.1875123550138524,0.9156569800826009)
            (2.1985425592526897,0.9186091874809973)
            (2.209572763491527,0.9215630238263358)
            (2.2206029677303647,0.9245185037618405)
            (2.231633171969202,0.9274756377443443)
            (2.2426633762080392,0.9304344321680809)
            (2.253693580446877,0.9333948964589435)
            (2.2647237846857142,0.9363570772440315)
            (2.2757539889245515,0.9393210323873568)
            (2.286784193163389,0.9422868161662978)
            (2.2978143974022265,0.9452544793540417)
            (2.3088446016410638,0.9482240693202203)
            (2.3198748058799015,0.9511956301281894)
            (2.3309050101187387,0.95416920262908)
            (2.341935214357576,0.9571448245527426)
            (2.3529654185964137,0.9601225305957022)
            (2.363995622835251,0.9631023525062309)
            (2.3750258270740883,0.9660843191666522)
            (2.386056031312926,0.9690684566729758)
            (2.3970862355517633,0.9720547884119607)
            (2.4081164397906005,0.9750433351357086)
            (2.4191466440294382,0.9780341150338626)
            (2.4301768482682755,0.9810271438035102)
            (2.441207052507113,0.9840224347168797)
            (2.4522372567459505,0.9870199986868902)
            (2.4632674609847878,0.9900198443306474)
            (2.474297665223625,0.9930219780309528)
            (2.4853278694624628,0.9960264039959027)
            (2.4963580737013,0.9990331243166343)
            (2.5073882779401373,1.0020421390232939)
            (2.518418482178975,1.0050534461392897)
            (2.5294486864178123,1.0080670417338715)
            (2.5404788906566496,1.0110829199731315)
            (2.5515090948954873,1.0141010732592026)
            (2.5625392991343245,1.0171214932025878)
            (2.573569503373162,1.0201441702951037)
            (2.5845997076119995,1.023169095620766)
            (2.595629911850837,1.0261962888297227)
            (2.606660116089674,1.0292257893077656)
            (2.617690320328512,1.0322576353529593)
            (2.628720524567349,1.0352918637676076)
            (2.6397507288061863,1.0383285098958368)
            (2.650780933045024,1.0413676070052464)
            (2.6618111372838613,1.0444091832347122)
            (2.6728413415226986,1.047453264027758)
            (2.6838715457615363,1.050499877326158)
            (2.6949017500003736,1.0535490621176071)
            (2.705931954239211,1.0566008585902034)
            (2.7169621584780486,1.0596553056851525)
            (2.727992362716886,1.0627124411270288)
            (2.739022566955723,1.0657723014531935)
            (2.750052771194561,1.0688349220423816)
            (2.761082975433398,1.0719003371424831)
            (2.7721131796722354,1.0749685798975612)
            (2.783143383911073,1.0780396823741114)
            (2.7941735881499103,1.081113675586597)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={magenta}]
        coordinates {
            (0.5661219973231267,-0.0052677608347423376)
            (0.578828029892813,0.030095006170575506)
            (0.5915340624624992,0.06320941019521532)
            (0.6042400950321853,0.09426866859965752)
            (0.6169461276018716,0.12344574562962951)
            (0.6296521601715578,0.15089585190977647)
            (0.642358192741244,0.1767585853672119)
            (0.6550642253109301,0.20115978123215092)
            (0.6677702578806164,0.22421311422565265)
            (0.6804762904503026,0.24602148676987087)
            (0.6931823230199887,0.2666782353352302)
            (0.705888355589675,0.28626818171189583)
            (0.7185943881593612,0.30486855162541715)
            (0.7313004207290473,0.322549779527539)
            (0.7440064532987336,0.3393762154325963)
            (0.7567124858684198,0.3554067472185527)
            (0.7694185184381059,0.370695349774712)
            (0.7821245510077921,0.3852915706795648)
            (0.7948305835774784,0.39924096067118786)
            (0.8075366161471645,0.4125854559799166)
            (0.8202426487168507,0.4253637185889138)
            (0.832948681286537,0.4376114396403725)
            (0.8456547138562232,0.4493616104871031)
            (0.8583607464259093,0.46064476527953285)
            (0.8710667789955956,0.4714891984590029)
            (0.8837728115652818,0.48192116008505553)
            (0.8964788441349679,0.49196503154513205)
            (0.9091848767046541,0.5016434838696932)
            (0.9218909092743404,0.5109776205959716)
            (0.9345969418440265,0.5199871068823868)
            (0.9473029744137127,0.5286902863673393)
            (0.960009006983399,0.5371042870857509)
            (0.9727150395530851,0.5452451305811947)
            (0.9854210721227713,0.5531278602373285)
            (0.9981271046924575,0.5607665808487842)
            (1.0108331372621437,0.5681745170521793)
            (1.02353916983183,0.575364079414598)
            (1.036245202401516,0.5823469247979699)
            (1.0489512349712022,0.589134011559597)
            (1.0616572675408884,0.5957356500881001)
            (1.0743633001105748,0.602161549120339)
            (1.087069332680261,0.6084208582374993)
            (1.0997753652499471,0.6145222068967262)
            (1.1124813978196333,0.620473740317661)
            (1.1251874303893195,0.6262831525104872)
            (1.1378934629590056,0.6319577167030083)
            (1.150599495528692,0.637504313398438)
            (1.1633055280983782,0.6429294562726164)
            (1.1760115606680643,0.6482393160988823)
            (1.1887175932377505,0.6534397428705674)
            (1.2014236258074367,0.6585362862747653)
            (1.2141296583771228,0.6635342146564259)
            (1.226835690946809,0.6684385325987869)
            (1.2395417235164954,0.6732539972343947)
            (1.2522477560861816,0.6779851333904893)
            (1.2649537886558677,0.6826362476413865)
            (1.2776598212255539,0.687211421466334)
            (1.29036585379524,0.6917144862488157)
            (1.3030718863649262,0.6961490810040543)
            (1.3157779189346124,0.7005186729997013)
            (1.3284839515042988,0.7048265676555532)
            (1.341189984073985,0.7090759177834323)
            (1.353896016643671,0.7132697322170682)
            (1.3666020492133573,0.7174108838775851)
            (1.3793080817830434,0.7215021173164224)
            (1.3920141143527296,0.7255460552739397)
            (1.404720146922416,0.7295451686649487)
            (1.4174261794921021,0.7335017578386314)
            (1.4301322120617883,0.7374180145390904)
            (1.4428382446314745,0.7412960332553552)
            (1.4555442772011606,0.7451378163339208)
            (1.4682503097708468,0.7489452787802926)
            (1.480956342340533,0.7527202527709829)
            (1.4936623749102194,0.7564644918957544)
            (1.5063684074799055,0.7601796751483889)
            (1.5190744400495917,0.7638674106828969)
            (1.5317804726192779,0.7675292393507821)
            (1.544486505188964,0.7711666380338509)
            (1.5571925377586502,0.7747810227859571)
            (1.5698985703283364,0.7783737517961072)
            (1.5826046028980227,0.7819461281844462)
            (1.595310635467709,0.7854994026418176)
            (1.608016668037395,0.7890347759228191)
            (1.6207227006070812,0.7925534012015868)
            (1.6334287331767674,0.7960563862988653)
            (1.6461347657464536,0.7995447957883701)
            (1.6588407983161397,0.8030196529898349)
            (1.6715468308858261,0.8064819418556762)
            (1.6842528634555123,0.8099326087577244)
            (1.6969588960251984,0.8133725641800074)
            (1.7096649285948846,0.8168026843232141)
            (1.7223709611645708,0.8202238126260537)
            (1.735076993734257,0.823636761208552)
            (1.7477830263039433,0.8270423131971726)
            (1.7604890588736295,0.8304412263183009)
            (1.7731950914433157,0.8338342316366846)
            (1.7859011240130018,0.8372220340545811)
            (1.798607156582688,0.8406053134238773)
            (1.8113131891523742,0.8439847256034345)
            (1.8240192217220603,0.8473608985158746)
            (1.8367252542917467,0.8507343703695256)
            (1.8494312868614329,0.854105609224765)
            (1.862137319431119,0.8574750617933211)
            (1.8748433520008052,0.8608431553596557)
            (1.8875493845704914,0.8642102985676994)
            (1.9002554171401775,0.8675768801302116)
            (1.9129614497098637,0.8709432228992611)
            (1.92566748227955,0.8743095834167532)
            (1.9383735148492363,0.8776761998907197)
            (1.9510795474189224,0.8810432950594146)
            (1.9637855799886086,0.8844110767930177)
            (1.9764916125582948,0.8877797386682138)
            (1.989197645127981,0.8911494605170128)
            (2.0019036776976673,0.8945204089511452)
            (2.0146097102673535,0.8978927378632525)
            (2.0273157428370396,0.9012665889060467)
            (2.040021775406726,0.9046420919505342)
            (2.052727807976412,0.9080193655243477)
            (2.065433840546098,0.9113985172311639)
            (2.0781398731157843,0.9147796441521361)
            (2.0908459056854705,0.9181628332302165)
            (2.1035519382551566,0.9215481616381984)
            (2.116257970824843,0.9249356971312596)
            (2.128964003394529,0.9283254983847513)
            (2.1416700359642156,0.9317176153179341)
            (2.1543760685339017,0.9351120894043192)
            (2.167082101103588,0.9385089539692576)
            (2.179788133673274,0.9419082344753571)
            (2.1924941662429602,0.9453099487963071)
            (2.2052001988126464,0.9487141074796337)
            (2.2179062313823326,0.9521207139989052)
            (2.2306122639520187,0.9555297649958607)
            (2.243318296521705,0.9589412505129256)
            (2.256024329091391,0.9623551679563828)
            (2.268730361661077,0.9657715742012893)
            (2.2814363942307634,0.9691905397412095)
            (2.2941424268004496,0.9726121293160405)
            (2.306848459370136,0.9760364020991441)
            (2.3195544919398223,0.9794634118805547)
            (2.3322605245095085,0.982893207243186)
            (2.3449665570791947,0.9863258317323499)
            (2.357672589648881,0.9897613240188656)
            (2.370378622218567,0.9931997180560435)
            (2.383084654788253,0.9966410432307968)
            (2.3957906873579393,1.0000853245091377)
            (2.4084967199276255,1.0035325825762926)
            (2.4212027524973116,1.006982833971665)
            (2.433908785066998,1.0104360912188508)
            (2.446614817636684,1.0138923629509324)
            (2.45932085020637,1.017351654031228)
            (2.4720268827760568,1.0208139656696869)
            (2.484732915345743,1.024279295535124)
            (2.497438947915429,1.027747637863441)
            (2.5101449804851153,1.0312189835620142)
            (2.5228510130548014,1.0346933232673652)
            (2.5355570456244876,1.03817068919299)
            (2.5482630781941737,1.041651145220597)
            (2.56096911076386,1.0451347532784963)
            (2.573675143333546,1.0486215725223456)
            (2.5863811759032322,1.052111659417022)
            (2.5990872084729184,1.0556050678156774)
            (2.6117932410426046,1.059101849036111)
            (2.6244992736122907,1.062602051934533)
            (2.637205306181977,1.0661057229768474)
            (2.6499113387516635,1.069612906307535)
            (2.6626173713213497,1.0731236434645315)
            (2.675323403891036,1.0766379689687906)
            (2.688029436460722,1.0801559207472349)
            (2.700735469030408,1.0836775519050148)
            (2.7134415016000943,1.0872029154362362)
            (2.7261475341697805,1.0907320623441563)
            (2.7388535667394667,1.094265041697866)
            (2.751559599309153,1.097801900715215)
            (2.764265631878839,1.1013426848164647)
            (2.776971664448525,1.104887437645122)
            (2.7896776970182113,1.108436201115136)
            (2.8023837295878975,1.111989015457974)
            (2.815089762157584,1.1155459192682053)
            (2.8277957947272703,1.1191069495476522)
            (2.8405018272969564,1.1226721417481607)
            (2.8532078598666426,1.1262415298130284)
            (2.8659138924363288,1.1298151462171582)
            (2.878619925006015,1.1333930220059607)
            (2.891325957575701,1.1369751868330618)
            (2.9040319901453873,1.140561668996859)
            (2.9167380227150734,1.1441524954759559)
            (2.9294440552847596,1.1477476919635259)
            (2.9421500878544458,1.1513472829006322)
            (2.954856120424132,1.1549512915085478)
            (2.967562152993818,1.158559739820103)
            (2.9802681855635043,1.162172648710101)
            (2.992974218133191,1.1657900379248245)
            (3.005680250702877,1.1694119261106724)
            (3.018386283272563,1.1730383308419494)
            (3.0310923158422494,1.1766692686478444)
            (3.0437983484119355,1.180304755038613)
            (3.0565043809816217,1.183944804531004)
            (3.069210413551308,1.1875894306729489)
            (3.081916446120994,1.1912386460675284)
            (3.09462247869068,1.1948924623962698)
        }
        ;
    \node[text=magenta, scale = 0.8] at (axis cs:3.0,1.1948) [anchor=south] {${\lambda_1=3.1}$};
    \node[text=orange, scale = 0.8] at (axis cs:2.8,1.08) [anchor=west] {${\lambda}_{1}=2.8$};
    \node[text=brown, scale = 0.8] at (axis cs:2.5,0.97) [anchor=west] {${\lambda}_{1}=2.5$};
    \node[text=green, scale = 0.8] at (axis cs:2.2,0.85) [anchor=west] {${\lambda}_{1}=2.2$};
    \node[text=red, scale = 0.8] at (axis cs:1.9,0.75) [anchor=west] {${\lambda}_{1}=1.9$};
    \node[text=blue, scale = 0.8] at (axis cs:1.6,0.63) [anchor=west] {${\lambda}_{1}=1.6$};
    \node[text=black, scale = 0.8] at (axis cs:1.3,0.46) [anchor=west] {${\lambda}_{1}=1.3$};
\end{axis}
\end{tikzpicture}


==> P2kawabatasecondrank.tikz <==
\begin{tikzpicture}
\begin{axis}[xmin = 0.89, ymin = 0,xmajorgrids, ymajorgrids, legend cell align = {left}, xlabel={Stretch ${\lambda}_{2}$}, ylabel={Longitudinal nominal stress ${P}_{2}$ [MPa]}, legend pos={north west}]
    \addplot[only marks, mark size={1.3pt}, color={black}]
        coordinates {
            (0.982459958200954,4.5922718625024395e-5)
            (0.9926334336135556,0.016688315948304167)
            (1.000927264036888,0.028063373351702448)
            (1.0123888248470023,0.04552319097290558)
            (1.0206616620275348,0.058514728071901834)
            (1.041061095959738,0.08775831529226541)
        }
        ;
    \addlegendentry {Experiments}
    \addplot[line width={1.2pt}, no markers, color={black}]
        coordinates {
            (0.982459958200954,0.0029850508813724017)
            (0.9827544362801439,0.003451249083587647)
            (0.9830489143593337,0.003917028706400476)
            (0.9833433924385236,0.004382390293541982)
            (0.9836378705177135,0.004847334387866074)
            (0.9839323485969034,0.005311861531352165)
            (0.9842268266760932,0.005775972265105629)
            (0.9845213047552831,0.006239667129361075)
            (0.9848157828344729,0.006702946663482361)
            (0.9851102609136628,0.007165811405965498)
            (0.9854047389928526,0.0076282618944397765)
            (0.9856992170720426,0.008090298665670091)
            (0.9859936951512325,0.008551922255558064)
            (0.9862881732304223,0.009013133199143597)
            (0.9865826513096122,0.009473932030607458)
            (0.986877129388802,0.009934319283271924)
            (0.9871716074679919,0.010394295489603383)
            (0.9874660855471817,0.010853861181213474)
            (0.9877605636263717,0.01131301688886071)
            (0.9880550417055615,0.01177176314245263)
            (0.9883495197847514,0.01223010047104707)
            (0.9886439978639413,0.01268802940285376)
            (0.9889384759431311,0.013145550465236196)
            (0.989232954022321,0.01360266418471396)
            (0.9895274321015108,0.014059371086962723)
            (0.9898219101807008,0.01451567169681784)
            (0.9901163882598906,0.014971566538273869)
            (0.9904108663390805,0.015427056134488748)
            (0.9907053444182703,0.015882141007782742)
            (0.9909998224974602,0.016336821679642725)
            (0.99129430057665,0.016791098670721476)
            (0.9915887786558399,0.017244972500840672)
            (0.9918832567350299,0.017698443688992413)
            (0.9921777348142197,0.018151512753340517)
            (0.9924722128934096,0.018604180211221892)
            (0.9927666909725994,0.019056446579148775)
            (0.9930611690517893,0.019508312372810734)
            (0.9933556471309791,0.01995977810707398)
            (0.993650125210169,0.02041084429598628)
            (0.9939446032893589,0.020861511452775768)
            (0.9942390813685488,0.021311780089854654)
            (0.9945335594477386,0.02176165071881856)
            (0.9948280375269285,0.02221112385045077)
            (0.9951225156061184,0.022660199994721346)
            (0.9954169936853082,0.023108879660789866)
            (0.9957114717644981,0.023557163357007964)
            (0.996005949843688,0.02400505159091846)
            (0.9963004279228779,0.024452544869259303)
            (0.9965949060020677,0.02489964369796384)
            (0.9968893840812576,0.025346348582162642)
            (0.9971838621604474,0.025792660026185243)
            (0.9974783402396373,0.02623857853356188)
            (0.9977728183188271,0.02668410460702389)
            (0.9980672963980171,0.02712923874850736)
            (0.998361774477207,0.027573981459152554)
            (0.9986562525563968,0.028018333239306054)
            (0.9989507306355867,0.028462294588523958)
            (0.9992452087147765,0.02890586600557065)
            (0.9995396867939664,0.029349047988422493)
            (0.9998341648731562,0.029791841034268234)
            (1.0001286429523462,0.03023424563951132)
            (1.000423121031536,0.030676262299770385)
            (1.0007175991107258,0.031117891509881992)
            (1.0010120771899158,0.03155913376390139)
            (1.0013065552691056,0.031999989555103525)
            (1.0016010333482954,0.03244045937595534)
            (1.0018955114274855,0.03288054371769)
            (1.0021899895066753,0.03332024307041513)
            (1.002484467585865,0.033759557923462385)
            (1.0027789456650549,0.0341984887653949)
            (1.003073423744245,0.03463703608401077)
            (1.0033679018234347,0.03507520036634351)
            (1.0036623799026245,0.03551298209866367)
            (1.0039568579818143,0.03595038176648112)
            (1.0042513360610044,0.036387399854545296)
            (1.0045458141401942,0.03682403684684697)
            (1.004840292219384,0.037260293226620445)
            (1.005134770298574,0.03769616947634484)
            (1.0054292483777638,0.03813166607774365)
            (1.0057237264569536,0.03856678351178919)
            (1.0060182045361434,0.03900152225870239)
            (1.0063126826153335,0.03943588279795385)
            (1.0066071606945233,0.03986986560826544)
            (1.006901638773713,0.04030347116761354)
            (1.0071961168529031,0.04073669995322797)
            (1.007490594932093,0.04116955244159423)
            (1.0077850730112827,0.04160202910845591)
            (1.0080795510904725,0.04203413042881486)
            (1.0083740291696626,0.04246585687693366)
            (1.0086685072488524,0.04289720892633546)
            (1.0089629853280422,0.04332818704980697)
            (1.009257463407232,0.04375879171939963)
            (1.009551941486422,0.04418902340643037)
            (1.0098464195656118,0.04461888258148236)
            (1.0101408976448016,0.04504836971440884)
            (1.0104353757239917,0.045477485274332305)
            (1.0107298538031815,0.045906229729645726)
            (1.0110243318823713,0.046334603548016384)
            (1.011318809961561,0.046762607196384795)
            (1.0116132880407511,0.04719024114096686)
            (1.011907766119941,0.047617505847255326)
            (1.0122022441991307,0.048044401780021534)
            (1.0124967222783205,0.04847092940331567)
            (1.0127912003575106,0.04889708918047038)
            (1.0130856784367004,0.0493228815740987)
            (1.0133801565158902,0.04974830704609831)
            (1.0136746345950802,0.05017336605765224)
            (1.01396911267427,0.05059805906922896)
            (1.0142635907534598,0.051022386540585066)
            (1.0145580688326497,0.05144634893076683)
            (1.0148525469118397,0.05186994669811025)
            (1.0151470249910295,0.05229318030024259)
            (1.0154415030702193,0.05271605019408544)
            (1.015735981149409,0.053138556835854014)
            (1.0160304592285991,0.05356070068105953)
            (1.016324937307789,0.053982482184509795)
            (1.0166194153869788,0.05440390180031188)
            (1.0169138934661688,0.05482495998187205)
            (1.0172083715453586,0.05524565718189685)
            (1.0175028496245484,0.05566599385239712)
            (1.0177973277037382,0.056085970444685676)
            (1.0180918057829282,0.05650558740938079)
            (1.018386283862118,0.05692484519640734)
            (1.0186807619413079,0.057343744254997345)
            (1.0189752400204977,0.057762285033691976)
            (1.0192697180996877,0.05818046798034317)
            (1.0195641961788775,0.058598293542112684)
            (1.0198586742580673,0.05901576216547666)
            (1.0201531523372573,0.059432874296225235)
            (1.0204476304164471,0.05984963037946245)
            (1.020742108495637,0.060266030859610506)
            (1.0210365865748268,0.06068207618040898)
            (1.0213310646540168,0.061097766784917254)
            (1.0216255427332066,0.061513103115513404)
            (1.0219200208123964,0.06192808561389908)
            (1.0222144988915862,0.06234271472109873)
            (1.0225089769707763,0.06275699087746034)
            (1.022803455049966,0.06317091452265743)
            (1.0230979331291559,0.06358448609569141)
            (1.023392411208346,0.06399770603489106)
            (1.0236868892875357,0.06441057477791386)
            (1.0239813673667255,0.06482309276174922)
            (1.0242758454459153,0.06523526042271713)
            (1.0245703235251054,0.06564707819647202)
            (1.0248648016042952,0.06605854651800137)
            (1.025159279683485,0.06646966582162848)
            (1.0254537577626748,0.06688043654101423)
            (1.0257482358418648,0.06729085910915729)
            (1.0260427139210546,0.06770093395839459)
            (1.0263371920002444,0.06811066152040485)
            (1.0266316700794345,0.06852004222620837)
            (1.0269261481586243,0.06892907650616731)
            (1.027220626237814,0.0693377647899894)
            (1.0275151043170039,0.06974610750672697)
            (1.027809582396194,0.07015410508477996)
            (1.0281040604753837,0.07056175795189429)
            (1.0283985385545735,0.07096906653516677)
            (1.0286930166337633,0.07137603126104375)
            (1.0289874947129534,0.0717826525553232)
            (1.0292819727921432,0.0721889308431556)
            (1.029576450871333,0.07259486654904536)
            (1.029870928950523,0.07300046009685218)
            (1.0301654070297128,0.07340571190979213)
            (1.0304598851089026,0.07381062241043775)
            (1.0307543631880924,0.0742151920207218)
            (1.0310488412672825,0.07461942116193633)
            (1.0313433193464723,0.07502331025473363)
            (1.031637797425662,0.07542685971912887)
            (1.0319322755048521,0.07583006997450153)
            (1.032226753584042,0.0762329414395937)
            (1.0325212316632317,0.07663547453251474)
            (1.0328157097424215,0.07703766967074083)
            (1.0331101878216116,0.07743952727111561)
            (1.0334046659008014,0.07784104774985236)
            (1.0336991439799912,0.0782422315225351)
            (1.033993622059181,0.078643079004119)
            (1.034288100138371,0.07904359060893218)
            (1.0345825782175608,0.07944376675067684)
            (1.0348770562967506,0.07984360784242972)
            (1.0351715343759407,0.08024311429664502)
            (1.0354660124551305,0.08064228652515266)
            (1.0357604905343203,0.08104112493916246)
            (1.03605496861351,0.08143962994926324)
            (1.0363494466927001,0.0818378019654253)
            (1.03664392477189,0.08223564139699978)
            (1.0369384028510797,0.08263314865272178)
            (1.0372328809302696,0.08303032414071101)
            (1.0375273590094596,0.08342716826847153)
            (1.0378218370886494,0.08382368144289437)
            (1.0381163151678392,0.08421986407025855)
            (1.0384107932470292,0.08461571655621015)
            (1.038705271326219,0.08501123930566)
            (1.0389997494054088,0.08540643272286824)
            (1.0392942274845987,0.08580129721148741)
            (1.0395887055637887,0.08619583317456526)
            (1.0398831836429785,0.08659004101454469)
            (1.0401776617221683,0.08698392113326599)
            (1.040472139801358,0.08737747393196722)
            (1.0407666178805481,0.08777069981128638)
            (1.041061095959738,0.0881635991712594)
        }
        ;
    \addlegendentry {Predictions}
    \addplot[only marks, mark size={1.3pt}, color={blue}]
        coordinates {
            (0.972715344748409,0.00038115856458703634)
            (0.9892820123522741,0.02474775306698157)
            (1.000099530463632,0.041798858492422764)
            (1.018587829542366,0.06819982942990227)
            (1.031337475749993,0.08647707144262945)
            (1.0606800311149849,0.12710030833825364)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={red}]
        coordinates {
            (0.9642798099361767,-8.266089352482187e-5)
            (0.9859515843337925,0.031190710490061058)
            (1.0005808755306884,0.054735288329069154)
            (1.025451870179286,0.08966870038706298)
            (1.0407409490070383,0.11240963065013454)
            (1.0803357044451316,0.16361346191694554)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={green}]
        coordinates {
            (0.9558337785025445,0.00026175949616219496)
            (0.9813068293642984,0.038836843141113964)
            (1.0004024329668888,0.06847536574165192)
            (1.0310173287972932,0.11112838680049864)
            (1.05081470651634,0.1367303024339041)
            (1.1013109530369911,0.19851932034376438)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={brown}]
        coordinates {
            (0.9467437043701559,0.00019746769008721632)
            (0.9766725710162041,0.045674735944367884)
            (1.0008837780339452,0.08141179557829825)
            (1.0359649862700442,0.13015876139867483)
            (1.0608832157149417,0.16145509414157322)
            (1.1197520173194253,0.22855737059633932)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={orange}]
        coordinates {
            (0.9370148358497108,-0.0006796562356491398)
            (0.9726928519882663,0.05211310109558487)
            (1.001365123101002,0.09434822541494459)
            (1.0434993111592206,0.15001574493210007)
            (1.0716220091657997,0.1845679984255069)
            (1.1401619478730283,0.25699271796890377)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={magenta}]
        coordinates {
            (0.9292128471148349,7.34763497998725e-5)
            (0.9687183812710284,0.058147346322902305)
            (1.001218170401402,0.10566358328413045)
            (1.0491067562628278,0.16824247195433972)
            (1.0804496677631887,0.2048382864265565)
            (1.1605876233587313,0.28421570556976977)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={teal}]
        coordinates {
            (0.9149231965960956,0.0003765662927245339)
            (0.9601201488270963,0.07021124450567479)
            (1.0009242650022023,0.12829429902250217)
            (1.0622747678091113,0.20430558289050718)
            (1.1000633546077356,0.24458439939644436)
            (1.2002453585252246,0.33057009774978685)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={gray}]
        coordinates {
            (0.8999895033786,0.00027094403988719984)
            (0.9534802860329331,0.08148067965623562)
            (1.0012901472338591,0.15012136718493735)
            (1.0729085950459696,0.2355008856524306)
            (1.120996616713995,0.28272321721445914)
            (1.240604867808174,0.37288788296267145)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={blue}]
        coordinates {
            (0.972715344748409,0.0022906274803372526)
            (0.9731573783482411,0.0029969080932008563)
            (0.9735994119480731,0.003702227542319754)
            (0.9740414455479052,0.0044065877162566755)
            (0.9744834791477371,0.005109990498967536)
            (0.9749255127475692,0.0058124377698143895)
            (0.9753675463474013,0.006513931403579587)
            (0.9758095799472333,0.007214473270478784)
            (0.9762516135470654,0.00791406523617625)
            (0.9766936471468974,0.008612709161796177)
            (0.9771356807467294,0.009310406903937994)
            (0.9775777143465615,0.010007160314688644)
            (0.9780197479463935,0.010702971241637459)
            (0.9784617815462255,0.011397841527887628)
            (0.9789038151460576,0.012091773012071393)
            (0.9793458487458896,0.012784767528361766)
            (0.9797878823457217,0.013476826906487126)
            (0.9802299159455538,0.014167952971743288)
            (0.9806719495453857,0.014858147545007604)
            (0.9811139831452178,0.01554741244275145)
            (0.9815560167450498,0.01623574947705328)
            (0.9819980503448819,0.016923160455612492)
            (0.9824400839447139,0.0176096471817608)
            (0.9828821175445459,0.018295211454214)
            (0.983324151144378,0.018979855065400807)
            (0.9837661847442101,0.01966357980256217)
            (0.984208218344042,0.020346387448647703)
            (0.9846502519438741,0.021028279782332245)
            (0.9850922855437061,0.021709258578026587)
            (0.9855343191435382,0.022389325605893635)
            (0.9859763527433703,0.023068482631856103)
            (0.9864183863432022,0.023746731417612854)
            (0.9868604199430343,0.024424073720649538)
            (0.9873024535428664,0.02510051129425101)
            (0.9877444871426984,0.025776045887513026)
            (0.9881865207425304,0.026450679245356275)
            (0.9886285543423624,0.027124413108536312)
            (0.9890705879421945,0.02779724921365772)
            (0.9895126215420266,0.028469189293184212)
            (0.9899546551418585,0.029140235075452457)
            (0.9903966887416906,0.029810388284683097)
            (0.9908387223415227,0.030479650640993106)
            (0.9912807559413547,0.031148023860406483)
            (0.9917227895411868,0.03181550965486932)
            (0.9921648231410187,0.032482109732257416)
            (0.9926068567408508,0.03314782579639122)
            (0.9930488903406829,0.03381265954704672)
            (0.9934909239405149,0.03447661267996649)
            (0.9939329575403469,0.035139686886872176)
            (0.994374991140179,0.03580188385547586)
            (0.994817024740011,0.03646320526949107)
            (0.9952590583398431,0.037123652808646004)
            (0.995701091939675,0.03778322814869298)
            (0.9961431255395071,0.038441932961421496)
            (0.9965851591393392,0.03909976891466892)
            (0.9970271927391712,0.03975673767233183)
            (0.9974692263390033,0.040412840894378174)
            (0.9979112599388353,0.041068080236857374)
            (0.9983532935386673,0.04172245735191263)
            (0.9987953271384994,0.04237597388779178)
            (0.9992373607383314,0.043028631488858715)
            (0.9996793943381634,0.04368043179560392)
            (1.0001214279379955,0.04433137644465701)
            (1.0005634615378276,0.04498146706879552)
            (1.0010054951376595,0.045630705296958146)
            (1.0014475287374915,0.04627909275425558)
            (1.0018895623373236,0.04692663106197974)
            (1.0023315959371557,0.04757332183761645)
            (1.0027736295369878,0.04821916669485571)
            (1.0032156631368196,0.048864167243601944)
            (1.0036576967366517,0.04950832508998709)
            (1.0040997303364838,0.05015164183637852)
            (1.004541763936316,0.05079411908139152)
            (1.004983797536148,0.05143575841989943)
            (1.00542583113598,0.052076561443045025)
            (1.005867864735812,0.05271652973824957)
            (1.006309898335644,0.05335566488922604)
            (1.006751931935476,0.053993968475987295)
            (1.0071939655353082,0.054631442074857914)
            (1.0076359991351402,0.05526808725848367)
            (1.008078032734972,0.055903905595843295)
            (1.0085200663348042,0.05653889865225846)
            (1.0089620999346363,0.05717306798940339)
            (1.0094041335344683,0.057806415165316496)
            (1.0098461671343004,0.05843894173440971)
            (1.0102882007341323,0.05907064924747869)
            (1.0107302343339644,0.05970153925171523)
            (1.0111722679337964,0.06033161329071418)
            (1.0116143015336285,0.060960872904486096)
            (1.0120563351334606,0.06158931962946594)
            (1.0124983687332927,0.06221695499852495)
            (1.0129404023331245,0.06284378054097839)
            (1.0133824359329566,0.06346979778259844)
            (1.0138244695327887,0.06409500824562155)
            (1.0142665031326208,0.06471941344875992)
            (1.0147085367324529,0.06534301490721083)
            (1.0151505703322847,0.06596581413266696)
            (1.0155926039321168,0.06658781263332704)
            (1.016034637531949,0.06720901191390395)
            (1.016476671131781,0.06782941347563567)
            (1.016918704731613,0.06844901881629484)
            (1.017360738331445,0.06906782943019846)
            (1.017802771931277,0.06968584680821868)
            (1.018244805531109,0.07030307243779027)
            (1.0186868391309412,0.07091950780292221)
            (1.0191288727307732,0.0715351543840925)
            (1.0195709063306053,0.0721500136578999)
            (1.0200129399304372,0.07276408709743051)
            (1.0204549735302693,0.07337737617239104)
            (1.0208970071301013,0.07398988234911644)
            (1.0213390407299334,0.07460160709058108)
            (1.0217810743297655,0.07521255185640736)
            (1.0222231079295974,0.07582271810287496)
            (1.0226651415294294,0.07643210728293119)
            (1.0231071751292615,0.077040720846199)
            (1.0235492087290936,0.07764856023898649)
            (1.0239912423289257,0.07825562690429685)
            (1.0244332759287575,0.07886192228183707)
            (1.0248753095285896,0.07946744780802734)
            (1.0253173431284217,0.08007220491600975)
            (1.0257593767282538,0.08067619503565769)
            (1.0262014103280859,0.08127941959358509)
            (1.026643443927918,0.08188188001315538)
            (1.0270854775277498,0.08248357771448987)
            (1.027527511127582,0.08308451411447837)
            (1.027969544727414,0.08368469062678624)
            (1.028411578327246,0.0842841086618652)
            (1.0288536119270781,0.0848827696269594)
            (1.02929564552691,0.08548067492611815)
            (1.029737679126742,0.0860778259602019)
            (1.0301797127265742,0.0866742241268916)
            (1.0306217463264062,0.08726987082069843)
            (1.0310637799262383,0.0878647674329715)
            (1.0315058135260702,0.08845891535190736)
            (1.0319478471259023,0.08905231596255833)
            (1.0323898807257343,0.08964497064684118)
            (1.0328319143255664,0.09023688078354576)
            (1.0332739479253985,0.09082804774834378)
            (1.0337159815252304,0.09141847291379697)
            (1.0341580151250624,0.09200815764936703)
            (1.0346000487248945,0.09259710332142185)
            (1.0350420823247266,0.0931853112932466)
            (1.0354841159245587,0.09377278292504947)
            (1.0359261495243908,0.09435951957397293)
            (1.0363681831242226,0.09494552259409952)
            (1.0368102167240547,0.095530793336463)
            (1.0372522503238868,0.09611533314905454)
            (1.0376942839237189,0.0966991433768314)
            (1.038136317523551,0.09728222536172643)
            (1.0385783511233828,0.09786458044265418)
            (1.039020384723215,0.09844620995552286)
            (1.039462418323047,0.09902711523323864)
            (1.039904451922879,0.09960729760571578)
            (1.0403464855227111,0.10018675839988456)
            (1.040788519122543,0.10076549893969944)
            (1.041230552722375,0.10134352054614766)
            (1.0416725863222072,0.10192082453725657)
            (1.0421146199220392,0.1024974122281017)
            (1.0425566535218713,0.10307328493081566)
            (1.0429986871217034,0.10364844395459494)
            (1.0434407207215353,0.10422289060570923)
            (1.0438827543213673,0.10479662618750886)
            (1.0443247879211994,0.10536965200043275)
            (1.0447668215210315,0.10594196934201555)
            (1.0452088551208636,0.10651357950689697)
            (1.0456508887206954,0.10708448378682828)
            (1.0460929223205275,0.10765468347068205)
            (1.0465349559203596,0.10822417984445752)
            (1.0469769895201917,0.10879297419129039)
            (1.0474190231200238,0.10936106779145958)
            (1.0478610567198556,0.10992846192239492)
            (1.0483030903196877,0.11049515785868626)
            (1.0487451239195198,0.11106115687208937)
            (1.0491871575193519,0.11162646023153419)
            (1.049629191119184,0.1121910692031333)
            (1.050071224719016,0.11275498505018865)
            (1.050513258318848,0.11331820903319889)
            (1.05095529191868,0.1138807424098689)
            (1.051397325518512,0.1144425864351151)
            (1.0518393591183441,0.11500374236107308)
            (1.0522813927181762,0.11556421143710732)
            (1.052723426318008,0.11612399490981604)
            (1.0531654599178402,0.11668309402304126)
            (1.0536074935176722,0.11724151001787338)
            (1.0540495271175043,0.11779924413266055)
            (1.0544915607173364,0.11835629760301583)
            (1.0549335943171683,0.11891267166182388)
            (1.0553756279170003,0.11946836753924911)
            (1.0558176615168324,0.12002338646274235)
            (1.0562596951166645,0.12057772965704855)
            (1.0567017287164966,0.12113139834421371)
            (1.0571437623163287,0.1216843937435923)
            (1.0575857959161605,0.12223671707185463)
            (1.0580278295159926,0.12278836954299421)
            (1.0584698631158247,0.12333935236833424)
            (1.0589118967156568,0.12388966675653539)
            (1.0593539303154889,0.12443931391360291)
            (1.0597959639153207,0.12498829504289277)
            (1.0602379975151528,0.12553661134512098)
            (1.0606800311149849,0.12608426401836803)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={red}]
        coordinates {
            (0.9642798099361767,0.0032749770215313445)
            (0.9648630053859705,0.004212317589459967)
            (0.9654462008357642,0.005147961505766796)
            (0.966029396285558,0.006081913189619405)
            (0.9666125917353516,0.007014177045935481)
            (0.9671957871851454,0.007944757465441765)
            (0.9677789826349391,0.008873658824727924)
            (0.9683621780847329,0.009800885486303854)
            (0.9689453735345266,0.010726441798653813)
            (0.9695285689843204,0.011650332096291911)
            (0.9701117644341141,0.012572560699816222)
            (0.9706949598839079,0.013493131915964587)
            (0.9712781553337017,0.014412050037667497)
            (0.9718613507834953,0.015329319344102317)
            (0.9724445462332891,0.016244944100748532)
            (0.9730277416830828,0.017158928559438798)
            (0.9736109371328766,0.018071276958414907)
            (0.9741941325826703,0.018981993522377623)
            (0.9747773280324641,0.019891082462542932)
            (0.9753605234822578,0.020798547976691846)
            (0.9759437189320516,0.02170439424922426)
            (0.9765269143818452,0.022608625451209653)
            (0.977110109831639,0.023511245740440827)
            (0.9776933052814327,0.02441225926148337)
            (0.9782765007312265,0.025311670145728396)
            (0.9788596961810203,0.02620948251144329)
            (0.979442891630814,0.027105700463821984)
            (0.9800260870806078,0.02800032809503658)
            (0.9806092825304015,0.028893369484286897)
            (0.9811924779801953,0.029784828697851824)
            (0.981775673429989,0.030674709789137222)
            (0.9823588688797827,0.031563016798728)
            (0.9829420643295764,0.032449753754435484)
            (0.9835252597793702,0.03333492467134877)
            (0.9841084552291639,0.034218533551881175)
            (0.9846916506789577,0.035100584385822226)
            (0.9852748461287515,0.03598108115038352)
            (0.9858580415785452,0.03686002781024798)
            (0.986441237028339,0.037737428317619115)
            (0.9870244324781327,0.038613286612267206)
            (0.9876076279279264,0.03948760662157828)
            (0.9881908233777201,0.04036039226060069)
            (0.9887740188275139,0.04123164743209344)
            (0.9893572142773076,0.04210137602657234)
            (0.9899404097271014,0.04296958192235781)
            (0.9905236051768951,0.04383626898561993)
            (0.9911068006266889,0.044701441070427006)
            (0.9916899960764827,0.04556510201879001)
            (0.9922731915262764,0.04642725566070918)
            (0.9928563869760701,0.047287905814220835)
            (0.9934395824258638,0.04814705628544089)
            (0.9940227778756576,0.04900471086861283)
            (0.9946059733254513,0.04986087334615022)
            (0.9951891687752451,0.05071554748868434)
            (0.9957723642250388,0.0515687370551063)
            (0.9963555596748326,0.05242044579261432)
            (0.9969387551246263,0.053270677436755884)
            (0.9975219505744201,0.05411943571147372)
            (0.9981051460242137,0.054966724329148064)
            (0.9986883414740075,0.0558125469906421)
            (0.9992715369238013,0.05665690738534436)
            (0.999854732373595,0.05749980919121267)
            (1.0004379278233888,0.05834125607478888)
            (1.0010211232731825,0.05918125169046182)
            (1.0016043187229762,0.060019799680430225)
            (1.00218751417277,0.06085690367561285)
            (1.0027707096225638,0.061692567295737924)
            (1.0033539050723574,0.06252679414938603)
            (1.0039371005221511,0.06335958783403216)
            (1.004520295971945,0.06419095193608641)
            (1.0051034914217387,0.06502089003093506)
            (1.0056866868715324,0.06584940568298416)
            (1.0062698823213263,0.06667650244569784)
            (1.00685307777112,0.0675021838616402)
            (1.0074362732209137,0.0683264534625171)
            (1.0080194686707074,0.06914931476921538)
            (1.0086026641205013,0.06997077129184401)
            (1.009185859570295,0.07079082652977281)
            (1.0097690550200886,0.07160948397167467)
            (1.0103522504698823,0.07242674709556411)
            (1.0109354459196762,0.07324261936883672)
            (1.01151864136947,0.0740571042483089)
            (1.0121018368192636,0.07487020518025765)
            (1.0126850322690575,0.07568192560045961)
            (1.0132682277188512,0.07649226893422856)
            (1.0138514231686448,0.07730123859645677)
            (1.0144346186184385,0.07810883799165147)
            (1.0150178140682324,0.07891507051397466)
            (1.0156010095180261,0.07971993954727997)
            (1.0161842049678198,0.0805234484651525)
            (1.0167674004176135,0.08132560063094549)
            (1.0173505958674074,0.08212639939781897)
            (1.017933791317201,0.08292584810877635)
            (1.0185169867669948,0.08372395009670307)
            (1.0191001822167887,0.08452070868440346)
            (1.0196833776665823,0.08531612718463712)
            (1.020266573116376,0.08611020890015704)
            (1.0208497685661697,0.08690295712374577)
            (1.0214329640159636,0.08769437513825278)
            (1.0220161594657573,0.08848446621662967)
            (1.022599354915551,0.08927323362196754)
            (1.0231825503653447,0.09006068060753347)
            (1.0237657458151386,0.0908468104168054)
            (1.0243489412649323,0.09163162628350828)
            (1.024932136714726,0.0924151314316513)
            (1.0255153321645196,0.09319732907556141)
            (1.0260985276143135,0.0939782224199202)
            (1.0266817230641072,0.09475781465979799)
            (1.027264918513901,0.09553610898068951)
            (1.0278481139636948,0.09631310855854994)
            (1.0284313094134885,0.09708881655982748)
            (1.0290145048632822,0.09786323614149986)
            (1.0295977003130758,0.09863637045110801)
            (1.0301808957628698,0.09940822262679089)
            (1.0307640912126634,0.10017879579731888)
            (1.0313472866624571,0.10094809308212883)
            (1.0319304821122508,0.10171611759135779)
            (1.0325136775620447,0.10248287242587632)
            (1.0330968730118384,0.10324836067732213)
            (1.033680068461632,0.10401258542813402)
            (1.034263263911426,0.1047755497515856)
            (1.0348464593612197,0.1055372567118169)
            (1.0354296548110133,0.10629770936386951)
            (1.036012850260807,0.10705691075371783)
            (1.036596045710601,0.10781486391830306)
            (1.0371792411603946,0.10857157188556459)
            (1.0377624366101883,0.10932703767447371)
            (1.038345632059982,0.11008126429506553)
            (1.0389288275097759,0.11083425474847115)
            (1.0395120229595696,0.11158601202694951)
            (1.0400952184093633,0.11233653911391966)
            (1.0406784138591572,0.1130858389839932)
            (1.0412616093089508,0.11383391460300452)
            (1.0418448047587445,0.11458076892804361)
            (1.0424280002085382,0.11532640490748688)
            (1.0430111956583321,0.11607082548102901)
            (1.0435943911081258,0.1168140335797131)
            (1.0441775865579195,0.11755603212596255)
            (1.0447607820077132,0.11829682403361214)
            (1.045343977457507,0.11903641220793817)
            (1.0459271729073008,0.1197747995456882)
            (1.0465103683570944,0.12051198893511493)
            (1.0470935638068883,0.12124798325600253)
            (1.047676759256682,0.12198278537969917)
            (1.0482599547064757,0.1227163981691465)
            (1.0488431501562694,0.12344882447891037)
            (1.0494263456060633,0.12418006715521003)
            (1.050009541055857,0.12491012903594725)
            (1.0505927365056507,0.1256390129507375)
            (1.0511759319554443,0.12636672172093827)
            (1.0517591274052382,0.1270932581596794)
            (1.052342322855032,0.12781862507189073)
            (1.0529255183048256,0.1285428252543329)
            (1.0535087137546195,0.1292658614956259)
            (1.0540919092044132,0.12998773657627719)
            (1.0546751046542069,0.13070845326871164)
            (1.0552583001040006,0.13142801433729917)
            (1.0558414955537945,0.13214642253838413)
            (1.0564246910035882,0.13286368062031265)
            (1.0570078864533818,0.13357979132346223)
            (1.0575910819031755,0.13429475738026897)
            (1.0581742773529694,0.1350085815152561)
            (1.058757472802763,0.13572126644506122)
            (1.0593406682525568,0.13643281487846512)
            (1.0599238637023507,0.1371432295164193)
            (1.0605070591521444,0.1378525130520721)
            (1.061090254601938,0.13856066817079837)
            (1.0616734500517317,0.13926769755022608)
            (1.0622566455015257,0.13997360386026247)
            (1.0628398409513193,0.14067838976312239)
            (1.063423036401113,0.1413820579133551)
            (1.0640062318509067,0.14208461095787078)
            (1.0645894273007006,0.1427860515359684)
            (1.0651726227504943,0.14348638227936047)
            (1.065755818200288,0.14418560581220152)
            (1.0663390136500817,0.14488372475111416)
            (1.0669222090998756,0.14558074170521454)
            (1.0675054045496692,0.14627665927613906)
            (1.068088599999463,0.14697148005807142)
            (1.0686717954492568,0.14766520663776764)
            (1.0692549908990505,0.148357841594582)
            (1.0698381863488442,0.1490493875004932)
            (1.0704213817986379,0.14973984692013073)
            (1.0710045772484318,0.15042922241079892)
            (1.0715877726982255,0.15111751652250338)
            (1.0721709681480192,0.15180473179797724)
            (1.0727541635978128,0.15249087077270446)
            (1.0733373590476067,0.1531759359749475)
            (1.0739205544974004,0.15385992992576933)
            (1.074503749947194,0.15454285513906146)
            (1.075086945396988,0.1552247141215678)
            (1.0756701408467817,0.15590550937290745)
            (1.0762533362965754,0.15658524338560317)
            (1.076836531746369,0.15726391864510256)
            (1.077419727196163,0.15794153762980526)
            (1.0780029226459567,0.15861810281108416)
            (1.0785861180957503,0.15929361665331307)
            (1.079169313545544,0.159968081613889)
            (1.079752508995338,0.160641500143257)
            (1.0803357044451316,0.16131387468493266)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={green}]
        coordinates {
            (0.9558337785025445,0.0038549400917058455)
            (0.956564819580607,0.005037649362984571)
            (0.9572958606586696,0.006217652806972784)
            (0.9580269017367321,0.007394959302782535)
            (0.9587579428147947,0.008569577693332157)
            (0.9594889838928572,0.009741516785526837)
            (0.9602200249709197,0.010910785350436165)
            (0.9609510660489823,0.0120773921265942)
            (0.9616821071270448,0.013241345827261587)
            (0.9624131482051074,0.014402655132478001)
            (0.9631441892831699,0.01556132868715094)
            (0.9638752303612325,0.0167173751012304)
            (0.964606271439295,0.017870802949880193)
            (0.9653373125173575,0.01902162077365028)
            (0.9660683535954201,0.020169837078645843)
            (0.9667993946734826,0.02131546033669817)
            (0.9675304357515452,0.022458498985531795)
            (0.9682614768296078,0.023598961428933397)
            (0.9689925179076704,0.02473685603691641)
            (0.9697235589857329,0.0258721911458879)
            (0.9704546000637955,0.02700497505881317)
            (0.971185641141858,0.02813521604537795)
            (0.9719166822199206,0.0292629223421531)
            (0.9726477232979831,0.03038810215275437)
            (0.9733787643760456,0.03151076364800523)
            (0.9741098054541082,0.03263091496609402)
            (0.9748408465321707,0.03374856421273584)
            (0.9755718876102333,0.03486371946132846)
            (0.9763029286882958,0.03597638875311071)
            (0.9770339697663584,0.03708658009731758)
            (0.9777650108444209,0.03819430147133679)
            (0.9784960519224835,0.03929956082086217)
            (0.979227093000546,0.0404023660600482)
            (0.9799581340786085,0.04150272507166165)
            (0.9806891751566711,0.042600645707234236)
            (0.9814202162347336,0.04369613578721279)
            (0.9821512573127962,0.04478920310111094)
            (0.9828822983908587,0.04587985540757958)
            (0.9836133394689213,0.04696810043281441)
            (0.9843443805469838,0.048053945870699)
            (0.9850754216250464,0.04913739938476297)
            (0.9858064627031089,0.050218468608411046)
            (0.9865375037811714,0.051297161145068534)
            (0.987268544859234,0.052373484568323025)
            (0.9879995859372965,0.053447446422068653)
            (0.9887306270153591,0.0545190542206464)
            (0.9894616680934216,0.055588315448985764)
            (0.9901927091714842,0.05665523756274428)
            (0.9909237502495467,0.057719827988447533)
            (0.9916547913276093,0.05878209412362684)
            (0.9923858324056718,0.05984204333695793)
            (0.9931168734837343,0.06089968296839714)
            (0.9938479145617969,0.06195502032931845)
            (0.9945789556398594,0.06300806270264767)
            (0.995309996717922,0.06405881734299905)
            (0.9960410377959845,0.06510729147680724)
            (0.9967720788740471,0.06615349230246206)
            (0.9975031199521096,0.06719742699044004)
            (0.9982341610301722,0.06823910268343648)
            (0.9989652021082347,0.06927852649649655)
            (0.9996962431862972,0.07031570551714586)
            (1.0004272842643598,0.07135064680551909)
            (1.0011583253424223,0.07238335739448985)
            (1.0018893664204849,0.07341384428979769)
            (1.0026204074985474,0.07444211447017746)
            (1.00335144857661,0.07546817488748357)
            (1.0040824896546725,0.07649203246681828)
            (1.004813530732735,0.07751369410665489)
            (1.0055445718107976,0.07853316667896464)
            (1.0062756128888601,0.07955045702933881)
            (1.0070066539669227,0.0805655719771128)
            (1.0077376950449852,0.08157851831548878)
            (1.0084687361230478,0.08258930281165774)
            (1.0091997772011103,0.0835979322069199)
            (1.0099308182791729,0.08460441321680646)
            (1.0106618593572354,0.08560875253119835)
            (1.011392900435298,0.08661095681444675)
            (1.0121239415133605,0.08761103270549075)
            (1.012854982591423,0.08860898681797591)
            (1.0135860236694856,0.08960482574037092)
            (1.0143170647475481,0.09059855603608517)
            (1.0150481058256107,0.09159018424358402)
            (1.0157791469036732,0.09257971687650528)
            (1.0165101879817358,0.09356716042377225)
            (1.0172412290597983,0.09455252134971007)
            (1.0179722701378608,0.09553580609415693)
            (1.0187033112159234,0.09651702107257967)
            (1.019434352293986,0.09749617267618337)
            (1.0201653933720485,0.0984732672720253)
            (1.020896434450111,0.09944831120312472)
            (1.0216274755281736,0.1004213107885738)
            (1.0223585166062361,0.10139227232364777)
            (1.0230895576842987,0.10236120207991377)
            (1.0238205987623612,0.10332810630533978)
            (1.0245516398404237,0.1042929912244033)
            (1.0252826809184863,0.10525586303819794)
            (1.0260137219965488,0.1062167279245412)
            (1.0267447630746116,0.10717559203808039)
            (1.0274758041526741,0.10813246151039842)
            (1.0282068452307367,0.10908734245011989)
            (1.0289378863087992,0.11004024094301512)
            (1.0296689273868618,0.11099116305210413)
            (1.0303999684649243,0.11194011481776087)
            (1.0311310095429869,0.11288710225781531)
            (1.0318620506210494,0.11383213136765749)
            (1.032593091699112,0.11477520812033754)
            (1.0333241327771745,0.11571633846666836)
            (1.034055173855237,0.11665552833532625)
            (1.0347862149332996,0.117592783632951)
            (1.0355172560113621,0.11852811024424564)
            (1.0362482970894247,0.11946151403207653)
            (1.0369793381674872,0.12039300083757012)
            (1.0377103792455498,0.12132257648021347)
            (1.0384414203236123,0.12225024675795068)
            (1.0391724614016749,0.12317601744727992)
            (1.0399035024797374,0.12409989430335078)
            (1.0406345435578,0.12502188306005957)
            (1.0413655846358625,0.12594198943014562)
            (1.042096625713925,0.1268602191052864)
            (1.0428276667919876,0.12777657775619153)
            (1.0435587078700501,0.12869107103269797)
            (1.0442897489481127,0.1296037045638616)
            (1.0450207900261752,0.1305144839580534)
            (1.0457518311042378,0.1314234148030489)
            (1.0464828721823003,0.13233050266612265)
            (1.0472139132603628,0.1332357530941391)
            (1.0479449543384254,0.1341391716136433)
            (1.048675995416488,0.13504076373095222)
            (1.0494070364945505,0.1359405349322448)
            (1.050138077572613,0.13683849068365192)
            (1.0508691186506756,0.1377346364313453)
            (1.051600159728738,0.1386289776016262)
            (1.0523312008068006,0.1395215196010149)
            (1.0530622418848632,0.1404122678163368)
            (1.0537932829629257,0.1413012276148115)
            (1.0545243240409883,0.14218840434413868)
            (1.0552553651190508,0.14307380333258568)
            (1.0559864061971134,0.1439574298890722)
            (1.056717447275176,0.1448392893032572)
            (1.0574484883532385,0.14571938684562327)
            (1.058179529431301,0.1465977277675619)
            (1.0589105705093635,0.1474743173014571)
            (1.059641611587426,0.14834916066077036)
            (1.0603726526654886,0.14922226304012284)
            (1.0611036937435512,0.1500936296153796)
            (1.0618347348216137,0.15096326554373055)
            (1.0625657758996763,0.15183117596377438)
            (1.0632968169777388,0.15269736599559924)
            (1.0640278580558014,0.1535618407408642)
            (1.064758899133864,0.15442460528287988)
            (1.0654899402119264,0.1552856646866899)
            (1.066220981289989,0.15614502399914948)
            (1.0669520223680515,0.1570026882490063)
            (1.067683063446114,0.15785866244697905)
            (1.0684141045241766,0.15871295158583631)
            (1.0691451456022392,0.15956556064047545)
            (1.0698761866803017,0.16041649456799978)
            (1.0706072277583643,0.16126575830779696)
            (1.0713382688364268,0.16211335678161604)
            (1.0720693099144893,0.16295929489364355)
            (1.0728003509925519,0.16380357753058125)
            (1.0735313920706144,0.16464620956172055)
            (1.074262433148677,0.16548719583902083)
            (1.0749934742267395,0.16632654119718326)
            (1.075724515304802,0.16716425045372735)
            (1.0764555563828646,0.16800032840906243)
            (1.0771865974609272,0.16883477984656375)
            (1.0779176385389897,0.16966760953264423)
            (1.0786486796170522,0.17049882221683038)
            (1.0793797206951148,0.17132842263183262)
            (1.0801107617731773,0.17215641549361946)
            (1.0808418028512399,0.17298280550148967)
            (1.0815728439293024,0.17380759733814408)
            (1.082303885007365,0.17463079566975614)
            (1.0830349260854275,0.1754524051460446)
            (1.08376596716349,0.17627243040034324)
            (1.0844970082415526,0.17709087604967194)
            (1.0852280493196151,0.17790774669480575)
            (1.0859590903976777,0.17872304692034652)
            (1.0866901314757402,0.17953678129479)
            (1.0874211725538028,0.18034895437059684)
            (1.0881522136318653,0.18115957068425964)
            (1.0888832547099279,0.18196863475637284)
            (1.0896142957879904,0.18277615109169948)
            (1.090345336866053,0.1835821241792392)
            (1.0910763779441155,0.1843865584922963)
            (1.091807419022178,0.18518945848854523)
            (1.0925384601002406,0.18599082861009883)
            (1.0932695011783031,0.18679067328357346)
            (1.0940005422563657,0.18758899692015568)
            (1.0947315833344282,0.1883858039156674)
            (1.0954626244124908,0.1891810986506313)
            (1.0961936654905533,0.1899748854903367)
            (1.0969247065686158,0.19076716878490255)
            (1.0976557476466784,0.19155795286934374)
            (1.098386788724741,0.19234724206363246)
            (1.0991178298028035,0.19313504067276532)
            (1.099848870880866,0.19392135298682397)
            (1.1005799119589286,0.19470618328103934)
            (1.1013109530369911,0.19548953581585396)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={brown}]
        coordinates {
            (0.9467437043701559,0.0030051394098744785)
            (0.9476130928774387,0.004424752484369389)
            (0.9484824813847214,0.005840466976037191)
            (0.9493518698920042,0.0072522982173311296)
            (0.950221258399287,0.008660261465795564)
            (0.9510906469065696,0.010064371904513418)
            (0.9519600354138524,0.011464644642546908)
            (0.9528294239211352,0.012861094715376338)
            (0.9536988124284179,0.014253737085337344)
            (0.9545682009357007,0.015642586642053487)
            (0.9554375894429835,0.017027658202865018)
            (0.9563069779502662,0.018408966513257692)
            (0.957176366457549,0.019786526247285524)
            (0.9580457549648318,0.021160352007991885)
            (0.9589151434721145,0.02253045832782779)
            (0.9597845319793973,0.02389685966906762)
            (0.9606539204866801,0.02525957042496233)
            (0.9615233089939628,0.026618604932711905)
            (0.9623926975012456,0.027973977472070387)
            (0.9632620860085284,0.029325702254626086)
            (0.964131474515811,0.030673793423823228)
            (0.9650008630230938,0.03201826505536111)
            (0.9658702515303766,0.03335913115757817)
            (0.9667396400376593,0.03469640566982839)
            (0.9676090285449421,0.03603010246054156)
            (0.9684784170522249,0.037360235331536776)
            (0.9693478055595076,0.038686818018997246)
            (0.9702171940667904,0.040009864193851274)
            (0.9710865825740732,0.04132938746214794)
            (0.9719559710813559,0.04264540136543124)
            (0.9728253595886387,0.043957919381113986)
            (0.9736947480959215,0.04526695492284567)
            (0.9745641366032042,0.04657252134087897)
            (0.975433525110487,0.04787463192243602)
            (0.9763029136177698,0.04917329989206902)
            (0.9771723021250525,0.05046853841201977)
            (0.9780416906323353,0.05176036058257778)
            (0.9789110791396181,0.0530487794424335)
            (0.9797804676469007,0.05433380796903198)
            (0.9806498561541835,0.05561545907892254)
            (0.9815192446614663,0.05689374562810599)
            (0.982388633168749,0.05816868041237952)
            (0.9832580216760318,0.059440276167681425)
            (0.9841274101833146,0.060708545570429345)
            (0.9849967986905973,0.06197350123786073)
            (0.9858661871978801,0.0632351557283678)
            (0.9867355757051629,0.06449352154183177)
            (0.9876049642124456,0.06574861111995439)
            (0.9884743527197284,0.06700043684658823)
            (0.9893437412270112,0.06824901104806218)
            (0.9902131297342939,0.06949434599350823)
            (0.9910825182415767,0.07073645389518377)
            (0.9919519067488595,0.07197534690879223)
            (0.9928212952561422,0.0732110371338015)
            (0.993690683763425,0.07444353661376196)
            (0.9945600722707078,0.0756728573366184)
            (0.9954294607779904,0.07689901123502486)
            (0.9962988492852732,0.07812201018665343)
            (0.997168237792556,0.07934186601450341)
            (0.9980376262998387,0.08055859048720661)
            (0.9989070148071215,0.08177219531933272)
            (0.9997764033144043,0.08298269217169049)
            (1.0006457918216871,0.08419009265162855)
            (1.00151518032897,0.0853944083133336)
            (1.0023845688362525,0.08659565065812638)
            (1.0032539573435353,0.08779383113475711)
            (1.004123345850818,0.0889889611396967)
            (1.0049927343581009,0.09018105201742731)
            (1.0058621228653837,0.09137011506073199)
            (1.0067315113726665,0.09255616151098084)
            (1.007600899879949,0.09373920255841561)
            (1.0084702883872319,0.0949192493424339)
            (1.0093396768945146,0.09609631295186899)
            (1.0102090654017974,0.09727040442526921)
            (1.0110784539090802,0.09844153475117715)
            (1.011947842416363,0.09960971486840343)
            (1.0128172309236456,0.10077495566630196)
            (1.0136866194309284,0.10193726798504175)
            (1.0145560079382112,0.10309666261587769)
            (1.015425396445494,0.10425315030141763)
            (1.0162947849527768,0.10540674173589216)
            (1.0171641734600596,0.10655744756541695)
            (1.0180335619673422,0.10770527838825805)
            (1.018902950474625,0.10885024475509386)
            (1.0197723389819078,0.10999235716927425)
            (1.0206417274891906,0.11113162608707913)
            (1.0215111159964734,0.11226806191797606)
            (1.0223805045037562,0.11340167502487497)
            (1.0232498930110387,0.11453247572438112)
            (1.0241192815183215,0.11566047428704905)
            (1.0249886700256043,0.11678568093762981)
            (1.0258580585328871,0.1179081058553223)
            (1.02672744704017,0.11902775917401912)
            (1.0275968355474527,0.12014465098255234)
            (1.0284662240547353,0.12125879132493751)
            (1.029335612562018,0.12237019020061678)
            (1.030205001069301,0.12347885756469848)
            (1.0310743895765837,0.12458480332819732)
            (1.0319437780838665,0.1256880373582723)
            (1.0328131665911493,0.1267885694784625)
            (1.0336825550984319,0.1278864094689223)
            (1.0345519436057147,0.12898156706665526)
            (1.0354213321129975,0.1300740519657449)
            (1.0362907206202803,0.13116387381758557)
            (1.037160109127563,0.1322510422311122)
            (1.0380294976348459,0.1333355667730262)
            (1.0388988861421284,0.1344174569680231)
            (1.0397682746494112,0.13549672229901702)
            (1.040637663156694,0.13657337220736251)
            (1.0415070516639768,0.13764741609307826)
            (1.0423764401712596,0.13871886331506628)
            (1.0432458286785424,0.13978772319133168)
            (1.044115217185825,0.14085400499919995)
            (1.0449846056931078,0.14191771797553407)
            (1.0458539942003906,0.14297887131694834)
            (1.0467233827076734,0.14403747418002324)
            (1.0475927712149562,0.14509353568151667)
            (1.048462159722239,0.1461470648985754)
            (1.0493315482295216,0.1471980708689454)
            (1.0502009367368044,0.14824656259117974)
            (1.0510703252440872,0.14929254902484518)
            (1.05193971375137,0.1503360390907284)
            (1.0528091022586528,0.15137704167104105)
            (1.0536784907659356,0.15241556560962188)
            (1.0545478792732181,0.15345161971213983)
            (1.055417267780501,0.15448521274629487)
            (1.0562866562877837,0.1555163534420158)
            (1.0571560447950665,0.15654505049166112)
            (1.0580254333023493,0.15757131255021353)
            (1.0588948218096321,0.15859514823547766)
            (1.0597642103169147,0.15961656612827402)
            (1.0606335988241975,0.16063557477263235)
            (1.0615029873314803,0.16165218267598416)
            (1.062372375838763,0.1626663983093537)
            (1.063241764346046,0.16367823010754767)
            (1.0641111528533287,0.16468768646934406)
            (1.0649805413606113,0.16569477575768027)
            (1.065849929867894,0.16669950629983887)
            (1.0667193183751769,0.16770188638763328)
            (1.0675887068824597,0.16870192427759173)
            (1.0684580953897425,0.1696996281911402)
            (1.0693274838970253,0.17069500631478507)
            (1.0701968724043078,0.171688066800293)
            (1.0710662609115906,0.17267881776487137)
            (1.0719356494188734,0.17366726729134663)
            (1.0728050379261562,0.17465342342834225)
            (1.073674426433439,0.17563729419045407)
            (1.0745438149407218,0.17661888755842697)
            (1.0754132034480044,0.17759821147932858)
            (1.0762825919552872,0.1785752738667235)
            (1.07715198046257,0.17955008260084354)
            (1.0780213689698528,0.18052264552876102)
            (1.0788907574771356,0.18149297046455773)
            (1.0797601459844184,0.18246106518949445)
            (1.080629534491701,0.18342693745217925)
            (1.0814989229989838,0.18439059496873444)
            (1.0823683115062666,0.18535204542296285)
            (1.0832377000135494,0.18631129646651207)
            (1.0841070885208322,0.18726835571904007)
            (1.084976477028115,0.18822323076837721)
            (1.0858458655353975,0.1891759291706884)
            (1.0867152540426803,0.19012645845063555)
            (1.0875846425499631,0.19107482610153656)
            (1.088454031057246,0.19202103958552427)
            (1.0893234195645287,0.19296510633370637)
            (1.0901928080718115,0.19390703374632157)
            (1.091062196579094,0.1948468291928957)
            (1.0919315850863769,0.19578450001239928)
            (1.0928009735936597,0.1967200535133996)
            (1.0936703621009425,0.19765349697421558)
            (1.0945397506082253,0.19858483764307105)
            (1.095409139115508,0.19951408273824545)
            (1.0962785276227907,0.20044123944822517)
            (1.0971479161300735,0.20136631493185475)
            (1.0980173046373563,0.20228931631848418)
            (1.098886693144639,0.20321025070811882)
            (1.0997560816519218,0.204129125171565)
            (1.1006254701592046,0.2050459467505787)
            (1.1014948586664872,0.2059607224580094)
            (1.10236424717377,0.20687345927794698)
            (1.1032336356810528,0.20778416416586304)
            (1.1041030241883356,0.20869284404875615)
            (1.1049724126956184,0.2095995058252933)
            (1.1058418012029012,0.21050415636595082)
            (1.1067111897101838,0.21140680251315644)
            (1.1075805782174666,0.21230745108142823)
            (1.1084499667247494,0.2132061088575135)
            (1.1093193552320322,0.21410278260052668)
            (1.110188743739315,0.21499747904208763)
            (1.1110581322465978,0.21589020488645758)
            (1.1119275207538803,0.2167809668106748)
            (1.1127969092611631,0.2176697714646903)
            (1.113666297768446,0.2185566254715011)
            (1.1145356862757287,0.21944153542728356)
            (1.1154050747830115,0.22032450790152736)
            (1.1162744632902943,0.22120554943711532)
            (1.1171438517975771,0.22208466655010578)
            (1.1180132403048597,0.22296186573008214)
            (1.1188826288121425,0.2238371534404727)
            (1.1197520173194253,0.22471053611867883)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={orange}]
        coordinates {
            (0.9370148358497108,0.0007106086354257204)
            (0.9380356756086219,0.0023975452935630914)
            (0.9390565153675331,0.004078985869713829)
            (0.9400773551264442,0.005754955962382263)
            (0.9410981948853554,0.007425481021943507)
            (0.9421190346442665,0.0090905863516864)
            (0.9431398744031777,0.010750297108848152)
            (0.9441607141620888,0.01240463830563815)
            (0.9451815539209999,0.014053634810256392)
            (0.9462023936799111,0.015697311347900977)
            (0.9472232334388222,0.017335692501767648)
            (0.9482440731977334,0.018968802714043616)
            (0.9492649129566445,0.020596666286888755)
            (0.9502857527155556,0.022219307382828714)
            (0.9513065924744668,0.023836750019305637)
            (0.9523274322333779,0.025449018072221767)
            (0.9533482719922891,0.02705613528155769)
            (0.9543691117512002,0.028658125252393564)
            (0.9553899515101114,0.03025501145584089)
            (0.9564107912690225,0.03184681722996367)
            (0.9574316310279336,0.033433565780694244)
            (0.9584524707868448,0.035015280182741776)
            (0.9594733105457559,0.03659198338049097)
            (0.9604941503046671,0.03816369818911933)
            (0.9615149900635782,0.03973044731034213)
            (0.9625358298224894,0.04129225334264898)
            (0.9635566695814005,0.04284913875996624)
            (0.9645775093403116,0.04440112591029176)
            (0.9655983490992228,0.04594823701655264)
            (0.9666191888581339,0.04749049417745549)
            (0.9676400286170451,0.04902791936833201)
            (0.9686608683759562,0.05056053444197463)
            (0.9696817081348674,0.052088361129469476)
            (0.9707025478937785,0.05361142104101818)
            (0.9717233876526896,0.05512973566675766)
            (0.9727442274116008,0.056643326377570344)
            (0.9737650671705119,0.05815221442588803)
            (0.9747859069294231,0.059656420946491984)
            (0.9758067466883342,0.061155966957302965)
            (0.9768275864472453,0.06265087336016899)
            (0.9778484262061565,0.06414116094164345)
            (0.9788692659650676,0.06562685037375833)
            (0.9798901057239788,0.06710796221479312)
            (0.9809109454828899,0.06858451691003355)
            (0.9819317852418011,0.0700565347925302)
            (0.9829526250007122,0.0715240360838438)
            (0.9839734647596233,0.07298704089479241)
            (0.9849943045185345,0.07444556922618711)
            (0.9860151442774456,0.0758996409695634)
            (0.9870359840363568,0.07734927590790952)
            (0.9880568237952679,0.07879449371638418)
            (0.9890776635541791,0.08023531396303389)
            (0.9900985033130902,0.08167175610950021)
            (0.9911193430720013,0.0831038395117255)
            (0.9921401828309125,0.08453158342064987)
            (0.9931610225898236,0.08595500698290369)
            (0.9941818623487348,0.08737412924149732)
            (0.9952027021076459,0.08878896913649993)
            (0.996223541866557,0.09019954550572018)
            (0.9972443816254682,0.09160587708537508)
            (0.9982652213843793,0.09300798251075779)
            (0.9992860611432905,0.09440588031689862)
            (1.0003069009022016,0.09579958893922105)
            (1.0013277406611127,0.09718912671419416)
            (1.002348580420024,0.09857451187997787)
            (1.0033694201789352,0.09995576257706358)
            (1.0043902599378463,0.10133289684891209)
            (1.0054110996967573,0.1027059326425843)
            (1.0064319394556684,0.10407488780936819)
            (1.0074527792145798,0.10543978010540017)
            (1.0084736189734909,0.10680062719228238)
            (1.009494458732402,0.1081574466376958)
            (1.010515298491313,0.10951025591600752)
            (1.0115361382502241,0.11085907240887383)
            (1.0125569780091355,0.11220391340583907)
            (1.0135778177680466,0.11354479610492878)
            (1.0145986575269577,0.11488173761324141)
            (1.0156194972858688,0.11621475494753125)
            (1.0166403370447799,0.11754386503478986)
            (1.0176611768036912,0.11886908471282312)
            (1.0186820165626023,0.12019043073082107)
            (1.0197028563215134,0.121507919749928)
            (1.0207236960804245,0.12282156834380492)
            (1.0217445358393358,0.12413139299918872)
            (1.0227653755982469,0.12543741011644527)
            (1.023786215357158,0.1267396360101236)
            (1.024807055116069,0.12803808690950005)
            (1.0258278948749802,0.12933277895912232)
            (1.0268487346338915,0.13062372821934673)
            (1.0278695743928026,0.13191095066687267)
            (1.0288904141517137,0.1331944621952749)
            (1.0299112539106248,0.1344742786155283)
            (1.0309320936695359,0.13575041565653148)
            (1.0319529334284472,0.13702288896562476)
            (1.0329737731873583,0.13829171410910562)
            (1.0339946129462694,0.13955690657273975)
            (1.0350154527051805,0.1408184817622686)
            (1.0360362924640916,0.14207645500391242)
            (1.0370571322230029,0.14333084154487025)
            (1.038077971981914,0.14458165655381597)
            (1.039098811740825,0.14582891512139137)
            (1.0401196514997362,0.14707263226069422)
            (1.0411404912586475,0.1483128229077648)
            (1.0421613310175586,0.14954950192206518)
            (1.0431821707764697,0.15078268408696008)
            (1.0442030105353808,0.15201238411019002)
            (1.0452238502942919,0.1532386166243433)
            (1.0462446900532032,0.15446139618732296)
            (1.0472655298121143,0.15568073728281107)
            (1.0482863695710254,0.1568966543207307)
            (1.0493072093299365,0.15810916163770233)
            (1.0503280490888476,0.15931827349749902)
            (1.051348888847759,0.16052400409149678)
            (1.05236972860667,0.16172636753912206)
            (1.053390568365581,0.16292537788829692)
            (1.0544114081244922,0.16412104911587932)
            (1.0554322478834033,0.16531339512810214)
            (1.0564530876423146,0.16650242976100676)
            (1.0574739274012257,0.16768816678087578)
            (1.0584947671601368,0.1688706198846608)
            (1.059515606919048,0.1700498027004087)
            (1.0605364466779592,0.17122572878768388)
            (1.0615572864368703,0.172398411637986)
            (1.0625781261957814,0.17356786467516927)
            (1.0635989659546925,0.1747341012558533)
            (1.0646198057136036,0.17589713466983473)
            (1.065640645472515,0.17705697814049493)
            (1.066661485231426,0.17821364482520236)
            (1.067682324990337,0.17936714781571747)
            (1.0687031647492482,0.18051750013858953)
            (1.0697240045081593,0.18166471475555204)
            (1.0707448442670706,0.1828088045639179)
            (1.0717656840259817,0.18394978239696697)
            (1.0727865237848928,0.18508766102433652)
            (1.073807363543804,0.18622245315240432)
            (1.074828203302715,0.1873541714246707)
            (1.0758490430616263,0.18848282842213812)
            (1.0768698828205374,0.18960843666368793)
            (1.0778907225794485,0.19073100860645453)
            (1.0789115623383596,0.19185055664619652)
            (1.079932402097271,0.1929670931176658)
            (1.080953241856182,0.19408063029497208)
            (1.0819740816150931,0.19519118039194855)
            (1.0829949213740042,0.1962987555625123)
            (1.0840157611329153,0.19740336790102153)
            (1.0850366008918266,0.19850502944263404)
            (1.0860574406507377,0.19960375216365642)
            (1.0870782804096488,0.2006995479818997)
            (1.08809912016856,0.20179242875702552)
            (1.089119959927471,0.20288240629089205)
            (1.0901407996863823,0.20396949232789835)
            (1.0911616394452934,0.20505369855532457)
            (1.0921824792042045,0.20613503660367238)
            (1.0932033189631156,0.20721351804700064)
            (1.094224158722027,0.2082891544032598)
            (1.095244998480938,0.2093619571346224)
            (1.0962658382398491,0.2104319376478151)
            (1.0972866779987602,0.21149910729444407)
            (1.0983075177576713,0.21256347737132072)
            (1.0993283575165826,0.2136250591207846)
            (1.1003491972754937,0.21468386373102205)
            (1.1013700370344048,0.21573990233638812)
            (1.102390876793316,0.21679318601771924)
            (1.103411716552227,0.21784372580264907)
            (1.1044325563111383,0.21889153266591999)
            (1.1054533960700494,0.2199366175296909)
            (1.1064742358289605,0.22097899126384843)
            (1.1074950755878716,0.2220186646863085)
            (1.1085159153467827,0.22305564856332213)
            (1.109536755105694,0.22408995360977588)
            (1.1105575948646051,0.2251215904894896)
            (1.1115784346235162,0.2261505698155166)
            (1.1125992743824273,0.22717690215043562)
            (1.1136201141413387,0.22820059800664644)
            (1.1146409539002498,0.22922166784665854)
            (1.1156617936591608,0.23024012208338215)
            (1.116682633418072,0.23125597108041498)
            (1.117703473176983,0.23226922515232623)
            (1.1187243129358944,0.2332798945649413)
            (1.1197451526948055,0.23428798953562185)
            (1.1207659924537166,0.23529352023354627)
            (1.1217868322126276,0.23629649677998688)
            (1.1228076719715387,0.2372969292485851)
            (1.12382851173045,0.23829482766562615)
            (1.1248493514893612,0.23929020201025256)
            (1.1258701912482723,0.24028306221424942)
            (1.1268910310071834,0.24127341816256392)
            (1.1279118707660944,0.24226127969387534)
            (1.1289327105250058,0.24324665660086447)
            (1.1299535502839169,0.2442295586304749)
            (1.130974390042828,0.2452099954841752)
            (1.131995229801739,0.24618797681821702)
            (1.1330160695606504,0.24716351224389393)
            (1.1340369093195615,0.2481366113277954)
            (1.1350577490784726,0.2491072835920622)
            (1.1360785888373837,0.25007553851463854)
            (1.1370994285962948,0.25104138552952204)
            (1.138120268355206,0.2520048340270138)
            (1.1391411081141172,0.2529658933539638)
            (1.1401619478730283,0.2539245728140193)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={magenta}]
        coordinates {
            (0.9292128471148349,0.0012280972072176502)
            (0.9303755344326434,0.0031618243186002856)
            (0.931538221750452,0.005088319531043085)
            (0.9327009090682605,0.007007621461468876)
            (0.933863596386069,0.008919768470629738)
            (0.9350262837038775,0.010824798664201246)
            (0.9361889710216861,0.012722749884551271)
            (0.9373516583394946,0.014613659717157605)
            (0.9385143456573031,0.01649756549996228)
            (0.9396770329751116,0.018374504325470463)
            (0.9408397202929202,0.020244513042709182)
            (0.9420024076107287,0.022107628259163493)
            (0.9431650949285372,0.02396388634269947)
            (0.9443277822463457,0.025813323423465866)
            (0.9454904695641543,0.027655975395777743)
            (0.9466531568819628,0.029491877919984734)
            (0.9478158441997713,0.031321066424320726)
            (0.9489785315175798,0.03314357610673724)
            (0.9501412188353884,0.03495944193671742)
            (0.9513039061531969,0.036768698657076354)
            (0.9524665934710054,0.03857138078574296)
            (0.9536292807888139,0.04036752261752477)
            (0.9547919681066225,0.04215715822585962)
            (0.955954655424431,0.04394032146454638)
            (0.9571173427422395,0.04571704596946448)
            (0.958280030060048,0.04748736516027492)
            (0.9594427173778566,0.049251312242105535)
            (0.9606054046956651,0.05100892020776296)
            (0.9617680920134736,0.052760221863486945)
            (0.9629307793312821,0.05450524984025078)
            (0.9640934666490907,0.056244036563623895)
            (0.9652561539668992,0.05797661425284495)
            (0.9664188412847077,0.059703014922418335)
            (0.9675815286025162,0.06142327038369513)
            (0.9687442159203248,0.06313741224643953)
            (0.9699069032381333,0.06484547192038294)
            (0.9710695905559418,0.06654748061676083)
            (0.9722322778737503,0.06824346934983959)
            (0.9733949651915589,0.06993346893842628)
            (0.9745576525093674,0.07161751000736676)
            (0.9757203398271759,0.07329562298902854)
            (0.9768830271449844,0.07496783812477388)
            (0.978045714462793,0.0766341854664148)
            (0.9792084017806015,0.07829469487765857)
            (0.98037108909841,0.07994939603553883)
            (0.9815337764162185,0.0815983184318355)
            (0.9826964637340271,0.08324149137447895)
            (0.9838591510518356,0.0848789439889448)
            (0.9850218383696441,0.0865107052196345)
            (0.9861845256874526,0.0881368038312445)
            (0.9873472130052612,0.08975726841012294)
            (0.9885099003230697,0.09137212736561388)
            (0.9896725876408782,0.09298140893139019)
            (0.9908352749586867,0.09458514116677484)
            (0.9919979622764953,0.09618335195805036)
            (0.9931606495943038,0.09777606901975536)
            (0.9943233369121123,0.0993633198959727)
            (0.9954860242299208,0.10094513196160303)
            (0.9966487115477294,0.10252153242362946)
            (0.9978113988655379,0.10409254832237)
            (0.9989740861833464,0.1056582065327188)
            (1.000136773501155,0.10721853376537861)
            (1.0012994608189634,0.10877355656807873)
            (1.002462148136772,0.11032330132678694)
            (1.0036248354545805,0.11186779426690618)
            (1.004787522772389,0.1134070614544648)
            (1.0059502100901976,0.1149411287972941)
            (1.0071128974080061,0.1164700220461958)
            (1.0082755847258147,0.11799376679610113)
            (1.0094382720436232,0.11951238848721724)
            (1.0106009593614316,0.12102591240616613)
            (1.0117636466792401,0.12253436368711311)
            (1.0129263339970487,0.1240377673128833)
            (1.0140890213148572,0.12553614811607233)
            (1.0152517086326658,0.12702953078014445)
            (1.0164143959504743,0.12851793984052265)
            (1.017577083268283,0.13000139968566918)
            (1.0187397705860914,0.13147993455815607)
            (1.0199024579038998,0.1329535685557277)
            (1.0210651452217083,0.1344223256323537)
            (1.0222278325395169,0.1358862295992731)
            (1.0233905198573254,0.13734530412602783)
            (1.024553207175134,0.1387995727414915)
            (1.0257158944929425,0.1402490588348843)
            (1.026878581810751,0.1416937856567834)
            (1.0280412691285596,0.14313377632012295)
            (1.029203956446368,0.14456905380118576)
            (1.0303666437641765,0.14599964094058707)
            (1.031529331081985,0.14742556044424898)
            (1.0326920183997936,0.1488468348843677)
            (1.0338547057176022,0.15026348670037265)
            (1.0350173930354107,0.15167553819987667)
            (1.0361800803532193,0.15308301155961887)
            (1.0373427676710278,0.15448592882639967)
            (1.0385054549888362,0.1558843119180069)
            (1.0396681423066447,0.15727818262413654)
            (1.0408308296244533,0.1586675626073024)
            (1.0419935169422618,0.16005247340374096)
            (1.0431562042600704,0.16143293642430814)
            (1.044318891577879,0.1628089729553671)
            (1.0454815788956875,0.1641806041596704)
            (1.046644266213496,0.1655478510772338)
            (1.0478069535313044,0.16691073462620365)
            (1.048969640849113,0.1682692756037166)
            (1.0501323281669215,0.1696234946867511)
            (1.05129501548473,0.17097341243297426)
            (1.0524577028025386,0.17231904928157968)
            (1.0536203901203471,0.17366042555411926)
            (1.0547830774381557,0.17499756145532822)
            (1.0559457647559642,0.17633047707394264)
            (1.0571084520737726,0.17765919238351102)
            (1.0582711393915811,0.1789837272431994)
            (1.0594338267093897,0.1803041013985881)
            (1.0605965140271982,0.18162033448246434)
            (1.0617592013450068,0.18293244601560688)
            (1.0629218886628153,0.18424045540756484)
            (1.064084575980624,0.18554438195742934)
            (1.0652472632984324,0.18684424485459972)
            (1.0664099506162408,0.18814006317954382)
            (1.0675726379340493,0.1894318559045515)
            (1.0687353252518579,0.19071964189448093)
            (1.0698980125696664,0.19200343990750124)
            (1.071060699887475,0.1932832685958269)
            (1.0722233872052835,0.1945591465064479)
            (1.073386074523092,0.19583109208185306)
            (1.0745487618409006,0.1970991236607479)
            (1.075711449158709,0.19836325947876585)
            (1.0768741364765175,0.1996235176691752)
            (1.078036823794326,0.20087991626357934)
            (1.0791995111121346,0.20213247319261124)
            (1.0803621984299432,0.20338120628662354)
            (1.0815248857477517,0.20462613327637152)
            (1.0826875730655603,0.20586727179369224)
            (1.0838502603833688,0.20710463937217674)
            (1.0850129477011772,0.2083382534478373)
            (1.0861756350189857,0.20956813135977098)
            (1.0873383223367943,0.21079429035081526)
            (1.0885010096546028,0.21201674756820033)
            (1.0896636969724114,0.21323552006419524)
            (1.09082638429022,0.2144506247967498)
            (1.0919890716080285,0.21566207863013015)
            (1.093151758925837,0.21686989833555087)
            (1.0943144462436454,0.2180741005918005)
            (1.095477133561454,0.21927470198586388)
            (1.0966398208792625,0.22047171901353757)
            (1.097802508197071,0.2216651680800415)
            (1.0989651955148796,0.22285506550062667)
            (1.1001278828326881,0.22404142750117562)
            (1.1012905701504967,0.22522427021880156)
            (1.1024532574683052,0.22640360970243936)
            (1.1036159447861136,0.2275794619134344)
            (1.1047786321039221,0.22875184272612592)
            (1.1059413194217307,0.22992076792842484)
            (1.1071040067395392,0.2310862532223893)
            (1.1082666940573478,0.23224831422479333)
            (1.1094293813751563,0.2334069664676936)
            (1.110592068692965,0.23456222539898883)
            (1.1117547560107734,0.2357141063829771)
            (1.1129174433285818,0.23686262470090846)
            (1.1140801306463903,0.2380077955515326)
            (1.1152428179641989,0.2391496340516424)
            (1.1164055052820074,0.24028815523661431)
            (1.117568192599816,0.2414233740609421)
            (1.1187308799176245,0.24255530539877002)
            (1.119893567235433,0.2436839640444188)
            (1.1210562545532416,0.24480936471290882)
            (1.12221894187105,0.24593152204047997)
            (1.1233816291888585,0.2470504505851064)
            (1.124544316506667,0.24816616482700643)
            (1.1257070038244756,0.24927867916915186)
            (1.1268696911422842,0.25038800793776994)
            (1.1280323784600927,0.25149416538284325)
            (1.1291950657779013,0.2525971656786054)
            (1.1303577530957098,0.25369702292403307)
            (1.1315204404135182,0.25479375114333397)
            (1.1326831277313267,0.2558873642864312)
            (1.1338458150491353,0.2569778762294448)
            (1.1350085023669438,0.2580653007749434)
            (1.1361711896847524,0.25914965165187354)
            (1.137333877002561,0.26023094251665013)
            (1.1384965643203695,0.26130918695379557)
            (1.139659251638178,0.26238439847640127)
            (1.1408219389559864,0.2634565905265859)
            (1.141984626273795,0.26452577647595316)
            (1.1431473135916035,0.26559196962604137)
            (1.144310000909412,0.2666551832087739)
            (1.1454726882272206,0.26771543038690354)
            (1.1466353755450291,0.2687727242544551)
            (1.1477980628628377,0.26982707783716336)
            (1.1489607501806463,0.2708785040929095)
            (1.1501234374984546,0.271927015912152)
            (1.1512861248162631,0.27297262611835754)
            (1.1524488121340717,0.2740153474684238)
            (1.1536114994518802,0.27505519265310496)
            (1.1547741867696888,0.2760921742974285)
            (1.1559368740874973,0.2771263049611138)
            (1.157099561405306,0.2781575971389831)
            (1.1582622487231145,0.2791860632613744)
            (1.1594249360409228,0.2802117156945453)
            (1.1605876233587313,0.28123456674108016)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={teal}]
        coordinates {
            (0.9149231965960956,0.0034682071030814263)
            (0.9163569763042821,0.005877401075884969)
            (0.9177907560124687,0.008275324685478876)
            (0.9192245357206553,0.010662052975448637)
            (0.9206583154288419,0.013037660368736624)
            (0.9220920951370285,0.01540222068621961)
            (0.923525874845215,0.017755807165642457)
            (0.9249596545534016,0.020098492445781706)
            (0.9263934342615882,0.02243034856944181)
            (0.9278272139697747,0.024751446989382336)
            (0.9292609936779613,0.027061858574175653)
            (0.9306947733861479,0.029361653613996626)
            (0.9321285530943345,0.03165090182634392)
            (0.9335623328025211,0.03392967236169646)
            (0.9349961125107077,0.0361980338091024)
            (0.9364298922188943,0.03845605420170577)
            (0.9378636719270808,0.04070380102220646)
            (0.9392974516352673,0.042941341208260334)
            (0.9407312313434539,0.045168741157814066)
            (0.9421650110516405,0.047386066734381824)
            (0.9435987907598271,0.049593383272257624)
            (0.9450325704680137,0.05179075558167262)
            (0.9464663501762003,0.05397824795388885)
            (0.9479001298843869,0.05615592416623827)
            (0.9493339095925735,0.05832384748710247)
            (0.95076768930076,0.06048208068083631)
            (0.9522014690089466,0.06263068601263642)
            (0.9536352487171331,0.06476972525335192)
            (0.9550690284253197,0.06689925968424584)
            (0.9565028081335063,0.06901935010169502)
            (0.9579365878416929,0.07113005682184582)
            (0.9593703675498795,0.07323143968520983)
            (0.9608041472580661,0.07532355806288342)
            (0.9622379269662527,0.07740647091077765)
            (0.9636717066744392,0.07948023678250805)
            (0.9651054863826258,0.08154491377731532)
            (0.9665392660908124,0.08360055954103865)
            (0.9679730457989989,0.08564723127041454)
            (0.9694068255071855,0.08768498571732852)
            (0.9708406052153721,0.08971387919301752)
            (0.9722743849235587,0.09173396757222713)
            (0.9737081646317453,0.0937453062973232)
            (0.9751419443399318,0.0957479503823564)
            (0.9765757240481184,0.09774195441708364)
            (0.978009503756305,0.09972737257094319)
            (0.9794432834644916,0.10170425859698948)
            (0.9808770631726782,0.10367266583577972)
            (0.9823108428808648,0.10563264721922316)
            (0.9837446225890513,0.10758425527438387)
            (0.9851784022972379,0.10952754212724551)
            (0.9866121820054244,0.11146255950643211)
            (0.988045961713611,0.11338935874689007)
            (0.9894797414217976,0.11530799079352991)
            (0.9909135211299842,0.1172185062048276)
            (0.9923473008381708,0.1191209551563884)
            (0.9937810805463574,0.12101538744447082)
            (0.995214860254544,0.12290185248947214)
            (0.9966486399627306,0.12478039933937929)
            (0.998082419670917,0.12665107667317743)
            (0.9995161993791036,0.12851393280422788)
            (1.0009499790872902,0.130369015683605)
            (1.002383758795477,0.13221637290339988)
            (1.0038175385036634,0.1340560516999868)
            (1.0052513182118499,0.13588809895725779)
            (1.0066850979200366,0.13771256120981987)
            (1.008118877628223,0.13952948464615847)
            (1.0095526573364098,0.14133891511176974)
            (1.0109864370445962,0.1431408981122557)
            (1.012420216752783,0.14493547881639143)
            (1.0138539964609694,0.14672270205915447)
            (1.015287776169156,0.14850261234472717)
            (1.0167215558773426,0.15027525384946308)
            (1.0181553355855293,0.15204067042482627)
            (1.0195891152937158,0.15379890560029513)
            (1.0210228950019022,0.15555000258624102)
            (1.022456674710089,0.15729400427677168)
            (1.0238904544182754,0.1590309532525478)
            (1.0253242341264621,0.16076089178357067)
            (1.0267580138346486,0.16248386183193692)
            (1.0281917935428353,0.1641999050545706)
            (1.0296255732510218,0.16590906280592066)
            (1.0310593529592085,0.16761137614063518)
            (1.032493132667395,0.16930688581620496)
            (1.0339269123755817,0.17099563229558104)
            (1.0353606920837681,0.17267765574976454)
            (1.0367944717919546,0.1743529960603715)
            (1.0382282515001413,0.1760216928221683)
            (1.0396620312083278,0.177683785345583)
            (1.0410958109165145,0.17933931265919204)
            (1.042529590624701,0.18098831351217742)
            (1.0439633703328877,0.1826308263767636)
            (1.0453971500410741,0.18426688945062558)
            (1.0468309297492608,0.18589654065927566)
            (1.0482647094574473,0.18751981765842113)
            (1.049698489165634,0.18913675783630518)
            (1.0511322688738205,0.19074739831601595)
            (1.052566048582007,0.19235177595777897)
            (1.0539998282901937,0.1939499273612223)
            (1.0554336079983802,0.19554188886761908)
            (1.0568673877065669,0.19712769656211068)
            (1.0583011674147533,0.198707386275902)
            (1.05973494712294,0.20028099358844098)
            (1.0611687268311265,0.20184855382957043)
            (1.0626025065393132,0.20341010208166205)
            (1.0640362862474997,0.2049656731817276)
            (1.0654700659556862,0.20651530172350893)
            (1.0669038456638729,0.20805902205954774)
            (1.0683376253720593,0.20959686830323365)
            (1.069771405080246,0.21112887433083352)
            (1.0712051847884325,0.21265507378349804)
            (1.0726389644966192,0.2141755000692523)
            (1.0740727442048057,0.21569018636496085)
            (1.0755065239129924,0.217199165618281)
            (1.0769403036211789,0.21870247054958852)
            (1.0783740833293656,0.22020013365389068)
            (1.079807863037552,0.22169218720271694)
            (1.0812416427457385,0.22317866324599303)
            (1.0826754224539252,0.22465959361389548)
            (1.0841092021621117,0.22613500991868715)
            (1.0855429818702984,0.22760494355653793)
            (1.0869767615784849,0.2290694257093224)
            (1.0884105412866716,0.230528487346407)
            (1.089844320994858,0.23198215922641185)
            (1.0912781007030448,0.23343047189896277)
            (1.0927118804112312,0.23487345570641974)
            (1.094145660119418,0.23631114078559412)
            (1.0955794398276044,0.23774355706944547)
            (1.097013219535791,0.2391707342887633)
            (1.0984469992439776,0.24059270197383315)
            (1.099880778952164,0.24200948945608497)
            (1.1013145586603508,0.24342112586972697)
            (1.1027483383685373,0.24482764015336356)
            (1.104182118076724,0.24622906105159684)
            (1.1056158977849104,0.2476254171166136)
            (1.1070496774930971,0.2490167367097572)
            (1.1084834572012836,0.2504030480030832)
            (1.1099172369094703,0.2517843789809019)
            (1.1113510166176568,0.2531607574413041)
            (1.1127847963258433,0.25453221099767437)
            (1.11421857603403,0.2558987670801886)
            (1.1156523557422164,0.2572604529372969)
            (1.1170861354504031,0.2586172956371948)
            (1.1185199151585896,0.2599693220692774)
            (1.1199536948667763,0.2613165589455822)
            (1.1213874745749628,0.2626590328022151)
            (1.1228212542831495,0.2639967700007693)
            (1.124255033991336,0.2653297967297229)
            (1.1256888136995225,0.26665813900582824)
            (1.1271225934077092,0.2679818226754886)
            (1.1285563731158956,0.26930087341611736)
            (1.1299901528240823,0.27061531673749045)
            (1.1314239325322688,0.27192517798308136)
            (1.1328577122404555,0.2732304823313866)
            (1.134291491948642,0.27453125479723645)
            (1.1357252716568287,0.2758275202330957)
            (1.1371590513650152,0.2771193033303507)
            (1.1385928310732019,0.278406628620586)
            (1.1400266107813883,0.2796895204768464)
            (1.1414603904895748,0.280968003114891)
            (1.1428941701977615,0.28224210059443283)
            (1.144327949905948,0.2835118368203669)
            (1.1457617296141347,0.28477723554399015)
            (1.1471955093223212,0.2860383203642059)
            (1.1486292890305079,0.28729511472872)
            (1.1500630687386943,0.2885476419352257)
            (1.151496848446881,0.28979592513257635)
            (1.1529306281550675,0.2910399873219478)
            (1.1543644078632542,0.2922798513579923)
            (1.1557981875714407,0.29351553994997787)
            (1.1572319672796272,0.2947470756629163)
            (1.1586657469878139,0.29597448091816314)
            (1.1600995266960004,0.29719777799408253)
            (1.161533306404187,0.2984169890280466)
            (1.1629670861123735,0.29963213601763716)
            (1.1644008658205602,0.3008432408217253)
            (1.1658346455287467,0.3020503251615412)
            (1.1672684252369334,0.3032534106217352)
            (1.16870220494512,0.30445251865142803)
            (1.1701359846533066,0.30564767056525277)
            (1.171569764361493,0.30683888754438643)
            (1.1730035440696795,0.308026190637573)
            (1.1744373237778662,0.3092096007621371)
            (1.1758711034860527,0.3103891387049875)
            (1.1773048831942394,0.31156482512361494)
            (1.178738662902426,0.31273668054707493)
            (1.1801724426106126,0.3139047253769695)
            (1.181606222318799,0.3150689798884129)
            (1.1830400020269858,0.3162294642309951)
            (1.1844737817351723,0.3173861984297308)
            (1.1859075614433587,0.3185392023860044)
            (1.1873413411515454,0.3196884958785056)
            (1.188775120859732,0.32083409856415374)
            (1.1902089005679186,0.32197602997901925)
            (1.191642680276105,0.32311430953923165)
            (1.1930764599842918,0.32424895654188346)
            (1.1945102396924783,0.32537999016592456)
            (1.195944019400665,0.32650742947304773)
            (1.1973777991088514,0.32763129340856745)
            (1.1988115788170381,0.3287516008022938)
            (1.2002453585252246,0.32986837036939076)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={gray}]
        coordinates {
            (0.8999895033786,0.0033670054346000636)
            (0.9017011383757335,0.006284952426904113)
            (0.9034127733728671,0.009186347845825955)
            (0.9051244083700005,0.012071325028698336)
            (0.9068360433671341,0.014940015978682226)
            (0.9085476783642676,0.017792551380915053)
            (0.9102593133614012,0.020629060618429534)
            (0.9119709483585348,0.023449671787850276)
            (0.9136825833556682,0.026254511714862754)
            (0.9153942183528018,0.029043705969469813)
            (0.9171058533499353,0.03181737888102795)
            (0.9188174883470689,0.03457565355987369)
            (0.9205291233442024,0.03731865195083697)
            (0.9222407583413359,0.04004649482124817)
            (0.9239523933384695,0.0427593017566045)
            (0.925664028335603,0.04545719117452372)
            (0.9273756633327366,0.04814028033856037)
            (0.9290872983298701,0.050808685371830586)
            (0.9307989333270036,0.053462521270447455)
            (0.9325105683241371,0.05610190191677138)
            (0.9342222033212707,0.05872694009247663)
            (0.9359338383184043,0.06133774749143911)
            (0.9376454733155378,0.06393443473244735)
            (0.9393571083126713,0.06651711137173713)
            (0.9410687433098048,0.06908588591535784)
            (0.9427803783069384,0.07164086583136701)
            (0.944492013304072,0.07418215756186099)
            (0.9462036483012055,0.07670986653484013)
            (0.9479152832983391,0.07922409717591461)
            (0.9496269182954725,0.08172495291985155)
            (0.9513385532926061,0.08421253622196442)
            (0.9530501882897396,0.08668694856935094)
            (0.9547618232868732,0.08914829049197871)
            (0.9564734582840068,0.09159666157362278)
            (0.9581850932811402,0.09403216046265361)
            (0.9598967282782738,0.09645488488268703)
            (0.9616083632754073,0.0988649316626218)
            (0.9633199982725409,0.10126239685470789)
            (0.9650316332696744,0.10364737566847776)
            (0.9667432682668079,0.10601996243002759)
            (0.9684549032639415,0.1083802505918374)
            (0.970166538261075,0.11072833274259719)
            (0.9718781732582086,0.11306430061690095)
            (0.9735898082553421,0.11538824510481674)
            (0.9753014432524756,0.11770025626132688)
            (0.9770130782496091,0.12000042331564836)
            (0.9787247132467427,0.12228883468042717)
            (0.9804363482438763,0.12456557796081641)
            (0.9821479832410098,0.12683073996343305)
            (0.9838596182381433,0.12908440670520027)
            (0.9855712532352768,0.13132666342207355)
            (0.9872828882324104,0.13355759457765484)
            (0.988994523229544,0.13577728387169338)
            (0.9907061582266775,0.13798581424848014)
            (0.992417793223811,0.1401832679051297)
            (0.9941294282209445,0.1423697262997601)
            (0.9958410632180781,0.14454527015956417)
            (0.9975526982152116,0.14670997948877915)
            (0.9992643332123452,0.1488639335765546)
            (1.0009759682094788,0.15100721100471878)
            (1.0026876032066123,0.15313988965544756)
            (1.0043992382037459,0.1552620467188338)
            (1.0061108732008792,0.157373758700363)
            (1.0078225081980128,0.1594751014282936)
            (1.0095341431951463,0.16156615006094144)
            (1.01124577819228,0.16364697909387646)
            (1.0129574131894135,0.16571766236702642)
            (1.014669048186547,0.16777827307169071)
            (1.0163806831836806,0.16982888375746835)
            (1.0180923181808141,0.17186956633909709)
            (1.0198039531779477,0.17390039210320846)
            (1.0215155881750813,0.1759214317149982)
            (1.0232272231722146,0.1779327552248125)
            (1.0249388581693482,0.17993443207465526)
            (1.0266504931664817,0.18192653110461096)
            (1.0283621281636153,0.18390912055918973)
            (1.0300737631607488,0.18588226809359593)
            (1.0317853981578824,0.1878460407799153)
            (1.033497033155016,0.1898005051132296)
            (1.0352086681521495,0.19174572701765408)
            (1.036920303149283,0.19368177185230157)
            (1.0386319381464166,0.19560870441717276)
            (1.04034357314355,0.19752658895897632)
            (1.0420552081406835,0.19943548917687584)
            (1.043766843137817,0.20133546822816822)
            (1.0454784781349507,0.203226588733892)
            (1.0471901131320842,0.20510891278436855)
            (1.0489017481292178,0.20698250194467582)
            (1.0506133831263513,0.20884741726005587)
            (1.052325018123485,0.2107037192612568)
            (1.0540366531206184,0.21255146796981106)
            (1.055748288117752,0.2143907229032492)
            (1.0574599231148853,0.21622154308025254)
            (1.059171558112019,0.21804398702574285)
            (1.0608831931091525,0.21985811277591183)
            (1.062594828106286,0.2216639778831893)
            (1.0643064631034196,0.2234616394211545)
            (1.0660180981005531,0.22525115398938672)
            (1.0677297330976867,0.22703257771825913)
            (1.0694413680948203,0.2288059662736773)
            (1.0711530030919538,0.230571374861758)
            (1.0728646380890874,0.23232885823345667)
            (1.074576273086221,0.23407847068913742)
            (1.0762879080833543,0.2358202660830916)
            (1.0779995430804878,0.2375542978280012)
            (1.0797111780776214,0.23928061889935098)
            (1.081422813074755,0.24099928183978878)
            (1.0831344480718885,0.24271033876343442)
            (1.084846083069022,0.24441384136013974)
            (1.0865577180661556,0.24610984089969642)
            (1.0882693530632892,0.2477983882359983)
            (1.0899809880604228,0.24947953381115218)
            (1.0916926230575563,0.25115332765954235)
            (1.0934042580546897,0.2528198194118485)
            (1.0951158930518232,0.2544790582990174)
            (1.0968275280489568,0.25613109315618715)
            (1.0985391630460903,0.25777597242656736)
            (1.100250798043224,0.259413744165275)
            (1.1019624330403575,0.2610444560431268)
            (1.103674068037491,0.262668155350386)
            (1.1053857030346246,0.2642848890004683)
            (1.1070973380317581,0.26589470353360556)
            (1.1088089730288917,0.26749764512046537)
            (1.110520608026025,0.26909375956573334)
            (1.1122322430231586,0.2706830923116507)
            (1.1139438780202922,0.27226568844151566)
            (1.1156555130174257,0.27384159268314073)
            (1.1173671480145593,0.27541084941227556)
            (1.1190787830116928,0.27697350265598797)
            (1.1207904180088264,0.2785295960960086)
            (1.12250205300596,0.2800791730720369)
            (1.1242136880030935,0.2816222765850111)
            (1.125925323000227,0.2831589493003403)
            (1.1276369579973604,0.28468923355110143)
            (1.129348592994494,0.28621317134120083)
            (1.1310602279916275,0.2877308043484987)
            (1.132771862988761,0.289242173927901)
            (1.1344834979858947,0.29074732111441587)
            (1.1361951329830282,0.29224628662617586)
            (1.1379067679801618,0.2937391108674277)
            (1.1396184029772953,0.2952258339314887)
            (1.141330037974429,0.2967064956036696)
            (1.1430416729715625,0.29818113536416674)
            (1.1447533079686958,0.29964979239092066)
            (1.1464649429658293,0.3011125055624456)
            (1.148176577962963,0.30256931346062554)
            (1.1498882129600965,0.3040202543734815)
            (1.15159984795723,0.3054653662979072)
            (1.1533114829543636,0.30690468694237627)
            (1.1550231179514971,0.3083382537296187)
            (1.1567347529486307,0.309766103799269)
            (1.1584463879457643,0.3111882740104857)
            (1.1601580229428978,0.312604800944541)
            (1.1618696579400314,0.31401572090738494)
            (1.1635812929371647,0.3154210699321794)
            (1.1652929279342983,0.31682088378180634)
            (1.1670045629314318,0.31821519795134834)
            (1.1687161979285654,0.31960404767054246)
            (1.170427832925699,0.32098746790620825)
            (1.1721394679228325,0.3223654933646489)
            (1.173851102919966,0.3237381584940279)
            (1.1755627379170996,0.3251054974867197)
            (1.1772743729142332,0.3264675442816338)
            (1.1789860079113668,0.3278243325665171)
            (1.1806976429085,0.32917589578022993)
            (1.1824092779056337,0.33052226711499716)
            (1.1841209129027672,0.331863479518638)
            (1.1858325478999008,0.333199565696762)
            (1.1875441828970343,0.33453055811429694)
            (1.189255817894168,0.33585648899713405)
            (1.1909674528913015,0.33717739033536576)
            (1.192679087888435,0.3384932938855258)
            (1.1943907228855686,0.3398042311726814)
            (1.1961023578827021,0.34111023349249797)
            (1.1978139928798355,0.34241133191328826)
            (1.199525627876969,0.34370755727803604)
            (1.2012372628741026,0.34499894020639876)
            (1.2029488978712362,0.3462855110966931)
            (1.2046605328683697,0.34756730012785425)
            (1.2063721678655033,0.3488443372613805)
            (1.2080838028626368,0.3501166522432533)
            (1.2097954378597704,0.3513842746058399)
            (1.211507072856904,0.3526472336697754)
            (1.2132187078540375,0.35390555854582567)
            (1.2149303428511709,0.35515927813673076)
            (1.2166419778483044,0.35640842113903015)
            (1.218353612845438,0.3576530160448676)
            (1.2200652478425715,0.35889309114378065)
            (1.221776882839705,0.3601286745244666)
            (1.2234885178368387,0.3613597940765367)
            (1.2252001528339722,0.3625864774922472)
            (1.2269117878311058,0.36380875226821585)
            (1.2286234228282393,0.36502664570711957)
            (1.230335057825373,0.3662401849193758)
            (1.2320466928225062,0.36744939682480476)
            (1.2337583278196398,0.368654308154278)
            (1.2354699628167733,0.36985494545134756)
            (1.237181597813907,0.37105133507386084)
            (1.2388932328110405,0.3722435031955562)
            (1.240604867808174,0.3734314758076463)
        }
        ;
    \node[text=gray, scale = 0.8] at (axis cs:1.238,0.365) [anchor=south] {${\lambda_1=1.24}$};
    \node[text=teal, scale = 0.8] at (axis cs:1.198,0.33) [anchor=west] {${\lambda}_{1}=1.20$};
    \node[text=magenta, scale = 0.8] at (axis cs:1.165,0.285) [anchor=west] {${\lambda}_{1}=1.16$};
    \node[text=orange, scale = 0.8] at (axis cs:1.14,0.25) [anchor=west] {${\lambda}_{1}=1.14$};
    \node[text=brown, scale = 0.8] at (axis cs:1.12,0.222) [anchor=west] {${\lambda}_{1}=1.12$};
    \node[text=green, scale = 0.8] at (axis cs:1.1,0.19) [anchor=west] {${\lambda}_{1}=1.10$};
    \node[text=red, scale = 0.8] at (axis cs:1.08,0.16) [anchor=west] {${\lambda}_{1}=1.08$};
    \node[text=blue, scale = 0.8] at (axis cs:1.06,0.12) [anchor=west] {${\lambda}_{1}=1.06$};
    \node[text=black, scale = 0.8] at (axis cs:1.04,0.08) [anchor=west] {${\lambda}_{1}=1.04$};
\end{axis}
\end{tikzpicture}


==> P2kawabataspline.tikz <==
\begin{tikzpicture}
\begin{axis}[ymin = -0.6, xmin = 0.5, legend pos={south east}, legend cell align = {left}, xmajorgrids, ymajorgrids, xlabel={Stretch ${\lambda}_{2}$}, ylabel={Nominal stress ${P}_{2}$ [MPa]}]
    \addplot[only marks, mark={*}, mark size={1.8pt}, color={black}]
        coordinates {
            (0.5661219973231267,0.002060487942330269)
            (0.790082654331134,0.3884424824476953)
            (0.9994335125742597,0.5567684974287929)
            (1.3134451240989033,0.6900028177612886)
            (1.6374583206142719,0.7953166459248127)
            (2.2673527132693074,0.9667598093314862)
            (3.09462247869068,1.1946920421724938)
        }
        ;
            \node[text=black, scale = 0.8] at (axis cs:3.0,1.1948) [anchor=south] {${\lambda_1=3.1}$};
    \addlegendentry {Experimental data for $\lambda_1=3.1$ }
    \addplot[line width={1.2pt}, color={blue}, no markers]
        coordinates {
            (0.5661219973231267,0.0021732030558274523)
            (0.578828029892813,0.028278442027768722)
            (0.5915340624624992,0.05397657529463206)
            (0.6042400950321853,0.0792483906845289)
            (0.6169461276018716,0.10407467602557069)
            (0.6296521601715578,0.12843621914586817)
            (0.642358192741244,0.15231380787353294)
            (0.6550642253109301,0.17568823003667608)
            (0.6677702578806164,0.1985402734634091)
            (0.6804762904503026,0.2208507259818428)
            (0.6931823230199887,0.2426003754200887)
            (0.705888355589675,0.263770009606258)
            (0.7185943881593612,0.2843404163684618)
            (0.7313004207290473,0.30429238353481136)
            (0.7440064532987336,0.32360669893341815)
            (0.7567124858684198,0.3422641503923931)
            (0.7694185184381059,0.3602455257398476)
            (0.7821245510077921,0.3775316128038928)
            (0.7948305835774784,0.3941031994126401)
            (0.8075366161471645,0.40994644781181283)
            (0.8202426487168507,0.42507579505819276)
            (0.832948681286537,0.4395149437045257)
            (0.8456547138562232,0.45328760167797416)
            (0.8583607464259093,0.4664174769057015)
            (0.8710667789955956,0.47892827731487064)
            (0.8837728115652818,0.49084371083264455)
            (0.8964788441349679,0.5021874853861863)
            (0.9091848767046541,0.5129833089026591)
            (0.9218909092743404,0.5232548893092258)
            (0.9345969418440265,0.5330259345330494)
            (0.9473029744137127,0.5423201525012928)
            (0.960009006983399,0.5511612511411192)
            (0.9727150395530851,0.5595729383796919)
            (0.9854210721227713,0.5675789221441734)
            (0.9981271046924575,0.575202910361727)
            (1.0108331372621437,0.5824686109595157)
            (1.02353916983183,0.5893997318647026)
            (1.036245202401516,0.5960192904697356)
            (1.0489512349712022,0.6023454884215336)
            (1.0616572675408884,0.6083944766020524)
            (1.0743633001105748,0.6141823983153637)
            (1.087069332680261,0.6197253968655391)
            (1.0997753652499471,0.6250396155566502)
            (1.1124813978196333,0.6301411976927683)
            (1.1251874303893195,0.6350462865779655)
            (1.1378934629590056,0.6397710255163128)
            (1.150599495528692,0.644331557811882)
            (1.1633055280983782,0.6487440267687449)
            (1.1760115606680643,0.6530245756909727)
            (1.1887175932377505,0.6571893478826372)
            (1.2014236258074367,0.66125448664781)
            (1.2141296583771228,0.6652361352905625)
            (1.226835690946809,0.6691504371149664)
            (1.2395417235164954,0.6730135354250932)
            (1.2522477560861816,0.6768415735250145)
            (1.2649537886558677,0.6806497750284558)
            (1.2776598212255539,0.6844447216931742)
            (1.29036585379524,0.6882282603086602)
            (1.3030718863649262,0.6920021891651091)
            (1.3157779189346124,0.6957683065527154)
            (1.3284839515042988,0.6995284107616743)
            (1.341189984073985,0.7032843000821806)
            (1.353896016643671,0.7070377728044291)
            (1.3666020492133573,0.7107906272186149)
            (1.3793080817830434,0.7145446616149329)
            (1.3920141143527296,0.7183016742835779)
            (1.404720146922416,0.7220634635147452)
            (1.4174261794921021,0.7258318275986291)
            (1.4301322120617883,0.7296085648254249)
            (1.4428382446314745,0.7333954734853273)
            (1.4555442772011606,0.7371943518685315)
            (1.4682503097708468,0.7410069982652322)
            (1.480956342340533,0.7448352109656244)
            (1.4936623749102194,0.7486806165426464)
            (1.5063684074799055,0.7525426087442643)
            (1.5190744400495917,0.7564190198428646)
            (1.5317804726192779,0.7603076500702959)
            (1.544486505188964,0.764206299658407)
            (1.5571925377586502,0.7681127688390464)
            (1.5698985703283364,0.7720248578440629)
            (1.5826046028980227,0.7759403669053053)
            (1.595310635467709,0.7798570962546219)
            (1.608016668037395,0.7837728461238617)
            (1.6207227006070812,0.7876854167448731)
            (1.6334287331767674,0.791592608349505)
            (1.6461347657464536,0.7954922211696059)
            (1.6588407983161397,0.7993820554370247)
            (1.6715468308858261,0.8032599113836099)
            (1.6842528634555123,0.8071235892412101)
            (1.6969588960251984,0.810970889241674)
            (1.7096649285948846,0.8147996116168503)
            (1.7223709611645708,0.8186076231792998)
            (1.735076993734257,0.8223940388216873)
            (1.7477830263039433,0.8261590818822336)
            (1.7604890588736295,0.8299030142296642)
            (1.7731950914433157,0.8336260977327042)
            (1.7859011240130018,0.8373285942600796)
            (1.798607156582688,0.8410107656805152)
            (1.8113131891523742,0.8446728738627367)
            (1.8240192217220603,0.8483151806754694)
            (1.8367252542917467,0.8519379479874388)
            (1.8494312868614329,0.85554143766737)
            (1.862137319431119,0.8591259115839889)
            (1.8748433520008052,0.8626916316060206)
            (1.8875493845704914,0.8662388596021902)
            (1.9002554171401775,0.8697678574412239)
            (1.9129614497098637,0.8732788869918464)
            (1.92566748227955,0.8767722101227834)
            (1.9383735148492363,0.8802480887027602)
            (1.9510795474189224,0.8837067948367625)
            (1.9637855799886086,0.8871488951065097)
            (1.9764916125582948,0.8905752876666624)
            (1.989197645127981,0.8939868883601388)
            (2.0019036776976673,0.8973846130298568)
            (2.0146097102673535,0.9007693775187351)
            (2.0273157428370396,0.9041420976696913)
            (2.040021775406726,0.9075036893256436)
            (2.052727807976412,0.9108550683295106)
            (2.065433840546098,0.9141971505242101)
            (2.0781398731157843,0.9175308517526602)
            (2.0908459056854705,0.9208570878577794)
            (2.1035519382551566,0.9241767746824853)
            (2.116257970824843,0.9274908280696966)
            (2.128964003394529,0.9308001638623312)
            (2.1416700359642156,0.9341056979033073)
            (2.1543760685339017,0.9374083460355432)
            (2.167082101103588,0.9407090241019568)
            (2.179788133673274,0.944008644231712)
            (2.1924941662429602,0.9473079375664815)
            (2.2052001988126464,0.9506073764456897)
            (2.2179062313823326,0.9539074133053597)
            (2.2306122639520187,0.9572085005815143)
            (2.243318296521705,0.9605110907101766)
            (2.256024329091391,0.9638156361273694)
            (2.268730361661077,0.9671225892691157)
            (2.2814363942307634,0.9704324025714385)
            (2.2941424268004496,0.9737455284703604)
            (2.306848459370136,0.977062419401905)
            (2.3195544919398223,0.9803835278020943)
            (2.3322605245095085,0.9837093061069518)
            (2.3449665570791947,0.9870402067525008)
            (2.357672589648881,0.9903766821747635)
            (2.370378622218567,0.9937191848097633)
            (2.383084654788253,0.9970681670935229)
            (2.3957906873579393,1.0004240814620653)
            (2.4084967199276255,1.003787378653556)
            (2.4212027524973116,1.007158343644943)
            (2.433908785066998,1.0105369588800877)
            (2.446614817636684,1.0139231746064399)
            (2.45932085020637,1.0173169410714487)
            (2.4720268827760568,1.0207182085225635)
            (2.484732915345743,1.0241269272072338)
            (2.497438947915429,1.0275430473729086)
            (2.5101449804851153,1.0309665192670374)
            (2.5228510130548014,1.03439729313707)
            (2.5355570456244876,1.037835319230455)
            (2.5482630781941737,1.041280547794642)
            (2.56096911076386,1.0447329290770806)
            (2.573675143333546,1.0481924133252198)
            (2.5863811759032322,1.0516589507865093)
            (2.5990872084729184,1.0551324917083982)
            (2.6117932410426046,1.0586129863383356)
            (2.6244992736122907,1.0621003849237713)
            (2.637205306181977,1.0655946376022518)
            (2.6499113387516635,1.069095664768857)
            (2.6626173713213497,1.0726033169753877)
            (2.675323403891036,1.076117434758746)
            (2.688029436460722,1.0796378586558326)
            (2.700735469030408,1.08316442920355)
            (2.7134415016000943,1.0866969869387983)
            (2.7261475341697805,1.0902353723984803)
            (2.7388535667394667,1.0937794261194962)
            (2.751559599309153,1.097328988638748)
            (2.764265631878839,1.100883900493137)
            (2.776971664448525,1.1044440022195647)
            (2.7896776970182113,1.1080091343549328)
            (2.8023837295878975,1.1115791374361421)
            (2.815089762157584,1.1151538520000948)
            (2.8277957947272703,1.1187331185836913)
            (2.8405018272969564,1.1223167777238339)
            (2.8532078598666426,1.1259046699574236)
            (2.8659138924363288,1.1294966358245278)
            (2.878619925006015,1.133092521323153)
            (2.891325957575701,1.1366921891068842)
            (2.9040319901453873,1.1402955049951644)
            (2.9167380227150734,1.1439023348074369)
            (2.9294440552847596,1.1475125443631446)
            (2.9421500878544458,1.151125999481731)
            (2.954856120424132,1.1547425659826387)
            (2.967562152993818,1.1583621096853116)
            (2.9802681855635043,1.1619844964091917)
            (2.992974218133191,1.1656095919737228)
            (3.005680250702877,1.169237262198348)
            (3.018386283272563,1.17286737290251)
            (3.0310923158422494,1.1764997899056524)
            (3.0437983484119355,1.180134379027218)
            (3.0565043809816217,1.18377100608665)
            (3.069210413551308,1.1874095369033912)
            (3.081916446120994,1.1910498372968854)
            (3.09462247869068,1.194691773086575)
        }
        ;
    \addlegendentry {B-Spline}


 
\end{axis}
\end{tikzpicture}


==> P2treloarsecondrank.tikz <==
\begin{tikzpicture}
\begin{axis}[xmajorgrids, ymajorgrids, legend cell align = {left}, xlabel={Longitudinal stretch ${\lambda}_{2}$}, ylabel={Longitudinal nominal stress ${P}_{2}$[MPa]}, legend pos={south east}]
    \addplot[only marks, mark size={1.3pt}, color={black}]
        coordinates {
            (0.982459958200954,4.5922718625024395e-5)
            (0.9926334336135556,0.016688315948304167)
            (1.000927264036888,0.028063373351702448)
            (1.0123888248470023,0.04552319097290558)
            (1.0206616620275348,0.058514728071901834)
            (1.041061095959738,0.08775831529226541)
        }
        ;
    \addlegendentry {Experiments}
    \addplot[line width={1.2pt}, no markers, color={black}]
        coordinates {
            (0.982459958200954,0.0028521274494585566)
            (0.9827544362801439,0.003297565794346695)
            (0.9830489143593337,0.0037426041167884713)
            (0.9833433924385236,0.004187242925304653)
            (0.9836378705177135,0.004631482727609888)
            (0.9839323485969034,0.005075324030615065)
            (0.9842268266760932,0.005518767340427215)
            (0.9845213047552831,0.0059618131623528844)
            (0.9848157828344729,0.006404462000897344)
            (0.9851102609136628,0.006846714359768247)
            (0.9854047389928526,0.0072885707418814324)
            (0.9856992170720426,0.0077300316500416785)
            (0.9859936951512325,0.008171097587540248)
            (0.9862881732304223,0.00861176905701911)
            (0.9865826513096122,0.009052046560332698)
            (0.986877129388802,0.009491930598547887)
            (0.9871716074679919,0.009931421671947084)
            (0.9874660855471817,0.010370520280027863)
            (0.9877605636263717,0.010809226921505662)
            (0.9880550417055615,0.011247542094314646)
            (0.9883495197847514,0.01168546629560957)
            (0.9886439978639413,0.012123000021766)
            (0.9889384759431311,0.012560143768382874)
            (0.989232954022321,0.012996898030284205)
            (0.9895274321015108,0.013433263301518499)
            (0.9898219101807008,0.013869240075362561)
            (0.9901163882598906,0.014304828844320862)
            (0.9904108663390805,0.014740030100128705)
            (0.9907053444182703,0.015174844333751429)
            (0.9909998224974602,0.015609272035388068)
            (0.99129430057665,0.016043313694471324)
            (0.9915887786558399,0.016476969799668943)
            (0.9918832567350299,0.016910240838885836)
            (0.9921777348142197,0.017343127299269477)
            (0.9924722128934096,0.017775629668797803)
            (0.9927666909725994,0.018207748438600034)
            (0.9930611690517893,0.018639484099637095)
            (0.9933556471309791,0.019070837142112607)
            (0.993650125210169,0.01950180805547625)
            (0.9939446032893589,0.019932397328422766)
            (0.9942390813685488,0.020362605448895482)
            (0.9945335594477386,0.020792432904085625)
            (0.9948280375269285,0.021221880180435457)
            (0.9951225156061184,0.021650947763637927)
            (0.9954169936853082,0.022079636138639384)
            (0.9957114717644981,0.022507945789640646)
            (0.996005949843688,0.022935877200096978)
            (0.9963004279228779,0.02336343085272163)
            (0.9965949060020677,0.023790607229485426)
            (0.9968893840812576,0.024217406811618505)
            (0.9971838621604474,0.024643830079612156)
            (0.9974783402396373,0.02506987751321998)
            (0.9977728183188271,0.025495549591457944)
            (0.9980672963980171,0.025920846792607907)
            (0.998361774477207,0.026345769594217278)
            (0.9986562525563968,0.026770318473100047)
            (0.9989507306355867,0.027194493905340397)
            (0.9992452087147765,0.027618296366290967)
            (0.9995396867939664,0.028041726330576444)
            (0.9998341648731562,0.0284647842720934)
            (1.0001286429523462,0.02888747066401287)
            (1.000423121031536,0.02930978597878033)
            (1.0007175991107258,0.029731730688118043)
            (1.0010120771899158,0.030153305263025763)
            (1.0013065552691056,0.030574510173781804)
            (1.0016010333482954,0.03099534588994519)
            (1.0018955114274855,0.031415812880356525)
            (1.0021899895066753,0.031835911613138076)
            (1.002484467585865,0.03225564255569753)
            (1.0027789456650549,0.03267500617472689)
            (1.003073423744245,0.033094002936205014)
            (1.0033679018234347,0.03351263330539865)
            (1.0036623799026245,0.03393089774686299)
            (1.0039568579818143,0.034348796724444464)
            (1.0042513360610044,0.034766330701280795)
            (1.0045458141401942,0.035183500139801524)
            (1.004840292219384,0.0356003055017316)
            (1.005134770298574,0.036016747248090966)
            (1.0054292483777638,0.036432825839195174)
            (1.0057237264569536,0.03684854173465865)
            (1.0060182045361434,0.037263895393394766)
            (1.0063126826153335,0.03767888727361672)
            (1.0066071606945233,0.038093517832839)
            (1.006901638773713,0.0385077875278796)
            (1.0071961168529031,0.03892169681486024)
            (1.007490594932093,0.03933524614920707)
            (1.0077850730112827,0.03974843598565406)
            (1.0080795510904725,0.040161266778241334)
            (1.0083740291696626,0.040573738980319365)
            (1.0086685072488524,0.0409858530445473)
            (1.0089629853280422,0.04139760942289618)
            (1.009257463407232,0.04180900856665)
            (1.009551941486422,0.04222005092640639)
            (1.0098464195656118,0.042630736952076614)
            (1.0101408976448016,0.04304106709288977)
            (1.0104353757239917,0.043451041797391565)
            (1.0107298538031815,0.04386066151344577)
            (1.0110243318823713,0.04426992668823668)
            (1.011318809961561,0.04467883776826939)
            (1.0116132880407511,0.04508739519937101)
            (1.011907766119941,0.045495599426691485)
            (1.0122022441991307,0.04590345089470618)
            (1.0124967222783205,0.046310950047215235)
            (1.0127912003575106,0.046718097327346914)
            (1.0130856784367004,0.04712489317755608)
            (1.0133801565158902,0.04753133803962781)
            (1.0136746345950802,0.047937432354677345)
            (1.01396911267427,0.048343176563151666)
            (1.0142635907534598,0.048748571104829844)
            (1.0145580688326497,0.049153616418826235)
            (1.0148525469118397,0.0495583129435893)
            (1.0151470249910295,0.049962661116903506)
            (1.0154415030702193,0.05036666137589184)
            (1.015735981149409,0.050770314157015245)
            (1.0160304592285991,0.051173619896074635)
            (1.016324937307789,0.05157657902821142)
            (1.0166194153869788,0.051979191987909734)
            (1.0169138934661688,0.05238145920899681)
            (1.0172083715453586,0.052783381124643494)
            (1.0175028496245484,0.053184958167367305)
            (1.0177973277037382,0.05358619076903201)
            (1.0180918057829282,0.05398707936084904)
            (1.018386283862118,0.054387624373376894)
            (1.0186807619413079,0.0547878262363803)
            (1.0189752400204977,0.05518768537872498)
            (1.0192697180996877,0.05558720222860665)
            (1.0195641961788775,0.05598637721357566)
            (1.0198586742580673,0.05638521076054076)
            (1.0201531523372573,0.0567837032957688)
            (1.0204476304164471,0.05718185524488498)
            (1.020742108495637,0.05757966703287551)
            (1.0210365865748268,0.05797713908408847)
            (1.0213310646540168,0.058374271822234744)
            (1.0216255427332066,0.058771065670387174)
            (1.0219200208123964,0.05916752105098551)
            (1.0222144988915862,0.059563638385834644)
            (1.0225089769707763,0.05995941809610679)
            (1.022803455049966,0.060354860602341354)
            (1.0230979331291559,0.060749966324448526)
            (1.023392411208346,0.061144735681707835)
            (1.0236868892875357,0.06153916909277016)
            (1.0239813673667255,0.06193326697565947)
            (1.0242758454459153,0.06232702974777299)
            (1.0245703235251054,0.06272045782588327)
            (1.0248648016042952,0.06311355162613777)
            (1.025159279683485,0.06350631156406103)
            (1.0254537577626748,0.06389873805455622)
            (1.0257482358418648,0.06429083151190525)
            (1.0260427139210546,0.06468259234976913)
            (1.0263371920002444,0.06507402098119143)
            (1.0266316700794345,0.065465117818598)
            (1.0269261481586243,0.06585588327379642)
            (1.027220626237814,0.06624631775798036)
            (1.0275151043170039,0.06663642168172833)
            (1.027809582396194,0.06702619545500539)
            (1.0281040604753837,0.06741563948716399)
            (1.0283985385545735,0.06780475418694558)
            (1.0286930166337633,0.06819353996248095)
            (1.0289874947129534,0.06858199722129231)
            (1.0292819727921432,0.06897012637029282)
            (1.029576450871333,0.06935792781578923)
            (1.029870928950523,0.06974540196348189)
            (1.0301654070297128,0.07013254921846636)
            (1.0304598851089026,0.0705193699852334)
            (1.0307543631880924,0.07090586466767201)
            (1.0310488412672825,0.0712920336690692)
            (1.0313433193464723,0.07167787739210972)
            (1.031637797425662,0.07206339623887983)
            (1.0319322755048521,0.0724485906108673)
            (1.032226753584042,0.07283346090896041)
            (1.0325212316632317,0.07321800753345266)
            (1.0328157097424215,0.07360223088404069)
            (1.0331101878216116,0.073986131359827)
            (1.0334046659008014,0.07436970935932011)
            (1.0336991439799912,0.07475296528043635)
            (1.033993622059181,0.07513589952049993)
            (1.034288100138371,0.07551851247624548)
            (1.0345825782175608,0.07590080454381666)
            (1.0348770562967506,0.07628277611876963)
            (1.0351715343759407,0.07666442759607321)
            (1.0354660124551305,0.07704575937010864)
            (1.0357604905343203,0.07742677183467267)
            (1.03605496861351,0.07780746538297717)
            (1.0363494466927001,0.07818784040765099)
            (1.03664392477189,0.0785678973007395)
            (1.0369384028510797,0.07894763645370743)
            (1.0372328809302696,0.07932705825743926)
            (1.0375273590094596,0.0797061631022394)
            (1.0378218370886494,0.08008495137783359)
            (1.0381163151678392,0.08046342347337111)
            (1.0384107932470292,0.08084157977742414)
            (1.038705271326219,0.08121942067798886)
            (1.0389997494054088,0.08159694656248807)
            (1.0392942274845987,0.08197415781777019)
            (1.0395887055637887,0.08235105483011182)
            (1.0398831836429785,0.08272763798521723)
            (1.0401776617221683,0.08310390766822068)
            (1.040472139801358,0.08347986426368678)
            (1.0407666178805481,0.08385550815561195)
            (1.041061095959738,0.08423083972742379)
        }
        ;
    \addlegendentry {Predictions}
    \addplot[only marks, mark size={1.3pt}, color={blue}]
        coordinates {
            (0.972715344748409,0.00038115856458703634)
            (0.9892820123522741,0.02474775306698157)
            (1.000099530463632,0.041798858492422764)
            (1.018587829542366,0.06819982942990227)
            (1.031337475749993,0.08647707144262945)
            (1.0606800311149849,0.12710030833825364)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={red}]
        coordinates {
            (0.9642798099361767,-8.266089352482187e-5)
            (0.9859515843337925,0.031190710490061058)
            (1.0005808755306884,0.054735288329069154)
            (1.025451870179286,0.08966870038706298)
            (1.0407409490070383,0.11240963065013454)
            (1.0803357044451316,0.16361346191694554)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={green}]
        coordinates {
            (0.9558337785025445,0.00026175949616219496)
            (0.9813068293642984,0.038836843141113964)
            (1.0004024329668888,0.06847536574165192)
            (1.0310173287972932,0.11112838680049864)
            (1.05081470651634,0.1367303024339041)
            (1.1013109530369911,0.19851932034376438)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={brown}]
        coordinates {
            (0.9467437043701559,0.00019746769008721632)
            (0.9766725710162041,0.045674735944367884)
            (1.0008837780339452,0.08141179557829825)
            (1.0359649862700442,0.13015876139867483)
            (1.0608832157149417,0.16145509414157322)
            (1.1197520173194253,0.22855737059633932)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={orange}]
        coordinates {
            (0.9370148358497108,-0.0006796562356491398)
            (0.9726928519882663,0.05211310109558487)
            (1.001365123101002,0.09434822541494459)
            (1.0434993111592206,0.15001574493210007)
            (1.0716220091657997,0.1845679984255069)
            (1.1401619478730283,0.25699271796890377)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={magenta}]
        coordinates {
            (0.9292128471148349,7.34763497998725e-5)
            (0.9687183812710284,0.058147346322902305)
            (1.001218170401402,0.10566358328413045)
            (1.0491067562628278,0.16824247195433972)
            (1.0804496677631887,0.2048382864265565)
            (1.1605876233587313,0.28421570556976977)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={teal}]
        coordinates {
            (0.9149231965960956,0.0003765662927245339)
            (0.9601201488270963,0.07021124450567479)
            (1.0009242650022023,0.12829429902250217)
            (1.0622747678091113,0.20430558289050718)
            (1.1000633546077356,0.24458439939644436)
            (1.2002453585252246,0.33057009774978685)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={gray}]
        coordinates {
            (0.8999895033786,0.00027094403988719984)
            (0.9534802860329331,0.08148067965623562)
            (1.0012901472338591,0.15012136718493735)
            (1.0729085950459696,0.2355008856524306)
            (1.120996616713995,0.28272321721445914)
            (1.240604867808174,0.37288788296267145)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={blue}]
        coordinates {
            (0.972715344748409,0.002186619956742804)
            (0.9731573783482411,0.002860831239246686)
            (0.9735994119480731,0.0035341248633521116)
            (0.9740414455479052,0.004206502599912808)
            (0.9744834791477371,0.004877966215525019)
            (0.9749255127475692,0.005548517472537838)
            (0.9753675463474013,0.006218158129066502)
            (0.9758095799472333,0.006886889939000933)
            (0.9762516135470654,0.00755471465202117)
            (0.9766936471468974,0.008221634013604762)
            (0.9771356807467294,0.00888764976504123)
            (0.9775777143465615,0.00955276364344182)
            (0.9780197479463935,0.010216977381751265)
            (0.9784617815462255,0.010880292708758892)
            (0.9789038151460576,0.011542711349110397)
            (0.9793458487458896,0.012204235023318084)
            (0.9797878823457217,0.012864865447773315)
            (0.9802299159455538,0.01352460433475642)
            (0.9806719495453857,0.014183453392448746)
            (0.9811139831452178,0.014841414324943514)
            (0.9815560167450498,0.01549848883225629)
            (0.9819980503448819,0.016154678610336926)
            (0.9824400839447139,0.01680998535107977)
            (0.9828821175445459,0.01746441074233481)
            (0.983324151144378,0.018117956467919485)
            (0.9837661847442101,0.01877062420762792)
            (0.984208218344042,0.01942241563724305)
            (0.9846502519438741,0.020073332428547322)
            (0.9850922855437061,0.02072337624944047)
            (0.9855343191435382,0.021372548767084387)
            (0.9859763527433703,0.022020851648409404)
            (0.9864183863432022,0.022668286556611697)
            (0.9868604199430343,0.023314855150957062)
            (0.9873024535428664,0.02396055908679248)
            (0.9877444871426984,0.02460540001555521)
            (0.9881865207425304,0.025249379584786086)
            (0.9886285543423624,0.025892499438136717)
            (0.9890705879421945,0.026534761215382827)
            (0.9895126215420266,0.027176166552432216)
            (0.9899546551418585,0.027816717081337233)
            (0.9903966887416906,0.02845641443030426)
            (0.9908387223415227,0.02909526022370375)
            (0.9912807559413547,0.029733256082080873)
            (0.9917227895411868,0.03037040362216709)
            (0.9921648231410187,0.031006704456889012)
            (0.9926068567408508,0.03164216019971694)
            (0.9930488903406829,0.03227677247395008)
            (0.9934909239405149,0.03291054290177811)
            (0.9939329575403469,0.03354347310162702)
            (0.994374991140179,0.034175564688168916)
            (0.994817024740011,0.03480681927233209)
            (0.9952590583398431,0.03543723846131139)
            (0.995701091939675,0.036066823858578026)
            (0.9961431255395071,0.036695577063889276)
            (0.9965851591393392,0.037323499673299274)
            (0.9970271927391712,0.03795059327916778)
            (0.9974692263390033,0.03857685947017134)
            (0.9979112599388353,0.03920229983131186)
            (0.9983532935386673,0.03982691594392762)
            (0.9987953271384994,0.04045070938570264)
            (0.9992373607383314,0.041073681730676284)
            (0.9996793943381634,0.04169583454925284)
            (1.0001214279379955,0.042317169408212604)
            (1.0005634615378276,0.042937687870719235)
            (1.0010054951376595,0.043557391496331116)
            (1.0014475287374915,0.04417628184101173)
            (1.0018895623373236,0.044794360457137014)
            (1.0023315959371557,0.04541162889350635)
            (1.0027736295369878,0.04602808869535191)
            (1.0032156631368196,0.04664374140434789)
            (1.0036576967366517,0.04725858855862135)
            (1.0040997303364838,0.04787263169275949)
            (1.004541763936316,0.04848587233782074)
            (1.004983797536148,0.04909831202134339)
            (1.00542583113598,0.04970995226735567)
            (1.005867864735812,0.05032079459638382)
            (1.006309898335644,0.05093084052546357)
            (1.006751931935476,0.0515400915681475)
            (1.0071939655353082,0.05214854923451491)
            (1.0076359991351402,0.052756215031181095)
            (1.008078032734972,0.05336309046130698)
            (1.0085200663348042,0.05396917702460813)
            (1.0089620999346363,0.05457447621736325)
            (1.0094041335344683,0.05517898953242424)
            (1.0098461671343004,0.05578271845922471)
            (1.0102882007341323,0.056385664483788955)
            (1.0107302343339644,0.05698782908874252)
            (1.0111722679337964,0.05758921375331906)
            (1.0116143015336285,0.05818981995337032)
            (1.0120563351334606,0.05878964916137536)
            (1.0124983687332927,0.05938870284644998)
            (1.0129404023331245,0.05998698247435337)
            (1.0133824359329566,0.060584489507500644)
            (1.0138244695327887,0.06118122540496854)
            (1.0142665031326208,0.061777191622505126)
            (1.0147085367324529,0.06237238961253963)
            (1.0151505703322847,0.0629668208241898)
            (1.0155926039321168,0.06356048670327273)
            (1.016034637531949,0.06415338869231108)
            (1.016476671131781,0.0647455282305435)
            (1.016918704731613,0.0653369067539326)
            (1.017360738331445,0.06592752569517377)
            (1.017802771931277,0.06651738648370494)
            (1.018244805531109,0.06710649054571294)
            (1.0186868391309412,0.06769483930414372)
            (1.0191288727307732,0.06828243417871102)
            (1.0195709063306053,0.06886927658590364)
            (1.0200129399304372,0.06945536793899493)
            (1.0204549735302693,0.07004070964805233)
            (1.0208970071301013,0.07062530311992554)
            (1.0213390407299334,0.07120914975771134)
            (1.0217810743297655,0.07179225096065395)
            (1.0222231079295974,0.07237460812479501)
            (1.0226651415294294,0.07295622264302334)
            (1.0231071751292615,0.07353709590508131)
            (1.0235492087290936,0.07411722929757344)
            (1.0239912423289257,0.07469662420397588)
            (1.0244332759287575,0.07527528200464331)
            (1.0248753095285896,0.07585320407681802)
            (1.0253173431284217,0.07643039179463747)
            (1.0257593767282538,0.07700684652914261)
            (1.0262014103280859,0.07758256964828576)
            (1.026643443927918,0.07815756251693931)
            (1.0270854775277498,0.07873182649690295)
            (1.027527511127582,0.07930536294691298)
            (1.027969544727414,0.07987817322264851)
            (1.028411578327246,0.08045025867674131)
            (1.0288536119270781,0.08102162065878195)
            (1.02929564552691,0.0815922605153294)
            (1.029737679126742,0.08216217958991846)
            (1.0301797127265742,0.08273137922306663)
            (1.0306217463264062,0.08329986075228375)
            (1.0310637799262383,0.08386762551207798)
            (1.0315058135260702,0.08443467483396487)
            (1.0319478471259023,0.08500101004647571)
            (1.0323898807257343,0.08556663247516336)
            (1.0328319143255664,0.08613154344261145)
            (1.0332739479253985,0.086695744268442)
            (1.0337159815252304,0.08725923626932237)
            (1.0341580151250624,0.08782202075897481)
            (1.0346000487248945,0.08838409904818138)
            (1.0350420823247266,0.08894547244479385)
            (1.0354841159245587,0.08950614225374)
            (1.0359261495243908,0.09006610977703257)
            (1.0363681831242226,0.09062537631377483)
            (1.0368102167240547,0.09118394316017098)
            (1.0372522503238868,0.09174181160953084)
            (1.0376942839237189,0.09229898295227876)
            (1.038136317523551,0.09285545847596148)
            (1.0385783511233828,0.09341123946525384)
            (1.039020384723215,0.09396632720196947)
            (1.039462418323047,0.0945207229650647)
            (1.039904451922879,0.09507442803064775)
            (1.0403464855227111,0.0956274436719861)
            (1.040788519122543,0.09617977115951348)
            (1.041230552722375,0.0967314117608376)
            (1.0416725863222072,0.09728236674074714)
            (1.0421146199220392,0.09783263736121903)
            (1.0425566535218713,0.09838222488142588)
            (1.0429986871217034,0.09893113055774322)
            (1.0434407207215353,0.09947935564375691)
            (1.0438827543213673,0.10002690139026969)
            (1.0443247879211994,0.10057376904530996)
            (1.0447668215210315,0.10111995985413702)
            (1.0452088551208636,0.1016654750592492)
            (1.0456508887206954,0.10221031590039056)
            (1.0460929223205275,0.10275448361455977)
            (1.0465349559203596,0.10329797943601408)
            (1.0469769895201917,0.1038408045962791)
            (1.0474190231200238,0.10438296032415456)
            (1.0478610567198556,0.10492444784572116)
            (1.0483030903196877,0.1054652683843494)
            (1.0487451239195198,0.10600542316070424)
            (1.0491871575193519,0.10654491339275306)
            (1.049629191119184,0.10708374029577296)
            (1.050071224719016,0.10762190508235733)
            (1.050513258318848,0.10815940896242243)
            (1.05095529191868,0.1086962531432156)
            (1.051397325518512,0.10923243882932057)
            (1.0518393591183441,0.10976796722266445)
            (1.0522813927181762,0.11030283952252615)
            (1.052723426318008,0.1108370569255412)
            (1.0531654599178402,0.11137062062571039)
            (1.0536074935176722,0.1119035318144048)
            (1.0540495271175043,0.11243579168037388)
            (1.0544915607173364,0.11296740140975133)
            (1.0549335943171683,0.11349836218606216)
            (1.0553756279170003,0.11402867519023026)
            (1.0558176615168324,0.11455834160058334)
            (1.0562596951166645,0.1150873625928607)
            (1.0567017287164966,0.11561573934022006)
            (1.0571437623163287,0.11614347301324307)
            (1.0575857959161605,0.11667056477994295)
            (1.0580278295159926,0.11719701580577159)
            (1.0584698631158247,0.11772282725362411)
            (1.0589118967156568,0.11824800028384715)
            (1.0593539303154889,0.11877253605424487)
            (1.0597959639153207,0.1192964357200848)
            (1.0602379975151528,0.11981970043410642)
            (1.0606800311149849,0.12034233134652478)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={red}]
        coordinates {
            (0.9642798099361767,0.0031233356796992393)
            (0.9648630053859705,0.004017274175410597)
            (0.9654462008357642,0.004909594308931391)
            (0.966029396285558,0.00580030024115253)
            (0.9666125917353516,0.006689396119635073)
            (0.9671957871851454,0.007576886078660611)
            (0.9677789826349391,0.008462774239276237)
            (0.9683621780847329,0.009347064709345744)
            (0.9689453735345266,0.010229761583594975)
            (0.9695285689843204,0.011110868943661069)
            (0.9701117644341141,0.011990390858137905)
            (0.9706949598839079,0.012868331382625102)
            (0.9712781553337017,0.013744694559774291)
            (0.9718613507834953,0.01461948441933502)
            (0.9724445462332891,0.015492704978203133)
            (0.9730277416830828,0.016364360240465732)
            (0.9736109371328766,0.01723445419744834)
            (0.9741941325826703,0.01810299082775948)
            (0.9747773280324641,0.018969974097338645)
            (0.9753605234822578,0.019835407959500416)
            (0.9759437189320516,0.020699296354980724)
            (0.9765269143818452,0.021561643211981264)
            (0.977110109831639,0.022422452446216073)
            (0.9776933052814327,0.0232817279609549)
            (0.9782765007312265,0.024139473647069268)
            (0.9788596961810203,0.02499569338307657)
            (0.979442891630814,0.025850391035183762)
            (0.9800260870806078,0.02670357045733318)
            (0.9806092825304015,0.027555235491245268)
            (0.9811924779801953,0.0284053899664634)
            (0.981775673429989,0.029254037700396505)
            (0.9823588688797827,0.030101182498363816)
            (0.9829420643295764,0.030946828153637414)
            (0.9835252597793702,0.03179097844748606)
            (0.9841084552291639,0.03263363714921712)
            (0.9846916506789577,0.03347480801720348)
            (0.9852748461287515,0.03431449480801897)
            (0.9858580415785452,0.03515270127234965)
            (0.986441237028339,0.03598943114921947)
            (0.9870244324781327,0.03682468816595563)
            (0.9876076279279264,0.03765847603823165)
            (0.9881908233777201,0.038490798470107904)
            (0.9887740188275139,0.03932165915407458)
            (0.9893572142773076,0.040151061771091734)
            (0.9899404097271014,0.04097900999063209)
            (0.9905236051768951,0.04180550747072033)
            (0.9911068006266889,0.04263055785797559)
            (0.9916899960764827,0.04345416478765095)
            (0.9922731915262764,0.04427633188379432)
            (0.9928563869760701,0.04509706277400881)
            (0.9934395824258638,0.04591636110367711)
            (0.9940227778756576,0.046734230510342964)
            (0.9946059733254513,0.04755067462038501)
            (0.9951891687752451,0.04836569704905824)
            (0.9957723642250388,0.049179301400532255)
            (0.9963555596748326,0.049991491267932286)
            (0.9969387551246263,0.05080227023337737)
            (0.9975219505744201,0.05161164186801978)
            (0.9981051460242137,0.052419609732084274)
            (0.9986883414740075,0.05322617737490698)
            (0.9992715369238013,0.05403134833497392)
            (0.999854732373595,0.05483512613995907)
            (1.0004379278233888,0.05563751430676395)
            (1.0010211232731825,0.056438516341555126)
            (1.0016043187229762,0.0572381357398022)
            (1.00218751417277,0.058036375986316696)
            (1.0027707096225638,0.05883324055528795)
            (1.0033539050723574,0.059628732910322446)
            (1.0039371005221511,0.06042285650448176)
            (1.004520295971945,0.0612156147803181)
            (1.0051034914217387,0.06200701116991206)
            (1.0056866868715324,0.06279704909491113)
            (1.0062698823213263,0.06358573196656525)
            (1.00685307777112,0.06437306318576284)
            (1.0074362732209137,0.06515904614306972)
            (1.0080194686707074,0.065943684218764)
            (1.0086026641205013,0.06672698078287277)
            (1.009185859570295,0.06750893919520778)
            (1.0097690550200886,0.06828956280540273)
            (1.0103522504698823,0.06906885495294829)
            (1.0109354459196762,0.06984681896722787)
            (1.01151864136947,0.07062345816755343)
            (1.0121018368192636,0.07139877586320098)
            (1.0126850322690575,0.07217277535344678)
            (1.0132682277188512,0.07294545992760001)
            (1.0138514231686448,0.07371683286504108)
            (1.0144346186184385,0.07448689743525458)
            (1.0150178140682324,0.07525565689786459)
            (1.0156010095180261,0.07602311450266871)
            (1.0161842049678198,0.07678927348967424)
            (1.0167674004176135,0.07755413708913088)
            (1.0173505958674074,0.07831770852156601)
            (1.017933791317201,0.07907999099781773)
            (1.0185169867669948,0.07984098771907053)
            (1.0191001822167887,0.08060070187688789)
            (1.0196833776665823,0.0813591366532457)
            (1.020266573116376,0.08211629522056747)
            (1.0208497685661697,0.08287218074175612)
            (1.0214329640159636,0.08362679637022852)
            (1.0220161594657573,0.08438014524994766)
            (1.022599354915551,0.0851322305154563)
            (1.0231825503653447,0.0858830552919107)
            (1.0237657458151386,0.08663262269511175)
            (1.0243489412649323,0.08738093583140706)
            (1.024932136714726,0.08812799779631733)
            (1.0255153321645196,0.08887381167512347)
            (1.0260985276143135,0.0896183805438956)
            (1.0266817230641072,0.09036170746954109)
            (1.027264918513901,0.09110379550983702)
            (1.0278481139636948,0.09184464771346196)
            (1.0284313094134885,0.09258426712002732)
            (1.0290145048632822,0.09332265676010844)
            (1.0295977003130758,0.09405981965527652)
            (1.0301808957628698,0.09479575881812959)
            (1.0307640912126634,0.0955304772523233)
            (1.0313472866624571,0.09626397795260215)
            (1.0319304821122508,0.09699626390483024)
            (1.0325136775620447,0.09772733808602245)
            (1.0330968730118384,0.09845720346437364)
            (1.033680068461632,0.09918586299929125)
            (1.034263263911426,0.09991331964142375)
            (1.0348464593612197,0.1006395763326916)
            (1.0354296548110133,0.101364636006318)
            (1.036012850260807,0.10208850158685766)
            (1.036596045710601,0.1028111759902282)
            (1.0371792411603946,0.10353266212373777)
            (1.0377624366101883,0.10425296288611724)
            (1.038345632059982,0.10497208116754828)
            (1.0389288275097759,0.10569001984969262)
            (1.0395120229595696,0.10640678180572236)
            (1.0400952184093633,0.10712236990034806)
            (1.0406784138591572,0.10783678698984926)
            (1.0412616093089508,0.10855003592210168)
            (1.0418448047587445,0.10926211953660779)
            (1.0424280002085382,0.10997304066452467)
            (1.0430111956583321,0.1106828021286928)
            (1.0435943911081258,0.11139140674366466)
            (1.0441775865579195,0.11209885731573281)
            (1.0447607820077132,0.11280515664295936)
            (1.045343977457507,0.1135103075152033)
            (1.0459271729073008,0.11421431271414739)
            (1.0465103683570944,0.11491717501332943)
            (1.0470935638068883,0.11561889717816705)
            (1.047676759256682,0.11631948196598701)
            (1.0482599547064757,0.11701893212605226)
            (1.0488431501562694,0.11771725039959027)
            (1.0494263456060633,0.1184144395198202)
            (1.050009541055857,0.11911050221197919)
            (1.0505927365056507,0.11980544119335143)
            (1.0511759319554443,0.12049925917329432)
            (1.0517591274052382,0.1211919588532657)
            (1.052342322855032,0.12188354292685008)
            (1.0529255183048256,0.12257401407978703)
            (1.0535087137546195,0.12326337498999697)
            (1.0540919092044132,0.12395162832760706)
            (1.0546751046542069,0.12463877675497956)
            (1.0552583001040006,0.12532482292673747)
            (1.0558414955537945,0.1260097694897898)
            (1.0564246910035882,0.12669361908335927)
            (1.0570078864533818,0.12737637433900792)
            (1.0575910819031755,0.12805803788066344)
            (1.0581742773529694,0.12873861232464415)
            (1.058757472802763,0.12941810027968614)
            (1.0593406682525568,0.13009650434696798)
            (1.0599238637023507,0.13077382712013763)
            (1.0605070591521444,0.1314500711853356)
            (1.061090254601938,0.13212523912122348)
            (1.0616734500517317,0.13279933349900735)
            (1.0622566455015257,0.13347235688246326)
            (1.0628398409513193,0.13414431182796266)
            (1.063423036401113,0.13481520088449755)
            (1.0640062318509067,0.13548502659370523)
            (1.0645894273007006,0.13615379148989398)
            (1.0651726227504943,0.13682149810006583)
            (1.065755818200288,0.13748814894394343)
            (1.0663390136500817,0.13815374653399412)
            (1.0669222090998756,0.1388182933754536)
            (1.0675054045496692,0.1394817919663506)
            (1.068088599999463,0.14014424479753204)
            (1.0686717954492568,0.14080565435268688)
            (1.0692549908990505,0.14146602310836903)
            (1.0698381863488442,0.14212535353402375)
            (1.0704213817986379,0.1427836480920091)
            (1.0710045772484318,0.14344090923762215)
            (1.0715877726982255,0.14409713941912025)
            (1.0721709681480192,0.14475234107774743)
            (1.0727541635978128,0.14540651664775578)
            (1.0733373590476067,0.1460596685564303)
            (1.0739205544974004,0.1467117992241112)
            (1.074503749947194,0.1473629110642185)
            (1.075086945396988,0.1480130064832746)
            (1.0756701408467817,0.14866208788092697)
            (1.0762533362965754,0.149310157649972)
            (1.076836531746369,0.14995721817637778)
            (1.077419727196163,0.15060327183930738)
            (1.0780029226459567,0.15124832101113994)
            (1.0785861180957503,0.1518923680574957)
            (1.079169313545544,0.15253541533725734)
            (1.079752508995338,0.15317746520259284)
            (1.0803357044451316,0.1538185199989775)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={green}]
        coordinates {
            (0.9558337785025445,0.003672925705577361)
            (0.956564819580607,0.004799791943375459)
            (0.9572958606586696,0.005924079812957228)
            (0.9580269017367321,0.0070457977051195594)
            (0.9587579428147947,0.008164953976640965)
            (0.9594889838928572,0.00928155695043973)
            (0.9602200249709197,0.010395614915728095)
            (0.9609510660489823,0.011507136128168068)
            (0.9616821071270448,0.012616128810024281)
            (0.9624131482051074,0.013722601150318009)
            (0.9631441892831699,0.014826561304979245)
            (0.9638752303612325,0.015928017396998402)
            (0.964606271439295,0.017026977516576565)
            (0.9653373125173575,0.018123449721277406)
            (0.9660683535954201,0.01921744203617383)
            (0.9667993946734826,0.02030896245399877)
            (0.9675304357515452,0.021398018935292133)
            (0.9682614768296078,0.022484619408547814)
            (0.9689925179076704,0.023568771770360087)
            (0.9697235589857329,0.02465048388556945)
            (0.9704546000637955,0.025729763587407403)
            (0.971185641141858,0.026806618677640125)
            (0.9719166822199206,0.02788105692671279)
            (0.9726477232979831,0.02895308607389103)
            (0.9733787643760456,0.030022713827404235)
            (0.9741098054541082,0.031089947864585854)
            (0.9748408465321707,0.03215479583201354)
            (0.9755718876102333,0.03321726534565089)
            (0.9763029286882958,0.034277363990984216)
            (0.9770339697663584,0.03533509932316235)
            (0.9777650108444209,0.0363904788671342)
            (0.9784960519224835,0.03744351011778557)
            (0.979227093000546,0.038494200540075324)
            (0.9799581340786085,0.03954255756917131)
            (0.9806891751566711,0.04058858861058556)
            (0.9814202162347336,0.04163230104030757)
            (0.9821512573127962,0.042673702204939795)
            (0.9828822983908587,0.0437127994218279)
            (0.9836133394689213,0.04474959997921667)
            (0.9843443805469838,0.04578411114501703)
            (0.9850754216250464,0.046816340180342975)
            (0.9858064627031089,0.047846294321145)
            (0.9865375037811714,0.04887398077490089)
            (0.987268544859234,0.04989940672074403)
            (0.9879995859372965,0.05092257930959218)
            (0.9887306270153591,0.0519435056642743)
            (0.9894616680934216,0.05296219287965684)
            (0.9901927091714842,0.053978648022770456)
            (0.9909237502495467,0.054992878132935685)
            (0.9916547913276093,0.05600489022188661)
            (0.9923858324056718,0.057014691274571136)
            (0.9931168734837343,0.05802228828426466)
            (0.9938479145617969,0.05902768826970377)
            (0.9945789556398594,0.060030898226771226)
            (0.995309996717922,0.06103192512437974)
            (0.9960410377959845,0.06203077590459134)
            (0.9967720788740471,0.06302745748273916)
            (0.9975031199521096,0.06402197674754664)
            (0.9982341610301722,0.0650143405612468)
            (0.9989652021082347,0.0660045557597017)
            (0.9996962431862972,0.0669926291525199)
            (1.0004272842643598,0.06797856752317372)
            (1.0011583253424223,0.06896237762911696)
            (1.0018893664204849,0.0699440662019006)
            (1.0026204074985474,0.07092363994728948)
            (1.00335144857661,0.07190110554537577)
            (1.0040824896546725,0.0728764696506958)
            (1.004813530732735,0.07384973889234217)
            (1.0055445718107976,0.0748209198740786)
            (1.0062756128888601,0.07579001917445193)
            (1.0070066539669227,0.07675704334690543)
            (1.0077376950449852,0.07772199891988918)
            (1.0084687361230478,0.0786848923969732)
            (1.0091997772011103,0.0796457302569561)
            (1.0099308182791729,0.080604518953977)
            (1.0106618593572354,0.08156126491762386)
            (1.011392900435298,0.08251597455304348)
            (1.0121239415133605,0.08346865424104916)
            (1.012854982591423,0.08441931033822957)
            (1.0135860236694856,0.08536794917705486)
            (1.0143170647475481,0.08631457706598535)
            (1.0150481058256107,0.08725920028957646)
            (1.0157791469036732,0.08820182510858517)
            (1.0165101879817358,0.08914245776007519)
            (1.0172412290597983,0.09008110445752167)
            (1.0179722701378608,0.09101777139091598)
            (1.0187033112159234,0.09195246472686888)
            (1.019434352293986,0.09288519060871396)
            (1.0201653933720485,0.09381595515661066)
            (1.020896434450111,0.09474476446764614)
            (1.0216274755281736,0.09567162461593728)
            (1.0223585166062361,0.09659654165273178)
            (1.0230895576842987,0.09751952160650884)
            (1.0238205987623612,0.09844057048307958)
            (1.0245516398404237,0.09935969426568665)
            (1.0252826809184863,0.10027689891510354)
            (1.0260137219965488,0.10119219036973331)
            (1.0267447630746116,0.10210557454570707)
            (1.0274758041526741,0.10301705733698092)
            (1.0282068452307367,0.10392664461543094)
            (1.0289378863087992,0.10483434222969794)
            (1.0296689273868618,0.10574015600350878)
            (1.0303999684649243,0.1066440917384103)
            (1.0311310095429869,0.1075461552143222)
            (1.0318620506210494,0.10844635218963354)
            (1.032593091699112,0.10934468840129463)
            (1.0333241327771745,0.11024116956491176)
            (1.034055173855237,0.11113580137483903)
            (1.0347862149332996,0.11202858950427194)
            (1.0355172560113621,0.11291953960533789)
            (1.0362482970894247,0.1138086573091893)
            (1.0369793381674872,0.11469594822609312)
            (1.0377103792455498,0.11558141794552255)
            (1.0384414203236123,0.11646507203624701)
            (1.0391724614016749,0.11734691604642172)
            (1.0399035024797374,0.11822695550367697)
            (1.0406345435578,0.1191051959152071)
            (1.0413655846358625,0.11998164276785897)
            (1.042096625713925,0.12085630152822055)
            (1.0428276667919876,0.12172917764270713)
            (1.0435587078700501,0.12260027653765004)
            (1.0442897489481127,0.12346960361938225)
            (1.0450207900261752,0.12433716427432567)
            (1.0457518311042378,0.12520296386907598)
            (1.0464828721823003,0.12606700775048912)
            (1.0472139132603628,0.12692930124576599)
            (1.0479449543384254,0.1277898496625372)
            (1.048675995416488,0.1286486582889469)
            (1.0494070364945505,0.12950573239373736)
            (1.050138077572613,0.13036107722633203)
            (1.0508691186506756,0.13121469801691862)
            (1.051600159728738,0.13206659997653192)
            (1.0523312008068006,0.13291678829713588)
            (1.0530622418848632,0.13376526815170559)
            (1.0537932829629257,0.13461204469430846)
            (1.0545243240409883,0.13545712306018576)
            (1.0552553651190508,0.13630050836583346)
            (1.0559864061971134,0.13714220570908137)
            (1.056717447275176,0.1379822201691744)
            (1.0574484883532385,0.1388205568068514)
            (1.058179529431301,0.13965722066442443)
            (1.0589105705093635,0.14049221676585777)
            (1.059641611587426,0.14132555011684544)
            (1.0603726526654886,0.1421572257048907)
            (1.0611036937435512,0.14298724849938246)
            (1.0618347348216137,0.143815623451673)
            (1.0625657758996763,0.1446423554951546)
            (1.0632968169777388,0.14546744954533655)
            (1.0640278580558014,0.14629091049992113)
            (1.064758899133864,0.14711274323887893)
            (1.0654899402119264,0.14793295262452516)
            (1.066220981289989,0.148751543501594)
            (1.0669520223680515,0.14956852069731383)
            (1.067683063446114,0.1503838890214806)
            (1.0684141045241766,0.15119765326653387)
            (1.0691451456022392,0.152009818207628)
            (1.0698761866803017,0.15282038860270708)
            (1.0706072277583643,0.15362936919257753)
            (1.0713382688364268,0.1544367647009806)
            (1.0720693099144893,0.1552425798346644)
            (1.0728003509925519,0.15604681928345626)
            (1.0735313920706144,0.1568494877203338)
            (1.074262433148677,0.15765058980149704)
            (1.0749934742267395,0.15845013016643805)
            (1.075724515304802,0.15924811343801276)
            (1.0764555563828646,0.16004454422250994)
            (1.0771865974609272,0.16083942710972263)
            (1.0779176385389897,0.1616327666730158)
            (1.0786486796170522,0.16242456746939743)
            (1.0793797206951148,0.16321483403958592)
            (1.0801107617731773,0.1640035709080798)
            (1.0808418028512399,0.16479078258322524)
            (1.0815728439293024,0.16557647355728417)
            (1.082303885007365,0.16636064830650207)
            (1.0830349260854275,0.16714331129117507)
            (1.08376596716349,0.16792446695571664)
            (1.0844970082415526,0.1687041197287254)
            (1.0852280493196151,0.16948227402304947)
            (1.0859590903976777,0.17025893423585453)
            (1.0866901314757402,0.1710341047486879)
            (1.0874211725538028,0.17180778992754536)
            (1.0881522136318653,0.17257999412293504)
            (1.0888832547099279,0.1733507216699428)
            (1.0896142957879904,0.1741199768882967)
            (1.090345336866053,0.17488776408243076)
            (1.0910763779441155,0.1756540875415497)
            (1.091807419022178,0.17641895153969128)
            (1.0925384601002406,0.17718236033579066)
            (1.0932695011783031,0.1779443181737431)
            (1.0940005422563657,0.17870482928246575)
            (1.0947315833344282,0.1794638978759614)
            (1.0954626244124908,0.1802215281533798)
            (1.0961936654905533,0.1809777242990797)
            (1.0969247065686158,0.18173249048268963)
            (1.0976557476466784,0.18248583085917097)
            (1.098386788724741,0.18323774956887573)
            (1.0991178298028035,0.18398825073761124)
            (1.099848870880866,0.18473733847669666)
            (1.1005799119589286,0.18548501688302604)
            (1.1013109530369911,0.18623129003912578)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={brown}]
        coordinates {
            (0.9467437043701559,0.002860477654863136)
            (0.9476130928774387,0.004211753003940312)
            (0.9484824813847214,0.005559317184423561)
            (0.9493518698920042,0.006903184709691958)
            (0.950221258399287,0.008243370022447967)
            (0.9510906469065696,0.009579887495110219)
            (0.9519600354138524,0.010912751430201484)
            (0.9528294239211352,0.01224197606073344)
            (0.9536988124284179,0.01356757555059139)
            (0.9545682009357007,0.014889563994916276)
            (0.9554375894429835,0.01620795542048164)
            (0.9563069779502662,0.017522763786072267)
            (0.957176366457549,0.01883400298285732)
            (0.9580457549648318,0.02014168683476273)
            (0.9589151434721145,0.02144582909884111)
            (0.9597845319793973,0.022746443465639577)
            (0.9606539204866801,0.024043543559564538)
            (0.9615233089939628,0.025337142939245036)
            (0.9623926975012456,0.026627255097893713)
            (0.9632620860085284,0.02791389346366553)
            (0.964131474515811,0.029197071400013513)
            (0.9650008630230938,0.03047680220604471)
            (0.9658702515303766,0.03175309911687045)
            (0.9667396400376593,0.03302597530395765)
            (0.9676090285449421,0.0342954438754767)
            (0.9684784170522249,0.03556151787664659)
            (0.9693478055595076,0.03682421029007876)
            (0.9702171940667904,0.038083534036119346)
            (0.9710865825740732,0.03933950197318853)
            (0.9719559710813559,0.04059212689811677)
            (0.9728253595886387,0.04184142154648236)
            (0.9736947480959215,0.04308739859294346)
            (0.9745641366032042,0.044330070651568826)
            (0.975433525110487,0.04556945027616961)
            (0.9763029136177698,0.04680554996062457)
            (0.9771723021250525,0.04803838213920594)
            (0.9780416906323353,0.049267959186903604)
            (0.9789110791396181,0.050494293419745775)
            (0.9797804676469007,0.051717397095118856)
            (0.9806498561541835,0.05293728241208548)
            (0.9815192446614663,0.054153961511699544)
            (0.982388633168749,0.05536744647731996)
            (0.9832580216760318,0.05657774933991186)
            (0.9841274101833146,0.0577848821102306)
            (0.9849967986905973,0.058988856758956584)
            (0.9858661871978801,0.06018968520064291)
            (0.9867355757051629,0.061387379293943445)
            (0.9876049642124456,0.06258195084191324)
            (0.9884743527197284,0.06377341159231066)
            (0.9893437412270112,0.0649617732378925)
            (0.9902131297342939,0.06614704741671301)
            (0.9910825182415767,0.06732924571241736)
            (0.9919519067488595,0.06850837965453455)
            (0.9928212952561422,0.06968446073197386)
            (0.993690683763425,0.07085750047883882)
            (0.9945600722707078,0.07202751042068178)
            (0.9954294607779904,0.0731945020303137)
            (0.9962988492852732,0.07435848672786712)
            (0.997168237792556,0.07551947588107882)
            (0.9980376262998387,0.07667748080557026)
            (0.9989070148071215,0.07783251276512744)
            (0.9997764033144043,0.07898458297197732)
            (1.0006457918216871,0.08013370258706394)
            (1.00151518032897,0.0812798827203229)
            (1.0023845688362525,0.08242313443095294)
            (1.0032539573435353,0.08356346872768791)
            (1.004123345850818,0.08470089656906479)
            (1.0049927343581009,0.08583542886369183)
            (1.0058621228653837,0.08696707647051465)
            (1.0067315113726665,0.08809585019908042)
            (1.007600899879949,0.0892217608098008)
            (1.0084702883872319,0.0903448190142134)
            (1.0093396768945146,0.09146503547524144)
            (1.0102090654017974,0.09258242080745069)
            (1.0110784539090802,0.09369698557730839)
            (1.011947842416363,0.09480874030343646)
            (1.0128172309236456,0.09591769545686575)
            (1.0136866194309284,0.09702386146128886)
            (1.0145560079382112,0.09812724869330941)
            (1.015425396445494,0.09922786748269143)
            (1.0162947849527768,0.1003257281126082)
            (1.0171641734600596,0.10142084081988643)
            (1.0180335619673422,0.10251321579525244)
            (1.018902950474625,0.10360286318357596)
            (1.0197723389819078,0.10468979308410929)
            (1.0206417274891906,0.10577401555073067)
            (1.0215111159964734,0.10685554059218129)
            (1.0223805045037562,0.1079343781723036)
            (1.0232498930110387,0.10901053821027688)
            (1.0241192815183215,0.11008403058085364)
            (1.0249886700256043,0.11115486511459086)
            (1.0258580585328871,0.11222305159808263)
            (1.02672744704017,0.11328859977419191)
            (1.0275968355474527,0.11435151934227811)
            (1.0284662240547353,0.11541181995842589)
            (1.029335612562018,0.11646951123567253)
            (1.030205001069301,0.1175246027442313)
            (1.0310743895765837,0.11857710401171659)
            (1.0319437780838665,0.1196270245233666)
            (1.0328131665911493,0.12067437372226386)
            (1.0336825550984319,0.12171916100917823)
            (1.0345519436057147,0.1227613957390086)
            (1.0354213321129975,0.12380108722265143)
            (1.0362907206202803,0.12483824472979975)
            (1.037160109127563,0.12587287748919618)
            (1.0380294976348459,0.12690499468884472)
            (1.0388988861421284,0.12793460547622137)
            (1.0397682746494112,0.12896171895848518)
            (1.040637663156694,0.1299863442026845)
            (1.0415070516639768,0.13100849023596634)
            (1.0423764401712596,0.132028166045781)
            (1.0432458286785424,0.1330453805800879)
            (1.044115217185825,0.13406014274755831)
            (1.0449846056931078,0.13507246141777907)
            (1.0458539942003906,0.1360823454214527)
            (1.0467233827076734,0.1370898035505984)
            (1.0475927712149562,0.13809484455875046)
            (1.048462159722239,0.13909747716115622)
            (1.0493315482295216,0.14009771003497337)
            (1.0502009367368044,0.14109555181946493)
            (1.0510703252440872,0.14209101111619407)
            (1.05193971375137,0.14308409648921672)
            (1.0528091022586528,0.1440748164652747)
            (1.0536784907659356,0.14506317953398593)
            (1.0545478792732181,0.14604919414803538)
            (1.055417267780501,0.14703286872336377)
            (1.0562866562877837,0.1480142116393543)
            (1.0571560447950665,0.14899323123902053)
            (1.0580254333023493,0.14996993582919246)
            (1.0588948218096321,0.15094433368069898)
            (1.0597642103169147,0.1519164330285541)
            (1.0606335988241975,0.15288624207213772)
            (1.0615029873314803,0.1538537689753775)
            (1.062372375838763,0.1548190218669294)
            (1.063241764346046,0.15578200884035698)
            (1.0641111528533287,0.1567427379543091)
            (1.0649805413606113,0.1577012172326988)
            (1.065849929867894,0.15865745466487835)
            (1.0667193183751769,0.15961145820581454)
            (1.0675887068824597,0.1605632357762637)
            (1.0684580953897425,0.16151279526294443)
            (1.0693274838970253,0.16246014451870955)
            (1.0701968724043078,0.163405291362719)
            (1.0710662609115906,0.16434824358060865)
            (1.0719356494188734,0.16528900892465997)
            (1.0728050379261562,0.16622759511396928)
            (1.073674426433439,0.1671640098346142)
            (1.0745438149407218,0.16809826073982015)
            (1.0754132034480044,0.1690303554501269)
            (1.0762825919552872,0.16996030155355313)
            (1.07715198046257,0.17088810660575854)
            (1.0780213689698528,0.17181377813020798)
            (1.0788907574771356,0.17273732361833335)
            (1.0797601459844184,0.17365875052969373)
            (1.080629534491701,0.17457806629213599)
            (1.0814989229989838,0.17549527830195366)
            (1.0823683115062666,0.17641039392404523)
            (1.0832377000135494,0.17732342049207128)
            (1.0841070885208322,0.17823436530861053)
            (1.084976477028115,0.1791432356453168)
            (1.0858458655353975,0.18005003874307168)
            (1.0867152540426803,0.18095478181214014)
            (1.0875846425499631,0.181857472032322)
            (1.088454031057246,0.18275811655310487)
            (1.0893234195645287,0.18365672249381482)
            (1.0901928080718115,0.18455329694376704)
            (1.091062196579094,0.18544784696241512)
            (1.0919315850863769,0.1863403795795)
            (1.0928009735936597,0.18723090179519783)
            (1.0936703621009425,0.18811942058026604)
            (1.0945397506082253,0.18900594287619038)
            (1.095409139115508,0.18989047559533015)
            (1.0962785276227907,0.19077302562106235)
            (1.0971479161300735,0.19165359980792646)
            (1.0980173046373563,0.19253220498176557)
            (1.098886693144639,0.1934088479398697)
            (1.0997560816519218,0.19428353545111693)
            (1.1006254701592046,0.1951562742561138)
            (1.1014948586664872,0.19602707106733452)
            (1.10236424717377,0.19689593256926172)
            (1.1032336356810528,0.19776286541852248)
            (1.1041030241883356,0.19862787624402617)
            (1.1049724126956184,0.19949097164710256)
            (1.1058418012029012,0.20035215820163593)
            (1.1067111897101838,0.20121144245420097)
            (1.1075805782174666,0.20206883092419717)
            (1.1084499667247494,0.20292433010398297)
            (1.1093193552320322,0.20377794645900654)
            (1.110188743739315,0.2046296864279406)
            (1.1110581322465978,0.20547955642281204)
            (1.1119275207538803,0.20632756282913284)
            (1.1127969092611631,0.20717371200603146)
            (1.113666297768446,0.20801801028637956)
            (1.1145356862757287,0.20886046397692204)
            (1.1154050747830115,0.20970107935840515)
            (1.1162744632902943,0.21053986268570318)
            (1.1171438517975771,0.21137682018794346)
            (1.1180132403048597,0.2122119580686342)
            (1.1188826288121425,0.21304528250578877)
            (1.1197520173194253,0.21387679965204903)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={orange}]
        coordinates {
            (0.9370148358497108,0.0006757415099918826)
            (0.9380356756086219,0.0022799059461582893)
            (0.9390565153675331,0.0038788438661632244)
            (0.9400773551264442,0.005472579537260887)
            (0.9410981948853554,0.00706113708650407)
            (0.9421190346442665,0.00864454050166586)
            (0.9431398744031777,0.010222813632154264)
            (0.9441607141620888,0.011795980189918794)
            (0.9451815539209999,0.01336406375035331)
            (0.9462023936799111,0.01492708775318969)
            (0.9472232334388222,0.016485075503385155)
            (0.9482440731977334,0.018038050172005694)
            (0.9492649129566445,0.019586034797099278)
            (0.9502857527155556,0.021129052284566706)
            (0.9513065924744668,0.022667125409022718)
            (0.9523274322333779,0.024200276814652838)
            (0.9533482719922891,0.02572852901606379)
            (0.9543691117512002,0.02725190439912692)
            (0.9553899515101114,0.028770425221816276)
            (0.9564107912690225,0.030284113615040385)
            (0.9574316310279336,0.03179299158346799)
            (0.9584524707868448,0.0332970810063483)
            (0.9594733105457559,0.03479640363832408)
            (0.9604941503046671,0.036290981110240456)
            (0.9615149900635782,0.03778083492994576)
            (0.9625358298224894,0.0392659864830901)
            (0.9635566695814005,0.040746457033913636)
            (0.9645775093403116,0.042222267726033186)
            (0.9655983490992228,0.043693439583221194)
            (0.9666191888581339,0.045159993510178076)
            (0.9676400286170451,0.04662195029330295)
            (0.9686608683759562,0.04807933060145338)
            (0.9696817081348674,0.04953215498670471)
            (0.9707025478937785,0.0509804438850997)
            (0.9717233876526896,0.052424217617397295)
            (0.9727442274116008,0.05386349638981158)
            (0.9737650671705119,0.055298300294747346)
            (0.9747859069294231,0.05672864931153207)
            (0.9758067466883342,0.05815456330713914)
            (0.9768275864472453,0.05957606203690899)
            (0.9778484262061565,0.06099316514526393)
            (0.9788692659650676,0.06240589216641604)
            (0.9798901057239788,0.06381426252507454)
            (0.9809109454828899,0.06521829553714234)
            (0.9819317852418011,0.06661801041183596)
            (0.9829526250007122,0.06801342629368264)
            (0.9839734647596233,0.06940456226988334)
            (0.9849943045185345,0.07079143732477047)
            (0.9860151442774456,0.07217407033777584)
            (0.9870359840363568,0.0735524800841006)
            (0.9880568237952679,0.07492668523537616)
            (0.9890776635541791,0.07629670436032507)
            (0.9900985033130902,0.07766255592541381)
            (0.9911193430720013,0.07902425829550283)
            (0.9921401828309125,0.08038182973449186)
            (0.9931610225898236,0.08173528844969896)
            (0.9941818623487348,0.08308465271801863)
            (0.9952027021076459,0.08442994075822402)
            (0.996223541866557,0.08577117069066209)
            (0.9972443816254682,0.08710836053787337)
            (0.9982652213843793,0.08844152822521081)
            (0.9992860611432905,0.0897706915814534)
            (1.0003069009022016,0.09109586833941416)
            (1.0013277406611127,0.09241707613654701)
            (1.002348580420024,0.09373433251554522)
            (1.0033694201789352,0.09504765492493819)
            (1.0043902599378463,0.09635706071968457)
            (1.0054110996967573,0.09766256716175888)
            (1.0064319394556684,0.09896419142073656)
            (1.0074527792145798,0.10026195057437215)
            (1.0084736189734909,0.10155586160917524)
            (1.009494458732402,0.1028459414209831)
            (1.010515298491313,0.1041322068155271)
            (1.0115361382502241,0.10541467450899629)
            (1.0125569780091355,0.10669336112859723)
            (1.0135778177680466,0.10796828321310892)
            (1.0145986575269577,0.10923945721343618)
            (1.0156194972858688,0.11050689949315529)
            (1.0166403370447799,0.11177062632905982)
            (1.0176611768036912,0.11303065391169974)
            (1.0186820165626023,0.11428699834591798)
            (1.0197028563215134,0.1155396756513836)
            (1.0207236960804245,0.11678870176312055)
            (1.0217445358393358,0.11803409253203304)
            (1.0227653755982469,0.1192758637254254)
            (1.023786215357158,0.12051403102752313)
            (1.024807055116069,0.12174861003998486)
            (1.0258278948749802,0.122979616282414)
            (1.0268487346338915,0.12420706519286594)
            (1.0278695743928026,0.1254309721283505)
            (1.0288904141517137,0.1266513523653346)
            (1.0299112539106248,0.12786822110023632)
            (1.0309320936695359,0.1290815934499201)
            (1.0319529334284472,0.13029148445218486)
            (1.0329737731873583,0.1314979090662516)
            (1.0339946129462694,0.1327008821732461)
            (1.0350154527051805,0.13390041857667903)
            (1.0360362924640916,0.13509653300292107)
            (1.0370571322230029,0.1362892401016778)
            (1.038077971981914,0.13747855444645743)
            (1.039098811740825,0.13866449053503796)
            (1.0401196514997362,0.13984706278772613)
            (1.0411404912586475,0.1410262855432777)
            (1.0421613310175586,0.1422021730649703)
            (1.0431821707764697,0.1433747395423856)
            (1.0442030105353808,0.14454399909185545)
            (1.0452238502942919,0.1457099657569068)
            (1.0462446900532032,0.1468726535087037)
            (1.0472655298121143,0.14803207624648487)
            (1.0482863695710254,0.14918824779800124)
            (1.0493072093299365,0.15034118191994725)
            (1.0503280490888476,0.15149089229839052)
            (1.051348888847759,0.15263739254920075)
            (1.05236972860667,0.15378069621846985)
            (1.053390568365581,0.15492081678293684)
            (1.0544114081244922,0.15605776765040338)
            (1.0554322478834033,0.1571915621601509)
            (1.0564530876423146,0.1583222135833515)
            (1.0574739274012257,0.15944973512347868)
            (1.0584947671601368,0.16057413991671407)
            (1.059515606919048,0.1616954410323518)
            (1.0605364466779592,0.16281365147319962)
            (1.0615572864368703,0.16392878417597678)
            (1.0625781261957814,0.16504085201171229)
            (1.0635989659546925,0.1661498677861358)
            (1.0646198057136036,0.16725584424007037)
            (1.065640645472515,0.16835879404981902)
            (1.066661485231426,0.16945872982755025)
            (1.067682324990337,0.17055566412168213)
            (1.0687031647492482,0.1716496094172615)
            (1.0697240045081593,0.17274057813634142)
            (1.0707448442670706,0.1738285826383576)
            (1.0717656840259817,0.17491363522049883)
            (1.0727865237848928,0.1759957481180798)
            (1.073807363543804,0.17707493350490705)
            (1.074828203302715,0.17815120349364413)
            (1.0758490430616263,0.17922457013617513)
            (1.0768698828205374,0.18029504542396355)
            (1.0778907225794485,0.1813626412884122)
            (1.0789115623383596,0.18242736960121697)
            (1.079932402097271,0.1834892421747211)
            (1.080953241856182,0.18454827076226454)
            (1.0819740816150931,0.1856044670585334)
            (1.0829949213740042,0.1866578426999062)
            (1.0840157611329153,0.18770840926479676)
            (1.0850366008918266,0.1887561782739966)
            (1.0860574406507377,0.18980116119101242)
            (1.0870782804096488,0.19084336942240537)
            (1.08809912016856,0.19188281431812435)
            (1.089119959927471,0.19291950717183842)
            (1.0901407996863823,0.1939534592212679)
            (1.0911616394452934,0.19498468164851038)
            (1.0921824792042045,0.1960131855803698)
            (1.0932033189631156,0.19703898208867748)
            (1.094224158722027,0.19806208219061539)
            (1.095244998480938,0.19908249684903348)
            (1.0962658382398491,0.2001002369727697)
            (1.0972866779987602,0.20111531341696331)
            (1.0983075177576713,0.2021277369833686)
            (1.0993283575165826,0.20313751842066674)
            (1.1003491972754937,0.20414466842477236)
            (1.1013700370344048,0.20514919763914374)
            (1.102390876793316,0.20615111665508556)
            (1.103411716552227,0.20715043601205244)
            (1.1044325563111383,0.2081471661979507)
            (1.1054533960700494,0.20914131764943525)
            (1.1064742358289605,0.2101329007522092)
            (1.1074950755878716,0.21112192584131712)
            (1.1085159153467827,0.21210840320143867)
            (1.109536755105694,0.21309234306718028)
            (1.1105575948646051,0.21407375562336284)
            (1.1115784346235162,0.2150526510053116)
            (1.1125992743824273,0.2160290392991392)
            (1.1136201141413387,0.21700293054203157)
            (1.1146409539002498,0.21797433472252695)
            (1.1156617936591608,0.21894326178079887)
            (1.116682633418072,0.21990972160893207)
            (1.117703473176983,0.22087372405119976)
            (1.1187243129358944,0.2218352789043381)
            (1.1197451526948055,0.22279439591781794)
            (1.1207659924537166,0.2237510847941178)
            (1.1217868322126276,0.22470535518899037)
            (1.1228076719715387,0.2256572167117325)
            (1.12382851173045,0.226606678925449)
            (1.1248493514893612,0.22755375134731737)
            (1.1258701912482723,0.22849844344884998)
            (1.1268910310071834,0.22944076465615532)
            (1.1279118707660944,0.23038072435019444)
            (1.1289327105250058,0.23131833186704176)
            (1.1299535502839169,0.23225359649813718)
            (1.130974390042828,0.2331865274905418)
            (1.131995229801739,0.2341171340471901)
            (1.1330160695606504,0.23504542532713982)
            (1.1340369093195615,0.23597141044582107)
            (1.1350577490784726,0.23689509847528414)
            (1.1360785888373837,0.23781649844444472)
            (1.1370994285962948,0.23873561933932907)
            (1.138120268355206,0.23965247010331497)
            (1.1391411081141172,0.24056705963737443)
            (1.1401619478730283,0.24147939680031183)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={magenta}]
        coordinates {
            (0.9292128471148349,0.0011666941741748718)
            (0.9303755344326434,0.003003737790009474)
            (0.931538221750452,0.004833911045660992)
            (0.9327009090682605,0.00665725059965077)
            (0.933863596386069,0.008473792867151587)
            (0.9350262837038775,0.010283574021827162)
            (0.9361889710216861,0.012086629997656542)
            (0.9373516583394946,0.013882996490742948)
            (0.9385143456573031,0.015672708961109616)
            (0.9396770329751116,0.017455802634476027)
            (0.9408397202929202,0.0192323125040241)
            (0.9420024076107287,0.02100227333214573)
            (0.9431650949285372,0.02276571965217876)
            (0.9443277822463457,0.02452268577012738)
            (0.9454904695641543,0.02627320576636591)
            (0.9466531568819628,0.028017313497331706)
            (0.9478158441997713,0.02975504259720284)
            (0.9489785315175798,0.03148642647956096)
            (0.9501412188353884,0.03321149833904048)
            (0.9513039061531969,0.03493029115296492)
            (0.9524665934710054,0.03664283768296854)
            (0.9536292807888139,0.03834917047660555)
            (0.9547919681066225,0.04004932186894522)
            (0.955954655424431,0.04174332398415333)
            (0.9571173427422395,0.04343120873706163)
            (0.958280030060048,0.04511300783472419)
            (0.9594427173778566,0.046788752777958645)
            (0.9606054046956651,0.04845847486287842)
            (0.9617680920134736,0.0501222051824079)
            (0.9629307793312821,0.05177997462778988)
            (0.9640934666490907,0.0534318138900763)
            (0.9652561539668992,0.055077753461608286)
            (0.9664188412847077,0.05671782363748469)
            (0.9675815286025162,0.058352054517018234)
            (0.9687442159203248,0.05998047600517788)
            (0.9699069032381333,0.06160311781402214)
            (0.9710695905559418,0.06322000946411775)
            (0.9722322778737503,0.06483118028594904)
            (0.9733949651915589,0.06643665942131419)
            (0.9745576525093674,0.06803647582471065)
            (0.9757203398271759,0.06963065826470849)
            (0.9768830271449844,0.07121923532531418)
            (0.978045714462793,0.07280223540732036)
            (0.9792084017806015,0.07437968672964745)
            (0.98037108909841,0.07595161733069808)
            (0.9815337764162185,0.07751805510168788)
            (0.9826964637340271,0.07907902785067925)
            (0.9838591510518356,0.0806345632271955)
            (0.9850218383696441,0.08218468870623354)
            (0.9861845256874526,0.08372943158953647)
            (0.9873472130052612,0.08526881900685404)
            (0.9885099003230697,0.0868028779171948)
            (0.9896725876408782,0.08833163511006728)
            (0.9908352749586867,0.08985511720671126)
            (0.9919979622764953,0.09137335066131841)
            (0.9931606495943038,0.09288636180593765)
            (0.9943233369121123,0.09439417705361271)
            (0.9954860242299208,0.09589682273971059)
            (0.9966487115477294,0.09739432503742546)
            (0.9978113988655379,0.09888670995886063)
            (0.9989740861833464,0.1003740033561925)
            (1.000136773501155,0.1018562309228235)
            (1.0012994608189634,0.10333341819452482)
            (1.002462148136772,0.1048055905505731)
            (1.0036248354545805,0.10627277321487381)
            (1.004787522772389,0.10773499125707901)
            (1.0059502100901976,0.10919226959369382)
            (1.0071128974080061,0.11064463298917547)
            (1.0082755847258147,0.11209210605702233)
            (1.0094382720436232,0.11353471326085458)
            (1.0106009593614316,0.11497247891548659)
            (1.0117636466792401,0.11640542718799055)
            (1.0129263339970487,0.11783358209875011)
            (1.0140890213148572,0.119256967522508)
            (1.0152517086326658,0.1206756071894033)
            (1.0164143959504743,0.12208952468600123)
            (1.017577083268283,0.12349874345631473)
            (1.0187397705860914,0.12490328680281684)
            (1.0199024579038998,0.12630317788744647)
            (1.0210651452217083,0.1276984397326056)
            (1.0222278325395169,0.12908909522214757)
            (1.0233905198573254,0.1304751671023582)
            (1.024553207175134,0.13185667798293002)
            (1.0257158944929425,0.13323365033792675)
            (1.026878581810751,0.13460610650674135)
            (1.0280412691285596,0.13597406869504694)
            (1.029203956446368,0.13733755897573816)
            (1.0303666437641765,0.13869659928986786)
            (1.031529331081985,0.14005121144757313)
            (1.0326920183997936,0.1414014171289965)
            (1.0338547057176022,0.14274723788519927)
            (1.0350173930354107,0.1440886951390662)
            (1.0361800803532193,0.14542581018620543)
            (1.0373427676710278,0.14675860419583878)
            (1.0385054549888362,0.14808709821168634)
            (1.0396681423066447,0.1494113131528457)
            (1.0408308296244533,0.1507312698146589)
            (1.0419935169422618,0.15204698886957962)
            (1.0431562042600704,0.15335849086802789)
            (1.044318891577879,0.1546657962392405)
            (1.0454815788956875,0.15596892529211512)
            (1.046644266213496,0.157267898215387)
            (1.0478069535313044,0.1585627350714224)
            (1.048969640849113,0.159853455799933)
            (1.0501323281669215,0.16114008022380444)
            (1.05129501548473,0.16242262804999144)
            (1.0524577028025386,0.16370111887031547)
            (1.0536203901203471,0.16497557216225883)
            (1.0547830774381557,0.1662460072897524)
            (1.0559457647559642,0.16751244350395528)
            (1.0571084520737726,0.16877489994403105)
            (1.0582711393915811,0.17003339563791642)
            (1.0594338267093897,0.17128794950308382)
            (1.0605965140271982,0.17253858034729863)
            (1.0617592013450068,0.17378530686937108)
            (1.0629218886628153,0.17502814765990068)
            (1.064084575980624,0.17626712120201696)
            (1.0652472632984324,0.1775022458721118)
            (1.0664099506162408,0.17873353994056967)
            (1.0675726379340493,0.1799610215724889)
            (1.0687353252518579,0.18118470882839915)
            (1.0698980125696664,0.1824046196649729)
            (1.071060699887475,0.18362077193573162)
            (1.0722233872052835,0.18483318339174626)
            (1.073386074523092,0.1860418716823331)
            (1.0745487618409006,0.1872468543557423)
            (1.075711449158709,0.18844814885984396)
            (1.0768741364765175,0.18964577254280715)
            (1.078036823794326,0.19083974265377338)
            (1.0791995111121346,0.19203007634352573)
            (1.0803621984299432,0.19321679066515396)
            (1.0815248857477517,0.19439990257471185)
            (1.0826875730655603,0.19557942893187136)
            (1.0838502603833688,0.19675538650057217)
            (1.0850129477011772,0.197927791949664)
            (1.0861756350189857,0.1990966618535472)
            (1.0873383223367943,0.2002620126928061)
            (1.0885010096546028,0.20142386085483732)
            (1.0896636969724114,0.2025822226344762)
            (1.09082638429022,0.20373711423461446)
            (1.0919890716080285,0.20488855176681653)
            (1.093151758925837,0.20603655125192946)
            (1.0943144462436454,0.20718112862068858)
            (1.095477133561454,0.20832229971431887)
            (1.0966398208792625,0.20946008028513113)
            (1.097802508197071,0.21059448599711444)
            (1.0989651955148796,0.21172553242652323)
            (1.1001278828326881,0.21285323506246098)
            (1.1012905701504967,0.21397760930745874)
            (1.1024532574683052,0.2150986704780492)
            (1.1036159447861136,0.2162164338053377)
            (1.1047786321039221,0.21733091443556685)
            (1.1059413194217307,0.21844212743067884)
            (1.1071040067395392,0.21955008776887205)
            (1.1082666940573478,0.22065481034515494)
            (1.1094293813751563,0.2217563099718946)
            (1.110592068692965,0.22285460137936136)
            (1.1117547560107734,0.22394969921627017)
            (1.1129174433285818,0.22504161805031636)
            (1.1140801306463903,0.22613037236871011)
            (1.1152428179641989,0.22721597657870268)
            (1.1164055052820074,0.22829844500811367)
            (1.117568192599816,0.22937779190584975)
            (1.1187308799176245,0.23045403144242302)
            (1.119893567235433,0.2315271777104641)
            (1.1210562545532416,0.2325972447252304)
            (1.12221894187105,0.2336642464251128)
            (1.1233816291888585,0.2347281966721369)
            (1.124544316506667,0.23578910925246085)
            (1.1257070038244756,0.23684699787686983)
            (1.1268696911422842,0.2379018761812673)
            (1.1280323784600927,0.23895375772716113)
            (1.1291950657779013,0.24000265600214754)
            (1.1303577530957098,0.24104858442039118)
            (1.1315204404135182,0.2420915563231008)
            (1.1326831277313267,0.2431315849790026)
            (1.1338458150491353,0.24416868358480984)
            (1.1350085023669438,0.24520286526568696)
            (1.1361711896847524,0.24623414307571437)
            (1.137333877002561,0.24726252999834647)
            (1.1384965643203695,0.24828803894686619)
            (1.139659251638178,0.24931068276483942)
            (1.1408219389559864,0.2503304742265613)
            (1.141984626273795,0.2513474260375057)
            (1.1431473135916035,0.25236155083476347)
            (1.144310000909412,0.25337286118748437)
            (1.1454726882272206,0.2543813695973123)
            (1.1466353755450291,0.25538708849881764)
            (1.1477980628628377,0.25639003025992735)
            (1.1489607501806463,0.2573902071823511)
            (1.1501234374984546,0.25838763150200517)
            (1.1512861248162631,0.25938231538943224)
            (1.1524488121340717,0.2603742709502191)
            (1.1536114994518802,0.2613635102254101)
            (1.1547741867696888,0.262350045191919)
            (1.1559368740874973,0.26333388776293637)
            (1.157099561405306,0.2643150497883361)
            (1.1582622487231145,0.2652935430550764)
            (1.1594249360409228,0.26626937928759986)
            (1.1605876233587313,0.2672425701482299)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={teal}]
        coordinates {
            (0.9149231965960956,0.0032883352254661005)
            (0.9163569763042821,0.00557258150657771)
            (0.9177907560124687,0.007846142726254494)
            (0.9192245357206553,0.010109090349579151)
            (0.9206583154288419,0.012361495247012598)
            (0.9220920951370285,0.014603427700045864)
            (0.923525874845215,0.01683495740679073)
            (0.9249596545534016,0.01905615348751393)
            (0.9263934342615882,0.02126708449010932)
            (0.9278272139697747,0.023467818395514966)
            (0.9292609936779613,0.025658422623071733)
            (0.9306947733861479,0.027838964035825715)
            (0.9321285530943345,0.03000950894577437)
            (0.9335623328025211,0.03217012311905826)
            (0.9349961125107077,0.034320871781096954)
            (0.9364298922188943,0.036461819621672)
            (0.9378636719270808,0.03859303079995559)
            (0.9392974516352673,0.04071456894948737)
            (0.9407312313434539,0.042826497183097764)
            (0.9421650110516405,0.04492887809778169)
            (0.9435987907598271,0.04702177377951809)
            (0.9450325704680137,0.04910524580804282)
            (0.9464663501762003,0.05117935526156861)
            (0.9479001298843869,0.053244162721457405)
            (0.9493339095925735,0.05529972827684271)
            (0.95076768930076,0.05734611152920549)
            (0.9522014690089466,0.0593833715969001)
            (0.9536352487171331,0.06141156711963497)
            (0.9550690284253197,0.0634307562629067)
            (0.9565028081335063,0.06544099672238544)
            (0.9579365878416929,0.067442345728259)
            (0.9593703675498795,0.06943486004952808)
            (0.9608041472580661,0.0714185959982592)
            (0.9622379269662527,0.07339360943379254)
            (0.9636717066744392,0.07535995576690682)
            (0.9651054863826258,0.07731768996394155)
            (0.9665392660908124,0.07926686655087449)
            (0.9679730457989989,0.08120753961736085)
            (0.9694068255071855,0.08313976282072698)
            (0.9708406052153721,0.08506358938992525)
            (0.9722743849235587,0.08697907212944764)
            (0.9737081646317453,0.0888862634231992)
            (0.9751419443399318,0.09078521523833126)
            (0.9765757240481184,0.09267597912903616)
            (0.978009503756305,0.09455860624347753)
            (0.9794432834644916,0.09643314744109213)
            (0.9808770631726782,0.09829965332833218)
            (0.9823108428808648,0.10015817412480499)
            (0.9837446225890513,0.10200875965740595)
            (0.9851784022972379,0.10385145936387352)
            (0.9866121820054244,0.10568632229631049)
            (0.988045961713611,0.10751339712466795)
            (0.9894797414217976,0.10933273214019526)
            (0.9909135211299842,0.11114437525885325)
            (0.9923473008381708,0.11294837402510881)
            (0.9937810805463574,0.11474477579262697)
            (0.995214860254544,0.11653362800377733)
            (0.9966486399627306,0.11831497781037675)
            (0.998082419670917,0.12008887200551036)
            (0.9995161993791036,0.12185535702674422)
            (1.0009499790872902,0.12361447895930347)
            (1.002383758795477,0.12536628353921933)
            (1.0038175385036634,0.127110816156444)
            (1.0052513182118499,0.12884812185793565)
            (1.0066850979200366,0.13057824535071036)
            (1.008118877628223,0.13230123100486313)
            (1.0095526573364098,0.13401712285656167)
            (1.0109864370445962,0.13572596461100617)
            (1.012420216752783,0.1374277996453629)
            (1.0138539964609694,0.13912267101166506)
            (1.015287776169156,0.1408106214396882)
            (1.0167215558773426,0.14249169333979322)
            (1.0181553355855293,0.14416592880574444)
            (1.0195891152937158,0.1458333696174962)
            (1.0210228950019022,0.1474940572439553)
            (1.022456674710089,0.14914803284571265)
            (1.0238904544182754,0.15079533727774894)
            (1.0253242341264621,0.1524360110921157)
            (1.0267580138346486,0.15407009454058423)
            (1.0281917935428353,0.15569762757727518)
            (1.0296255732510218,0.15731864986125635)
            (1.0310593529592085,0.15893320075911815)
            (1.032493132667395,0.16054131934752158)
            (1.0339269123755817,0.16214304441572294)
            (1.0353606920837681,0.1637384144680715)
            (1.0367944717919546,0.165327467726485)
            (1.0382282515001413,0.16691024213289854)
            (1.0396620312083278,0.16848677535169004)
            (1.0410958109165145,0.17005710477208377)
            (1.042529590624701,0.1716212675105259)
            (1.0439633703328877,0.17317930041304272)
            (1.0453971500410741,0.17473124005756993)
            (1.0468309297492608,0.17627712275626353)
            (1.0482647094574473,0.17781698455778455)
            (1.049698489165634,0.17935086124956562)
            (1.0511322688738205,0.18087878836005056)
            (1.052566048582007,0.1824008011609169)
            (1.0539998282901937,0.1839169346692729)
            (1.0554336079983802,0.18542722364983544)
            (1.0568673877065669,0.18693170261708686)
            (1.0583011674147533,0.18843040583740747)
            (1.05973494712294,0.18992336733119436)
            (1.0611687268311265,0.19141062087495148)
            (1.0626025065393132,0.1928922000033655)
            (1.0640362862474997,0.19436813800792785)
            (1.0654700659556862,0.19583846792960008)
            (1.0669038456638729,0.19730322257103716)
            (1.0683376253720593,0.19876243450168052)
            (1.069771405080246,0.2002161360597245)
            (1.0712051847884325,0.20166435935406204)
            (1.0726389644966192,0.20310713626621368)
            (1.0740727442048057,0.20454449845223638)
            (1.0755065239129924,0.2059764773446154)
            (1.0769403036211789,0.20740310415413743)
            (1.0783740833293656,0.20882440987174694)
            (1.079807863037552,0.2102404252703825)
            (1.0812416427457385,0.21165118090679869)
            (1.0826754224539252,0.21305670712336908)
            (1.0841092021621117,0.21445703404987146)
            (1.0855429818702984,0.21585219160525804)
            (1.0869767615784849,0.2172422094994073)
            (1.0884105412866716,0.2186271172348598)
            (1.089844320994858,0.22000694410853813)
            (1.0912781007030448,0.22138171921344976)
            (1.0927118804112312,0.22275147144037474)
            (1.094145660119418,0.22411622947953638)
            (1.0955794398276044,0.22547602182225715)
            (1.097013219535791,0.22683087676259941)
            (1.0984469992439776,0.22818082239898851)
            (1.099880778952164,0.22952588663582457)
            (1.1013145586603508,0.2308660971850744)
            (1.1027483383685373,0.23220148156785228)
            (1.104182118076724,0.2335320671159853)
            (1.1056158977849104,0.23485788097356133)
            (1.1070496774930971,0.23617895009846707)
            (1.1084834572012836,0.23749530126390783)
            (1.1099172369094703,0.2388069610599151)
            (1.1113510166176568,0.24011395589484)
            (1.1127847963258433,0.24141631199683236)
            (1.11421857603403,0.24271405541530616)
            (1.1156523557422164,0.24400721202239156)
            (1.1170861354504031,0.24529580751437385)
            (1.1185199151585896,0.24657986741311838)
            (1.1199536948667763,0.24785941706748213)
            (1.1213874745749628,0.24913448165471347)
            (1.1228212542831495,0.2504050861818386)
            (1.124255033991336,0.2516712554870339)
            (1.1256888136995225,0.2529330142409868)
            (1.1271225934077092,0.25419038694824536)
            (1.1285563731158956,0.25544339794855236)
            (1.1299901528240823,0.25669207141816985)
            (1.1314239325322688,0.2579364313711904)
            (1.1328577122404555,0.2591765016608368)
            (1.134291491948642,0.260412305980749)
            (1.1357252716568287,0.26164386786626076)
            (1.1371590513650152,0.2628712106956628)
            (1.1385928310732019,0.26409435769145717)
            (1.1400266107813883,0.2653133319215958)
            (1.1414603904895748,0.26652815630071314)
            (1.1428941701977615,0.26773885359134403)
            (1.144327949905948,0.2689454464051298)
            (1.1457617296141347,0.2701479572040181)
            (1.1471955093223212,0.2713464083014454)
            (1.1486292890305079,0.27254082186351547)
            (1.1500630687386943,0.27373121991016125)
            (1.151496848446881,0.27491762431630085)
            (1.1529306281550675,0.2761000568129792)
            (1.1543644078632542,0.2772785389885037)
            (1.1557981875714407,0.278453092289565)
            (1.1572319672796272,0.2796237380223522)
            (1.1586657469878139,0.28079049735365424)
            (1.1600995266960004,0.28195339131195357)
            (1.161533306404187,0.2831124407885098)
            (1.1629670861123735,0.2842676665384325)
            (1.1644008658205602,0.28541908918174635)
            (1.1658346455287467,0.2865667292044442)
            (1.1672684252369334,0.2877106069595339)
            (1.16870220494512,0.2888507426680721)
            (1.1701359846533066,0.2899871564201927)
            (1.171569764361493,0.29111986817612295)
            (1.1730035440696795,0.29224889776719226)
            (1.1744373237778662,0.2933742648968314)
            (1.1758711034860527,0.2944959891415634)
            (1.1773048831942394,0.295614089951985)
            (1.178738662902426,0.2967285866537398)
            (1.1801724426106126,0.2978394984484827)
            (1.181606222318799,0.2989468444148356)
            (1.1830400020269858,0.30005064350933536)
            (1.1844737817351723,0.3011509145673727)
            (1.1859075614433587,0.3022476763041231)
            (1.1873413411515454,0.3033409473154691)
            (1.188775120859732,0.30443074607891557)
            (1.1902089005679186,0.30551709095449586)
            (1.191642680276105,0.3066000001856699)
            (1.1930764599842918,0.30767949190021604)
            (1.1945102396924783,0.30875558411111304)
            (1.195944019400665,0.30982829471741563)
            (1.1973777991088514,0.3108976415051218)
            (1.1988115788170381,0.3119636421480335)
            (1.2002453585252246,0.3130263142086072)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={gray}]
        coordinates {
            (0.8999895033786,0.0031861478153660597)
            (0.9017011383757335,0.005947359456170677)
            (0.9034127733728671,0.008692910817340867)
            (0.9051244083700005,0.011422929080303228)
            (0.9068360433671341,0.014137540142217297)
            (0.9085476783642676,0.016836868630825556)
            (0.9102593133614012,0.01952103791911109)
            (0.9119709483585348,0.022190170139768775)
            (0.9136825833556682,0.024844386199486524)
            (0.9153942183528018,0.027483805793045102)
            (0.9171058533499353,0.030108547417233417)
            (0.9188174883470689,0.03271872838458839)
            (0.9205291233442024,0.03531446483695558)
            (0.9222407583413359,0.03789587175887729)
            (0.9239523933384695,0.04046306299080865)
            (0.925664028335603,0.04301615124216357)
            (0.9273756633327366,0.0455552481041958)
            (0.9290872983298701,0.04808046406271352)
            (0.9307989333270036,0.05059190851063278)
            (0.9325105683241371,0.05308968976037057)
            (0.9342222033212707,0.05557391505607982)
            (0.9359338383184043,0.05804469058572945)
            (0.9376454733155378,0.06050212149303036)
            (0.9393571083126713,0.06294631188920968)
            (0.9410687433098048,0.0653773648646379)
            (0.9427803783069384,0.0677953825003053)
            (0.944492013304072,0.07020046587915665)
            (0.9462036483012055,0.07259271509728041)
            (0.9479152832983391,0.07497222927495792)
            (0.9496269182954725,0.0773391065675731)
            (0.9513385532926061,0.07969344417638415)
            (0.9530501882897396,0.08203533835916116)
            (0.9547618232868732,0.08436488444068835)
            (0.9564734582840068,0.08668217682313704)
            (0.9581850932811402,0.08898730899630462)
            (0.9598967282782738,0.09128037354773136)
            (0.9616083632754073,0.09356146217268393)
            (0.9633199982725409,0.09583066568401985)
            (0.9650316332696744,0.09808807402192576)
            (0.9667432682668079,0.10033377626353603)
            (0.9684549032639415,0.10256786063243006)
            (0.970166538261075,0.10479041450801414)
            (0.9718781732582086,0.10700152443478324)
            (0.9735898082553421,0.10920127613147196)
            (0.9753014432524756,0.11138975452572962)
            (0.9770130782496091,0.11356704401900401)
            (0.9787247132467427,0.11573322839016142)
            (0.9804363482438763,0.11788839063408255)
            (0.9821479832410098,0.12003261296768296)
            (0.9838596182381433,0.12216597683837982)
            (0.9855712532352768,0.12428856293245344)
            (0.9872828882324104,0.1264004511833069)
            (0.988994523229544,0.12850172077962285)
            (0.9907061582266775,0.1305924501734228)
            (0.992417793223811,0.13267271708898404)
            (0.9941294282209445,0.13474259884442488)
            (0.9958410632180781,0.13680217281155077)
            (0.9975526982152116,0.13885151577133575)
            (0.9992643332123452,0.14089070380692706)
            (1.0009759682094788,0.1429198123111301)
            (1.0026876032066123,0.144938915993804)
            (1.0043992382037459,0.14694808888916489)
            (1.0061108732008792,0.14894740436300272)
            (1.0078225081980128,0.15093693511981077)
            (1.0095341431951463,0.15291675320982573)
            (1.01124577819228,0.15488693003598744)
            (1.0129574131894135,0.15684753636081175)
            (1.014669048186547,0.15879864231318055)
            (1.0163806831836806,0.16074031739505162)
            (1.0180923181808141,0.1626726304880866)
            (1.0198039531779477,0.16459564986020012)
            (1.0215155881750813,0.1665094431720303)
            (1.0232272231722146,0.16841407748333015)
            (1.0249388581693482,0.17030961925928698)
            (1.0266504931664817,0.172196134376761)
            (1.0283621281636153,0.17407368813045235)
            (1.0300737631607488,0.17594234523899516)
            (1.0317853981578824,0.17780216985097794)
            (1.033497033155016,0.17965322555089192)
            (1.0352086681521495,0.18149557536501149)
            (1.036920303149283,0.18332928176720123)
            (1.0386319381464166,0.18515440668465785)
            (1.04034357314355,0.18697101150358103)
            (1.0420552081406835,0.18877915707478052)
            (1.043766843137817,0.19057890371921396)
            (1.0454784781349507,0.19237031123346204)
            (1.0471901131320842,0.19415343889513798)
            (1.0489017481292178,0.1959283454682344)
            (1.0506133831263513,0.19769508920840534)
            (1.052325018123485,0.19945372786819032)
            (1.0540366531206184,0.20120431870217298)
            (1.055748288117752,0.20294691847208224)
            (1.0574599231148853,0.20468158345183335)
            (1.059171558112019,0.20640836943251006)
            (1.0608831931091525,0.2081273317272881)
            (1.062594828106286,0.2098385251763027)
            (1.0643064631034196,0.2115420041514591)
            (1.0660180981005531,0.21323782256118692)
            (1.0677297330976867,0.21492603385513978)
            (1.0694413680948203,0.21660669102884145)
            (1.0711530030919538,0.21827984662827654)
            (1.0728646380890874,0.21994555275442973)
            (1.074576273086221,0.22160386106777233)
            (1.0762879080833543,0.22325482279269682)
            (1.0779995430804878,0.224898488721902)
            (1.0797111780776214,0.22653490922072442)
            (1.081422813074755,0.22816413423142465)
            (1.0831344480718885,0.22978621327742124)
            (1.084846083069022,0.23140119546573842)
            (1.0865577180661556,0.23300912947784833)
            (1.0882693530632892,0.23461006358158457)
            (1.0899809880604228,0.23620404564309364)
            (1.0916926230575563,0.23779112313088208)
            (1.0934042580546897,0.239371343119753)
            (1.0951158930518232,0.24094475229469936)
            (1.0968275280489568,0.24251139695474938)
            (1.0985391630460903,0.24407132301677312)
            (1.100250798043224,0.24562457601924403)
            (1.1019624330403575,0.24717120112595803)
            (1.103674068037491,0.24871124312971254)
            (1.1053857030346246,0.2502447464559413)
            (1.1070973380317581,0.2517717551663126)
            (1.1088089730288917,0.2532923129622838)
            (1.110520608026025,0.2548064631886172)
            (1.1122322430231586,0.25631424883685816)
            (1.1139438780202922,0.25781571254877284)
            (1.1156555130174257,0.2593108966197468)
            (1.1173671480145593,0.2607998430021504)
            (1.1190787830116928,0.2622825933086605)
            (1.1207904180088264,0.2637591888155508)
            (1.12250205300596,0.26522967046594254)
            (1.1242136880030935,0.26669407887302093)
            (1.125925323000227,0.2681524543232154)
            (1.1276369579973604,0.26960483677934455)
            (1.129348592994494,0.2710512658837273)
            (1.1310602279916275,0.2724917809612601)
            (1.132771862988761,0.2739264210224577)
            (1.1344834979858947,0.2753552247664645)
            (1.1361951329830282,0.2767782305840303)
            (1.1379067679801618,0.27819547656045407)
            (1.1396184029772953,0.2796070004784963)
            (1.141330037974429,0.2810128398212579)
            (1.1430416729715625,0.2824130317750303)
            (1.1447533079686958,0.2838076132321122)
            (1.1464649429658293,0.2851966207935966)
            (1.148176577962963,0.28658009077212804)
            (1.1498882129600965,0.2879580591946293)
            (1.15159984795723,0.2893305618049985)
            (1.1533114829543636,0.2906976340667781)
            (1.1550231179514971,0.29205931116579364)
            (1.1567347529486307,0.29341562801276544)
            (1.1584463879457643,0.2947666192458905)
            (1.1601580229428978,0.296112319233399)
            (1.1618696579400314,0.29745276207608046)
            (1.1635812929371647,0.2987879816097852)
            (1.1652929279342983,0.3001180114078986)
            (1.1670045629314318,0.30144288478378706)
            (1.1687161979285654,0.30276263479321963)
            (1.170427832925699,0.30407729423676433)
            (1.1721394679228325,0.30538689566215615)
            (1.173851102919966,0.3066914713666436)
            (1.1755627379170996,0.3079910533993069)
            (1.1772743729142332,0.30928567356335335)
            (1.1789860079113668,0.31057536341838843)
            (1.1806976429085,0.31186015428266145)
            (1.1824092779056337,0.31314007723529)
            (1.1841209129027672,0.31441516311845763)
            (1.1858325478999008,0.31568544253959147)
            (1.1875441828970343,0.31695094587351436)
            (1.189255817894168,0.318211703264576)
            (1.1909674528913015,0.3194677446287612)
            (1.192679087888435,0.3207190996557757)
            (1.1943907228855686,0.3219657978111113)
            (1.1961023578827021,0.32320786833808623)
            (1.1978139928798355,0.3244453402598688)
            (1.199525627876969,0.3256782423814772)
            (1.2012372628741026,0.326906603291757)
            (1.2029488978712362,0.3281304513653414)
            (1.2046605328683697,0.3293498147645893)
            (1.2063721678655033,0.3305647214415033)
            (1.2080838028626368,0.331775199139628)
            (1.2097954378597704,0.3329812753959278)
            (1.211507072856904,0.3341829775426474)
            (1.2132187078540375,0.335380332709151)
            (1.2149303428511709,0.3365733678237429)
            (1.2166419778483044,0.33776210961547054)
            (1.218353612845438,0.338946584615907)
            (1.2200652478425715,0.34012681916091725)
            (1.221776882839705,0.34130283939240413)
            (1.2234885178368387,0.3424746712600393)
            (1.2252001528339722,0.34364234052297277)
            (1.2269117878311058,0.34480587275152763)
            (1.2286234228282393,0.3459652933288777)
            (1.230335057825373,0.3471206274527052)
            (1.2320466928225062,0.34827190013684467)
            (1.2337583278196398,0.3494191362129088)
            (1.2354699628167733,0.35056236033189736)
            (1.237181597813907,0.35170159696579006)
            (1.2388932328110405,0.3528368704091237)
            (1.240604867808174,0.3539682047805537)
        }
        ;
    \node[text=gray, scale = 0.8] at (axis cs:1.195,0.34) [anchor=south] {${\lambda_1=1.24}$};
    \node[text=teal, scale = 0.8] at (axis cs:1.2,0.32) [anchor=west] {${\lambda}_{1}=1.20$};
    \node[text=magenta, scale = 0.8] at (axis cs:1.16,0.275) [anchor=west] {${\lambda}_{1}=1.16$};
    \node[text=orange, scale = 0.8] at (axis cs:1.145,0.24) [anchor=west] {${\lambda}_{1}=1.14$};
    \node[text=brown, scale = 0.8] at (axis cs:1.12,0.215) [anchor=west] {${\lambda}_{1}=1.12$};
    \node[text=green, scale = 0.8] at (axis cs:1.1,0.18) [anchor=west] {${\lambda}_{1}=1.10$};
    \node[text=red, scale = 0.8] at (axis cs:1.08,0.15) [anchor=west] {${\lambda}_{1}=1.08$};
    \node[text=blue, scale = 0.8] at (axis cs:1.06,0.11) [anchor=west] {${\lambda}_{1}=1.06$};
    \node[text=black, scale = 0.8] at (axis cs:1.04,0.08) [anchor=west] {${\lambda}_{1}=1.04$};
\end{axis}
\end{tikzpicture}


==> P2withtreloarfirstrank.tikz <==
\begin{tikzpicture}
\begin{axis}[xmin = 0.5,ymin = 0,xmajorgrids, ymajorgrids, legend cell align = {left}, xlabel={Longitudinal stretch ${\lambda}_{2}$}, ylabel={Longitudinal nominal stress ${P}_{2}$ [MPa]}, legend pos={south east}]
    \addplot[only marks, mark size={1.3pt}, color={black}]
        coordinates {
            (0.8780072016794105,0.0014132486169289304)
            (0.9514446050706185,0.11196815479783107)
            (0.9605644750517455,0.12882467767626515)
            (0.9974855951690451,0.17382251363932033)
            (1.038985051951608,0.22631410039364797)
            (1.0900092155586896,0.27510297577161835)
            (1.1735601793648036,0.3520508298419216)
            (1.2997147004354572,0.4254196317898493)
        }
        ;
    \addlegendentry {Experiments}
    \addplot[line width={1.2pt}, no markers, color={black}]
        coordinates {
            (0.8780072016794105,0.0015722853127780392)
            (0.8801263348389886,0.005064220961043649)
            (0.8822454679985667,0.00853105140661204)
            (0.8843646011581449,0.011973035472307915)
            (0.886483734317723,0.015390428666403888)
            (0.8886028674773011,0.018783483231383923)
            (0.8907220006368792,0.022152448191899012)
            (0.8928411337964574,0.025497569401935382)
            (0.8949602669560355,0.028819089591204407)
            (0.8970794001156136,0.03211724841077092)
            (0.8991985332751917,0.03539228247793273)
            (0.9013176664347698,0.03864442542036513)
            (0.903436799594348,0.04187390791954272)
            (0.9055559327539261,0.04508095775345186)
            (0.9076750659135042,0.04826579983860707)
            (0.9097941990730823,0.05142865627138167)
            (0.9119133322326605,0.054569746368669236)
            (0.9140324653922386,0.0576892867078805)
            (0.9161515985518167,0.06078749116629553)
            (0.9182707317113948,0.06386457095977705)
            (0.920389864870973,0.0669207346808586)
            (0.9225089980305511,0.0699561883362177)
            (0.9246281311901292,0.07297113538354524)
            (0.9267472643497073,0.07596577676782251)
            (0.9288663975092855,0.07894031095701382)
            (0.9309855306688636,0.08189493397718803)
            (0.9331046638284417,0.08482983944707793)
            (0.9352237969880198,0.08774521861208574)
            (0.937342930147598,0.09064126037774713)
            (0.9394620633071761,0.09351815134266102)
            (0.9415811964667542,0.09637607583089598)
            (0.9437003296263323,0.09921521592388131)
            (0.9458194627859104,0.1020357514917932)
            (0.9479385959454886,0.10483786022444268)
            (0.9500577291050667,0.10762171766167646)
            (0.9521768622646448,0.11038749722329623)
            (0.9542959954242229,0.1131353702385092)
            (0.9564151285838011,0.11586550597491167)
            (0.9585342617433792,0.11857807166702121)
            (0.9606533949029573,0.1212732325443579)
            (0.9627725280625354,0.12395115185908794)
            (0.9648916612221136,0.1266119909132356)
            (0.9670107943816917,0.12925590908546786)
            (0.9691299275412698,0.13188306386282217)
            (0.9712490607008479,0.13449361120594325)
            (0.9733681938604261,0.1370877057819511)
            (0.9754873270200042,0.1396655004948514)
            (0.9776064601795823,0.14222714646177514)
            (0.9797255933391604,0.14477279303728913)
            (0.9818447264987386,0.14730258783733113)
            (0.9839638596583167,0.14981667676277544)
            (0.9860829928178948,0.15231520402263643)
            (0.9882021259774729,0.15479831215691514)
            (0.990321259137051,0.15726614205909464)
            (0.9924403922966292,0.15971883299949452)
            (0.9945595254562073,0.16215652321235874)
            (0.9966786586157854,0.1645793508197663)
            (0.9987977917753635,0.16698745261885806)
            (1.0009169249349417,0.16938096386768342)
            (1.00303605809452,0.17176001830571366)
            (1.005155191254098,0.17412474817404466)
            (1.0072743244136761,0.17647528423529482)
            (1.0093934575732542,0.1788117557931993)
            (1.0115125907328324,0.18113429071191248)
            (1.0136317238924104,0.18344301543501504)
            (1.0157508570519886,0.1857380550042406)
            (1.0178699902115667,0.18801953307791544)
            (1.019989123371145,0.190287571949127)
            (1.022108256530723,0.19254229256361657)
            (1.0242273896903011,0.19478381453740737)
            (1.0263465228498792,0.19701225617416757)
            (1.0284656560094574,0.19922773448231762)
            (1.0305847891690354,0.20143036519187937)
            (1.0327039223286136,0.2036202627710792)
            (1.0348230554881916,0.2057975404427028)
            (1.0369421886477699,0.20796231020020825)
            (1.039061321807348,0.21011468282360263)
            (1.0411804549669261,0.2122547678950829)
            (1.0432995881265041,0.21438267381444748)
            (1.0454187212860824,0.21649850781428245)
            (1.0475378544456604,0.2186023759749214)
            (1.0496569876052386,0.22069438323919335)
            (1.0517761207648166,0.22277463342694598)
            (1.0538952539243949,0.22484322924936492)
            (1.0560143870839729,0.22690027232307936)
            (1.0581335202435511,0.22894586318406657)
            (1.0602526534031291,0.23098010130134972)
            (1.0623717865627074,0.23300308509050305)
            (1.0644909197222854,0.2350149119269557)
            (1.0666100528818636,0.23701567815910868)
            (1.0687291860414416,0.23900547912125883)
            (1.0708483192010199,0.24098440914633906)
            (1.0729674523605979,0.24295256157847492)
            (1.075086585520176,0.24491002878536014)
            (1.0772057186797541,0.24685690217045606)
            (1.0793248518393324,0.24879327218501696)
            (1.0814439849989104,0.2507192283399418)
            (1.0835631181584886,0.2526348592174604)
            (1.0856822513180666,0.25454025248264867)
            (1.0878013844776449,0.25643549489478645)
            (1.0899205176372229,0.2583206723185475)
            (1.092039650796801,0.2601958697350381)
            (1.094158783956379,0.2620611712526729)
            (1.0962779171159573,0.2639166601179038)
            (1.0983970502755354,0.2657624187257917)
            (1.1005161834351136,0.26759852863043543)
            (1.1026353165946916,0.26942507055524956)
            (1.1047544497542698,0.2712421244031012)
            (1.1068735829138479,0.27304976926630375)
            (1.108992716073426,0.2748480834364713)
            (1.111111849233004,0.27663714441423604)
            (1.1132309823925823,0.2784170289188301)
            (1.1153501155521603,0.2801878128975347)
            (1.1174692487117386,0.2819495715349977)
            (1.1195883818713166,0.28370237926242187)
            (1.1217075150308948,0.2854463097666281)
            (1.1238266481904728,0.2871814359989911)
            (1.125945781350051,0.28890783018146426)
            (1.128064914509629,0.2906255637997184)
            (1.1301840476692073,0.29233470762336544)
            (1.1323031808287853,0.29403533172213125)
            (1.1344223139883636,0.2957275054741903)
            (1.1365414471479416,0.2974112975743626)
            (1.1386605803075198,0.2990867760421999)
            (1.1407797134670978,0.3007540082299619)
            (1.142898846626676,0.30241306083048475)
            (1.145017979786254,0.30406399988494165)
            (1.1471371129458323,0.3057068907905024)
            (1.1492562461054103,0.3073417983078841)
            (1.1513753792649886,0.3089687865688057)
            (1.1534945124245666,0.3105879190833378)
            (1.1556136455841448,0.31219925874715854)
            (1.1577327787437228,0.31380286784870637)
            (1.159851911903301,0.3153988080762443)
            (1.161971045062879,0.3169871405248234)
            (1.1640901782224573,0.31856792570315673)
            (1.1662093113820353,0.320141223540402)
            (1.1683284445416136,0.32170709339285297)
            (1.1704475777011916,0.32326559405054234)
            (1.1725667108607698,0.32481678374375783)
            (1.1746858440203478,0.32636072014947043)
            (1.176804977179926,0.3278974603976812)
            (1.178924110339504,0.3294270610776808)
            (1.1810432434990823,0.33094957824422866)
            (1.1831623766586603,0.33246506742364945)
            (1.1852815098182385,0.33397358361985313)
            (1.1874006429778166,0.33547518132027104)
            (1.1895197761373948,0.3369699145017193)
            (1.1916389092969728,0.3384578366361823)
            (1.193758042456551,0.33993900069652205)
            (1.195877175616129,0.3414134591621137)
            (1.1979963087757073,0.34288126402440794)
            (1.2001154419352853,0.34434246679241964)
            (1.2022345750948635,0.34579711849814837)
            (1.2043537082544415,0.34724526970192543)
            (1.2064728414140198,0.3486869704976943)
            (1.2085919745735978,0.3501222705182225)
            (1.210711107733176,0.3515512189402473)
            (1.212830240892754,0.35297386448955215)
            (1.2149493740523323,0.3543902554459826)
            (1.2170685072119103,0.35580043964839403)
            (1.2191876403714885,0.35720446449953946)
            (1.2213067735310665,0.3586023769708917)
            (1.2234259066906448,0.35999422360740757)
            (1.2255450398502228,0.3613800505322287)
            (1.227664173009801,0.3627599034513237)
            (1.229783306169379,0.36413382765807195)
            (1.2319024393289573,0.36550186803778983)
            (1.2340215724885353,0.3668640690721963)
            (1.2361407056481135,0.36822047484382847)
            (1.2382598388076915,0.36957112904039385)
            (1.2403789719672698,0.3709160749590764)
            (1.2424981051268478,0.3722553555107793)
            (1.244617238286426,0.37358901322432325)
            (1.246736371446004,0.3749170902505859)
            (1.2488555046055823,0.3762396283665931)
            (1.2509746377651603,0.37755666897955703)
            (1.2530937709247385,0.37886825313086636)
            (1.2552129040843165,0.3801744215000238)
            (1.2573320372438948,0.381475214408538)
            (1.2594511704034728,0.3827706718237637)
            (1.261570303563051,0.3840608333626987)
            (1.263689436722629,0.38534573829572866)
            (1.2658085698822072,0.3866254255503321)
            (1.2679277030417853,0.3878999337147318)
            (1.2700468362013635,0.38916930104151004)
            (1.2721659693609415,0.39043356545117197)
            (1.2742851025205197,0.39169276453567026)
            (1.2764042356800978,0.3929469355618843)
            (1.278523368839676,0.3941961154750573)
            (1.280642501999254,0.39544034090219105)
            (1.2827616351588322,0.39667964815540185)
            (1.2848807683184102,0.39791407323523054)
            (1.2869999014779885,0.3991436518339182)
            (1.2891190346375665,0.4003684193386383)
            (1.2912381677971447,0.4015884108346909)
            (1.293357300956723,0.40280366110865723)
            (1.295476434116301,0.4040142046515186)
            (1.2975955672758792,0.4052200756617367)
            (1.2997147004354572,0.40642130804829274)
        }
        ;
    \addlegendentry {Predictions}
    \addplot[only marks, mark size={1.3pt}, color={blue}]
        coordinates {
            (0.788221750485068,0.001077602070407968)
            (0.9029377905624436,0.17533822278097788)
            (0.9352069673156815,0.2165803505445416)
            (0.9953878042532895,0.280356727505056)
            (1.0834803013752676,0.36666735366252134)
            (1.1720512420394356,0.42868070297341565)
            (1.35919627373448,0.5247074133722758)
            (1.598506372867982,0.6115833389765131)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={red}]
        coordinates {
            (0.726829783736821,0.0006762627092775642)
            (0.8596167844647427,0.2172212177425037)
            (0.9104245427008242,0.2770000234813441)
            (0.9985236104914643,0.36297696480146535)
            (1.1241708150374528,0.46210932913799985)
            (1.2694176039636509,0.5258964003099538)
            (1.5319243548500716,0.6347535632939629)
            (1.8936691361213516,0.7439065912132811)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={green}]
        coordinates {
            (0.6700829989135649,0.0006359618776172749)
            (0.6974426088569468,0.051205530512920205)
            (0.8165897722019886,0.24043598719832215)
            (0.876549789043201,0.3154264919341774)
            (0.9972794964124094,0.42428903289630526)
            (1.1747526078853383,0.5314945398550827)
            (1.3576137297103137,0.6050753290955498)
            (1.7189048500925972,0.7372670716016521)
            (2.1889572286194623,0.8661270804933413)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={brown}]
        coordinates {
            (0.627553048347824,0.0004769714082126786)
            (0.6960440815797763,0.12222833975674385)
            (0.7691134514769921,0.2514734588965464)
            (0.8476444384250521,0.3433558177262588)
            (0.9963226093280295,0.47288358658944785)
            (1.225629558094823,0.5877595004166134)
            (1.4413855136128229,0.6708090553905125)
            (1.9015819551705757,0.8201929673215697)
            (2.493946585090816,0.977547601452113)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={orange}]
        coordinates {
            (0.5991629446212641,0.0022399990578334528)
            (0.8235014412191626,0.3694337878301621)
            (1.0001648790053084,0.5177577632985217)
            (1.2718913682896453,0.6383997314827623)
            (1.539076324258118,0.7496789275798408)
            (2.074955173520432,0.8956074466425039)
            (2.7941735881499103,1.0908194780990628)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={magenta}]
        coordinates {
            (0.5661219973231267,0.002060487942330269)
            (0.790082654331134,0.3884424824476953)
            (0.9994335125742597,0.5567684974287929)
            (1.3134451240989033,0.6900028177612886)
            (1.6374583206142719,0.7953166459248127)
            (2.2673527132693074,0.9667598093314862)
            (3.09462247869068,1.1946920421724938)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={blue}]
        coordinates {
            (0.788221750485068,-0.004264615155478602)
            (0.7922935325070928,0.0031078038010120337)
            (0.7963653145291174,0.010367507813958954)
            (0.8004370965511421,0.017516970553216958)
            (0.8045088785731668,0.024558598502858093)
            (0.8085806605951915,0.03149473307862545)
            (0.8126524426172163,0.03832765266974439)
            (0.8167242246392409,0.0450595746080778)
            (0.8207960066612656,0.05169265706748301)
            (0.8248677886832902,0.058229000896101724)
            (0.828939570705315,0.06467065138420883)
            (0.8330113527273396,0.07101959997012147)
            (0.8370831347493644,0.0772777858865793)
            (0.8411549167713891,0.08344709774989108)
            (0.8452266987934137,0.08952937509405878)
            (0.8492984808154385,0.09552640985199032)
            (0.8533702628374631,0.10143994778582449)
            (0.8574420448594878,0.10727168986831476)
            (0.8615138268815126,0.11302329361712497)
            (0.8655856089035372,0.11869637438382784)
            (0.8696573909255619,0.12429250659931229)
            (0.8737291729475866,0.12981322497723968)
            (0.8778009549696113,0.1352600256771233)
            (0.881872736991636,0.14063436742853785)
            (0.8859445190136607,0.1459376726179066)
            (0.8900163010356854,0.15117132833925429)
            (0.89408808305771,0.15633668741025664)
            (0.8981598650797348,0.16143506935486607)
            (0.9022316471017594,0.16646776135373767)
            (0.9063034291237841,0.17143601916363893)
            (0.9103752111458089,0.17634106800696162)
            (0.9144469931678335,0.18118410343243557)
            (0.9185187751898582,0.18596629214807545)
            (0.9225905572118829,0.1906887728273658)
            (0.9266623392339076,0.19535265688964387)
            (0.9307341212559324,0.19995902925813905)
            (0.934805903277957,0.2045089508530517)
            (0.9388776852999817,0.20900346242752477)
            (0.9429494673220064,0.21344358129647972)
            (0.9470212493440311,0.217830301181249)
            (0.9510930313660558,0.2221645928511726)
            (0.9551648133880805,0.22644740474519515)
            (0.9592365954101052,0.23067966357415268)
            (0.9633083774321298,0.23486227490442715)
            (0.9673801594541546,0.23899612372361345)
            (0.9714519414761792,0.2430820749888186)
            (0.9755237234982039,0.24712097415819387)
            (0.9795955055202287,0.2511136477062716)
            (0.9836672875422533,0.2550609036236635)
            (0.987739069564278,0.2589635319016513)
            (0.9918108515863027,0.2628223050021814)
            (0.9958826336083274,0.2666379804179788)
            (0.9999544156303521,0.2704113096588407)
            (1.0040261976523768,0.2741430313928289)
            (1.0080979796744014,0.2778338685035826)
            (1.0121697616964263,0.28148452849310346)
            (1.0162415437184509,0.285095703873928)
            (1.0203133257404755,0.288668072549796)
            (1.0243851077625004,0.29220229818519694)
            (1.028456889784525,0.29569903056415886)
            (1.0325286718065496,0.2991589059386331)
            (1.0366004538285742,0.30258254736681267)
            (1.040672235850599,0.305970565041712)
            (1.0447440178726237,0.3093235566103252)
            (1.0488157998946483,0.3126421074836633)
            (1.0528875819166732,0.3159267911379692)
            (1.0569593639386978,0.3191781694073855)
            (1.0610311459607225,0.3223967927683581)
            (1.065102927982747,0.32558320061602875)
            (1.069174710004772,0.32873792153287673)
            (1.0732464920267966,0.3318614735498526)
            (1.0773182740488212,0.33495436440024196)
            (1.081390056070846,0.33801709176648415)
            (1.0854618380928707,0.3410501435201685)
            (1.0895336201148953,0.3440539979554237)
            (1.0936054021369201,0.34702912401589775)
            (1.0976771841589448,0.3499759815155336)
            (1.1017489661809694,0.35289502135333045)
            (1.105820748202994,0.3557866857222725)
            (1.1098925302250189,0.35865140831260894)
            (1.1139643122470435,0.3614896145096516)
            (1.1180360942690681,0.3643017215862619)
            (1.122107876291093,0.3670881388901871)
            (1.1261796583131176,0.3698492680263976)
            (1.1302514403351422,0.37258550303458376)
            (1.1343232223571669,0.3752972305619482)
            (1.1383950043791917,0.37798483003144023)
            (1.1424667864012163,0.38064867380556705)
            (1.146538568423241,0.3832891273459145)
            (1.1506103504452658,0.38590654936849816)
            (1.1546821324672905,0.3885012919950764)
            (1.158753914489315,0.39107370090053883)
            (1.16282569651134,0.39362411545648524)
            (1.1668974785333646,0.3961528688711104)
            (1.1709692605553892,0.398660288325494)
            (1.1750410425774138,0.40114669510641077)
            (1.1791128245994387,0.4036124047357546)
            (1.1831846066214633,0.406057727096672)
            (1.187256388643488,0.40848296655650757)
            (1.1913281706655128,0.4108884220866467)
            (1.1953999526875374,0.4132743873793428)
            (1.199471734709562,0.4156411509616227)
            (1.2035435167315867,0.4179889963063437)
            (1.2076152987536115,0.42031820194048897)
            (1.2116870807756361,0.42262904155077574)
            (1.2157588627976608,0.4249217840866538)
            (1.2198306448196856,0.427196693860768)
            (1.2239024268417102,0.4294540306469508)
            (1.2279742088637349,0.4316940497758199)
            (1.2320459908857597,0.4339170022280423)
            (1.2361177729077844,0.43612313472533243)
            (1.240189554929809,0.43831268981924276)
            (1.2442613369518336,0.44048590597781484)
            (1.2483331189738585,0.44264301767014)
            (1.252404900995883,0.4447842554488939)
            (1.2564766830179077,0.4469098460308967)
            (1.2605484650399326,0.44902001237575345)
            (1.2646202470619572,0.45111497376262555)
            (1.2686920290839818,0.4531949458651843)
            (1.2727638111060064,0.4552601408247961)
            (1.2768355931280313,0.45731076732198395)
            (1.280907375150056,0.4593470306462152)
            (1.2849791571720806,0.4613691327640578)
            (1.2890509391941054,0.46337727238574555)
            (1.29312272121613,0.46537164503019945)
            (1.2971945032381547,0.46735244308854496)
            (1.3012662852601795,0.4693198558861598)
            (1.3053380672822041,0.4712740697432966)
            (1.3094098493042288,0.47321526803431424)
            (1.3134816313262534,0.4751436312455567)
            (1.3175534133482782,0.477059337031909)
            (1.3216251953703029,0.4789625602720744)
            (1.3256969773923275,0.48085347312259324)
            (1.3297687594143524,0.4827322450706457)
            (1.333840541436377,0.48459904298566614)
            (1.3379123234584016,0.4864540311697992)
            (1.3419841054804262,0.4882973714072254)
            (1.346055887502451,0.49012922301239004)
            (1.3501276695244757,0.4919497428771569)
            (1.3541994515465003,0.4937590855169204)
            (1.3582712335685252,0.49555740311569396)
            (1.3623430155905498,0.4973448455702114)
            (1.3664147976125744,0.4991215605330547)
            (1.3704865796345993,0.5008876934548417)
            (1.374558361656624,0.5026433876254883)
            (1.3786301436786486,0.5043887842145779)
            (1.3827019257006732,0.5061240223108526)
            (1.386773707722698,0.5078492389608495)
            (1.3908454897447227,0.5095645692067048)
            (1.3949172717667473,0.5112701461231458)
            (1.3989890537887721,0.5129661008536891)
            (1.4030608358107968,0.5146525626460652)
            (1.4071326178328214,0.516329658886889)
            (1.411204399854846,0.5179975151355928)
            (1.4152761818768709,0.5196562551576412)
            (1.4193479638988955,0.5213060009570448)
            (1.4234197459209201,0.5229468728081882)
            (1.427491527942945,0.5245789892869905)
            (1.4315633099649696,0.5262024673014136)
            (1.4356350919869942,0.5278174221213342)
            (1.439706874009019,0.5294239674077922)
            (1.4437786560310437,0.5310222152416346)
            (1.4478504380530683,0.5326122761515633)
            (1.451922220075093,0.5341942591416107)
            (1.4559940020971178,0.535768271718041)
            (1.4600657841191425,0.5373344199157086)
            (1.464137566141167,0.53889280832387)
            (1.468209348163192,0.5404435401114751)
            (1.4722811301852166,0.5419867170519406)
            (1.4763529122072412,0.5435224395474219)
            (1.4804246942292658,0.5450508066525941)
            (1.4844964762512907,0.546571916097956)
            (1.4885682582733153,0.5480858643126592)
            (1.49264004029534,0.5495927464468869)
            (1.4967118223173648,0.5510926563937808)
            (1.5007836043393894,0.5525856868109315)
            (1.504855386361414,0.5540719291414418)
            (1.5089271683834389,0.5555514736345747)
            (1.5129989504054635,0.5570244093659874)
            (1.5170707324274881,0.5584908242575741)
            (1.5211425144495128,0.5599508050969112)
            (1.5252142964715376,0.5614044375563267)
            (1.5292860784935622,0.562851806211593)
            (1.5333578605155869,0.564292994560259)
            (1.5374296425376117,0.5657280850396214)
            (1.5415014245596363,0.5671571590443506)
            (1.545573206581661,0.5685802969437749)
            (1.5496449886036856,0.5699975780988303)
            (1.5537167706257105,0.5714090808786867)
            (1.557788552647735,0.5728148826770517)
            (1.5618603346697597,0.5742150599281658)
            (1.5659321166917846,0.5756096881224909)
            (1.5700038987138092,0.5769988418220996)
            (1.5740756807358338,0.578382594675774)
            (1.5781474627578587,0.5797610194338185)
            (1.5822192447798833,0.5811341879625894)
            (1.586291026801908,0.5825021712587606)
            (1.5903628088239325,0.5838650394633069)
            (1.5944345908459574,0.5852228619038505)
            (1.598506372867982,0.5865757073709054)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={red}]
        coordinates {
            (0.726829783736821,0.002638582296180421)
            (0.7326932980704115,0.013900767293437984)
            (0.7385568124040022,0.024896643099542273)
            (0.7444203267375927,0.03563523193735604)
            (0.7502838410711834,0.04612517847592046)
            (0.756147355404774,0.056374768252023685)
            (0.7620108697383646,0.06639194506826304)
            (0.7678743840719552,0.07618432743083772)
            (0.7737378984055457,0.08575922408604708)
            (0.7796014127391364,0.09512364871051511)
            (0.785464927072727,0.10428433380649396)
            (0.7913284414063176,0.1132477438501952)
            (0.7971919557399082,0.1220200877379269)
            (0.8030554700734989,0.130607330571887)
            (0.8089189844070894,0.13901520482471758)
            (0.81478249874068,0.14724922091940482)
            (0.8206460130742707,0.1553146772587263)
            (0.8265095274078612,0.16321666973627014)
            (0.8323730417414519,0.17096010075899393)
            (0.8382365560750424,0.17854968780939245)
            (0.8441000704086331,0.18598997157357264)
            (0.8499635847422237,0.19328532365987702)
            (0.8558270990758143,0.2004399539311661)
            (0.8616906134094049,0.2074579174724267)
            (0.8675541277429955,0.21434312121404245)
            (0.8734176420765861,0.2210993302298077)
            (0.8792811564101767,0.227730173727607)
            (0.8851446707437673,0.23423915147548996)
            (0.8910081850773579,0.24062965072758857)
            (0.8968716994109486,0.24690494960740594)
            (0.9027352137445391,0.253068212385587)
            (0.9085987280781297,0.25912249385166003)
            (0.9144622424117204,0.2650707437666988)
            (0.9203257567453109,0.2709158111077435)
            (0.9261892710789016,0.27666044811493756)
            (0.9320527854124921,0.2823073141516884)
            (0.9379162997460828,0.287858979387573)
            (0.9437798140796734,0.29331792831314474)
            (0.9496433284132639,0.29868656309527947)
            (0.9555068427468546,0.3039672067812056)
            (0.9613703570804452,0.30916210635890057)
            (0.9672338714140358,0.3142734356811088)
            (0.9730973857476264,0.31930329825982673)
            (0.9789609000812171,0.3242537299377215)
            (0.9848244144148076,0.32912670144259254)
            (0.9906879287483982,0.3339241208306484)
            (0.9965514430819888,0.3386478392653101)
            (1.0024149574155794,0.3432996793438952)
            (1.00827847174917,0.3478814227367533)
            (1.0141419860827607,0.3523947973277293)
            (1.0200055004163513,0.35684147905865626)
            (1.0258690147499419,0.3612230938103295)
            (1.0317325290835324,0.3655412192048322)
            (1.037596043417123,0.36979738633293924)
            (1.0434595577507138,0.37399308141010823)
            (1.0493230720843043,0.3781297473643943)
            (1.0551865864178949,0.38220878535945485)
            (1.0610501007514854,0.38623155625563593)
            (1.0669136150850762,0.3901993820119894)
            (1.0727771294186668,0.3941135470319168)
            (1.0786406437522573,0.3979752994550098)
            (1.0845041580858479,0.40178585239750914)
            (1.0903676724194384,0.40554638514369945)
            (1.0962311867530292,0.4092580442904386)
            (1.1020947010866198,0.41292194484689515)
            (1.1079582154202103,0.41653917129148843)
            (1.113821729753801,0.4201107785879133)
            (1.1196852440873915,0.42363779316203665)
            (1.1255487584209822,0.42712121384137663)
            (1.1314122727545728,0.4305620127587857)
            (1.1372757870881633,0.43396113622188204)
            (1.143139301421754,0.4373195055496967)
            (1.1490028157553447,0.44063801787793855)
            (1.1548663300889352,0.4439175469342127)
            (1.1607298444225258,0.447158943784456)
            (1.1665933587561164,0.4503630375518073)
            (1.172456873089707,0.45353063610905875)
            (1.1783203874232977,0.45666252674579705)
            (1.1841839017568883,0.45975947681127277)
            (1.1900474160904788,0.4628222343340073)
            (1.1959109304240694,0.4658515286190882)
            (1.2017744447576602,0.4688480708240626)
            (1.2076379590912507,0.4718125545142977)
            (1.2135014734248413,0.47474565619864584)
            (1.2193649877584318,0.47764803584619386)
            (1.2252285020920224,0.4805203373848653)
            (1.2310920164256132,0.48336318918259197)
            (1.2369555307592037,0.48617720451174806)
            (1.2428190450927943,0.4889629819975091)
            (1.2486825594263848,0.49172110605076425)
            (1.2545460737599754,0.494452147286186)
            (1.2604095880935662,0.4971566629260358)
            (1.2662731024271567,0.49983519719026065)
            (1.2721366167607473,0.5024882816734012)
            (1.2780001310943379,0.5051164357088267)
            (1.2838636454279286,0.5077201667207731)
            (1.2897271597615192,0.5102999705646535)
            (1.2955906740951098,0.5128563318560795)
            (1.3014541884287003,0.5153897242890229)
            (1.3073177027622909,0.517900610943525)
            (1.3131812170958816,0.5203894445833366)
            (1.3190447314294722,0.5228566679438738)
            (1.3249082457630628,0.5253027140108371)
            (1.3307717600966533,0.5277280062898454)
            (1.3366352744302439,0.530132959067409)
            (1.3424987887638347,0.5325179776635629)
            (1.3483623030974252,0.5348834586764541)
            (1.3542258174310158,0.537229790219186)
            (1.3600893317646063,0.5395573521491904)
            (1.3659528460981971,0.5418665162903958)
            (1.3718163604317877,0.5441576466484506)
            (1.3776798747653782,0.5464310996192504)
            (1.3835433890989688,0.5486872241910011)
            (1.3894069034325593,0.5509263621400482)
            (1.3952704177661501,0.5531488482206912)
            (1.4011339320997407,0.5553550103491943)
            (1.4069974464333312,0.5575451697821908)
            (1.4128609607669218,0.5597196412896811)
            (1.4187244751005124,0.5618787333228059)
            (1.4245879894341031,0.5640227481765747)
            (1.4304515037676937,0.5661519821477293)
            (1.4363150181012843,0.5682667256878926)
            (1.4421785324348748,0.5703672635521809)
            (1.4480420467684656,0.5724538749434178)
            (1.4539055611020562,0.5745268336521063)
            (1.4597690754356467,0.576586408192297)
            (1.4656325897692373,0.5786328619334925)
            (1.4714961041028278,0.5806664532287159)
            (1.4773596184364186,0.5826874355388731)
            (1.4832231327700092,0.5846960575535296)
            (1.4890866471035997,0.586692563308222)
            (1.4949501614371903,0.5886771922984098)
            (1.500813675770781,0.5906501795901891)
            (1.5066771901043716,0.5926117559278625)
            (1.5125407044379622,0.5945621478384693)
            (1.5184042187715527,0.5965015777333783)
            (1.5242677331051433,0.5984302640070331)
            (1.530131247438734,0.6003484211329397)
            (1.5359947617723246,0.6022562597569862)
            (1.5418582761059152,0.6041539867881806)
            (1.5477217904395058,0.6060418054868852)
            (1.5535853047730963,0.6079199155506263)
            (1.559448819106687,0.609788513197556)
            (1.5653123334402776,0.6116477912476419)
            (1.5711758477738682,0.6134979392016474)
            (1.5770393621074588,0.6153391433179811)
            (1.5829028764410495,0.6171715866874727)
            (1.58876639077464,0.6189954493061438)
            (1.5946299051082307,0.6208109081460288)
            (1.6004934194418212,0.6226181372241208)
            (1.6063569337754118,0.6244173076694727)
            (1.6122204481090026,0.6262085877885375)
            (1.6180839624425931,0.6279921431287828)
            (1.6239474767761837,0.6297681365406359)
            (1.6298109911097742,0.6315367282378134)
            (1.6356745054433648,0.6332980758560764)
            (1.6415380197769556,0.6350523345104642)
            (1.6474015341105461,0.636799656851047)
            (1.6532650484441367,0.6385401931172462)
            (1.6591285627777272,0.640274091190758)
            (1.664992077111318,0.6420014966471247)
            (1.6708555914449086,0.6437225528183128)
            (1.6767191057784991,0.6454374015605981)
            (1.6825826201120897,0.6471461837143707)
            (1.6884461344456803,0.6488490381342488)
            (1.694309648779271,0.6505461016386126)
            (1.7001731631128616,0.6522375090534227)
            (1.7060366774464522,0.6539233932549435)
            (1.7119001917800427,0.6556038852113931)
            (1.7177637061136335,0.6572791140235694)
            (1.723627220447224,0.6589492069644601)
            (1.7294907347808146,0.6606142895178823)
            (1.7353542491144052,0.6622744854161674)
            (1.7412177634479957,0.6639299166769258)
            (1.7470812777815865,0.6655807036389116)
            (1.752944792115177,0.6672269649970155)
            (1.7588083064487676,0.6688688178364118)
            (1.7646718207823582,0.670506377665874)
            (1.7705353351159487,0.6721397584502945)
            (1.7763988494495395,0.6737690726424208)
            (1.78226236378313,0.6753944312138318)
            (1.7881258781167206,0.6770159436851791)
            (1.7939893924503112,0.6786337181557054)
            (1.799852906783902,0.6802478613320703)
            (1.8057164211174925,0.681858478556489)
            (1.811579935451083,0.6834656738342128)
            (1.8174434497846736,0.6850695498603672)
            (1.8233069641182642,0.6866702080461596)
            (1.829170478451855,0.6882677485444807)
            (1.8350339927854455,0.6898622702749063)
            (1.840897507119036,0.6914538709481283)
            (1.8467610214526267,0.693042647089815)
            (1.8526245357862172,0.6946286940639301)
            (1.858488050119808,0.6962121060955117)
            (1.8643515644533986,0.6977929762929361)
            (1.8702150787869891,0.6993713966696713)
            (1.8760785931205797,0.7009474581655433)
            (1.8819421074541705,0.7025212506675121)
            (1.887805621787761,0.7040928630299873)
            (1.8936691361213516,0.7056623830946874)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={green}]
        coordinates {
            (0.6700829989135649,-0.008734383046782642)
            (0.6777155327311825,0.007333213889638153)
            (0.6853480665488001,0.022867842675061912)
            (0.6929806003664176,0.03789463728135964)
            (0.7006131341840353,0.05243727276904207)
            (0.7082456680016528,0.06651806419033406)
            (0.7158782018192704,0.08015805785050924)
            (0.723510735636888,0.0933771155853224)
            (0.7311432694545055,0.10619399265041941)
            (0.7387758032721231,0.1186264097628976)
            (0.7464083370897406,0.1306911197851385)
            (0.7540408709073583,0.14240396949597312)
            (0.7616734047249758,0.15377995685365592)
            (0.7693059385425934,0.1648332841185624)
            (0.776938472360211,0.17557740717051076)
            (0.7845710061778286,0.18602508132584167)
            (0.7922035399954461,0.19618840393244988)
            (0.7998360738130637,0.20607885399664497)
            (0.8074686076306813,0.21570732907367038)
            (0.8151011414482988,0.22508417963376814)
            (0.8227336752659165,0.2342192410975897)
            (0.830366209083534,0.24312186420276982)
            (0.8379987429011516,0.2518009634982821)
            (0.8456312767187691,0.26026505180787596)
            (0.8532638105363867,0.2685222385944234)
            (0.8608963443540043,0.27658025064557573)
            (0.8685288781716218,0.28444645331603063)
            (0.8761614119892395,0.292127870413862)
            (0.883793945806857,0.2996312028282691)
            (0.8914264796244746,0.3069628459883764)
            (0.8990590134420922,0.3141289062356527)
            (0.9066915472597098,0.3211352161860549)
            (0.9143240810773273,0.3279873491521122)
            (0.9219566148949448,0.3346906326897485)
            (0.9295891487125625,0.34125016132970526)
            (0.93722168253018,0.347670808548879)
            (0.9448542163477976,0.3539572380327376)
            (0.9524867501654152,0.3601139142761575)
            (0.9601192839830328,0.36614511256651394)
            (0.9677518178006503,0.37205492838964616)
            (0.9753843516182679,0.37784728629634)
            (0.9830168854358855,0.38352594826426295)
            (0.990649419253503,0.3890945215877588)
            (0.9982819530711207,0.394556475593327)
            (1.0059144868887382,0.39991520656085466)
            (1.0135470207063557,0.4051740067971304)
            (1.0211795545239735,0.4103360414633501)
            (1.028812088341591,0.4154043543867164)
            (1.0364446221592085,0.42038187368048974)
            (1.044077155976826,0.4252714170631961)
            (1.0517096897944436,0.43007569689519254)
            (1.0593422236120613,0.43479732494958623)
            (1.0669747574296788,0.43943881693334774)
            (1.0746072912472964,0.4440025967734247)
            (1.082239825064914,0.44849100068166703)
            (1.0898723588825316,0.4529062810114944)
            (1.0975048927001492,0.4572506099183717)
            (1.1051374265177667,0.461526082835396)
            (1.1127699603353842,0.46573472177457115)
            (1.1204024941530017,0.4698784784636666)
            (1.1280350279706195,0.47395923732793144)
            (1.135667561788237,0.47797881832536343)
            (1.1433000956058545,0.4819389796436749)
            (1.150932629423472,0.48584142026660165)
            (1.1585651632410896,0.48968778241672833)
            (1.1661976970587073,0.4934796538815621)
            (1.1738302308763249,0.49721857022917887)
            (1.1814627646939424,0.500906016919394)
            (1.18909529851156,0.5045434313160249)
            (1.1967278323291777,0.5081322046055193)
            (1.2043603661467952,0.5116736836268769)
            (1.2119928999644127,0.5151691726175172)
            (1.2196254337820303,0.5186199348794838)
            (1.2272579675996478,0.5220271943700916)
            (1.2348905014172655,0.5253921372209188)
            (1.242523035234883,0.5287159131887971)
            (1.2501555690525006,0.5319996370422585)
            (1.257788102870118,0.5352443898866971)
            (1.2654206366877359,0.5384512204313187)
            (1.2730531705053534,0.5416211462007807)
            (1.280685704322971,0.5447551546942667)
            (1.2883182381405884,0.5478542044945794)
            (1.295950771958206,0.5509192263297042)
            (1.3035833057758237,0.553951124089152)
            (1.3112158395934412,0.5569507757972717)
            (1.3188483734110588,0.5599190345456013)
            (1.3264809072286763,0.5628567293862117)
            (1.334113441046294,0.5657646661879022)
            (1.3417459748639116,0.5686436284570004)
            (1.349378508681529,0.5714943781244258)
            (1.3570110424991466,0.5743176563005976)
            (1.3646435763167641,0.5771141839996761)
            (1.3722761101343819,0.5798846628345545)
            (1.3799086439519994,0.5826297756839431)
            (1.387541177769617,0.5853501873328185)
            (1.3951737115872345,0.588046545087449)
            (1.402806245404852,0.5907194793661424)
            (1.4104387792224697,0.5933696042668015)
            (1.4180713130400873,0.595997518112331)
            (1.4257038468577048,0.5986038039748678)
            (1.4333363806753223,0.6011890301797811)
            (1.44096891449294,0.6037537507903167)
            (1.4486014483105576,0.6062985060737454)
            (1.4562339821281751,0.6088238229498051)
            (1.4638665159457926,0.6113302154222089)
            (1.4714990497634102,0.6138181849939449)
            (1.479131583581028,0.6162882210670612)
            (1.4867641173986454,0.6187408013275881)
            (1.494396651216263,0.6211763921162403)
            (1.5020291850338805,0.6235954487854816)
            (1.5096617188514982,0.6259984160435325)
            (1.5172942526691158,0.628385728285858)
            (1.5249267864867333,0.6307578099146626)
            (1.5325593203043508,0.6331150756468715)
            (1.5401918541219684,0.63545793081109)
            (1.547824387939586,0.6377867716339672)
            (1.5554569217572036,0.6401019855164147)
            (1.5630894555748212,0.6424039513000774)
            (1.5707219893924387,0.6446930395244493)
            (1.5783545232100564,0.6469696126750134)
            (1.585987057027674,0.6492340254227554)
            (1.5936195908452915,0.6514866248553969)
            (1.601252124662909,0.6537277507006743)
            (1.6088846584805265,0.6559577355419717)
            (1.6165171922981443,0.6581769050266074)
            (1.6241497261157618,0.6603855780670596)
            (1.6317822599333793,0.662584067035405)
            (1.6394147937509969,0.6647726779512257)
            (1.6470473275686144,0.6669517106632409)
            (1.6546798613862321,0.6691214590248961)
            (1.6623123952038497,0.6712822110641442)
            (1.6699449290214672,0.6734342491476316)
            (1.6775774628390847,0.6755778500593803)
            (1.6852099966567025,0.6777132839814918)
            (1.69284253047432,0.6798408149027483)
            (1.7004750642919375,0.6819607017282735)
            (1.708107598109555,0.684073198445983)
            (1.7157401319271726,0.6861785542613267)
            (1.7233726657447903,0.68827701380243)
            (1.7310051995624078,0.6903688194541298)
            (1.7386377333800254,0.6924542118868089)
            (1.746270267197643,0.6945334277124168)
            (1.7539028010152606,0.696606699451378)
            (1.7615353348328782,0.698674255642279)
            (1.7691678686504957,0.7007363209481384)
            (1.7768004024681132,0.7027931162593808)
            (1.7844329362857307,0.7048448587936218)
            (1.7920654701033485,0.7068917621923974)
            (1.799698003920966,0.7089340366149202)
            (1.8073305377385835,0.7109718888289845)
            (1.814963071556201,0.7130055222991087)
            (1.8225956053738188,0.7150351372720182)
            (1.8302281391914363,0.7170609308595478)
            (1.8378606730090539,0.7190830971190744)
            (1.8454932068266714,0.7211018271315356)
            (1.853125740644289,0.723117309077141)
            (1.8607582744619067,0.7251297283088359)
            (1.8683908082795242,0.7271392674236127)
            (1.8760233420971417,0.7291461063317174)
            (1.8836558759147592,0.7311504223238448)
            (1.8912884097323768,0.7331523901363756)
            (1.8989209435499945,0.7351521820147248)
            (1.906553477367612,0.737149967774859)
            (1.9141860111852296,0.7391459148630551)
            (1.921818545002847,0.7411401884139424)
            (1.9294510788204648,0.7431329513068915)
            (1.9370836126380824,0.7451243642193092)
            (1.9447161464557,0.7471145805565848)
            (1.9523486802733174,0.7491037350475496)
            (1.959981214090935,0.7510919570285519)
            (1.9676137479085527,0.7530793738396429)
            (1.9752462817261702,0.7550661108721074)
            (1.9828788155437878,0.7570522916146765)
            (1.9905113493614053,0.7590380376984668)
            (1.998143883179023,0.7610234689406846)
            (2.0057764169966403,0.7630087033871317)
            (2.013408950814258,0.7649938573535572)
            (2.021041484631876,0.7669790454658818)
            (2.028674018449493,0.768964380699336)
            (2.036306552267111,0.7709499744165431)
            (2.043939086084728,0.7729359364045811)
            (2.051571619902346,0.7749223749110523)
            (2.0592041537199637,0.7769093966791921)
            (2.066836687537581,0.7788971069820493)
            (2.0744692213551987,0.7808856096557564)
            (2.082101755172816,0.7828750071319294)
            (2.089734288990434,0.7848654004692197)
            (2.0973668228080515,0.7868568893840298)
            (2.104999356625669,0.7888495722804438)
            (2.1126318904432866,0.790843546279373)
            (2.1202644242609043,0.7928389072469464)
            (2.1278969580785216,0.7948357498221801)
            (2.1355294918961394,0.7968341674439229)
            (2.1431620257137567,0.7988342523771275)
            (2.1507945595313744,0.8008360957384419)
            (2.158427093348992,0.8028397875211584)
            (2.1660596271666095,0.8048454166195252)
            (2.1736921609842272,0.8068530708524517)
            (2.1813246948018445,0.8088628369866171)
            (2.1889572286194623,0.810874800758999)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={brown}]
        coordinates {
            (0.627553048347824,-0.01117615392942348)
            (0.6369319103415074,0.009980168221622059)
            (0.6463107723351907,0.030224055695264523)
            (0.6556896343288742,0.04961107133281373)
            (0.6650684963225575,0.06819262531777509)
            (0.6744473583162409,0.08601633770008649)
            (0.6838262203099243,0.10312636485891961)
            (0.6932050823036077,0.11956369390242758)
            (0.7025839442972911,0.1353664085169996)
            (0.7119628062909744,0.15056992935655522)
            (0.7213416682846578,0.16520723169525384)
            (0.7307205302783412,0.17930904274704978)
            (0.7400993922720246,0.1929040207763079)
            (0.7494782542657079,0.20601891787966015)
            (0.7588571162593913,0.21867872810565403)
            (0.7682359782530747,0.23090682239148352)
            (0.7776148402467581,0.24272508324209519)
            (0.7869937022404414,0.2541540694468087)
            (0.7963725642341248,0.265213079332068)
            (0.8057514262278082,0.2759202238314196)
            (0.8151302882214916,0.28629251238411646)
            (0.8245091502151749,0.2963459317126598)
            (0.8338880122088583,0.3060955181294026)
            (0.8432668742025416,0.3155554239695911)
            (0.8526457361962251,0.3247389786872684)
            (0.8620245981899084,0.33365874509627663)
            (0.8714034601835918,0.342326571190404)
            (0.8807823221772753,0.3507536379337701)
            (0.8901611841709586,0.3589505033742505)
            (0.899540046164642,0.36692714339853344)
            (0.9089189081583253,0.3746929894168219)
            (0.9182977701520088,0.3822569632378342)
            (0.9276766321456921,0.3896275093702155)
            (0.9370554941393755,0.3968126249644944)
            (0.9464343561330588,0.40381988758993254)
            (0.9558132181267422,0.4106564810228914)
            (0.9651920801204256,0.4173292192073158)
            (0.974570942114109,0.4238445685335695)
            (0.9839498041077923,0.43020866856884654)
            (0.9933286661014757,0.4364273514293884)
            (1.0027075280951592,0.4425062065209908)
            (1.0120863900888424,0.448450678757615)
            (1.0214652520825258,0.4542659777127964)
            (1.0308441140762092,0.4599570704654861)
            (1.0402229760698927,0.4655286952543376)
            (1.0496018380635759,0.4709853742437382)
            (1.0589807000572593,0.4763314254669217)
            (1.0683595620509427,0.48157097400615684)
            (1.0777384240446262,0.4867079624651365)
            (1.0871172860383096,0.491746160784264)
            (1.0964961480319928,0.4966891754454869)
            (1.1058750100256762,0.5015404581096466)
            (1.1152538720193597,0.506303313725945)
            (1.124632734013043,0.5109809081500463)
            (1.1340115960067263,0.515576275304528)
            (1.1433904580004097,0.5200923239128146)
            (1.1527693199940932,0.5245318438353583)
            (1.1621481819877766,0.528897512034694)
            (1.1715270439814598,0.5331918981939783)
            (1.1809059059751432,0.5374174700118322)
            (1.1902847679688267,0.5415765981946126)
            (1.19966362996251,0.545671561165712)
            (1.2090424919561933,0.5497045495100598)
            (1.2184213539498767,0.5536776701707129)
            (1.2278002159435601,0.5575929504132057)
            (1.2371790779372436,0.5614523415722321)
            (1.2465579399309268,0.5652577225942175)
            (1.2559368019246102,0.5690109033883834)
            (1.2653156639182936,0.5727136279980573)
            (1.274694525911977,0.5763675776031514)
            (1.2840733879056603,0.5799743733640197)
            (1.2934522498993437,0.5835355791161954)
            (1.3028311118930271,0.5870527039248779)
            (1.3122099738867106,0.5905272045074587)
            (1.321588835880394,0.5939604875318187)
            (1.3309676978740772,0.59735391179763)
            (1.3403465598677606,0.6007087903074163)
            (1.349725421861444,0.6040263922337085)
            (1.3591042838551275,0.6073079447881973)
            (1.3684831458488107,0.6105546349984424)
            (1.3778620078424941,0.6137676113009973)
            (1.3872408698361776,0.6169479831262605)
            (1.396619731829861,0.6200968224801656)
            (1.4059985938235442,0.6232151673800904)
            (1.4153774558172276,0.6263040233268298)
            (1.424756317810911,0.6293643646249818)
            (1.4341351798045945,0.6323971356411204)
            (1.4435140417982777,0.6354032520030859)
            (1.4528929037919611,0.6383836017435165)
            (1.4622717657856446,0.6413390463905766)
            (1.471650627779328,0.6442704220086448)
            (1.4810294897730112,0.6471785401915755)
            (1.4904083517666946,0.6500641890109843)
            (1.499787213760378,0.6529281339218793)
            (1.5091660757540615,0.655771118627811)
            (1.518544937747745,0.6585938659076036)
            (1.5279237997414281,0.6613970784056044)
            (1.5373026617351115,0.6641814393872809)
            (1.546681523728795,0.6669476134618952)
            (1.5560603857224784,0.6696962472738817)
            (1.5654392477161616,0.6724279701644765)
            (1.574818109709845,0.6751433948050469)
            (1.5841969717035285,0.677843117803501)
            (1.593575833697212,0.6805277202850775)
            (1.602954695690895,0.6831977684487467)
            (1.6123335576845785,0.6858538141003883)
            (1.621712419678262,0.6884963951638455)
            (1.6310912816719454,0.6911260361709047)
            (1.6404701436656286,0.6937432487311801)
            (1.649849005659312,0.6963485319828537)
            (1.6592278676529955,0.6989423730251452)
            (1.6686067296466789,0.7015252473333625)
            (1.677985591640362,0.7040976191573259)
            (1.6873644536340455,0.7066599419039273)
            (1.696743315627729,0.7092126585045431)
            (1.7061221776214124,0.7117562017679777)
            (1.7155010396150958,0.714290994719594)
            (1.724879901608779,0.7168174509272375)
            (1.7342587636024624,0.7193359748145502)
            (1.7436376255961459,0.7218469619622149)
            (1.7530164875898293,0.7243507993976688)
            (1.7623953495835125,0.7268478663060248)
            (1.771774211577196,0.7293385397720031)
            (1.7811530735708794,0.7318231935019398)
            (1.7905319355645628,0.7343021939577675)
            (1.799910797558246,0.7367759004987394)
            (1.8092896595519294,0.7392446656078313)
            (1.8186685215456129,0.7417088351097597)
            (1.8280473835392963,0.7441687483809709)
            (1.8374262455329795,0.7466247385519376)
            (1.846805107526663,0.7490771327020831)
            (1.8561839695203464,0.7515262520476399)
            (1.8655628315140298,0.7539724121227268)
            (1.874941693507713,0.7564159229539393)
            (1.8843205555013964,0.7588570892286987)
            (1.8936994174950799,0.7612962104576282)
            (1.9030782794887633,0.7637335811311867)
            (1.9124571414824465,0.7661694908708001)
            (1.92183600347613,0.768604224574703)
            (1.9312148654698134,0.7710380625587101)
            (1.9405937274634968,0.7734712800670663)
            (1.9499725894571802,0.7759041277730034)
            (1.9593514514508634,0.7783368279738505)
            (1.9687303134445469,0.7807695974815922)
            (1.9781091754382303,0.7832026491602244)
            (1.9874880374319137,0.785636192039984)
            (1.996866899425597,0.7880704314277466)
            (2.0062457614192803,0.7905055690137285)
            (2.015624623412964,0.7929418029746302)
            (2.025003485406647,0.7953793280733634)
            (2.0343823474003306,0.7978183357554927)
            (2.043761209394014,0.8002590142425027)
            (2.053140071387697,0.8027015486220219)
            (2.0625189333813805,0.8051461209351107)
            (2.071897795375064,0.8075929102607265)
            (2.0812766573687473,0.8100420927974612)
            (2.0906555193624308,0.8124938419426583)
            (2.100034381356114,0.8149483283690072)
            (2.1094132433497976,0.8174057200987028)
            (2.118792105343481,0.8198661825752517)
            (2.128170967337164,0.8223298787330257)
            (2.1375498293308475,0.8247969690646295)
            (2.146928691324531,0.827267611686165)
            (2.1563075533182143,0.8297419624004726)
            (2.1656864153118978,0.8322201747584079)
            (2.175065277305581,0.8347024001182399)
            (2.1844441392992646,0.8371887877032225)
            (2.193823001292948,0.839679484649764)
            (2.2032018632866315,0.8421746273024041)
            (2.2125807252803145,0.8446743243765983)
            (2.221959587273998,0.8471786779503627)
            (2.2313384492676813,0.8496877881715792)
            (2.2407173112613648,0.8522017533073019)
            (2.250096173255048,0.854720669791595)
            (2.2594750352487316,0.8572446322719702)
            (2.268853897242415,0.8597737336544375)
            (2.2782327592360985,0.8623080651472476)
            (2.2876116212297815,0.8648477163033527)
            (2.296990483223465,0.8673927750616299)
            (2.3063693452171483,0.8699433277869184)
            (2.3157482072108317,0.8724994593088906)
            (2.325127069204515,0.8750612529598162)
            (2.3345059311981986,0.8776287906112427)
            (2.343884793191882,0.880202152709628)
            (2.3532636551855655,0.8827814183109667)
            (2.362642517179249,0.8853666651144366)
            (2.372021379172932,0.887957969495097)
            (2.3814002411666153,0.8905554065356687)
            (2.3907791031602987,0.8931590500574323)
            (2.400157965153982,0.8957689726502642)
            (2.4095368271476656,0.8983852457018386)
            (2.418915689141349,0.9010079394260274)
            (2.4282945511350325,0.9036371228905187)
            (2.437673413128716,0.906272864043679)
            (2.447052275122399,0.9089152297406831)
            (2.4564311371160823,0.9115642857689351)
            (2.4658099991097657,0.9142200968728014)
            (2.475188861103449,0.9168827267776773)
            (2.4845677230971326,0.9195522382134064)
            (2.493946585090816,0.9222286929370777)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={orange}]
        coordinates {
            (0.5991629446212641,0.003718173069918472)
            (0.6101931488601016,0.029389072616539988)
            (0.621223353098939,0.053712676409309615)
            (0.6322535573377763,0.07678841114590193)
            (0.6432837615766137,0.09870671697451791)
            (0.6543139658154512,0.11954999565271165)
            (0.6653441700542886,0.1393934447851695)
            (0.676374374293126,0.15830579339540696)
            (0.6874045785319635,0.17634995184679722)
            (0.6984347827708008,0.19358358724458447)
            (0.7094649870096382,0.2100596339260798)
            (0.7204951912484757,0.22582678378875232)
            (0.7315253954873131,0.24092995473639717)
            (0.7425555997261505,0.25541057323549804)
            (0.753585803964988,0.26930688007096965)
            (0.7646160082038254,0.2826542180779902)
            (0.7756462124426627,0.2954852901043584)
            (0.7866764166815002,0.30783039065673434)
            (0.7977066209203376,0.3197176142422246)
            (0.808736825159175,0.3311730430364748)
            (0.8197670293980125,0.3422209161814322)
            (0.8307972336368499,0.3528837827325414)
            (0.8418274378756873,0.36318264002972966)
            (0.8528576421145247,0.3731370590536936)
            (0.8638878463533621,0.38276529814398846)
            (0.8749180505921995,0.3920844062943778)
            (0.885948254831037,0.401110317100401)
            (0.8969784590698744,0.4098579343113825)
            (0.9080086633087118,0.4183412098316951)
            (0.9190388675475493,0.42657321492189954)
            (0.9300690717863866,0.43456620526769973)
            (0.941099276025224,0.4423316805119327)
            (0.9521294802640615,0.4498804387807394)
            (0.9631596845028989,0.45722262667856495)
            (0.9741898887417363,0.4643677851766949)
            (0.9852200929805738,0.47132489177587067)
            (0.9962502972194112,0.47810240206942783)
            (1.0072805014582487,0.4847084098991925)
            (1.018310705697086,0.4911507302015764)
            (1.0293409099359234,0.49743676528265224)
            (1.040371114174761,0.5035735197135237)
            (1.0514013184135982,0.5095676262172599)
            (1.0624315226524357,0.5154253696107074)
            (1.0734617268912732,0.5211527089663145)
            (1.0844919311301104,0.5267552968336249)
            (1.095522135368948,0.5322384948588547)
            (1.1065523396077854,0.5376073951112877)
            (1.1175825438466227,0.5428668375543)
            (1.1286127480854602,0.5480214252922209)
            (1.1396429523242977,0.5530755387514428)
            (1.150673156563135,0.558033348880075)
            (1.1617033608019725,0.5628988294430146)
            (1.17273356504081,0.567675768482594)
            (1.1837637692796472,0.5723677790089247)
            (1.1947939735184847,0.5769783089785394)
            (1.2058241777573222,0.5815106506150014)
            (1.2168543819961595,0.5859679491206082)
            (1.227884586234997,0.590353210824258)
            (1.2389147904738345,0.5946693108068093)
            (1.2499449947126717,0.5989190000418997)
            (1.2609751989515092,0.6031049120871063)
            (1.2720054031903467,0.6072295693575372)
            (1.283035607429184,0.6112953890113856)
            (1.2940658116680215,0.6153046884746536)
            (1.305096015906859,0.6192596906301125)
            (1.3161262201456962,0.6231625286936503)
            (1.3271564243845337,0.6270152507993416)
            (1.3381866286233712,0.6308198243129826)
            (1.3492168328622085,0.6345781398923199)
            (1.360247037101046,0.6382920153108457)
            (1.3712772413398833,0.6419631990607757)
            (1.3823074455787208,0.6455933737496737)
            (1.3933376498175583,0.6491841593041299)
            (1.4043678540563955,0.6527371159929308)
            (1.415398058295233,0.656253747281256)
            (1.4264282625340705,0.6597355025266225)
            (1.4374584667729078,0.6631837795265324)
            (1.4484886710117453,0.6665999269270814)
            (1.4595188752505828,0.6699852465011413)
            (1.47054907948942,0.6733409953041323)
            (1.4815792837282575,0.6766683877148536)
            (1.492609487967095,0.6799685973683253)
            (1.5036396922059323,0.6832427589871343)
            (1.5146698964447698,0.6864919701173313)
            (1.5257001006836073,0.689717292774528)
            (1.5367303049224446,0.6929197550054738)
            (1.547760509161282,0.6961003523700341)
            (1.5587907134001195,0.6992600493481835)
            (1.5698209176389568,0.7023997806763207)
            (1.5808511218777943,0.7055204526169339)
            (1.5918813261166318,0.7086229441654048)
            (1.602911530355469,0.7117081081974698)
            (1.6139417345943066,0.7147767725606693)
            (1.624971938833144,0.7178297411128778)
            (1.6360021430719813,0.7208677947108428)
            (1.6470323473108188,0.7238916921514535)
            (1.6580625515496563,0.7269021710683199)
            (1.6690927557884936,0.7298999487860666)
            (1.680122960027331,0.7328857231346049)
            (1.6911531642661686,0.7358601732255224)
            (1.7021833685050058,0.7388239601925874)
            (1.7132135727438433,0.7417777278982528)
            (1.7242437769826808,0.7447221036079374)
            (1.735273981221518,0.7476576986337509)
            (1.7463041854603556,0.7505851089492412)
            (1.757334389699193,0.7535049157766422)
            (1.7683645939380304,0.7564176861480238)
            (1.7793947981768679,0.7593239734416628)
            (1.7904250024157053,0.7622243184909357)
            (1.8014552066545426,0.7651192593592804)
            (1.8124854108933801,0.7680093302158442)
            (1.8235156151322176,0.770895054013653)
            (1.8345458193710549,0.7737769426737819)
            (1.8455760236098924,0.7766554974889566)
            (1.8566062278487299,0.7795312095100102)
            (1.8676364320875671,0.7824045599160419)
            (1.8786666363264046,0.7852760203690359)
            (1.8896968405652421,0.7881460533537097)
            (1.9007270448040794,0.7910151125032641)
            (1.9117572490429169,0.79388364291172)
            (1.9227874532817544,0.7967520814334554)
            (1.9338176575205916,0.7996208569705516)
            (1.9448478617594291,0.8024903853656982)
            (1.9558780659982666,0.8053610286778887)
            (1.966908270237104,0.808233118133058)
            (1.9779384744759414,0.8111069778533755)
            (1.988968678714779,0.8139829252812486)
            (1.9999988829536162,0.8168612714043741)
            (2.0110290871924534,0.8197423209719806)
            (2.022059291431291,0.8226263727026696)
            (2.0330894956701284,0.8255137194842084)
            (2.0441196999089657,0.8284046485656369)
            (2.0551499041478034,0.8312994417420343)
            (2.0661801083866407,0.8341983755322402)
            (2.077210312625478,0.8371017213498607)
            (2.0882405168643157,0.8400097456678413)
            (2.099270721103153,0.8429227101768625)
            (2.11030092534199,0.8458408719378585)
            (2.121331129580828,0.8487644835288695)
            (2.132361333819665,0.8516937931806086)
            (2.1433915380585025,0.8546290314668726)
            (2.15442174229734,0.857570382718961)
            (2.1654519465361775,0.8605180189936741)
            (2.1764821507750147,0.8634721084157012)
            (2.1875123550138524,0.8664328152983516)
            (2.1985425592526897,0.8694003002599784)
            (2.209572763491527,0.8723747203362776)
            (2.2206029677303647,0.8753562290886165)
            (2.231633171969202,0.8783449767085586)
            (2.2426633762080392,0.8813411101187366)
            (2.253693580446877,0.884344773070214)
            (2.2647237846857142,0.8873561062364811)
            (2.2757539889245515,0.8903752473042139)
            (2.286784193163389,0.8934023310609185)
            (2.2978143974022265,0.896437489479596)
            (2.3088446016410638,0.899480851800527)
            (2.3198748058799015,0.9025325446102964)
            (2.3309050101187387,0.9055926919181679)
            (2.341935214357576,0.9086614152298971)
            (2.3529654185964137,0.9117388336190911)
            (2.363995622835251,0.9148250637962063)
            (2.3750258270740883,0.917920220175272)
            (2.386056031312926,0.9210244149384191)
            (2.3970862355517633,0.9241377580983066)
            (2.4081164397906005,0.927260357558519)
            (2.4191466440294382,0.9303923191720076)
            (2.4301768482682755,0.9335337467976504)
            (2.441207052507113,0.9366847423549975)
            (2.4522372567459505,0.9398454058772772)
            (2.4632674609847878,0.9430158355627033)
            (2.474297665223625,0.9461961278241792)
            (2.4853278694624628,0.9493863773374205)
            (2.4963580737013,0.9525866770875813)
            (2.5073882779401373,0.9557971184144173)
            (2.518418482178975,0.9590177910560569)
            (2.5294486864178123,0.9622487831914075)
            (2.5404788906566496,0.9654901814812673)
            (2.5515090948954873,0.9687420711081649)
            (2.5625392991343245,0.9720045358149981)
            (2.573569503373162,0.9752776579424847)
            (2.5845997076119995,0.9785615184654914)
            (2.595629911850837,0.9818561970282645)
            (2.606660116089674,0.9851617719786004)
            (2.617690320328512,0.988478320401004)
            (2.628720524567349,0.9918059181488557)
            (2.6397507288061863,0.9951446398756232)
            (2.650780933045024,0.9984945590651662)
            (2.6618111372838613,1.001855748061134)
            (2.6728413415226986,1.005228278095518)
            (2.6838715457615363,1.0086122193163678)
            (2.6949017500003736,1.0120076408147007)
            (2.705931954239211,1.0154146106506396)
            (2.7169621584780486,1.0188331958787982)
            (2.727992362716886,1.0222634625729368)
            (2.739022566955723,1.0257054758499198)
            (2.750052771194561,1.029159299892986)
            (2.761082975433398,1.0326249979743691)
            (2.7721131796722354,1.0361026324772757)
            (2.783143383911073,1.0395922649172478)
            (2.7941735881499103,1.043093955962926)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={magenta}]
        coordinates {
            (0.5661219973231267,-0.0047608743756213726)
            (0.578828029892813,0.027199747254840825)
            (0.5915340624624992,0.057133176615711344)
            (0.6042400950321853,0.08521868102963276)
            (0.6169461276018716,0.11161617860182178)
            (0.6296521601715578,0.1364686721443016)
            (0.642358192741244,0.15990433513119007)
            (0.6550642253109301,0.18203832771484943)
            (0.6677702578806164,0.20297446477073497)
            (0.6804762904503026,0.22280647604210527)
            (0.6931823230199887,0.24161911367708844)
            (0.705888355589675,0.2594891597200939)
            (0.7185943881593612,0.27648630461392487)
            (0.7313004207290473,0.2926739150943176)
            (0.7440064532987336,0.30810970705077817)
            (0.7567124858684198,0.3228463365143721)
            (0.7694185184381059,0.3369319199262685)
            (0.7821245510077921,0.35041049251454526)
            (0.7948305835774784,0.3633224083489674)
            (0.8075366161471645,0.37570470272171996)
            (0.8202426487168507,0.3875914150687702)
            (0.832948681286537,0.3990138730184133)
            (0.8456547138562232,0.41000094550634036)
            (0.8583607464259093,0.4205792687745974)
            (0.8710667789955956,0.43077344851875865)
            (0.8837728115652818,0.44060624101312634)
            (0.8964788441349679,0.4500987156723749)
            (0.9091848767046541,0.4592704011899333)
            (0.9218909092743404,0.46813941712023094)
            (0.9345969418440265,0.47672259253688826)
            (0.9473029744137127,0.485035573196232)
            (0.960009006983399,0.49309291846035236)
            (0.9727150395530851,0.5009081890822374)
            (0.9854210721227713,0.508494026823924)
            (0.9981271046924575,0.5158622353496589)
            (1.0108331372621437,0.5230240633805243)
            (1.02353916983183,0.5299902816457381)
            (1.036245202401516,0.5367710064038638)
            (1.0489512349712022,0.5433757372538417)
            (1.0616572675408884,0.5498134026599939)
            (1.0743633001105748,0.5560924016013545)
            (1.087069332680261,0.5622206417178792)
            (1.0997753652499471,0.5682055742863034)
            (1.1124813978196333,0.574054226323272)
            (1.1251874303893195,0.5797732300823197)
            (1.1378934629590056,0.5853688501837784)
            (1.150599495528692,0.5908470085922884)
            (1.1633055280983782,0.5962133076349544)
            (1.1760115606680643,0.6014730512339096)
            (1.1887175932377505,0.60663126450992)
            (1.2014236258074367,0.6116927118983683)
            (1.2141296583771228,0.6166619139053038)
            (1.226835690946809,0.6215431626190534)
            (1.2395417235164954,0.6263405360819597)
            (1.2522477560861816,0.6310579116170372)
            (1.2649537886558677,0.6356989781955577)
            (1.2776598212255539,0.640267247923684)
            (1.29036585379524,0.6447660667191984)
            (1.3030718863649262,0.6491986242429716)
            (1.3157779189346124,0.6535679631440818)
            (1.3284839515042988,0.6578769876723018)
            (1.341189984073985,0.6621284717069789)
            (1.353896016643671,0.6663250662471095)
            (1.3666020492133573,0.6704693064035645)
            (1.3793080817830434,0.6745636179309634)
            (1.3920141143527296,0.6786103233335338)
            (1.404720146922416,0.6826116475764433)
            (1.4174261794921021,0.686569723431497)
            (1.4301322120617883,0.6904865964837299)
            (1.4428382446314745,0.6943642298232773)
            (1.4555442772011606,0.6982045084449509)
            (1.4682503097708468,0.7020092433761661)
            (1.480956342340533,0.705780175552239)
            (1.4936623749102194,0.7095189794565778)
            (1.5063684074799055,0.7132272665419586)
            (1.5190744400495917,0.7169065884477994)
            (1.5317804726192779,0.7205584400272383)
            (1.544486505188964,0.7241842621967699)
            (1.5571925377586502,0.7277854446202359)
            (1.5698985703283364,0.7313633282380948)
            (1.5826046028980227,0.7349192076520903)
            (1.595310635467709,0.7384543333746945)
            (1.608016668037395,0.7419699139520339)
            (1.6207227006070812,0.7454671179683687)
            (1.6334287331767674,0.7489470759396248)
            (1.6461347657464536,0.7524108821029474)
            (1.6588407983161397,0.7558595961087626)
            (1.6715468308858261,0.7592942446213675)
            (1.6842528634555123,0.7627158228336667)
            (1.6969588960251984,0.7661252959012878)
            (1.7096649285948846,0.7695236003009299)
            (1.7223709611645708,0.7729116451175144)
            (1.735076993734257,0.7762903132643534)
            (1.7477830263039433,0.779660462640307)
            (1.7604890588736295,0.7830229272276206)
            (1.7731950914433157,0.7863785181338907)
            (1.7859011240130018,0.7897280245813997)
            (1.798607156582688,0.7930722148468234)
            (1.8113131891523742,0.7964118376137512)
            (1.8240192217220603,0.7997476359965288)
            (1.8367252542917467,0.8030803505312887)
            (1.8494312868614329,0.8064107054119405)
            (1.862137319431119,0.8097394083640754)
            (1.8748433520008052,0.8130671513257581)
            (1.8875493845704914,0.8163946110956827)
            (1.9002554171401775,0.819722449950476)
            (1.9129614497098637,0.8230513162328128)
            (1.92566748227955,0.8263818449119126)
            (1.9383735148492363,0.8297146580601176)
            (1.9510795474189224,0.8330503367927411)
            (1.9637855799886086,0.8363893755535461)
            (1.9764916125582948,0.8397322453323769)
            (1.989197645127981,0.84307940618242)
            (2.0019036776976673,0.8464313076430406)
            (2.0146097102673535,0.8497883891436534)
            (2.0273157428370396,0.8531510803896012)
            (2.040021775406726,0.856519801730948)
            (2.052727807976412,0.85989496451504)
            (2.065433840546098,0.8632769714236602)
            (2.0781398731157843,0.8666662114794768)
            (2.0908459056854705,0.8700630084496989)
            (2.1035519382551566,0.873467643394358)
            (2.116257970824843,0.8768803892374897)
            (2.128964003394529,0.8803015115376216)
            (2.1416700359642156,0.8837312687533574)
            (2.1543760685339017,0.8871699124978301)
            (2.167082101103588,0.8906176877825869)
            (2.179788133673274,0.894074833251379)
            (2.1924941662429602,0.8975415814043501)
            (2.2052001988126464,0.9010181588130629)
            (2.2179062313823326,0.9045047863267827)
            (2.2306122639520187,0.9080016792704437)
            (2.243318296521705,0.9115090476346566)
            (2.256024329091391,0.9150270962581288)
            (2.268730361661077,0.9185560250028522)
            (2.2814363942307634,0.9220960289223653)
            (2.2941424268004496,0.9256472984234209)
            (2.306848459370136,0.9292100194213337)
            (2.3195544919398223,0.9327843734893123)
            (2.3322605245095085,0.9363705380020089)
            (2.3449665570791947,0.939968686273577)
            (2.357672589648881,0.9435789876904481)
            (2.370378622218567,0.9472016078390685)
            (2.383084654788253,0.950836708628817)
            (2.3957906873579393,0.9544844484102999)
            (2.4084967199276255,0.9581449820892332)
            (2.4212027524973116,0.9618184612360883)
            (2.433908785066998,0.9655050341916908)
            (2.446614817636684,0.9692048461689278)
            (2.45932085020637,0.9729180393507438)
            (2.4720268827760568,0.976644752984573)
            (2.484732915345743,0.9803851234733408)
            (2.497438947915429,0.9841392844632048)
            (2.5101449804851153,0.9879073669281424)
            (2.5228510130548014,0.9916894992515292)
            (2.5355570456244876,0.9954858073048196)
            (2.5482630781941737,0.9992964145234582)
            (2.56096911076386,1.0031214419801215)
            (2.573675143333546,1.0069610084554055)
            (2.5863811759032322,1.0108152305060571)
            (2.5990872084729184,1.0146842225308381)
            (2.6117932410426046,1.018568096834138)
            (2.6244992736122907,1.0224669636873949)
            (2.637205306181977,1.02638093138843)
            (2.6499113387516635,1.0303101063187714)
            (2.6626173713213497,1.0342545929994145)
            (2.675323403891036,1.0382144966519997)
            (2.688029436460722,1.0421899292302566)
            (2.700735469030408,1.0461810027760488)
            (2.7134415016000943,1.0501878276739838)
            (2.7261475341697805,1.0542105126981856)
            (2.7388535667394667,1.0582491650575263)
            (2.751559599309153,1.0623038904393907)
            (2.764265631878839,1.0663747930520135)
            (2.776971664448525,1.0704619756654505)
            (2.7896776970182113,1.074565539651226)
            (2.8023837295878975,1.0786855850207195)
            (2.815089762157584,1.08282221046232)
            (2.8277957947272703,1.0869755133774024)
            (2.8405018272969564,1.0911455899151714)
            (2.8532078598666426,1.0953325350064045)
            (2.8659138924363288,1.0995364423961422)
            (2.878619925006015,1.1037574046753529)
            (2.891325957575701,1.1079955256569822)
            (2.9040319901453873,1.112250994661197)
            (2.9167380227150734,1.1165240370143519)
            (2.9294440552847596,1.1208148771465047)
            (2.9421500878544458,1.1251237384779176)
            (2.954856120424132,1.1294508434453265)
            (2.967562152993818,1.1337964135274126)
            (2.9802681855635043,1.1381606692695063)
            (2.992974218133191,1.1425438303075528)
            (3.005680250702877,1.1469461154732352)
            (3.018386283272563,1.1513677430425804)
            (3.0310923158422494,1.155808930528105)
            (3.0437983484119355,1.1602698946293954)
            (3.0565043809816217,1.1647508512535998)
            (3.069210413551308,1.1692520155353212)
            (3.081916446120994,1.1737736018559244)
            (3.09462247869068,1.1783158238622886)
        }
        ;
    \node[text=magenta, scale = 0.8] at (axis cs:3.1,1.1948) [anchor=south] {${\lambda_1=3.1}$};
    \node[text=orange, scale = 0.8] at (axis cs:2.8,1.065) [anchor=west] {${\lambda}_{1}=2.8$};
    \node[text=brown, scale = 0.8] at (axis cs:2.5,0.93) [anchor=west] {${\lambda}_{1}=2.5$};
    \node[text=green, scale = 0.8] at (axis cs:2.2,0.82) [anchor=west] {${\lambda}_{1}=2.2$};
    \node[text=red, scale = 0.8] at (axis cs:1.9,0.7) [anchor=west] {${\lambda}_{1}=1.9$};
    \node[text=blue, scale = 0.8] at (axis cs:1.6,0.58) [anchor=west] {${\lambda}_{1}=1.6$};
    \node[text=black, scale = 0.8] at (axis cs:1.3,0.45) [anchor=west] {${\lambda}_{1}=1.3$};
\end{axis}
\end{tikzpicture}


==> Pchkawabata.tikz <==
\begin{tikzpicture}
\begin{axis}[xmin = 0., ymin = 2,xmax = 3.2,ymax = 4.5,legend pos={north west}, xmajorgrids, ymajorgrids, xlabel={${\lambda}_{ch}$}, ylabel={${P}_{ch}$[MPa]}]
    \addplot[line width={1.2pt}, color={blue}, no markers]
        coordinates {
            (0.10423909455274577,2.0832673103326593)
            (0.13449930571887966,2.0836783507587526)
            (0.16475951688501353,2.084275097162577)
            (0.19501972805114742,2.0850692561593265)
            (0.2252799392172813,2.0860725343641993)
            (0.25554015038341515,2.08729663839239)
            (0.2858003615495491,2.0887532748590933)
            (0.31606057271568294,2.0904541503795064)
            (0.3463207838818168,2.0924109715688237)
            (0.37658099504795073,2.094635445042241)
            (0.4068412062140846,2.0971392774149544)
            (0.43710141738021846,2.0999341753021588)
            (0.4673616285463524,2.103031845319051)
            (0.49762183971248625,2.106443994080825)
            (0.5278820508786202,2.1101823282026775)
            (0.558142262044754,2.1142580885632527)
            (0.5884024732108879,2.1186796418429403)
            (0.6186626843770218,2.123454259378759)
            (0.6489228955431556,2.128589210351541)
            (0.6791831067092895,2.1340917639421164)
            (0.7094433178754234,2.139969189331317)
            (0.7397035290415573,2.146228755699975)
            (0.7699637402076912,2.15287773222892)
            (0.8002239513738251,2.1599233880989845)
            (0.8304841625399589,2.1673729924909995)
            (0.8607443737060928,2.175233814585797)
            (0.8910045848722267,2.1835131235642073)
            (0.9212647960383605,2.192218188607062)
            (0.9515250072044945,2.201356278895193)
            (0.9817852183706284,2.210935915525217)
            (1.0120454295367622,2.2209779184144485)
            (1.042305640702896,2.231510088162627)
            (1.07256585186903,2.242560305492106)
            (1.1028260630351638,2.2541564511252363)
            (1.1330862742012977,2.26632640578437)
            (1.1633464853674316,2.27909805019186)
            (1.1936066965335654,2.292499265070056)
            (1.2238669076996993,2.3065579311413114)
            (1.2541271188658334,2.3213019291279786)
            (1.2843873300319673,2.3367591397524077)
            (1.3146475411981011,2.352957443736952)
            (1.344907752364235,2.369924721803963)
            (1.3751679635303689,2.387688854675793)
            (1.4054281746965027,2.4062768152885314)
            (1.4356883858626366,2.4257003286059176)
            (1.4659485970287705,2.4459584673206742)
            (1.4962088081949043,2.4670499211531967)
            (1.5264690193610382,2.48897337982388)
            (1.556729230527172,2.5117275330531204)
            (1.586989441693306,2.5353110705613107)
            (1.6172496528594398,2.5597226820688483)
            (1.6475098640255736,2.584961057296128)
            (1.6777700751917077,2.6110248859635443)
            (1.7080302863578416,2.637912857791492)
            (1.7382904975239755,2.665623662500367)
            (1.7685507086901093,2.694155989810565)
            (1.7988109198562432,2.7235085294424795)
            (1.829071131022377,2.7536795609873526)
            (1.859331342188511,2.784653814584381)
            (1.8895915533546448,2.816399691156447)
            (1.9198517645207787,2.8488846194684414)
            (1.9501119756869125,2.8820760282852556)
            (1.9803721868530464,2.9159413463717785)
            (2.0106323980191805,2.9504480024929003)
            (2.040892609185314,2.98556342541351)
            (2.071152820351448,3.0212550438985013)
            (2.101413031517582,3.057490286712761)
            (2.131673242683716,3.0942365826211806)
            (2.1619334538498496,3.13146136038865)
            (2.1921936650159837,3.16913204878006)
            (2.2224538761821173,3.207216076560299)
            (2.2527140873482514,3.245680967789959)
            (2.2829742985143855,3.2845025491674384)
            (2.313234509680519,3.323671275281001)
            (2.3434947208466532,3.3631790897142104)
            (2.373754932012787,3.403017936050631)
            (2.404015143178921,3.443179757873828)
            (2.4342753543450546,3.4836564987673655)
            (2.4645355655111887,3.5244401023148098)
            (2.4947957766773223,3.5655225120997236)
            (2.5250559878434564,3.6068956717056726)
            (2.55531619900959,3.6485515247162215)
            (2.585576410175724,3.690482014714935)
            (2.615836621341858,3.732679085285377)
            (2.646096832507992,3.775134680011114)
            (2.6763570436741255,3.817840746008655)
            (2.7066172548402596,3.860791025131775)
            (2.7368774660063937,3.9039839686530757)
            (2.7671376771725273,3.9474187909617875)
            (2.7973978883386614,3.9910947064471474)
            (2.827658099504795,4.035010929498384)
            (2.857918310670929,4.079166674504734)
            (2.888178521837063,4.123561155855428)
            (2.918438733003197,4.168193587939699)
            (2.9486989441693305,4.213063185146781)
            (2.9789591553354646,4.258169161865906)
            (3.0092193665015983,4.303510732486307)
            (3.0394795776677324,4.3490871113972185)
            (3.069739788833866,4.39489751298787)
            (3.1,4.440941151647499)
        }
        ;
    \addlegendentry {${P}_{ch}$}
\end{axis}
\end{tikzpicture}


==> biaxpchsmoothed.tikz <==
\begin{tikzpicture}
\begin{axis}[legend pos={north west}, legend cell align = {left}, xmajorgrids, ymajorgrids, xlabel={${\lambda}_{ch}$}, ylabel={$P_{ch}(\lambda_{ch})$ [MPa]}]
  
    \addplot[only marks, mark={*}, mark size={1.3pt}, color={black}]
        coordinates {
            (0.04771658989228972,1.5144696197089207)
            (0.3115884316201418,1.572767264521385)
            (0.5754602733479939,1.665021643768437)
            (0.8393321150758459,1.7909414919543933)
            (1.103203956803698,1.9555103175165394)
            (1.36707579853155,2.168369692379711)
            (1.6309476402594023,2.435325966633506)
            (1.8948194819872544,2.75013209932739)
            (2.1586913237151064,3.1050343577246986)
            (2.4225631654429587,3.501909308150606)
            (2.6864350071708105,3.949285191655402)
            (2.950306848898663,4.460991949808661)
            (3.2141786906265146,5.062736122654068)
            (3.478050532354367,5.782073967532783)
            (3.7419223740822187,6.64827706032937)
            (4.005794215810071,7.691518879270123)
            (4.269666057537923,8.940827121741558)
            (4.5335378992657756,10.423189026416868)
            (4.797409740993627,11.634118375025416)
        }
        ;
    \addlegendentry {$P_{ch}$ data from equibiaxial test }
    \addplot[line width={1.2pt}, color={blue}, no markers]
        coordinates {
            (0.04771658989228972,1.5359906616156491)
            (0.07330951099632889,1.5320014257341552)
            (0.09890243210036805,1.5290316234556953)
            (0.12449535320440722,1.5270610574365178)
            (0.15008827430844637,1.5260695303328715)
            (0.17568119541248556,1.5260368448010047)
            (0.20127411651652471,1.5269428034971664)
            (0.22686703762056387,1.5287672090776048)
            (0.25245995872460303,1.5314898641985684)
            (0.2780528798286422,1.5350905715163061)
            (0.3036458009326814,1.539549133687067)
            (0.32923872203672055,1.544845353367098)
            (0.3548316431407597,1.5509590332126497)
            (0.38042456424479887,1.557869975879969)
            (0.406017485348838,1.5655579840253055)
            (0.4316104064528772,1.574002860304908)
            (0.45720332755691634,1.5831844073750243)
            (0.48279624866095555,1.5930824278919031)
            (0.5083891697649947,1.6036767245117935)
            (0.5339820908690338,1.6149470998909434)
            (0.559575011973073,1.6268733566856022)
            (0.5851679330771122,1.6394352975520181)
            (0.6107608541811513,1.6526127251464389)
            (0.6363537752851905,1.6663854421251145)
            (0.6619466963892296,1.6807332511442927)
            (0.6875396174932689,1.6956359548602222)
            (0.713132538597308,1.711073355929152)
            (0.7387254597013472,1.7270252570073301)
            (0.7643183808053864,1.743471460751006)
            (0.7899113019094255,1.7603917698164266)
            (0.8155042230134647,1.7777659868598423)
            (0.8410971441175038,1.7955739145375005)
            (0.866690065221543,1.8137953555056503)
            (0.8922829863255822,1.8324101124205403)
            (0.9178759074296213,1.851397987938419)
            (0.9434688285336605,1.8707387847155348)
            (0.9690617496376996,1.8904123054081368)
            (0.9946546707417389,1.9103983526724724)
            (1.020247591845778,1.930676729164792)
            (1.0458405129498172,1.9512272375413424)
            (1.0714334340538563,1.9720296804583737)
            (1.0970263551578956,1.9930638605721331)
            (1.1226192762619347,2.0143095805388707)
            (1.1482121973659738,2.035746643014833)
            (1.173805118470013,2.057354850656271)
            (1.1993980395740522,2.0791140061194318)
            (1.2249909606780913,2.1010039120605635)
            (1.2505838817821304,2.1230043711359166)
            (1.2761768028861697,2.1450951860017384)
            (1.3017697239902088,2.167256159314277)
            (1.327362645094248,2.189467123812339)
            (1.352955566198287,2.2117181102214163)
            (1.3785484873023264,2.2340241478715384)
            (1.4041414084063655,2.2564040264123095)
            (1.4297343295104046,2.278876535493334)
            (1.455327250614444,2.301460464764215)
            (1.480920171718483,2.3241746038745585)
            (1.506513092822522,2.3470377424739675)
            (1.5321060139265612,2.3700686702120457)
            (1.5576989350306005,2.393286176738399)
            (1.5832918561346396,2.4167090517026293)
            (1.6088847772386787,2.4403560847543426)
            (1.634477698342718,2.464246065543142)
            (1.6600706194467572,2.4883977837186326)
            (1.6856635405507963,2.5128300289304186)
            (1.7112564616548354,2.537561590828103)
            (1.7368493827588747,2.562611259061291)
            (1.7624423038629138,2.587997823279587)
            (1.7880352249669529,2.6137400731325937)
            (1.8136281460709922,2.6398567982699164)
            (1.8392210671750313,2.6663667883411595)
            (1.8648139882790704,2.6932888329959264)
            (1.8904069093831097,2.7206417218838226)
            (1.9159998304871488,2.74844424465445)
            (1.941592751591188,2.7767151909574155)
            (1.967185672695227,2.8054733504423215)
            (1.9927785937992664,2.8347375127587724)
            (2.0183715149033055,2.864526467556373)
            (2.043964436007345,2.8948590044847267)
            (2.0695573571113837,2.9257539131934376)
            (2.095150278215423,2.9572299833321116)
            (2.1207431993194623,2.989306004550351)
            (2.146336120423501,3.02200076649776)
            (2.1719290415275405,3.055333058823944)
            (2.1975219626315794,3.089321671178507)
            (2.2231148837356187,3.1239853932110524)
            (2.248707804839658,3.1593430145711845)
            (2.274300725943697,3.1954133249085075)
            (2.2998936470477362,3.232215113872627)
            (2.3254865681517756,3.2697671711131453)
            (2.3510794892558144,3.308088286279667)
            (2.3766724103598538,3.347197249021797)
            (2.402265331463893,3.3871128489891387)
            (2.427858252567932,3.427853875831296)
            (2.4534511736719713,3.4694391191978755)
            (2.4790440947760106,3.5118873687384786)
            (2.5046370158800495,3.55521741410271)
            (2.530229936984089,3.599448044940175)
            (2.555822858088128,3.644598050900477)
            (2.581415779192167,3.69068622163322)
            (2.6070087002962063,3.7377312310100343)
            (2.6326016214002452,3.7857448062240957)
            (2.6581945425042846,3.8347279071169744)
            (2.683787463608324,3.8846805673064497)
            (2.7093803847123628,3.935602820410294)
            (2.734973305816402,3.9874947000462884)
            (2.7605662269204414,4.04035623983221)
            (2.7861591480244803,4.094187473385833)
            (2.8117520691285196,4.14898843432494)
            (2.837344990232559,4.204759156267301)
            (2.862937911336598,4.261499672830697)
            (2.888530832440637,4.319210017632906)
            (2.9141237535446765,4.377890224291702)
            (2.9397166746487153,4.437540326424864)
            (2.9653095957527547,4.49816035765017)
            (2.9909025168567935,4.559750351585395)
            (3.016495437960833,4.622310341848317)
            (3.042088359064872,4.685840362056714)
            (3.067681280168911,4.750340445828361)
            (3.0932742012729504,4.8158106267810386)
            (3.1188671223769897,4.882250938532521)
            (3.1444600434810286,4.949661414700584)
            (3.170052964585068,5.018042088903009)
            (3.1956458856891072,5.08739299475757)
            (3.221238806793146,5.1577141658820445)
            (3.2468317278971854,5.22900563589421)
            (3.2724246490012248,5.301267438411844)
            (3.2980175701052636,5.374499607052723)
            (3.323610491209303,5.448702175434624)
            (3.349203412313342,5.523875177175324)
            (3.374796333417381,5.600018645892601)
            (3.4003892545214205,5.677132615204232)
            (3.4259821756254594,5.755217118727992)
            (3.4515750967294987,5.834272190081661)
            (3.477168017833538,5.914297862883016)
            (3.502760938937577,5.995294170749831)
            (3.528353860041616,6.077261147299887)
            (3.5539467811456555,6.160198826150957)
            (3.5795397022496944,6.24410724092082)
            (3.6051326233537337,6.328986425227255)
            (3.630725544457773,6.414836412688037)
            (3.656318465561812,6.501657236920941)
            (3.6819113866658513,6.58944893154375)
            (3.7075043077698906,6.678211530174236)
            (3.7330972288739295,6.767945066430178)
            (3.758690149977969,6.8586495739293545)
            (3.7842830710820077,6.9503250862895385)
            (3.809875992186047,7.042971637128511)
            (3.8354689132900863,7.1365892600640475)
            (3.861061834394125,7.231177988713924)
            (3.8866547554981645,7.326738002674107)
            (3.912247676602204,7.423272839038862)
            (3.9378405977062427,7.520789392400755)
            (3.963433518810282,7.619294703330543)
            (3.9890264399143214,7.718795812398983)
            (4.014619361018361,7.8192997601768255)
            (4.0402122821224,7.920813587234826)
            (4.0658052032264385,8.02334433414374)
            (4.091398124330478,8.126899041474331)
            (4.116991045434517,8.231484749797339)
            (4.142583966538556,8.337108499683525)
            (4.168176887642596,8.443777331703656)
            (4.193769808746635,8.551498286428467)
            (4.2193627298506735,8.660278404428725)
            (4.244955650954713,8.770124726275185)
            (4.270548572058752,8.881044292538597)
            (4.296141493162791,8.993044143789716)
            (4.32173441426683,9.106131320599305)
            (4.34732733537087,9.220312863538114)
            (4.372920256474909,9.335595813176893)
            (4.398513177578947,9.451987210086404)
            (4.424106098682987,9.5694940948374)
            (4.449699019787026,9.688123508000634)
            (4.475291940891065,9.807882490146865)
            (4.500884861995105,9.928778081846847)
            (4.526477783099144,10.050817323671332)
            (4.5520707042031825,10.174007256191071)
            (4.577663625307222,10.298354919976836)
            (4.603256546411261,10.423867355599361)
            (4.6288494675153,10.550551603629415)
            (4.65444238861934,10.67841470463775)
            (4.680035309723379,10.807463699195118)
            (4.7056282308274175,10.937705627872273)
            (4.731221151931457,11.06914753123998)
            (4.756814073035496,11.201796449868983)
            (4.782406994139535,11.335659424330037)
            (4.807999915243575,11.47074349519391)
            (4.833592836347614,11.607055703031339)
            (4.859185757451653,11.744603088413092)
            (4.884778678555692,11.883392691909922)
            (4.910371599659731,12.023431554092578)
            (4.93596452076377,12.16472671553182)
            (4.96155744186781,12.307285216798403)
            (4.987150362971849,12.451114098463078)
            (5.012743284075888,12.596220401096605)
            (5.038336205179927,12.74261116526974)
            (5.063929126283966,12.890293431553232)
            (5.089522047388005,13.039274240517837)
            (5.115114968492044,13.189560632734311)
            (5.140707889596084,13.34115964877342)
            (5.166300810700123,13.494081796215912)
            (5.191893731804162,13.648377886634021)
            (5.217486652908201,13.804124734175087)
            (5.24307957401224,13.961399586362688)
            (5.268672495116279,14.120279690720421)
            (5.294265416220319,14.280842294771878)
            (5.319858337324358,14.443164646040646)
            (5.345451258428397,14.607323992050322)
            (5.371044179532436,14.773397580324493)
            (5.396637100636475,14.941462658386751)
            (5.422230021740514,15.111596473760683)
            (5.447822942844554,15.283876273969895)
            (5.473415863948593,15.458379306537957)
            (5.499008785052632,15.63518281898847)
            (5.5246017061566715,15.81436405884503)
            (5.55019462726071,15.99600027363122)
            (5.575787548364749,16.180168710870632)
            (5.601380469468789,16.366946618086864)
            (5.626973390572828,16.556411242803495)
            (5.652566311676867,16.748639832544125)
            (5.6781592327809065,16.94370963483235)
            (5.703752153884945,17.141697897191744)
            (5.729345074988984,17.342681867145906)
            (5.754937996093024,17.54673879221844)
            (5.780530917197063,17.75394591993292)
            (5.806123838301102,17.964380497812936)
            (5.831716759405141,18.17811977338209)
            (5.85730968050918,18.395240994163977)
            (5.882902601613219,18.61582140768217)
            (5.908495522717258,18.839938261460265)
            (5.934088443821298,19.067668803021867)
            (5.959681364925337,19.299090279890557)
            (5.985274286029376,19.53427993958992)
            (6.0108672071334155,19.773315029643562)
            (6.036460128237454,20.01627279757506)
            (6.062053049341493,20.263230490908008)
            (6.087645970445533,20.514265357166003)
            (6.113238891549572,20.769454643872635)
            (6.138831812653611,21.028875598551487)
            (6.1644247337576505,21.292605468726162)
            (6.190017654861689,21.56072150192024)
            (6.215610575965728,21.83330094565731)
            (6.241203497069768,22.11042104746098)
            (6.266796418173807,22.392159054854826)
            (6.292389339277846,22.678592215362443)
            (6.317982260381886,22.969797776507427)
            (6.3435751814859245,23.265852985813353)
            (6.369168102589963,23.566835090803828)
            (6.394761023694003,23.87282133900245)
            (6.420353944798042,24.183888977932785)
            (6.445946865902081,24.50021107029059)
            (6.471539787006121,24.822597658036095)
            (6.4971327081101595,25.15211863387638)
            (6.522725629214198,25.489844657039914)
            (6.548318550318238,25.83684638675521)
            (6.573911471422277,26.19419448225069)
            (6.599504392526316,26.562959602754862)
            (6.625097313630355,26.9442124074962)
            (6.650690234734395,27.339023555703186)
            (6.6762831558384335,27.748463706604273)
            (6.701876076942472,28.17360351942793)
            (6.727468998046512,28.61551365340268)
            (6.753061919150551,29.07526476775694)
            (6.77865484025459,29.553927521719217)
            (6.80424776135863,30.052572574517995)
            (6.8298406824626685,30.57227058538172)
            (6.855433603566707,31.114092213538875)
            (6.881026524670747,31.679108118217965)
            (6.906619445774786,32.26838895864742)
            (6.932212366878825,32.88300539405573)
            (6.957805287982865,33.5240280836714)
            (6.983398209086904,34.19252768672286)
            (7.008991130190942,34.889574862438614)
            (7.034584051294982,35.61624027004714)
            (7.060176972399021,36.37359456877689)
            (7.08576989350306,37.16270841785633)
            (7.1113628146071,37.98465247651399)
            (7.136955735711139,38.8404974039783)
            (7.1625486568151775,39.73131385947774)
            (7.188141577919217,40.658172502240795)
            (7.213734499023256,41.622143991495925)
            (7.239327420127295,42.624298986471615)
            (7.264920341231335,43.665708146396376)
            (7.290513262335374,44.747442130498605)
            (7.3161061834394125,45.870571598006826)
            (7.341699104543451,47.0361672081495)
            (7.367292025647491,48.24529962015516)
            (7.39288494675153,49.49903949325217)
            (7.418477867855569,50.79845748666907)
            (7.444070788959609,52.1446242596344)
            (7.469663710063648,53.5386104713765)
            (7.4952566311676865,54.981486781123905)
            (7.520849552271726,56.47432384810514)
            (7.546442473375765,58.018192331548605)
            (7.572035394479804,59.61416289068279)
            (7.597628315583844,61.26330618473625)
            (7.623221236687883,62.96669287293732)
            (7.6488141577919215,64.72539361451456)
            (7.674407078895961,66.5404790686965)
            (7.7,68.4130198947115)
        }
        ;
    \addlegendentry {$P_{ch}$ Smoothed B-Spline}
\end{axis}
\end{tikzpicture}


==> kawamuraP1.tikz <==
\begin{tikzpicture}
\begin{axis}[xmin=0.7,ymin=0.01,xmax=2.1,yscale=4/3,
scaled ticks = false, ylabel style={at={(0,0.4)}},
tick label style={/pgf/number format/fixed}, xmajorgrids, ymajorgrids, xlabel={Stretch ${\lambda}_{2}$}, ylabel={ Transverse nominal stress ${P}_{1}$ [MPa]}, legend pos={south east}]
    \addplot[only marks, mark size={1.3pt}, color={black}]
        coordinates {
            (0.7257785467128028,0.09233573071975944)
            (0.9541522491349481,0.10582546785267848)
            (0.9991349480968859,0.1063867099041649)
            (1.1115916955017302,0.11035526005905902)
            (1.1980968858131487,0.11283610210329895)
            (1.2993079584775087,0.11585282342071412)
            (1.4005190311418685,0.11845069657059003)
            (1.5017301038062285,0.12052500951104184)
            (1.5986159169550174,0.12270041123933402)
            (1.700692041522492,0.12488016087247955)
            (1.801038062283737,0.12674432507835284)
            (1.8961937716262975,0.12776644504429424)
        }
        ;
    \addlegendentry {Experiments}
    \addplot[line width={1.2pt}, no markers, color={black}]
        coordinates {
            (0.7257785467128028,0.0924627147372834)
            (0.7316600302550818,0.09285038623762858)
            (0.7375415137973605,0.09323210448830149)
            (0.7434229973396395,0.09360803545652474)
            (0.7493044808819184,0.09397833892099128)
            (0.7551859644241972,0.09434316876431936)
            (0.7610674479664761,0.09470267324886128)
            (0.7669489315087549,0.09505699527696591)
            (0.7728304150510338,0.09540627263671458)
            (0.7787118985933127,0.09575063823407207)
            (0.7845933821355915,0.09609022031232742)
            (0.7904748656778704,0.09642514265963335)
            (0.7963563492201493,0.09675552480539633)
            (0.8022378327624281,0.09708148220621401)
            (0.808119316304707,0.09740312642201046)
            (0.8140007998469858,0.09772056528296755)
            (0.8198822833892647,0.0980339030478174)
            (0.8257637669315436,0.0983432405540141)
            (0.8316452504738224,0.0986486753602724)
            (0.8375267340161013,0.0989503018819258)
            (0.8434082175583802,0.09924821151952587)
            (0.849289701100659,0.09954249278107752)
            (0.855171184642938,0.09983323136486506)
            (0.8610526681852168,0.10012051008372262)
            (0.8669341517274957,0.10040440909488926)
            (0.8728156352697746,0.10068500608580092)
            (0.8786971188120534,0.10096237636999586)
            (0.8845786023543323,0.1012365929783018)
            (0.8904600858966112,0.10150772674579189)
            (0.89634156943889,0.10177584639517168)
            (0.9022230529811689,0.10204101861608164)
            (0.9081045365234477,0.10230330814016743)
            (0.9139860200657266,0.10256277781318848)
            (0.9198675036080055,0.10281948866393538)
            (0.9257489871502843,0.10307349997009288)
            (0.9316304706925632,0.10332486932120762)
            (0.9375119542348421,0.1035736526789107)
            (0.9433934377771209,0.10381990443453354)
            (0.9492749213193998,0.1040636774642511)
            (0.9551564048616786,0.1043050231818764)
            (0.9610378884039575,0.10454399158942214)
            (0.9669193719462365,0.10478063132554348)
            (0.9728008554885152,0.10501498971196273)
            (0.9786823390307942,0.10524711279795952)
            (0.9845638225730731,0.10547704539273374)
            (0.9904453061153519,0.10570483108886612)
            (0.9963267896576308,0.10593051232479782)
            (1.0022082731999096,0.10615413042717892)
            (1.0080897567421885,0.10637572564708174)
            (1.0139712402844674,0.10659533719478397)
            (1.0198527238267463,0.10681300327318624)
            (1.0257342073690252,0.10702876110992818)
            (1.031615690911304,0.10724264698559569)
            (1.0374971744535828,0.10745469625423582)
            (1.0433786579958617,0.10766494337205688)
            (1.0492601415381406,0.10787342192069302)
            (1.0551416250804195,0.10808016465082457)
            (1.0610231086226982,0.10828520350962313)
            (1.0669045921649771,0.10848856966505367)
            (1.072786075707256,0.1086902935292844)
            (1.078667559249535,0.10889040478124465)
            (1.0845490427918139,0.10908893238836788)
            (1.0904305263340925,0.10928590462755264)
            (1.0963120098763715,0.10948134910537582)
            (1.1021934934186504,0.10967529277758888)
            (1.1080749769609293,0.10986776196792725)
            (1.1139564605032082,0.11005878238626163)
            (1.119837944045487,0.11024837914611674)
            (1.1257194275877658,0.11043657678158565)
            (1.1316009111300447,0.11062339926366221)
            (1.1374823946723236,0.11080887001601648)
            (1.1433638782146025,0.1109930119302344)
            (1.1492453617568814,0.11117584738054391)
            (1.15512684529916,0.11135739823804727)
            (1.161008328841439,0.11153768588447957)
            (1.166889812383718,0.11171673122551125)
            (1.1727712959259968,0.11189455470361317)
            (1.1786527794682757,0.11207117631050054)
            (1.1845342630105544,0.11224661559917204)
            (1.1904157465528333,0.11242089169555987)
            (1.1962972300951122,0.11259402330980506)
            (1.2021787136373911,0.1127660287471727)
            (1.20806019717967,0.11293692591862012)
            (1.213941680721949,0.1131067323510313)
            (1.2198231642642277,0.11327546519712958)
            (1.2257046478065066,0.11344314123800747)
            (1.2315861313487855,0.11360977676953703)
            (1.2374676148910644,0.11377538762591993)
            (1.2433490984333433,0.11393998929747529)
            (1.249230581975622,0.11410359694298856)
            (1.2551120655179009,0.1142662253979761)
            (1.2609935490601798,0.11442788918270203)
            (1.2668750326024587,0.11458860250995281)
            (1.2727565161447376,0.11474837929258183)
            (1.2786379996870165,0.1149072331508278)
            (1.2845194832292952,0.11506517741941877)
            (1.2904009667715741,0.11522222515446728)
            (1.296282450313853,0.11537838914016353)
            (1.302163933856132,0.11553368189527391)
            (1.3080454173984108,0.11568811567945318)
            (1.3139269009406895,0.11584170249937341)
            (1.3198083844829684,0.11599445411467832)
            (1.3256898680252474,0.11614638204376845)
            (1.3315713515675263,0.11629749756942215)
            (1.3374528351098052,0.11644781174425804)
            (1.3433343186520839,0.11659733539604498)
            (1.3492158021943628,0.11674607913286342)
            (1.3550972857366417,0.11689405334812357)
            (1.3609787692789206,0.11704126822544546)
            (1.3668602528211995,0.11718773374340474)
            (1.3727417363634784,0.11733345968014802)
            (1.378623219905757,0.11747845561788373)
            (1.384504703448036,0.11762273094725097)
            (1.390386186990315,0.1177662948715703)
            (1.3962676705325938,0.1179091564109812)
            (1.4021491540748727,0.1180513244064687)
            (1.4080306376171514,0.11819280752378286)
            (1.4139121211594303,0.1183336142572553)
            (1.4197936047017092,0.11847375293351514)
            (1.4256750882439881,0.118613231715107)
            (1.431556571786267,0.11875205860401573)
            (1.437438055328546,0.11889024144509887)
            (1.4433195388708246,0.11902778793134539)
            (1.4492010224131036,0.1191647057334949)
            (1.4550825059553825,0.11930100258187935)
            (1.4609639894976614,0.11943668608136)
            (1.4668454730399403,0.11957176369555776)
            (1.472726956582219,0.11970624274979255)
            (1.4786084401244979,0.11984013043394882)
            (1.4844899236667768,0.11997343380526967)
            (1.4903714072090557,0.12010615979108126)
            (1.4962528907513346,0.12023831519144933)
            (1.5021343742936133,0.12036990668177065)
            (1.5080158578358922,0.12050094081530052)
            (1.5138973413781711,0.12063142402561859)
            (1.51977882492045,0.12076136262903443)
            (1.525660308462729,0.12089076282693471)
            (1.5315417920050078,0.12101963070807399)
            (1.5374232755472865,0.12114797225081025)
            (1.5433047590895654,0.12127579332528655)
            (1.5491862426318443,0.12140309969556165)
            (1.5550677261741233,0.12152989702168862)
            (1.5609492097164022,0.12165619086174564)
            (1.5668306932586809,0.12178198667381823)
            (1.5727121768009598,0.12190728981793492)
            (1.5785936603432387,0.12203210555514624)
            (1.5844751438855176,0.12215643901648374)
            (1.5903566274277965,0.12228029521572194)
            (1.5962381109700752,0.12240367907507313)
            (1.602119594512354,0.12252659542739322)
            (1.608001078054633,0.12264904901787008)
            (1.613882561596912,0.12277104450567299)
            (1.6197640451391908,0.12289258646556413)
            (1.6256455286814697,0.12301367939452396)
            (1.6315270122237484,0.12313432773164118)
            (1.6374084957660273,0.12325453584289899)
            (1.6432899793083062,0.12337430801583636)
            (1.6491714628505851,0.12349364846098435)
            (1.655052946392864,0.1236125613132702)
            (1.6609344299351427,0.12373105063339213)
            (1.6668159134774216,0.1238491204091624)
            (1.6726973970197005,0.12396677455682234)
            (1.6785788805619795,0.12408401692232733)
            (1.6844603641042584,0.12420085128260576)
            (1.6903418476465373,0.12431728134678918)
            (1.696223331188816,0.12443331075741655)
            (1.7021048147310949,0.12454894309161328)
            (1.7079862982733738,0.12466418186224393)
            (1.7138677818156527,0.12477903051904163)
            (1.7197492653579316,0.12489349244971244)
            (1.7256307489002103,0.1250075709810173)
            (1.7315122324424892,0.1251212693798306)
            (1.737393715984768,0.1252345908541772)
            (1.743275199527047,0.12534753855424696)
            (1.749156683069326,0.12546011557338888)
            (1.7550381666116046,0.12557232494908424)
            (1.7609196501538835,0.1256841696639003)
            (1.7668011336961624,0.12579565264642298)
            (1.7726826172384413,0.12590677677217227)
            (1.7785641007807202,0.12601754486449745)
            (1.7844455843229992,0.12612795969545454)
            (1.7903270678652778,0.12623802398666648)
            (1.7962085514075568,0.12634774041016528)
            (1.8020900349498357,0.12645711158921732)
            (1.8079715184921146,0.1265661400991326)
            (1.8138530020343935,0.1266748284680568)
            (1.8197344855766722,0.1267831791777488)
            (1.825615969118951,0.12689119466434173)
            (1.83149745266123,0.12699887731908974)
            (1.837378936203509,0.12710622948909917)
            (1.8432604197457878,0.12721325347804643)
            (1.8491419032880665,0.127319951546881)
            (1.8550233868303454,0.12742632591451464)
            (1.8609048703726243,0.12753237875849838)
            (1.8667863539149032,0.12763811221568483)
            (1.8726678374571821,0.12774352838287845)
            (1.878549320999461,0.1278486293174736)
            (1.8844308045417397,0.12795341703807994)
            (1.8903122880840186,0.1280578935251357)
            (1.8961937716262975,0.12816206072150976)
        }
        ;
    \addlegendentry {Predictions}
    \addplot[only marks, mark size={1.3pt}, color={blue}]
        coordinates {
            (0.7422145328719723,0.08501965615319115)
            (0.9532871972318337,0.09692421964166015)
            (0.9991349480968859,0.09853330676280364)
            (1.1003460207612457,0.10395840504356961)
            (1.1972318339100347,0.10592438268809215)
            (1.2993079584775087,0.10894182865631621)
            (1.397923875432526,0.1118516639794199)
            (1.5008650519031141,0.11445098643091359)
            (1.5994809688581313,0.11641841337705391)
            (1.7024221453287198,0.11870359970289318)
            (1.8036332179930792,0.12192974510407797)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={red}]
        coordinates {
            (0.7681660899653979,0.07760684070363591)
            (0.953287197231834,0.08980380079349262)
            (0.9982698961937715,0.09172629938948165)
            (1.1012110726643598,0.09516331817605389)
            (1.193771626297578,0.09942933748799795)
            (1.3001730103806228,0.1026598307940361)
            (1.4005190311418685,0.1057805395025272)
            (1.5017301038062285,0.10806427652674866)
            (1.6012110726643605,0.11066070037500678)
            (1.7024221453287198,0.11315386148299786)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={green}]
        coordinates {
            (0.7889273356401383,0.07113208572619066)
            (0.953287197231834,0.0834163662385188)
            (0.9982698961937715,0.08366347216435077)
            (1.0986159169550174,0.08877370966865339)
            (1.1972318339100347,0.09346364970379896)
            (1.300173010380623,0.09690066849037118)
            (1.3970588235294117,0.09949491838620263)
            (1.5017301038062285,0.10324752260004708)
            (1.5986159169550174,0.1063653327053026)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={brown}]
        coordinates {
            (0.8166089965397925,0.06131234261490244)
            (0.9506920415224913,0.07273356401384082)
            (0.9991349480968859,0.07486838529683507)
            (1.1003460207612457,0.08008405949383139)
            (1.1972318339100347,0.08571495860432252)
            (1.2993079584775085,0.08998894907516437)
            (1.4013840830449826,0.09311110708527326)
            (1.5025951557093427,0.09748908494719105)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={orange}]
        coordinates {
            (0.8442906574394464,0.0541104005507346)
            (0.9524221453287196,0.06310150546205545)
            (0.9982698961937717,0.06586242504393193)
            (1.1003460207612457,0.07191652022681568)
            (1.1972318339100347,0.07796626750484607)
            (1.3001730103806228,0.0826598307940361)
            (1.4013840830449826,0.08693309661406906)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={magenta}]
        coordinates {
            (0.8771626297577855,0.04460914146995415)
            (0.9524221453287196,0.0484418195981811)
            (0.9991349480968859,0.05403068896175653)
            (1.1003460207612457,0.059874635410061744)
            (1.1972318339100347,0.06623851881374661)
            (1.2993079584775087,0.0732350223735937)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={teal}]
        coordinates {
            (0.9108996539792387,0.031024837406474742)
            (0.9532871972318335,0.03524882697150308)
            (0.9982698961937717,0.03926556640518848)
            (1.1003460207612457,0.04741390242576855)
            (1.1972318339100347,0.05513904237395603)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={gray}]
        coordinates {
            (0.9515570934256055,0.015037953586115677)
            (0.9982698961937715,0.02272106378738742)
            (1.0994809688581315,0.03170637149223714)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={blue}]
        coordinates {
            (0.7422145328719723,0.08618893430486653)
            (0.7475482951087618,0.08656126969632962)
            (0.7528820573455512,0.08692844091269729)
            (0.7582158195823407,0.08729057687054236)
            (0.7635495818191301,0.08764780228523139)
            (0.7688833440559196,0.08800023773602762)
            (0.7742171062927091,0.0883479998375717)
            (0.7795508685294986,0.08869120140533746)
            (0.7848846307662881,0.08902995161276374)
            (0.7902183930030776,0.0893643561405497)
            (0.7955521552398671,0.08969451731856773)
            (0.8008859174766566,0.09002053426081837)
            (0.806219679713446,0.09034250299382413)
            (0.8115534419502355,0.09066051657883514)
            (0.816887204187025,0.09097466522819113)
            (0.8222209664238145,0.09128503641616777)
            (0.827554728660604,0.09159171498461074)
            (0.8328884908973935,0.09189478324364335)
            (0.838222253134183,0.09219432106771631)
            (0.8435560153709725,0.09249040598724992)
            (0.8488897776077619,0.09278311327610562)
            (0.8542235398445513,0.09307251603510756)
            (0.8595573020813408,0.09335868527182324)
            (0.8648910643181303,0.09364168997679856)
            (0.8702248265549198,0.09392159717961053)
            (0.8755585887917093,0.09419847188764709)
            (0.8808923510284988,0.09447237721980868)
            (0.8862261132652882,0.09474337454400891)
            (0.8915598755020777,0.09501152353897349)
            (0.8968936377388672,0.09527688225282839)
            (0.9022273999756567,0.09553950715922521)
            (0.9075611622124462,0.09579945321112267)
            (0.9128949244492357,0.09605677389228873)
            (0.9182286866860252,0.09631152125822301)
            (0.9235624489228147,0.09656374597471712)
            (0.9288962111596041,0.09681349738000705)
            (0.9342299733963936,0.09706082353074943)
            (0.9395637356331831,0.0973057712438699)
            (0.9448974978699726,0.09754838613675085)
            (0.9502312601067621,0.09778871266583826)
            (0.9555650223435516,0.09802679416373943)
            (0.9608987845803411,0.09826267287487969)
            (0.9662325468171306,0.09849638998978681)
            (0.9715663090539199,0.09872798567806165)
            (0.9769000712907094,0.09895749912009673)
            (0.9822338335274989,0.09918496853759726)
            (0.9875675957642884,0.099410431222958)
            (0.9929013580010779,0.09963392356754702)
            (0.9982351202378674,0.09985548108894249)
            (1.003568882474657,0.10007513845717003)
            (1.0089026447114464,0.10029292951998221)
            (1.014236406948236,0.10050888732722205)
            (1.0195701691850254,0.10072304415430933)
            (1.024903931421815,0.10093543152488654)
            (1.0302376936586042,0.10114608023266064)
            (1.0355714558953937,0.10135502036247318)
            (1.0409052181321832,0.10156228131063139)
            (1.0462389803689727,0.10176789180453093)
            (1.0515727426057622,0.10197187992159878)
            (1.0569065048425517,0.10217427310758406)
            (1.0622402670793412,0.10237509819422409)
            (1.0675740293161307,0.10257438141630919)
            (1.0729077915529202,0.10277214842817166)
            (1.0782415537897097,0.10296842431425803)
            (1.0835753160264991,0.10316323358861126)
            (1.0889090782632886,0.1033566002257687)
            (1.0942428405000781,0.10354854767948582)
            (1.0995766027368676,0.10373909888641598)
            (1.1049103649736571,0.10392827628442036)
            (1.1102441272104464,0.10411610183329395)
            (1.115577889447236,0.10430259702743772)
            (1.1209116516840254,0.10448778290799511)
            (1.126245413920815,0.10467168007460369)
            (1.1315791761576044,0.10485430869677767)
            (1.136912938394394,0.10503568852493483)
            (1.1422467006311834,0.1052158389010798)
            (1.1475804628679729,0.10539477876915755)
            (1.1529142251047624,0.10557252668508871)
            (1.1582479873415519,0.10574910082649744)
            (1.1635817495783414,0.10592451900214402)
            (1.1689155118151309,0.1060987986610723)
            (1.1742492740519204,0.10627195690148164)
            (1.1795830362887099,0.10644401047933383)
            (1.1849167985254994,0.10661497581670389)
            (1.1902505607622889,0.10678486900988406)
            (1.1955843229990781,0.10695370583724874)
            (1.2009180852358676,0.10712150176688985)
            (1.2062518474726571,0.10728827196402974)
            (1.2115856097094466,0.10745403129821891)
            (1.2169193719462361,0.10761879435032726)
            (1.2222531341830256,0.10778257541933402)
            (1.227586896419815,0.10794538852892493)
            (1.2329206586566046,0.10810724743390183)
            (1.238254420893394,0.1082681656264115)
            (1.2435881831301836,0.10842815632659356)
            (1.248921945366973,0.1085872323881508)
            (1.2542557076037626,0.10874540636601127)
            (1.259589469840552,0.10890269057363025)
            (1.2649232320773416,0.10905909708868847)
            (1.270256994314131,0.10921463775838504)
            (1.2755907565509204,0.10936932420458564)
            (1.2809245187877099,0.10952316782883173)
            (1.2862582810244994,0.10967617981721453)
            (1.2915920432612888,0.10982837114511873)
            (1.2969258054980783,0.10997975258183931)
            (1.3022595677348678,0.11013033469507605)
            (1.3075933299716573,0.1102801278553095)
            (1.3129270922084468,0.11042914224006127)
            (1.3182608544452363,0.1105773878380435)
            (1.3235946166820258,0.11072487445320013)
            (1.3289283789188153,0.11087161170864276)
            (1.3342621411556048,0.11101760905048616)
            (1.3395959033923943,0.1111628757515844)
            (1.3449296656291838,0.11130742091517146)
            (1.3502634278659733,0.11145125347841012)
            (1.3555971901027626,0.11159438221584972)
            (1.360930952339552,0.11173681574279765)
            (1.3662647145763416,0.1118785625186062)
            (1.371598476813131,0.11201963084987643)
            (1.3769322390499206,0.1121600288935837)
            (1.38226600128671,0.11229976466012467)
            (1.3875997635234996,0.1124388460162898)
            (1.392933525760289,0.11257728068816257)
            (1.3982672879970786,0.11271507626394849)
            (1.403601050233868,0.11285224019673419)
            (1.4089348124706575,0.11298877980718094)
            (1.414268574707447,0.11312470228615233)
            (1.4196023369442365,0.11326001469727938)
            (1.424936099181026,0.11339472397946374)
            (1.4302698614178155,0.11352883694932228)
            (1.435603623654605,0.11366236030357281)
            (1.4409373858913943,0.11379530062136373)
            (1.4462711481281838,0.11392766436654926)
            (1.4516049103649733,0.11405945788991148)
            (1.4569386726017628,0.11419068743132962)
            (1.4622724348385523,0.11432135912190032)
            (1.4676061970753418,0.11445147898600816)
            (1.4729399593121313,0.11458105294334853)
            (1.4782737215489208,0.1147100868109045)
            (1.4836074837857103,0.114838586304878)
            (1.4889412460224998,0.11496655704257794)
            (1.4942750082592893,0.11509400454426452)
            (1.4996087704960788,0.11522093423495303)
            (1.5049425327328683,0.11534735144617633)
            (1.5102762949696578,0.11547326141770839)
            (1.5156100572064473,0.11559866929924889)
            (1.5209438194432365,0.11572358015207146)
            (1.526277581680026,0.11584799895063413)
            (1.5316113439168155,0.1159719305841555)
            (1.536945106153605,0.11609537985819149)
            (1.5422788683903945,0.11621835155379551)
            (1.547612630627184,0.11634085054606652)
            (1.5529463928639735,0.11646288166379778)
            (1.558280155100763,0.11658444965792059)
            (1.5636139173375525,0.11670555920288533)
            (1.568947679574342,0.11682621489801323)
            (1.5742814418111315,0.11694642126881863)
            (1.579615204047921,0.11706618276830463)
            (1.5849489662847105,0.11718550377822909)
            (1.5902827285215,0.1173043886103459)
            (1.5956164907582895,0.11742284150574807)
            (1.6009502529950788,0.11754086661308571)
            (1.6062840152318683,0.11765846800969236)
            (1.6116177774686578,0.11777564971985283)
            (1.6169515397054472,0.1178924157038822)
            (1.6222853019422367,0.11800876985871261)
            (1.6276190641790262,0.1181247160189651)
            (1.6329528264158157,0.11824025795799906)
            (1.6382865886526052,0.11835539938894109)
            (1.6436203508893947,0.11847014396569251)
            (1.6489541131261842,0.11858449528391626)
            (1.6542878753629737,0.1186984568820045)
            (1.6596216375997632,0.11881203224202633)
            (1.6649553998365527,0.11892522479065692)
            (1.6702891620733422,0.11903803790008782)
            (1.6756229243101317,0.11915047488891944)
            (1.6809566865469212,0.11926253902303517)
            (1.6862904487837105,0.11937423351645973)
            (1.6916242110205,0.11948556153219918)
            (1.6969579732572895,0.119596526183065)
            (1.702291735494079,0.11970713053248253)
            (1.7076254977308685,0.1198173775952831)
            (1.712959259967658,0.11992727033848094)
            (1.7182930222044475,0.12003681168203527)
            (1.723626784441237,0.1201460044995975)
            (1.7289605466780265,0.12025485161924451)
            (1.734294308914816,0.12036335582419735)
            (1.7396280711516054,0.1204715198535265)
            (1.744961833388395,0.12057934640284393)
            (1.7502955956251844,0.12068683812498182)
            (1.755629357861974,0.12079399763065848)
            (1.7609631200987634,0.12090082748913214)
            (1.7662968823355527,0.12100733022884162)
            (1.7716306445723422,0.12111350833803615)
            (1.7769644068091317,0.12121936426539262)
            (1.7822981690459212,0.12132490042062183)
            (1.7876319312827107,0.12143011917506319)
            (1.7929656935195002,0.1215350228622691)
            (1.7982994557562897,0.12163961377857735)
            (1.8036332179930792,0.12174389418367479)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={red}]
        coordinates {
            (0.7681660899653979,0.07958395243965173)
            (0.7728608440124498,0.07992712444322886)
            (0.7775555980595017,0.08026618722951341)
            (0.7822503521065536,0.08060122877051898)
            (0.7869451061536054,0.08093233451618118)
            (0.7916398602006572,0.08125958748599194)
            (0.7963346142477091,0.08158306836160283)
            (0.801029368294761,0.08190285565151506)
            (0.8057241223418129,0.08221902574946872)
            (0.8104188763888648,0.08253165293504461)
            (0.8151136304359166,0.08284080944570953)
            (0.8198083844829684,0.08314656554821773)
            (0.8245031385300203,0.08344898960699773)
            (0.8291978925770722,0.08374814814967274)
            (0.8338926466241241,0.08404410592399386)
            (0.838587400671176,0.08433692593996193)
            (0.8432821547182279,0.08462666954675702)
            (0.8479769087652796,0.08491339649464211)
            (0.8526716628123315,0.0851971649880335)
            (0.8573664168593834,0.08547803173643827)
            (0.8620611709064353,0.08575605200336046)
            (0.8667559249534872,0.08603127965326958)
            (0.8714506790005391,0.08630376719672167)
            (0.8761454330475908,0.08657356583371717)
            (0.8808401870946427,0.08684072549537726)
            (0.8855349411416946,0.08710529487564224)
            (0.8902296951887465,0.08736732138831038)
            (0.8949244492357984,0.08762685123699712)
            (0.8996192032828503,0.0878839295031971)
            (0.904313957329902,0.08813860018141773)
            (0.9090087113769539,0.08839090621229342)
            (0.9137034654240058,0.08864088951447488)
            (0.9183982194710577,0.08888859101534671)
            (0.9230929735181096,0.08913405068062467)
            (0.9277877275651615,0.08937730754287918)
            (0.9324824816122134,0.0896183997290316)
            (0.9371772356592651,0.08985736448686617)
            (0.941871989706317,0.09009423821059931)
            (0.9465667437533689,0.09032905646554534)
            (0.9512614978004208,0.09056185401191577)
            (0.9559562518474727,0.09079266482778883)
            (0.9606510058945246,0.09102152213128206)
            (0.9653457599415763,0.09124845840196057)
            (0.9700405139886282,0.09147350540151346)
            (0.9747352680356801,0.09169669419372475)
            (0.979430022082732,0.09191805516377076)
            (0.9841247761297839,0.09213761803686679)
            (0.9888195301768358,0.09235541189629219)
            (0.9935142842238877,0.0925714652008164)
            (0.9982090382709394,0.0927858058015489)
            (1.0029037923179913,0.09299846095823747)
            (1.0075985463650432,0.09320945735503383)
            (1.012293300412095,0.09341882111574848)
            (1.016988054459147,0.09362657781861325)
            (1.0216828085061989,0.0938327525105717)
            (1.0263775625532507,0.0940373697211129)
            (1.0310723166003026,0.0942404534756679)
            (1.0357670706473545,0.09444202730858406)
            (1.0404618246944062,0.09464211427569261)
            (1.045156578741458,0.09484073696648564)
            (1.04985133278851,0.09503791751591527)
            (1.0545460868355618,0.09523367761583054)
            (1.0592408408826137,0.09542803852606288)
            (1.0639355949296656,0.09562102108517526)
            (1.0686303489767175,0.0958126457208852)
            (1.0733251030237694,0.0960029324601744)
            (1.0780198570708213,0.09619190093909552)
            (1.0827146111178731,0.09637957041228666)
            (1.087409365164925,0.09656595976220454)
            (1.092104119211977,0.09675108750808507)
            (1.0967988732590288,0.09693497181464242)
            (1.1014936273060805,0.09711763050051303)
            (1.1061883813531324,0.09729908104645682)
            (1.1108831354001842,0.09747934060332018)
            (1.1155778894472361,0.09765842599977133)
            (1.120272643494288,0.09783635374981534)
            (1.12496739754134,0.09801314006009526)
            (1.1296621515883918,0.09818880083696624)
            (1.1343569056354437,0.09836335169322444)
            (1.1390516596824956,0.09853680795489149)
            (1.1437464137295474,0.09870918466782422)
            (1.1484411677765993,0.09888049660405207)
            (1.1531359218236512,0.09905075826793963)
            (1.157830675870703,0.09921998390167824)
            (1.1625254299177548,0.0993881874849531)
            (1.1672201839648066,0.09955538274299382)
            (1.1719149380118585,0.09972158315701596)
            (1.1766096920589104,0.09988680196786633)
            (1.1813044461059623,0.1000510521693471)
            (1.1859992001530142,0.10021434652066494)
            (1.190693954200066,0.10037669755759326)
            (1.195388708247118,0.1005381175972986)
            (1.2000834622941698,0.1006986187430091)
            (1.2047782163412217,0.1008582128885618)
            (1.2094729703882736,0.10101691172283242)
            (1.2141677244353255,0.10117472673405221)
            (1.2188624784823774,0.10133166921401288)
            (1.223557232529429,0.10148775026216615)
            (1.228251986576481,0.10164298078961832)
            (1.2329467406235328,0.10179737152302461)
            (1.2376414946705847,0.10195093300838562)
            (1.2423362487176366,0.10210367561474908)
            (1.2470310027646885,0.10225560953781906)
            (1.2517257568117404,0.10240674480347663)
            (1.2564205108587922,0.10255709127121293)
            (1.2611152649058441,0.10270665861966066)
            (1.265810018952896,0.10285545628770981)
            (1.270504772999948,0.10300349353441673)
            (1.2751995270469998,0.10315077946425122)
            (1.2798942810940517,0.10329732303014923)
            (1.2845890351411033,0.10344313303649241)
            (1.2892837891881552,0.1035882181420156)
            (1.2939785432352071,0.10373258686264668)
            (1.298673297282259,0.10387624757427749)
            (1.3033680513293109,0.104019208515471)
            (1.3080628053763628,0.10416147779010387)
            (1.3127575594234147,0.10430306336994843)
            (1.3174523134704665,0.10444397309719328)
            (1.3221470675175184,0.1045842146869067)
            (1.3268418215645703,0.10472379572944251)
            (1.3315365756116222,0.10486272369279122)
            (1.336231329658674,0.10500100592487695)
            (1.340926083705726,0.10513864965580232)
            (1.3456208377527776,0.10527566200004251)
            (1.3503155917998295,0.1054120499585894)
            (1.3550103458468814,0.10554782042104792)
            (1.3597050998939333,0.10568298016768508)
            (1.3643998539409852,0.10581753587143344)
            (1.369094607988037,0.10595149409985045)
            (1.373789362035089,0.1060848613170336)
            (1.3784841160821408,0.1062176438854938)
            (1.3831788701291927,0.10634984806798808)
            (1.3878736241762446,0.10648148002931142)
            (1.3925683782232965,0.1066125458380501)
            (1.3972631322703484,0.10674305146829674)
            (1.4019578863174003,0.10687300280132836)
            (1.406652640364452,0.10700240562724833)
            (1.4113473944115038,0.10713126564659342)
            (1.4160421484585557,0.10725958847190563)
            (1.4207369025056076,0.10738737962927178)
            (1.4254316565526595,0.10751464455982965)
            (1.4301264105997114,0.10764138862124245)
            (1.4348211646467632,0.10776761708914223)
            (1.4395159186938151,0.10789333515854382)
            (1.444210672740867,0.10801854794522794)
            (1.448905426787919,0.10814326048709652)
            (1.4536001808349708,0.10826747774549987)
            (1.4582949348820227,0.10839120460653562)
            (1.4629896889290743,0.10851444588232248)
            (1.4676844429761262,0.10863720631224613)
            (1.472379197023178,0.10875949056418124)
            (1.47707395107023,0.1088813032356874)
            (1.4817687051172819,0.10900264885518177)
            (1.4864634591643338,0.10912353188308753)
            (1.4911582132113856,0.10924395671295926)
            (1.4958529672584375,0.1093639276725861)
            (1.5005477213054894,0.10948344902507258)
            (1.5052424753525413,0.10960252496989756)
            (1.5099372293995932,0.10972115964395342)
            (1.514631983446645,0.10983935712256339)
            (1.519326737493697,0.10995712142047935)
            (1.5240214915407486,0.11007445649286056)
            (1.5287162455878005,0.11019136623623223)
            (1.5334109996348524,0.11030785448942663)
            (1.5381057536819043,0.11042392503450432)
            (1.5428005077289562,0.11053958159765961)
            (1.547495261776008,0.11065482785010695)
            (1.55219001582306,0.11076966740895046)
            (1.5568847698701118,0.11088410383803823)
            (1.5615795239171637,0.11099814064879784)
            (1.5662742779642156,0.11111178130105896)
            (1.5709690320112675,0.11122502920385752)
            (1.5756637860583194,0.1113378877186048)
            (1.5803585401053712,0.11145036017056453)
            (1.585053294152423,0.11156244984099578)
            (1.5897480481994748,0.11167415996342307)
            (1.5944428022465267,0.11178549372436278)
            (1.5991375562935786,0.11189645426404102)
            (1.6038323103406305,0.11200704467709721)
            (1.6085270643876823,0.11211726801327541)
            (1.6132218184347342,0.11222712727685596)
            (1.617916572481786,0.11233662541169363)
            (1.622611326528838,0.1124457653065239)
            (1.6273060805758899,0.11255454980741297)
            (1.6320008346229418,0.11266298171865484)
            (1.6366955886699937,0.11277106380339717)
            (1.6413903427170455,0.11287879881944939)
            (1.6460850967640972,0.11298618960486385)
            (1.650779850811149,0.11309323898396374)
            (1.655474604858201,0.11319994974229503)
            (1.6601693589052529,0.11330632462719283)
            (1.6648641129523047,0.11341236634833951)
            (1.6695588669993566,0.11351807757831137)
            (1.6742536210464085,0.11362346095311651)
            (1.6789483750934604,0.11372851907272341)
            (1.6836431291405123,0.11383325450157972)
            (1.6883378831875642,0.11393766976912233)
            (1.693032637234616,0.1140417673702787)
            (1.697727391281668,0.11414554976595882)
            (1.7024221453287198,0.11424901938353982)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={green}]
        coordinates {
            (0.7889273356401383,0.07183908538110886)
            (0.7929961224809166,0.0721577710855706)
            (0.7970649093216948,0.07247316633155416)
            (0.8011336961624731,0.07278533132985149)
            (0.8052024830032515,0.07309432481516315)
            (0.8092712698440298,0.07340020409205947)
            (0.813340056684808,0.07370302506867898)
            (0.8174088435255863,0.07400284226547696)
            (0.8214776303663646,0.07429970888894037)
            (0.8255464172071428,0.07459367688277088)
            (0.8296152040479211,0.07488479696594447)
            (0.8336839908886995,0.07517311866938824)
            (0.8377527777294778,0.07545869037133271)
            (0.841821564570256,0.07574155933139451)
            (0.8458903514110343,0.07602177172760274)
            (0.8499591382518126,0.07629937273767143)
            (0.8540279250925908,0.07657440654903487)
            (0.8580967119333691,0.0768469163490008)
            (0.8621654987741475,0.07711694435280611)
            (0.8662342856149258,0.07738453183150533)
            (0.870303072455704,0.0776497191388916)
            (0.8743718592964823,0.07791254573748839)
            (0.8784406461372606,0.07817305022364979)
            (0.8825094329780389,0.07843127035180447)
            (0.8865782198188171,0.07868724305787808)
            (0.8906470066595955,0.07894100448192674)
            (0.8947157935003738,0.07919258999001107)
            (0.898784580341152,0.07944203419476906)
            (0.9028533671819303,0.07968937094258251)
            (0.9069221540227086,0.0799346333140558)
            (0.9109909408634869,0.08017785368972168)
            (0.9150597277042651,0.08041906377293598)
            (0.9191285145450435,0.08065829460781077)
            (0.9231973013858218,0.08089557659656993)
            (0.9272660882266001,0.08113093951635086)
            (0.9313348750673783,0.08136441253547144)
            (0.9354036619081566,0.08159602422918315)
            (0.9394724487489349,0.08182580259492926)
            (0.9435412355897131,0.08205377506712594)
            (0.9476100224304914,0.08227996853148384)
            (0.9516788092712698,0.08250440933888722)
            (0.9557475961120481,0.08272712331884619)
            (0.9598163829528263,0.08294813579253782)
            (0.9638851697936046,0.083167471585451)
            (0.9679539566343829,0.08338515503964798)
            (0.9720227434751612,0.08360121002565818)
            (0.9760915303159394,0.08381565995401558)
            (0.9801603171567178,0.08402852778645249)
            (0.9842291039974961,0.08423983604676283)
            (0.9882978908382744,0.08444960683134499)
            (0.9923666776790526,0.08465786181943567)
            (0.9964354645198309,0.08486462228304634)
            (1.0005042513606093,0.08506990909661112)
            (1.0045730382013875,0.08527374274635645)
            (1.0086418250421658,0.08547614333940269)
            (1.012710611882944,0.08567713061260518)
            (1.0167793987237224,0.08587672394114484)
            (1.0208481855645006,0.08607494234687632)
            (1.024916972405279,0.08627180450644059)
            (1.0289857592460572,0.08646732875915238)
            (1.0330545460868354,0.0866615331146664)
            (1.0371233329276137,0.08685443526043281)
            (1.041192119768392,0.08704605256894696)
            (1.0452609066091703,0.08723640210479988)
            (1.0493296934499488,0.08742550063153756)
            (1.053398480290727,0.08761336461833368)
            (1.0574672671315053,0.08780001024648168)
            (1.0615360539722836,0.08798545341571366)
            (1.0656048408130618,0.08816970975034893)
            (1.06967362765384,0.08835279460528053)
            (1.0737424144946184,0.08853472307180163)
            (1.0778112013353967,0.08871550998327984)
            (1.081879988176175,0.08889516992068178)
            (1.0859487750169532,0.08907371721795419)
            (1.0900175618577315,0.08925116596726461)
            (1.0940863486985097,0.08942753002410732)
            (1.098155135539288,0.08960282301227718)
            (1.1022239223800663,0.08977705832871671)
            (1.1062927092208446,0.08995024914823935)
            (1.110361496061623,0.09012240842813286)
            (1.1144302829024013,0.09029354891264678)
            (1.1184990697431796,0.09046368313736682)
            (1.1225678565839579,0.09063282343347989)
            (1.1266366434247361,0.09080098193193276)
            (1.1307054302655144,0.09096817056748825)
            (1.1347742171062927,0.09113440108268019)
            (1.138843003947071,0.09129968503167263)
            (1.1429117907878492,0.09146403378402346)
            (1.1469805776286275,0.0916274585283568)
            (1.1510493644694058,0.09178997027594685)
            (1.155118151310184,0.09195157986421472)
            (1.1591869381509623,0.09211229796014091)
            (1.1632557249917406,0.09227213506359755)
            (1.167324511832519,0.09243110151059941)
            (1.1713932986732973,0.09258920747647979)
            (1.1754620855140756,0.0927464629789896)
            (1.1795308723548539,0.09290287788132501)
            (1.1835996591956321,0.09305846189508332)
            (1.1876684460364104,0.09321322458315083)
            (1.1917372328771887,0.09336717536252263)
            (1.195806019717967,0.0935203235070582)
            (1.1998748065587452,0.09367267815017305)
            (1.2039435933995235,0.0938242482874689)
            (1.2080123802403018,0.09397504277930399)
            (1.21208116708108,0.09412507035330464)
            (1.2161499539218583,0.09427433960682029)
            (1.2202187407626366,0.09442285900932308)
            (1.224287527603415,0.09457063690475376)
            (1.2283563144441934,0.09471768151377793)
            (1.2324251012849716,0.09486400093354354)
            (1.23649388812575,0.09500960313847072)
            (1.2405626749665282,0.09515449598629254)
            (1.2446314618073064,0.09529868722052676)
            (1.2487002486480847,0.09544218447251268)
            (1.252769035488863,0.09558499526340361)
            (1.2568378223296413,0.09572712700611759)
            (1.2609066091704195,0.09586858700724477)
            (1.2649753960111978,0.09600938246891472)
            (1.269044182851976,0.09614952049062363)
            (1.2731129696927543,0.09628900807102211)
            (1.2771817565335326,0.09642785209553481)
            (1.281250543374311,0.09656605929341328)
            (1.2853193302150894,0.09670363628231127)
            (1.2893881170558676,0.09684058958516555)
            (1.293456903896646,0.09697692563181258)
            (1.2975256907374242,0.09711265076057109)
            (1.3015944775782025,0.09724777121979256)
            (1.3056632644189807,0.09738229316937945)
            (1.309732051259759,0.0975162226822721)
            (1.3138008381005373,0.09764956574590555)
            (1.3178696249413155,0.09778232826363695)
            (1.3219384117820938,0.09791451605614297)
            (1.326007198622872,0.09804613486279004)
            (1.3300759854636504,0.09817719034297703)
            (1.3341447723044286,0.09830768807744958)
            (1.338213559145207,0.09843763356959037)
            (1.3422823459859854,0.09856703224668141)
            (1.3463511328267637,0.0986958894611432)
            (1.350419919667542,0.09882421049174789)
            (1.3544887065083202,0.09895200054480974)
            (1.3585574933490985,0.09907926475535163)
            (1.3626262801898767,0.0992060081882482)
            (1.366695067030655,0.09933223583934805)
            (1.3707638538714333,0.09945795263657323)
            (1.3748326407122116,0.09958316344099724)
            (1.3789014275529898,0.09970787304790323)
            (1.382970214393768,0.09983208618782086)
            (1.3870390012345464,0.09995580752754374)
            (1.3911077880753246,0.10007904167112777)
            (1.395176574916103,0.10020179316086998)
            (1.3992453617568814,0.10032406647826865)
            (1.4033141485976597,0.10044586604496641)
            (1.407382935438438,0.10056719622367402)
            (1.4114517222792162,0.10068806131907825)
            (1.4155205091199945,0.10080846557873208)
            (1.4195892959607728,0.10092841319392803)
            (1.423658082801551,0.10104790830055624)
            (1.4277268696423293,0.10116695497994552)
            (1.4317956564831076,0.10128555725969006)
            (1.4358644433238859,0.10140371911445974)
            (1.4399332301646641,0.10152144446679684)
            (1.4440020170054424,0.10163873718789712)
            (1.4480708038462207,0.1017556010983773)
            (1.452139590686999,0.10187203996902869)
            (1.4562083775277774,0.10198805752155643)
            (1.4602771643685557,0.10210365742930659)
            (1.464345951209334,0.1022188433179792)
            (1.4684147380501122,0.1023336187663289)
            (1.4724835248908905,0.10244798730685328)
            (1.4765523117316688,0.10256195242646887)
            (1.480621098572447,0.10267551756717437)
            (1.4846898854132253,0.102788686126704)
            (1.4887586722540036,0.1029014614591672)
            (1.4928274590947819,0.10301384687567858)
            (1.4968962459355601,0.10312584564497616)
            (1.5009650327763384,0.10323746099402926)
            (1.5050338196171167,0.10334869610863534)
            (1.509102606457895,0.10345955413400701)
            (1.5131713932986735,0.10357003817534823)
            (1.5172401801394517,0.10368015129842138)
            (1.52130896698023,0.10378989653010395)
            (1.5253777538210083,0.10389927685893607)
            (1.5294465406617865,0.10400829523565856)
            (1.5335153275025648,0.10411695457374152)
            (1.537584114343343,0.10422525774990478)
            (1.5416529011841213,0.10433320760480151)
            (1.5457216880248996,0.104440806949176)
            (1.549790474865678,0.1045480585656234)
            (1.5538592617064562,0.10465496520241852)
            (1.5579280485472344,0.104761529573564)
            (1.5619968353880127,0.10486775435925846)
            (1.566065622228791,0.10497364220635749)
            (1.5701344090695695,0.10507919572882626)
            (1.5742031959103477,0.1051844175081854)
            (1.578271982751126,0.10528931009394862)
            (1.5823407695919043,0.10539387600405457)
            (1.5864095564326826,0.10549811772529016)
            (1.5904783432734608,0.10560203771370759)
            (1.594547130114239,0.1057056383950351)
            (1.5986159169550174,0.10580892216508038)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={brown}]
        coordinates {
            (0.8166089965397925,0.06369617850222194)
            (0.8200561631687852,0.06398355276647097)
            (0.8235033297977778,0.06426845014765373)
            (0.8269504964267707,0.06455090817018114)
            (0.8303976630557633,0.0648309635950626)
            (0.833844829684756,0.0651086524396414)
            (0.8372919963137487,0.0653840099967157)
            (0.8407391629427414,0.06565707085306825)
            (0.8441863295717342,0.06592786890742416)
            (0.8476334962007269,0.06619643738785948)
            (0.8510806628297196,0.0664628088686782)
            (0.8545278294587123,0.06672701528677781)
            (0.857974996087705,0.06698908795752107)
            (0.8614221627166978,0.06724905759013051)
            (0.8648693293456905,0.06750695430262375)
            (0.8683164959746832,0.06776280763630448)
            (0.8717636626036759,0.06801664656982505)
            (0.8752108292326686,0.06826849953283501)
            (0.8786579958616614,0.06851839441922983)
            (0.8821051624906541,0.06876635860001447)
            (0.8855523291196468,0.06901241893579255)
            (0.8889994957486395,0.06925660178889644)
            (0.8924466623776321,0.06949893303516828)
            (0.895893829006625,0.06973943807540507)
            (0.8993409956356176,0.06997814184647738)
            (0.9027881622646103,0.07021506883948715)
            (0.906235328893603,0.07045024313700203)
            (0.9096824955225957,0.07068368839678987)
            (0.9131296621515884,0.07091542784116547)
            (0.9165768287805812,0.07114548422649983)
            (0.9200239954095739,0.07137387987384802)
            (0.9234711620385666,0.07160063670518288)
            (0.9269183286675593,0.07182577625340106)
            (0.930365495296552,0.0720493196710827)
            (0.9338126619255448,0.07227128773901172)
            (0.9372598285545375,0.072491700874464)
            (0.9407069951835302,0.07271057913927195)
            (0.9441541618125229,0.07292794224767178)
            (0.9476013284415156,0.07314380957394)
            (0.9510484950705084,0.07335820015982636)
            (0.9544956616995011,0.07357113272178988)
            (0.9579428283284938,0.07378262565804304)
            (0.9613899949574864,0.07399269705541084)
            (0.9648371615864791,0.07420136469601041)
            (0.968284328215472,0.07440864606375608)
            (0.9717314948444646,0.07461455835069644)
            (0.9751786614734573,0.07481911846318658)
            (0.97862582810245,0.07502234302790281)
            (0.9820729947314427,0.07522424839770252)
            (0.9855201613604355,0.07542485065733534)
            (0.9889673279894282,0.07562416562900912)
            (0.9924144946184209,0.07582220887781535)
            (0.9958616612474136,0.07601899571701862)
            (0.9993088278764063,0.07621454121321296)
            (1.002755994505399,0.07640886019135044)
            (1.0062031611343918,0.07660196723964462)
            (1.0096503277633844,0.07679387671435291)
            (1.0130974943923772,0.0769846027444417)
            (1.01654466102137,0.07717415923613678)
            (1.0199918276503626,0.0773625598773635)
            (1.0234389942793554,0.07754981814207812)
            (1.026886160908348,0.07773594729449602)
            (1.0303333275373407,0.07792096039321697)
            (1.0337804941663336,0.07810487029525165)
            (1.0372276607953261,0.07828768965995299)
            (1.040674827424319,0.07846943095285337)
            (1.0441219940533115,0.07865010644941153)
            (1.0475691606823043,0.07882972823867053)
            (1.0510163273112971,0.07900830822683115)
            (1.0544634939402897,0.07918585814074058)
            (1.0579106605692825,0.07936238953130087)
            (1.061357827198275,0.07953791377679799)
            (1.064804993827268,0.07971244208615458)
            (1.0682521604562607,0.07988598550210721)
            (1.0716993270852533,0.08005855490431214)
            (1.075146493714246,0.08023016101237901)
            (1.0785936603432387,0.08040081438883734)
            (1.0820408269722315,0.08057052544203401)
            (1.0854879936012243,0.08073930442896783)
            (1.0889351602302169,0.08090716145805832)
            (1.0923823268592097,0.08107410649185498)
            (1.0958294934882022,0.08124014934968415)
            (1.099276660117195,0.0814052997102395)
            (1.1027238267461879,0.08156956711411312)
            (1.1061709933751804,0.08173296096627294)
            (1.1096181600041732,0.08189549053848522)
            (1.1130653266331658,0.08205716497168397)
            (1.1165124932621586,0.08221799327828945)
            (1.1199596598911514,0.08237798434447645)
            (1.123406826520144,0.08253714693239372)
            (1.1268539931491368,0.0826954896823358)
            (1.1303011597781294,0.08285302111486806)
            (1.1337483264071222,0.08300974963290786)
            (1.137195493036115,0.08316568352375978)
            (1.1406426596651076,0.08332083096110915)
            (1.1440898262941004,0.08347520000697356)
            (1.147536992923093,0.08362879861361275)
            (1.1509841595520858,0.08378163462539961)
            (1.1544313261810786,0.08393371578065137)
            (1.1578784928100712,0.08408504971342368)
            (1.161325659439064,0.08423564395526731)
            (1.1647728260680565,0.08438550593694824)
            (1.1682199926970493,0.08453464299013368)
            (1.1716671593260422,0.08468306234904274)
            (1.1751143259550347,0.08483077115206374)
            (1.1785614925840275,0.08497777644333941)
            (1.1820086592130201,0.08512408517431876)
            (1.185455825842013,0.0852697042052796)
            (1.1889029924710057,0.08541464030681871)
            (1.1923501590999983,0.08555890016131366)
            (1.1957973257289911,0.08570249036435507)
            (1.1992444923579837,0.08584541742615007)
            (1.2026916589869765,0.08598768777289897)
            (1.2061388256159693,0.08612930774814416)
            (1.2095859922449619,0.0862702836140928)
            (1.2130331588739547,0.08641062155291372)
            (1.2164803255029473,0.08655032766800916)
            (1.21992749213194,0.0866894079852617)
            (1.2233746587609329,0.0868278684542571)
            (1.2268218253899255,0.08696571494948409)
            (1.2302689920189183,0.08710295327151005)
            (1.2337161586479108,0.08723958914813569)
            (1.2371633252769036,0.0873756282355266)
            (1.2406104919058965,0.08751107611932347)
            (1.244057658534889,0.0876459383157323)
            (1.2475048251638818,0.08778022027259261)
            (1.2509519917928744,0.08791392737042672)
            (1.2543991584218672,0.08804706492346884)
            (1.25784632505086,0.08817963818067519)
            (1.2612934916798526,0.08831165232671517)
            (1.2647406583088454,0.08844311248294458)
            (1.268187824937838,0.08857402370836011)
            (1.2716349915668308,0.08870439100053716)
            (1.2750821581958236,0.08883421929654983)
            (1.2785293248248162,0.08896351347387435)
            (1.281976491453809,0.08909227835127616)
            (1.2854236580828016,0.08922051868968058)
            (1.2888708247117944,0.08934823919302803)
            (1.2923179913407872,0.08947544450335561)
            (1.2957651579697798,0.08960213917945474)
            (1.2992123245987726,0.08972832771689551)
            (1.3026594912277651,0.08985401455717507)
            (1.306106657856758,0.08997920408850468)
            (1.3095538244857508,0.09010390064657586)
            (1.3130009911147433,0.0902281085142641)
            (1.3164481577437361,0.09035183192110605)
            (1.3198953243727287,0.09047507504617514)
            (1.3233424910017215,0.0905978420191309)
            (1.3267896576307143,0.09072013692092026)
            (1.330236824259707,0.09084196378446581)
            (1.3336839908886997,0.09096332659534304)
            (1.3371311575176923,0.09108422929244524)
            (1.340578324146685,0.09120467576863803)
            (1.3440254907756777,0.09132466987140163)
            (1.3474726574046705,0.09144421540346288)
            (1.3509198240336633,0.09156331612341637)
            (1.3543669906626559,0.09168197574633499)
            (1.3578141572916487,0.09180019794437047)
            (1.3612613239206413,0.0919179863473437)
            (1.364708490549634,0.09203534454332468)
            (1.3681556571786269,0.09215227607920365)
            (1.3716028238076194,0.09226878446125253)
            (1.3750499904366122,0.09238487315532457)
            (1.3784971570656048,0.09250054558298604)
            (1.3819443236945976,0.09261580512338441)
            (1.3853914903235904,0.09273065511712669)
            (1.388838656952583,0.09284509886687148)
            (1.3922858235815758,0.09295913963783654)
            (1.3957329902105684,0.09307278065829903)
            (1.3991801568395612,0.09318602512008708)
            (1.402627323468554,0.0932988761790631)
            (1.4060744900975466,0.09341133695560012)
            (1.4095216567265394,0.09352341053504971)
            (1.412968823355532,0.09363509996820299)
            (1.4164159899845248,0.09374640827174327)
            (1.4198631566135176,0.0938573384286929)
            (1.4233103232425102,0.09396789338885217)
            (1.426757489871503,0.09407807606923067)
            (1.4302046565004956,0.09418788935447335)
            (1.4336518231294884,0.09429733609727838)
            (1.4370989897584812,0.09440641911880951)
            (1.4405461563874737,0.09451514120910134)
            (1.4439933230164665,0.0946235051274583)
            (1.4474404896454591,0.09473151360284776)
            (1.450887656274452,0.09483916933428668)
            (1.4543348229034447,0.09494647499122265)
            (1.4577819895324373,0.09505343321390837)
            (1.4612291561614301,0.09516004661377107)
            (1.4646763227904227,0.09526631777377612)
            (1.4681234894194155,0.09537224924878462)
            (1.4715706560484083,0.09547784356590569)
            (1.475017822677401,0.0955831032248439)
            (1.4784649893063937,0.09568803069824103)
            (1.4819121559353863,0.09579262843201207)
            (1.485359322564379,0.09589689884567752)
            (1.4888064891933719,0.09600084433268931)
            (1.4922536558223645,0.09610446726075267)
            (1.4957008224513573,0.09620776997214271)
            (1.4991479890803499,0.09631075478371548)
            (1.5025951557093427,0.09641342398654633)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={orange}]
        coordinates {
            (0.8442906574394464,0.05438032391051523)
            (0.8470901218897255,0.05463193520200095)
            (0.8498895863400046,0.05488180385501207)
            (0.8526890507902837,0.055129950889020674)
            (0.8554885152405627,0.05537639698217897)
            (0.8582879796908418,0.05562116247836241)
            (0.8610874441411209,0.05586426739403774)
            (0.8638869085913999,0.05610573142496096)
            (0.8666863730416791,0.056345573952710906)
            (0.8694858374919581,0.05658381405106233)
            (0.8722853019422372,0.05682047049220297)
            (0.8750847663925163,0.05705556175280001)
            (0.8778842308427953,0.0572891060199191)
            (0.8806836952930744,0.057521121196800806)
            (0.8834831597433535,0.05775162490849796)
            (0.8862826241936326,0.05798063450737824)
            (0.8890820886439117,0.05820816707849566)
            (0.8918815530941907,0.05843423944483401)
            (0.8946810175444698,0.05865886817242677)
            (0.8974804819947488,0.05888206957535619)
            (0.900279946445028,0.05910385972063487)
            (0.9030794108953071,0.0593242544329734)
            (0.9058788753455861,0.05954326929943708)
            (0.9086783397958652,0.05976091967399431)
            (0.9114778042461442,0.05997722068196004)
            (0.9142772686964233,0.060192187224337015)
            (0.9170767331467025,0.06040583398205743)
            (0.9198761975969815,0.060618175420127506)
            (0.9226756620472606,0.06082922579167832)
            (0.9254751264975396,0.06103899914135172)
            (0.9282745909478187,0.0612475092985041)
            (0.9310740553980978,0.0614547698816911)
            (0.9338735198483769,0.06166079431202981)
            (0.936672984298656,0.06186559581718541)
            (0.939472448748935,0.062069187434909426)
            (0.9422719131992141,0.06227158201649981)
            (0.9450713776494932,0.06247279223018434)
            (0.9478708420997722,0.0626728305644305)
            (0.9506703065500514,0.06287170933118216)
            (0.9534697710003304,0.06306944066902583)
            (0.9562692354506095,0.06326603654628844)
            (0.9590686999008886,0.06346150876406782)
            (0.9618681643511676,0.06365586895919789)
            (0.9646676288014467,0.06384912860727586)
            (0.9674670932517258,0.06404129903413745)
            (0.9702665577020049,0.06423239142370936)
            (0.973066022152284,0.06442241680715693)
            (0.975865486602563,0.06461138606421442)
            (0.9786649510528421,0.06479930992582895)
            (0.9814644155031211,0.06498619897674901)
            (0.9842638799534003,0.06517206365805821)
            (0.9870633444036793,0.06535691426965541)
            (0.9898628088539584,0.06554076097268297)
            (0.9926622733042375,0.06572361379190425)
            (0.9954617377545165,0.06590548261803161)
            (0.9982612022047956,0.06608637721000639)
            (1.0010606666550748,0.06626630719723109)
            (1.0038601311053539,0.06644528208175635)
            (1.0066595955556328,0.06662331124042221)
            (1.009459060005912,0.06680040392695658)
            (1.012258524456191,0.06697656926993803)
            (1.0150579889064701,0.06715181626447819)
            (1.0178574533567493,0.06732615378544124)
            (1.0206569178070282,0.06749959059255325)
            (1.0234563822573073,0.06767213533229662)
            (1.0262558467075864,0.06784379653976606)
            (1.0290553111578655,0.068014582640488)
            (1.0318547756081446,0.0681845019522036)
            (1.0346542400584235,0.06835356268661615)
            (1.0374537045087027,0.06852177295110495)
            (1.0402531689589818,0.06868914075040425)
            (1.043052633409261,0.06885567398825018)
            (1.04585209785954,0.06902138046899517)
            (1.048651562309819,0.06918626789919084)
            (1.051451026760098,0.06935034388914077)
            (1.0542504912103772,0.06951361595442214)
            (1.0570499556606563,0.06967609151737936)
            (1.0598494201109354,0.06983777790858797)
            (1.0626488845612143,0.06999868236829127)
            (1.0654483490114934,0.070158812047809)
            (1.0682478134617726,0.07031817401091968)
            (1.0710472779120517,0.07047677523521649)
            (1.0738467423623308,0.07063462261343753)
            (1.0766462068126097,0.07079172295477162)
            (1.0794456712628888,0.07094808298613861)
            (1.082245135713168,0.07110370935344659)
            (1.085044600163447,0.07125860862282567)
            (1.0878440646137262,0.07141278728183811)
            (1.090643529064005,0.071566251740667)
            (1.0934429935142842,0.07171900833328246)
            (1.0962424579645633,0.07187106331858628)
            (1.0990419224148424,0.07202242288153643)
            (1.1018413868651216,0.07217309313424991)
            (1.1046408513154005,0.07232308011708624)
            (1.1074403157656796,0.07247238979971139)
            (1.1102397802159587,0.07262102808214198)
            (1.1130392446662378,0.07276900079577069)
            (1.115838709116517,0.07291631370437415)
            (1.1186381735667958,0.07306297250510138)
            (1.121437638017075,0.07320898282944577)
            (1.124237102467354,0.0733543502441992)
            (1.1270365669176332,0.0734990802523893)
            (1.129836031367912,0.07364317829420015)
            (1.1326354958181912,0.07378664974787727)
            (1.1354349602684704,0.07392949993061529)
            (1.1382344247187495,0.0740717340994322)
            (1.1410338891690286,0.07421335745202619)
            (1.1438333536193075,0.07435437512761937)
            (1.1466328180695866,0.0744947922077856)
            (1.1494322825198657,0.07463461371726453)
            (1.1522317469701449,0.07477384462476183)
            (1.155031211420424,0.07491248984373496)
            (1.1578306758707029,0.07505055423316641)
            (1.160630140320982,0.07518804259832294)
            (1.1634296047712611,0.07532495969150228)
            (1.1662290692215402,0.07546131021276717)
            (1.1690285336718194,0.07559709881066683)
            (1.1718279981220983,0.07573233008294629)
            (1.1746274625723774,0.07586700857724415)
            (1.1774269270226565,0.07600113879177799)
            (1.1802263914729356,0.07613472517601855)
            (1.1830258559232147,0.07626777213135358)
            (1.1858253203734936,0.07640028401173896)
            (1.1886247848237728,0.07653226512434065)
            (1.1914242492740519,0.076663719730165)
            (1.194223713724331,0.07679465204467924)
            (1.1970231781746101,0.0769250662384214)
            (1.199822642624889,0.07705496643760068)
            (1.2026221070751681,0.0771843567246877)
            (1.2054215715254473,0.0773132411389952)
            (1.2082210359757264,0.07744162367724956)
            (1.2110205004260055,0.07756950829415267)
            (1.2138199648762844,0.0776968989029351)
            (1.2166194293265635,0.07782379937590016)
            (1.2194188937768426,0.07795021354495948)
            (1.2222183582271218,0.07807614520215998)
            (1.225017822677401,0.07820159810020175)
            (1.2278172871276798,0.07832657595294909)
            (1.230616751577959,0.07845108243593227)
            (1.233416216028238,0.07857512118684172)
            (1.2362156804785172,0.07869869580601473)
            (1.2390151449287963,0.07882180985691405)
            (1.2418146093790752,0.07894446686659914)
            (1.2446140738293543,0.0790666703261907)
            (1.2474135382796334,0.07918842369132673)
            (1.2502130027299125,0.07930973038261237)
            (1.2530124671801917,0.07943059378606296)
            (1.2558119316304706,0.07955101725353944)
            (1.2586113960807497,0.07967100410317789)
            (1.2614108605310288,0.07979055761981174)
            (1.264210324981308,0.07990968105538802)
            (1.267009789431587,0.08002837762937746)
            (1.269809253881866,0.08014665052917713)
            (1.272608718332145,0.080264502910509)
            (1.2754081827824242,0.08038193789781033)
            (1.2782076472327033,0.08049895858461976)
            (1.2810071116829824,0.08061556803395666)
            (1.2838065761332613,0.08073176927869508)
            (1.2866060405835404,0.08084756532193249)
            (1.2894055050338196,0.0809629591373525)
            (1.2922049694840987,0.08107795366958191)
            (1.2950044339343778,0.08119255183454374)
            (1.2978038983846567,0.08130675651980326)
            (1.3006033628349358,0.08142057058491065)
            (1.303402827285215,0.0815339968617372)
            (1.306202291735494,0.0816470381531979)
            (1.3090017561857732,0.08175969722232941)
            (1.311801220636052,0.08187197679878169)
            (1.3146006850863312,0.08198387958438062)
            (1.3174001495366103,0.08209540825452584)
            (1.3201996139868895,0.08220656545873459)
            (1.3229990784371686,0.08231735382094658)
            (1.3257985428874475,0.08242777593982441)
            (1.3285980073377266,0.08253783438904938)
            (1.3313974717880057,0.08264753171761341)
            (1.3341969362382848,0.08275687045010625)
            (1.336996400688564,0.08286585308699931)
            (1.3397958651388429,0.08297448210492506)
            (1.342595329589122,0.08308275995695237)
            (1.345394794039401,0.08319068907285825)
            (1.3481942584896802,0.08329827185939566)
            (1.3509937229399593,0.08340551070055728)
            (1.3537931873902382,0.08351240795783622)
            (1.3565926518405174,0.08361896597048234)
            (1.3593921162907965,0.08372518705575567)
            (1.3621915807410756,0.08383107350917568)
            (1.3649910451913547,0.08393662760476757)
            (1.3677905096416336,0.08404185159530514)
            (1.3705899740919127,0.08414674771254974)
            (1.3733894385421919,0.08425131816748693)
            (1.376188902992471,0.08435556515055863)
            (1.37898836744275,0.0844594908318934)
            (1.381787831893029,0.08456309736153252)
            (1.3845872963433081,0.08466638686965365)
            (1.3873867607935872,0.08476936146679113)
            (1.3901862252438664,0.08487202324405345)
            (1.3929856896941455,0.08497437427333751)
            (1.3957851541444244,0.08507641660754049)
            (1.3985846185947035,0.08517815228076844)
            (1.4013840830449826,0.08527958330854221)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={magenta}]
        coordinates {
            (0.8771626297577855,0.044011719471627804)
            (0.8792839630679349,0.04421771212624861)
            (0.8814052963780842,0.04442264019837822)
            (0.8835266296882336,0.04462651318904243)
            (0.8856479629983829,0.044829340484859787)
            (0.8877692963085323,0.04503113135979179)
            (0.8898906296186816,0.04523189497686034)
            (0.892011962928831,0.045431640389834646)
            (0.8941332962389804,0.04563037654488619)
            (0.8962546295491297,0.045828112282214235)
            (0.8983759628592791,0.04602485633764188)
            (0.9004972961694284,0.04622061734418275)
            (0.9026186294795778,0.04641540383357944)
            (0.9047399627897272,0.046609224237814856)
            (0.9068612960998765,0.046802086890595555)
            (0.9089826294100259,0.046994000028809206)
            (0.9111039627201752,0.0471849717939556)
            (0.9132252960303247,0.047375010233552534)
            (0.915346629340474,0.04756412330251646)
            (0.9174679626506234,0.04775231886451891)
            (0.9195892959607728,0.04793960469331879)
            (0.9217106292709221,0.048125988474071395)
            (0.9238319625810715,0.04831147780461442)
            (0.9259532958912208,0.04849608019673145)
            (0.9280746292013702,0.0486798030773935)
            (0.9301959625115195,0.04886265378997869)
            (0.9323172958216689,0.04904463959547121)
            (0.9344386291318183,0.04922576767363918)
            (0.9365599624419676,0.04940604512342107)
            (0.938681295752117,0.049585478959842576)
            (0.9408026290622663,0.049764076118026745)
            (0.9429239623724157,0.049941843456221845)
            (0.9450452956825651,0.05011878775688741)
            (0.9471666289927144,0.05029491572775712)
            (0.9492879623028638,0.05047023400288379)
            (0.9514092956130131,0.050644749143666346)
            (0.9535306289231625,0.05081846763986003)
            (0.9556519622333118,0.05099139591056924)
            (0.9577732955434612,0.051163540305223874)
            (0.9598946288536107,0.0513349071045392)
            (0.96201596216376,0.05150550252146019)
            (0.9641372954739094,0.0516753327020898)
            (0.9662586287840587,0.05184440372660168)
            (0.9683799620942081,0.05201272161013853)
            (0.9705012954043575,0.052180292303694795)
            (0.9726226287145068,0.05234712169498554)
            (0.9747439620246562,0.052513215609300834)
            (0.9768652953348055,0.05267857981034602)
            (0.9789866286449549,0.0528432200010685)
            (0.9811079619551042,0.053007141824471235)
            (0.9832292952652536,0.05317035086441266)
            (0.985350628575403,0.05333285264639394)
            (0.9874719618855523,0.053494652638333653)
            (0.9895932951957017,0.05365575625132951)
            (0.991714628505851,0.05381616884040879)
            (0.9938359618160004,0.053975895705265634)
            (0.9959572951261498,0.054134942090987556)
            (0.9980786284362991,0.05429331318876997)
            (1.0001999617464485,0.05445101413661922)
            (1.0023212950565978,0.0546080500200451)
            (1.0044426283667471,0.054764425872741836)
            (1.0065639616768967,0.05492014667725853)
            (1.008685294987046,0.05507521736565944)
            (1.0108066282971953,0.0552296428201735)
            (1.0129279616073448,0.05538342787383376)
            (1.015049294917494,0.055536577311107296)
            (1.0171706282276434,0.055689095868514685)
            (1.0192919615377927,0.055840988235240675)
            (1.0214132948479422,0.05599225905373449)
            (1.0235346281580915,0.05614291292030185)
            (1.0256559614682408,0.0562929543856871)
            (1.0277772947783903,0.05644238795564732)
            (1.0298986280885396,0.05659121809151654)
            (1.032019961398689,0.056739449210762224)
            (1.0341412947088382,0.056887085687533145)
            (1.0362626280189877,0.05703413185319864)
            (1.038383961329137,0.05718059199689511)
            (1.0405052946392863,0.05732647036873367)
            (1.0426266279494358,0.0574717711833027)
            (1.0447479612595851,0.05761649861496104)
            (1.0468692945697344,0.05776065679757622)
            (1.048990627879884,0.05790424982502412)
            (1.0511119611900333,0.0580472817516816)
            (1.0532332945001825,0.05818975659291155)
            (1.0553546278103318,0.058331678325540884)
            (1.0574759611204814,0.05847305088833113)
            (1.0595972944306307,0.05861387818244225)
            (1.06171862774078,0.05875416407188965)
            (1.0638399610509295,0.058893912383994045)
            (1.0659612943610788,0.05903312690982512)
            (1.068082627671228,0.05917181140463859)
            (1.0702039609813774,0.05930996958830643)
            (1.072325294291527,0.05944760514574149)
            (1.0744466276016762,0.059584721727315444)
            (1.0765679609118255,0.05972132294927045)
            (1.078689294221975,0.05985741239412582)
            (1.0808106275321243,0.05999299361107755)
            (1.0829319608422736,0.06012807011639277)
            (1.085053294152423,0.060262645393798685)
            (1.0871746274625724,0.0603967228948653)
            (1.0892959607727217,0.06053030603938328)
            (1.091417294082871,0.060663398215735874)
            (1.0935386273930205,0.06079600278126602)
            (1.0956599607031698,0.06092812306263778)
            (1.0977812940133191,0.06105976235619299)
            (1.0999026273234687,0.06119092392830279)
            (1.102023960633618,0.06132161101571397)
            (1.1041452939437673,0.06145182682589054)
            (1.1062666272539166,0.061581574537350914)
            (1.108387960564066,0.06171085729999966)
            (1.1105092938742154,0.06183967823519218)
            (1.1126306271843647,0.06196804043150499)
            (1.1147519604945142,0.062095946945652125)
            (1.1168732938046635,0.06222340080687397)
            (1.1189946271148128,0.062350405017389754)
            (1.121115960424962,0.06247696255270241)
            (1.1232372937351116,0.06260307636190017)
            (1.125358627045261,0.06272874936795343)
            (1.1274799603554102,0.06285398446800755)
            (1.1296012936655597,0.06297878453367206)
            (1.131722626975709,0.06310315241130537)
            (1.1338439602858583,0.06322709092229607)
            (1.1359652935960076,0.06335060286334024)
            (1.1380866269061571,0.06347369100671468)
            (1.1402079602163064,0.06359635810054717)
            (1.1423292935264557,0.06371860686908246)
            (1.1444506268366053,0.06384044001294488)
            (1.1465719601467546,0.0639618602093975)
            (1.1486932934569039,0.06408287011259772)
            (1.1508146267670532,0.06420347235384959)
            (1.1529359600772027,0.06432366954185252)
            (1.155057293387352,0.064443464262947)
            (1.1571786266975013,0.06456285908135667)
            (1.1592999600076508,0.06468185653942768)
            (1.1614212933178,0.06480045915786455)
            (1.1635426266279494,0.06491866943596285)
            (1.165663959938099,0.06503648985183912)
            (1.1677852932482482,0.06515392286265762)
            (1.1699066265583975,0.06527097090485419)
            (1.1720279598685468,0.06538763639435705)
            (1.1741492931786963,0.0655039217268048)
            (1.1762706264888456,0.06561982927776168)
            (1.178391959798995,0.06573536140292995)
            (1.1805132931091444,0.06585052043835934)
            (1.1826346264192937,0.06596530870065453)
            (1.184755959729443,0.06607972848717877)
            (1.1868772930395923,0.06619378207625612)
            (1.1889986263497418,0.06630747172737)
            (1.1911199596598911,0.06642079968136051)
            (1.1932412929700404,0.06653376816037655)
            (1.19536262628019,0.06664637936730965)
            (1.1974839595903393,0.06675863548673863)
            (1.1996052929004886,0.0668705386853816)
            (1.2017266262106379,0.0669820911122799)
            (1.2038479595207874,0.06709329489898)
            (1.2059692928309367,0.06720415215971304)
            (1.208090626141086,0.06731466499157251)
            (1.2102119594512355,0.06742483547468883)
            (1.2123332927613848,0.06753466567240264)
            (1.214454626071534,0.06764415763143548)
            (1.2165759593816836,0.06775331338205856)
            (1.218697292691833,0.06786213493825892)
            (1.2208186260019822,0.06797062429790449)
            (1.2229399593121315,0.06807878344290626)
            (1.225061292622281,0.06818661433937845)
            (1.2271826259324303,0.06829411893779777)
            (1.2293039592425796,0.0684012991731591)
            (1.2314252925527291,0.06850815696513077)
            (1.2335466258628784,0.06861469421820685)
            (1.2356679591730277,0.06872091282185845)
            (1.237789292483177,0.06882681465068242)
            (1.2399106257933266,0.06893240156454876)
            (1.2420319591034759,0.06903767540874603)
            (1.2441532924136252,0.06914263801412485)
            (1.2462746257237747,0.06924729119724049)
            (1.248395959033924,0.06935163676049219)
            (1.2505172923440733,0.06945567649226268)
            (1.2526386256542226,0.06955941216705439)
            (1.254759958964372,0.06966284554562507)
            (1.2568812922745214,0.06976597837512133)
            (1.2590026255846707,0.06986881238921111)
            (1.2611239588948202,0.06997134930821328)
            (1.2632452922049695,0.07007359083922764)
            (1.2653666255151188,0.07017553867626175)
            (1.267487958825268,0.07027719450035698)
            (1.2696092921354176,0.07037855997971315)
            (1.271730625445567,0.07047963676981123)
            (1.2738519587557162,0.07058042651353516)
            (1.2759732920658657,0.07068093084129175)
            (1.278094625376015,0.0707811513711296)
            (1.2802159586861643,0.07088108970885645)
            (1.2823372919963139,0.07098074744815495)
            (1.2844586253064632,0.07108012617069763)
            (1.2865799586166125,0.07117922744625985)
            (1.2887012919267617,0.07127805283283216)
            (1.2908226252369113,0.07137660387673073)
            (1.2929439585470606,0.07147488211270708)
            (1.2950652918572099,0.07157288906405598)
            (1.2971866251673594,0.0716706262427225)
            (1.2993079584775087,0.07176809514940787)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={teal}]
        coordinates {
            (0.9108996539792387,0.03169388146481645)
            (0.9123385091547703,0.03184721006690111)
            (0.913777364330302,0.032000007340106516)
            (0.9152162195058335,0.03215227643502258)
            (0.9166550746813652,0.03230402047698005)
            (0.9180939298568969,0.03245524256630758)
            (0.9195327850324285,0.03260594577858542)
            (0.9209716402079602,0.03275613316489616)
            (0.9224104953834917,0.032905807752072413)
            (0.9238493505590234,0.03305497254294161)
            (0.9252882057345551,0.03320363051656727)
            (0.9267270609100867,0.03335178462848834)
            (0.9281659160856184,0.033499437810954595)
            (0.9296047712611499,0.033646592973159986)
            (0.9310436264366816,0.03379325300147274)
            (0.9324824816122133,0.033939420759663025)
            (0.9339213367877449,0.03408509908912739)
            (0.9353601919632765,0.03423029080911115)
            (0.9367990471388081,0.034374998716927764)
            (0.9382379023143398,0.03451922558817541)
            (0.9396767574898715,0.03466297417695154)
            (0.9411156126654031,0.03480624721606437)
            (0.9425544678409347,0.03494904741724218)
            (0.9439933230164663,0.035091377471303684)
            (0.945432178191998,0.03523324004759604)
            (0.9468710333675296,0.03537463779419587)
            (0.9483098885430613,0.03551557333884486)
            (0.9497487437185929,0.035656049289178954)
            (0.9511875988941245,0.03579606823292346)
            (0.9526264540696562,0.0359356327380856)
            (0.9540653092451878,0.0360747453531451)
            (0.9555041644207195,0.03621340860724215)
            (0.956943019596251,0.03635162501036375)
            (0.9583818747717827,0.036489397053527384)
            (0.9598207299473144,0.036626727208962886)
            (0.961259585122846,0.03676361793029188)
            (0.9626984402983777,0.03690007165270582)
            (0.9641372954739093,0.037036090793140936)
            (0.9655761506494409,0.037171677750452305)
            (0.9670150058249726,0.03730683490558499)
            (0.9684538610005042,0.03744156462174397)
            (0.9698927161760359,0.03757586924456146)
            (0.9713315713515674,0.03770975110226284)
            (0.9727704265270991,0.03784321250583051)
            (0.9742092817026308,0.037976255749165744)
            (0.9756481368781624,0.03810888310924893)
            (0.9770869920536941,0.03824109684629807)
            (0.9785258472292256,0.038372899203924976)
            (0.9799647024047573,0.0385042924092905)
            (0.981403557580289,0.038635278673257174)
            (0.9828424127558206,0.038765860190540784)
            (0.9842812679313522,0.03889603913986003)
            (0.9857201231068838,0.03902581768408439)
            (0.9871589782824155,0.03915519797038044)
            (0.9885978334579472,0.039284182130356636)
            (0.9900366886334788,0.03941277228020629)
            (0.9914755438090104,0.039540970520849025)
            (0.992914398984542,0.03966877893807094)
            (0.9943532541600737,0.03979619960266263)
            (0.9957921093356054,0.039923234570556354)
            (0.997230964511137,0.04004988588296113)
            (0.9986698196866686,0.040176155566496716)
            (1.0001086748622003,0.04030204563332604)
            (1.001547530037732,0.040427558081285876)
            (1.0029863852132634,0.040552694894016666)
            (1.0044252403887952,0.04067745804109038)
            (1.0058640955643268,0.0408018494781373)
            (1.0073029507398585,0.04092587114697125)
            (1.00874180591539,0.041049524975713715)
            (1.0101806610909216,0.0411728128789161)
            (1.0116195162664534,0.04129573675768139)
            (1.013058371441985,0.04141829849978397)
            (1.0144972266175167,0.04154049997978826)
            (1.0159360817930483,0.04166234305916601)
            (1.0173749369685798,0.041783829586412656)
            (1.0188137921441116,0.04190496139716217)
            (1.0202526473196432,0.04202574031430048)
            (1.021691502495175,0.04214616814807834)
            (1.0231303576707065,0.042266246696222094)
            (1.024569212846238,0.04238597774404409)
            (1.0260080680217698,0.04250536306455141)
            (1.0274469231973014,0.04262440441855364)
            (1.0288857783728331,0.04274310355476954)
            (1.0303246335483647,0.04286146220993223)
            (1.0317634887238962,0.042979482108894074)
            (1.033202343899428,0.043097164964729325)
            (1.0346411990749595,0.043214512478836745)
            (1.0360800542504913,0.04333152634104042)
            (1.0375189094260229,0.04344820822968997)
            (1.0389577646015544,0.04356455981175954)
            (1.0403966197770862,0.043680582742945534)
            (1.0418354749526177,0.04379627866776388)
            (1.0432743301281495,0.0439116492196457)
            (1.044713185303681,0.04402669602103226)
            (1.0461520404792126,0.044141420683469164)
            (1.0475908956547444,0.04425582480769894)
            (1.049029750830276,0.044369909983753425)
            (1.0504686060058077,0.04448367779104456)
            (1.0519074611813393,0.04459712979845461)
            (1.0533463163568708,0.04471026756442529)
            (1.0547851715324026,0.044823092637046355)
            (1.0562240267079341,0.04493560655414248)
            (1.0576628818834657,0.045047810843360236)
            (1.0591017370589975,0.04515970702225324)
            (1.060540592234529,0.04527129659836726)
            (1.0619794474100608,0.0453825810693239)
            (1.0634183025855923,0.04549356192290358)
            (1.0648571577611239,0.04560424063712791)
            (1.0662960129366557,0.04571461868034075)
            (1.0677348681121872,0.04582469751128893)
            (1.069173723287719,0.04593447857920196)
            (1.0706125784632505,0.04604396332387075)
            (1.072051433638782,0.04615315317572605)
            (1.0734902888143139,0.046262049555915376)
            (1.0749291439898454,0.04637065387637986)
            (1.0763679991653772,0.04647896753993)
            (1.0778068543409087,0.04658699194032049)
            (1.0792457095164403,0.04669472846232482)
            (1.080684564691972,0.04680217848180846)
            (1.0821234198675036,0.04690934336580213)
            (1.0835622750430354,0.047016224472573344)
            (1.085001130218567,0.0471228231516983)
            (1.0864399853940985,0.047229140744132043)
            (1.0878788405696302,0.04733517858227906)
            (1.0893176957451618,0.04744093799006195)
            (1.0907565509206936,0.04754642028299052)
            (1.0921954060962251,0.047651626768229295)
            (1.0936342612717567,0.04775655874466515)
            (1.0950731164472884,0.04786121750297369)
            (1.09651197162282,0.04796560432568534)
            (1.0979508267983518,0.04806972048725038)
            (1.0993896819738833,0.048173567254104155)
            (1.1008285371494149,0.04827714588473057)
            (1.1022673923249466,0.04838045762972584)
            (1.1037062475004782,0.04848350373186122)
            (1.10514510267601,0.0485862854261452)
            (1.1065839578515415,0.048688803939885054)
            (1.108022813027073,0.04879106049274809)
            (1.1094616682026048,0.048893056296821745)
            (1.1109005233781364,0.048994792556673605)
            (1.1123393785536682,0.049096270469410744)
            (1.1137782337291997,0.04919749122473819)
            (1.1152170889047313,0.04929845600501749)
            (1.116655944080263,0.04939916598532375)
            (1.1180947992557946,0.049499622333489875)
            (1.1195336544313264,0.049599826209862224)
            (1.120972509606858,0.04969977876735282)
            (1.1224113647823895,0.049799481151802674)
            (1.1238502199579212,0.04989893450205109)
            (1.1252890751334528,0.04999813995007883)
            (1.1267279303089845,0.050097098622302626)
            (1.128166785484516,0.05019581163929422)
            (1.1296056406600476,0.05029428011481558)
            (1.1310444958355794,0.05039250515584469)
            (1.132483351011111,0.05049048786262863)
            (1.1339222061866427,0.0505882293287353)
            (1.1353610613621743,0.0506857306411054)
            (1.1367999165377058,0.05078299288010352)
            (1.1382387717132376,0.05088001711956894)
            (1.1396776268887692,0.05097680442686539)
            (1.141116482064301,0.05107335586293167)
            (1.1425553372398325,0.05116967248232995)
            (1.143994192415364,0.05126575533329539)
            (1.1454330475908958,0.05136160545778409)
            (1.1468719027664274,0.05145722389152107)
            (1.1483107579419591,0.05155261166404789)
            (1.1497496131174907,0.051647769798769505)
            (1.1511884682930222,0.05174269931300097)
            (1.152627323468554,0.05183740121801357)
            (1.1540661786440856,0.0519318765190805)
            (1.1555050338196171,0.05202612621552236)
            (1.1569438889951489,0.05212015130075186)
            (1.1583827441706804,0.05221395276231836)
            (1.1598215993462122,0.05230753158195208)
            (1.1612604545217438,0.05240088873560744)
            (1.1626993096972753,0.05249402519350679)
            (1.164138164872807,0.0525869419201829)
            (1.1655770200483386,0.05267963987452163)
            (1.1670158752238704,0.052772120009804066)
            (1.168454730399402,0.052864383273748025)
            (1.1698935855749335,0.0529564306085496)
            (1.1713324407504653,0.05304826295092411)
            (1.1727712959259968,0.05313988123214655)
            (1.1742101511015286,0.05323128637809198)
            (1.1756490062770601,0.053322479309275125)
            (1.1770878614525917,0.053413460940890306)
            (1.1785267166281235,0.05350423218285012)
            (1.179965571803655,0.05359479393982459)
            (1.1814044269791868,0.05368514711127946)
            (1.1828432821547183,0.05377529259151416)
            (1.18428213733025,0.053865231269699984)
            (1.1857209925057817,0.05395496402991712)
            (1.1871598476813132,0.05404449175119177)
            (1.188598702856845,0.05413381530753319)
            (1.1900375580323765,0.05422293556796986)
            (1.191476413207908,0.05431185339658572)
            (1.1929152683834399,0.05440056965255594)
            (1.1943541235589714,0.0544890851901824)
            (1.1957929787345032,0.054577400858928815)
            (1.1972318339100347,0.054665517503455566)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={gray}]
        coordinates {
            (0.9515570934256055,0.01732604939449521)
            (0.9523004294830554,0.017413376600226092)
            (0.9530437655405052,0.017500550099506122)
            (0.9537871015979551,0.01758757034871479)
            (0.954530437655405,0.017674437802413255)
            (0.9552737737128548,0.01776115291335316)
            (0.9560171097703047,0.017847716132486015)
            (0.9567604458277547,0.017934127908971788)
            (0.9575037818852045,0.018020388690188023)
            (0.9582471179426544,0.018106498921738545)
            (0.9589904540001043,0.01819245904782346)
            (0.9597337900575541,0.018278269512435524)
            (0.960477126115004,0.01836393075820838)
            (0.9612204621724539,0.018449443225999597)
            (0.9619637982299037,0.018534807354900318)
            (0.9627071342873537,0.018620023582243822)
            (0.9634504703448036,0.018705092343614504)
            (0.9641938064022534,0.018790014072856916)
            (0.9649371424597033,0.018874789202084158)
            (0.9656804785171532,0.018959418161687065)
            (0.966423814574603,0.019043901380342454)
            (0.9671671506320529,0.019128239285022136)
            (0.9679104866895029,0.019212432301001177)
            (0.9686538227469527,0.01929648085186663)
            (0.9693971588044026,0.019380385359525916)
            (0.9701404948618525,0.01946414624421526)
            (0.9708838309193023,0.019547763924508056)
            (0.9716271669767522,0.019631238817323225)
            (0.9723705030342021,0.019714571337933397)
            (0.9731138390916519,0.01979776189997333)
            (0.9738571751491019,0.019880810915447668)
            (0.9746005112065518,0.01996371879473971)
            (0.9753438472640016,0.020046485946618793)
            (0.9760871833214515,0.02012911277824886)
            (0.9768305193789014,0.020211599695195988)
            (0.9775738554363512,0.020293947101436755)
            (0.9783171914938011,0.020376155399365846)
            (0.9790605275512511,0.02045822498980384)
            (0.9798038636087009,0.020540156272005304)
            (0.9805471996661508,0.020621949643666215)
            (0.9812905357236007,0.0207036055009318)
            (0.9820338717810505,0.020785124238404243)
            (0.9827772078385004,0.02086650624915017)
            (0.9835205438959503,0.020947751924708248)
            (0.9842638799534001,0.021028861655096796)
            (0.9850072160108501,0.021109835828821095)
            (0.9857505520683,0.021190674832880903)
            (0.9864938881257498,0.02127137905277789)
            (0.9872372241831997,0.021351948872522883)
            (0.9879805602406496,0.021432384674643208)
            (0.9887238962980994,0.021512686840189987)
            (0.9894672323555493,0.02159285574874524)
            (0.9902105684129991,0.0216728917784291)
            (0.9909539044704491,0.021752795305907045)
            (0.991697240527899,0.02183256670639682)
            (0.9924405765853488,0.02191220635367554)
            (0.9931839126427987,0.02199171462008679)
            (0.9939272487002486,0.02207109187654748)
            (0.9946705847576984,0.022150338492554784)
            (0.9954139208151483,0.02222945483619297)
            (0.9961572568725983,0.022308441274140386)
            (0.9969005929300481,0.022387298171676125)
            (0.997643928987498,0.022466025892686918)
            (0.9983872650449479,0.022544624799673646)
            (0.9991306011023977,0.02262309525375823)
            (0.9998739371598476,0.022701437614690227)
            (1.0006172732172975,0.022779652240853317)
            (1.0013606092747473,0.022857739489272014)
            (1.0021039453321974,0.02293569971561818)
            (1.0028472813896472,0.023013533274217342)
            (1.003590617447097,0.023091240518055528)
            (1.004333953504547,0.023168821798785155)
            (1.0050772895619968,0.023246277466731847)
            (1.0058206256194466,0.023323607870900678)
            (1.0065639616768967,0.023400813358982336)
            (1.0073072977343465,0.02347789427735944)
            (1.0080506337917963,0.023554850971112914)
            (1.0087939698492463,0.02363168378402808)
            (1.009537305906696,0.023708393058600757)
            (1.010280641964146,0.023784979136043577)
            (1.011023978021596,0.02386144235629191)
            (1.0117673140790457,0.023937783058009934)
            (1.0125106501364955,0.024014001578596744)
            (1.0132539861939456,0.024090098254192435)
            (1.0139973222513954,0.02416607341968361)
            (1.0147406583088452,0.024241927408709847)
            (1.0154839943662952,0.024317660553669337)
            (1.016227330423745,0.024393273185724738)
            (1.0169706664811948,0.02446876563480891)
            (1.0177140025386449,0.02454413822963102)
            (1.0184573385960947,0.024619391297681877)
            (1.0192006746535445,0.024694525165239907)
            (1.0199440107109945,0.024769540157376906)
            (1.0206873467684443,0.024844436597963444)
            (1.021430682825894,0.02491921480967476)
            (1.0221740188833441,0.024993875113996207)
            (1.022917354940794,0.025068417831228706)
            (1.0236606909982437,0.02514284328049459)
            (1.0244040270556938,0.025217151779742854)
            (1.0251473631131436,0.025291343645754714)
            (1.0258906991705934,0.025365419194148975)
            (1.0266340352280432,0.025439378739387487)
            (1.0273773712854932,0.025513222594780692)
            (1.028120707342943,0.02558695107249262)
            (1.0288640434003928,0.02566056448354647)
            (1.0296073794578429,0.02573406313782982)
            (1.0303507155152927,0.0258074473440999)
            (1.0310940515727425,0.025880717409988777)
            (1.0318373876301925,0.025953873642008657)
            (1.0325807236876423,0.02602691634555685)
            (1.0333240597450921,0.026099845824921204)
            (1.0340673958025421,0.026172662383285035)
            (1.034810731859992,0.026245366322732097)
            (1.0355540679174418,0.02631795794425206)
            (1.0362974039748918,0.026390437547744956)
            (1.0370407400323416,0.02646280543202672)
            (1.0377840760897914,0.02653506189483379)
            (1.0385274121472414,0.026607207232828278)
            (1.0392707482046912,0.026679241741602737)
            (1.040014084262141,0.026751165715685178)
            (1.040757420319591,0.026822979448543886)
            (1.0415007563770409,0.026894683232592198)
            (1.0422440924344907,0.026966277359193394)
            (1.0429874284919407,0.027037762118665383)
            (1.0437307645493905,0.027109137800285676)
            (1.0444741006068403,0.027180404692295837)
            (1.0452174366642903,0.027251563081906453)
            (1.0459607727217402,0.02732261325530149)
            (1.04670410877919,0.027393555497643364)
            (1.04744744483664,0.02746439009307723)
            (1.0481907808940898,0.027535117324735757)
            (1.0489341169515396,0.027605737474743583)
            (1.0496774530089896,0.02767625082422199)
            (1.0504207890664394,0.02774665765329344)
            (1.0511641251238892,0.02781695824108594)
            (1.0519074611813393,0.027887152865737633)
            (1.052650797238789,0.02795724180440126)
            (1.0533941332962389,0.028027225333248543)
            (1.054137469353689,0.02809710372747462)
            (1.0548808054111387,0.028166877261302313)
            (1.0556241414685885,0.028236546207986775)
            (1.0563674775260385,0.028306110839819494)
            (1.0571108135834884,0.02837557142813285)
            (1.0578541496409382,0.028444928243304225)
            (1.0585974856983882,0.02851418155476043)
            (1.059340821755838,0.028583331630981812)
            (1.0600841578132878,0.02865237873950658)
            (1.0608274938707378,0.028721323146934916)
            (1.0615708299281876,0.028790165118933245)
            (1.0623141659856374,0.028858904920238265)
            (1.0630575020430875,0.0289275428146612)
            (1.0638008381005373,0.028996079065091822)
            (1.064544174157987,0.0290645139335026)
            (1.065287510215437,0.029132847680952693)
            (1.066030846272887,0.02920108056759202)
            (1.0667741823303367,0.029269212852665382)
            (1.0675175183877867,0.02933724479451631)
            (1.0682608544452366,0.029405176650591038)
            (1.0690041905026864,0.029473008677442663)
            (1.0697475265601364,0.029540741130734873)
            (1.0704908626175862,0.029608374265245943)
            (1.071234198675036,0.02967590833487261)
            (1.071977534732486,0.02974334359263392)
            (1.0727208707899358,0.029810680290675202)
            (1.0734642068473856,0.0298779186802718)
            (1.0742075429048357,0.029945059011832847)
            (1.0749508789622855,0.030012101534905043)
            (1.0756942150197353,0.03007904649815401)
            (1.0764375510771853,0.030145894149331078)
            (1.0771808871346351,0.03021264473532679)
            (1.077924223192085,0.030279298502184193)
            (1.078667559249535,0.030345855695102633)
            (1.0794108953069848,0.03041231655844122)
            (1.0801542313644346,0.030478681335722787)
            (1.0808975674218846,0.03054495026963735)
            (1.0816409034793344,0.030611123602045653)
            (1.0823842395367842,0.03067720157398296)
            (1.0831275755942342,0.030743184425662595)
            (1.083870911651684,0.030809072396479373)
            (1.0846142477091338,0.030874865725013252)
            (1.0853575837665839,0.030940564649032887)
            (1.0861009198240337,0.03100616940549912)
            (1.0868442558814835,0.031071680230568294)
            (1.0875875919389335,0.031137097359596112)
            (1.0883309279963833,0.03120242102714065)
            (1.0890742640538331,0.03126765146696612)
            (1.0898176001112831,0.03133278891204622)
            (1.090560936168733,0.03139783359456722)
            (1.0913042722261828,0.03146278574593194)
            (1.0920476082836328,0.031527645596762625)
            (1.0927909443410826,0.0315924133769044)
            (1.0935342803985324,0.03165708931542872)
            (1.0942776164559824,0.03172167364063663)
            (1.0950209525134322,0.03178616658006196)
            (1.095764288570882,0.031850568360474875)
            (1.096507624628332,0.03191487920788472)
            (1.0972509606857819,0.031979099347543616)
            (1.0979942967432317,0.03204322900394955)
            (1.0987376328006817,0.03210726840084965)
            (1.0994809688581315,0.032171217761243195)
        }
        ;
    \node[text=gray, scale = 0.8] at (axis cs:1.24,0.035) [anchor=south] {${\lambda_1=1.1}$};
    \node[text=teal, scale = 0.8] at (axis cs:1.34,0.053) [anchor=south] {${\lambda_1=1.2}$};
    \node[text=magenta, scale = 0.8] at (axis cs:1.42,0.067) [anchor=south] {${\lambda_1=1.3}$};
    \node[text=orange, scale = 0.8] at (axis cs:1.43,0.086) [anchor=west] {${\lambda}_{1}=1.4$};
    \node[text=brown, scale = 0.8] at (axis cs:1.5,0.097) [anchor=west] {${\lambda}_{1}=1.5$};
    \node[text=green, scale = 0.8] at (axis cs:1.59,0.106) [anchor=west] {${\lambda}_{1}=1.6$};
    \node[text=red, scale = 0.8] at (axis cs:1.7,0.114) [anchor=west] {${\lambda}_{1}=1.7$};
    \node[text=blue, scale = 0.8] at (axis cs:1.8,0.122) [anchor=west] {${\lambda}_{1}=1.8$};
    \node[text=black, scale = 0.8] at (axis cs:1.8,0.132) [anchor=west] {${\lambda}_{1}=1.9$};
\end{axis}
\end{tikzpicture}


==> kawamuraP1_melt.tikz <==
\begin{tikzpicture}
\begin{axis}[xmax=1.8,xmin = 0.78,ymin=0.02,yscale=4/3,
scaled ticks = false, ylabel style={at={(0,0.4)}},
tick label style={/pgf/number format/fixed}, xmajorgrids, ymajorgrids, xlabel={Stretch ${\lambda}_{2}$}, ylabel={ Transverse nominal stress ${P}_{1}$ [MPa]}, legend style={at={(1.04,0.12)}}]
    \addplot[only marks, mark size={1.3pt}, color={black}]
        coordinates {
            (0.7898207235669004,0.15023474178403756)
            (0.9281467775973685,0.17990610328638498)
            (0.9489198521483382,0.18103286384976527)
            (0.9762145107763052,0.18460093896713614)
            (0.9999546879130008,0.18873239436619715)
            (1.0487977612472572,0.19511737089201875)
            (1.1004065501139095,0.1988732394366197)
            (1.150592203803698,0.20281690140845068)
            (1.1993480094148448,0.20676056338028168)
            (1.2516650094190402,0.21032863849765257)
            (1.3011760164801736,0.21539906103286383)
            (1.3513348185628513,0.21859154929577462)
            (1.401480194841974,0.22140845070422532)
            (1.4516389969246517,0.22460093896713612)
            (1.5011164394768972,0.22873239436619716)
            (1.5512752415595747,0.23192488262910796)
            (1.6014004791333643,0.2341784037558685)
        }
        ;
    \addlegendentry {Experiments}
    \addplot[line width={1.2pt}, no markers, color={black}]
        coordinates {
            (0.7898207235669004,0.1611790266908397)
            (0.7938990137958776,0.16192255999031155)
            (0.7979773040248548,0.16265774076836675)
            (0.802055594253832,0.16338471556804576)
            (0.8061338844828092,0.1641036279841378)
            (0.8102121747117864,0.16481461831510227)
            (0.8142904649407636,0.16551782363136433)
            (0.8183687551697408,0.16621337786495408)
            (0.822447045398718,0.16690141189621138)
            (0.8265253356276953,0.16758205363766984)
            (0.8306036258566725,0.1682554281152215)
            (0.8346819160856497,0.1689216575466661)
            (0.8387602063146268,0.16958086141774167)
            (0.842838496543604,0.17023315655572852)
            (0.8469167867725812,0.17087865720071715)
            (0.8509950770015584,0.17151747506795692)
            (0.8550733672305356,0.17214971929315884)
            (0.8591516574595128,0.1727754965201524)
            (0.86322994768849,0.17339491108301253)
            (0.8673082379174673,0.17400806507026864)
            (0.8713865281464445,0.17461505838279473)
            (0.8754648183754217,0.1752159887899522)
            (0.8795431086043989,0.17581095198404123)
            (0.8836213988333761,0.17640004163311934)
            (0.8876996890623533,0.17698334943224675)
            (0.8917779792913305,0.17756096515320624)
            (0.8958562695203077,0.17813297669275638)
            (0.8999345597492849,0.1786994701194606)
            (0.9040128499782621,0.17926052971914733)
            (0.9080911402072394,0.17981623803904012)
            (0.9121694304362166,0.18036667593383549)
            (0.9162477206651938,0.1809119227834145)
            (0.920326010894171,0.18145205662393482)
            (0.9244043011231482,0.1819871539393938)
            (0.9284825913521253,0.18251728967743905)
            (0.9325608815811025,0.183042537286415)
            (0.9366391718100797,0.18356296875136136)
            (0.9407174620390569,0.18407865462899572)
            (0.9447957522680341,0.1845896640817157)
            (0.9488740424970113,0.18509606491064803)
            (0.9529523327259886,0.1855979235877804)
            (0.9570306229549658,0.1860953052871999)
            (0.961108913183943,0.1865882739154705)
            (0.9651872034129202,0.1870768921411755)
            (0.9692654936418974,0.18756122142364987)
            (0.9733437838708746,0.18804132204093)
            (0.9774220740998518,0.1885172531169448)
            (0.981500364328829,0.18898907264796952)
            (0.9855786545578062,0.18945683752837028)
            (0.9896569447867835,0.18992060357565427)
            (0.9937352350157607,0.19038042555485277)
            (0.9978135252447379,0.19083635720225559)
            (1.001891815473715,0.19128845124851535)
            (1.0059701057026922,0.19173675944114163)
            (1.0100483959316695,0.19218133256640582)
            (1.0141266861606466,0.19262222047066824)
            (1.018204976389624,0.19305947208115384)
            (1.022283266618601,0.19349313542618415)
            (1.0263615568475783,0.19392325765488708)
            (1.0304398470765554,0.19434988505639883)
            (1.0345181373055328,0.19477306307857242)
            (1.0385964275345099,0.19519283634620677)
            (1.0426747177634872,0.19560924867881246)
            (1.0467530079924643,0.19602234310792627)
            (1.0508312982214416,0.1964321618939867)
            (1.0549095884504187,0.19683874654278605)
            (1.058987878679396,0.1972421378215084)
            (1.0630661689083731,0.19764237577436722)
            (1.0671444591373502,0.19803949973785315)
            (1.0712227493663276,0.19843354835560378)
            (1.0753010395953047,0.19882455959290513)
            (1.079379329824282,0.199212570750839)
            (1.083457620053259,0.19959761856408456)
            (1.0875359102822364,0.19997973944230768)
            (1.0916142005112135,0.2003589692487831)
            (1.0956924907401908,0.2007353432423174)
            (1.099770780969168,0.20110889608966637)
            (1.1038490711981452,0.20147966187765196)
            (1.1079273614271223,0.2018476741251681)
            (1.1120056516560997,0.20221296580840503)
            (1.1160839418850768,0.20257556937012688)
            (1.120162232114054,0.20293551671095678)
            (1.1242405223430312,0.2032928392075642)
            (1.1283188125720085,0.20364756772338308)
            (1.1323971028009856,0.20399973261882992)
            (1.136475393029963,0.20434936376128535)
            (1.14055368325894,0.20469649053484107)
            (1.1446319734879173,0.2050411418498228)
            (1.1487102637168944,0.20538334615209072)
            (1.1527885539458715,0.20572313143212778)
            (1.1568668441748489,0.20606052523391746)
            (1.160945134403826,0.2063955546636189)
            (1.1650234246328033,0.20672824639804452)
            (1.1691017148617804,0.20705862669294478)
            (1.1731800050907577,0.20738672139110415)
            (1.1772582953197348,0.2077125559302556)
            (1.1813365855487121,0.2080361553508167)
            (1.1854148757776892,0.2083575443034511)
            (1.1894931660066665,0.20867674705646205)
            (1.1935714562356436,0.20899378750302122)
            (1.197649746464621,0.20930868916823597)
            (1.201728036693598,0.20962147521606067)
            (1.2058063269225754,0.20993216845605653)
            (1.2098846171515525,0.21024079135000026)
            (1.2139629073805298,0.21054736601835128)
            (1.218041197609507,0.210851914246574)
            (1.2221194878384842,0.21115445749132544)
            (1.2261977780674613,0.2114550168865071)
            (1.2302760682964387,0.2117536132491849)
            (1.2343543585254158,0.21205026708538477)
            (1.238432648754393,0.2123449985957593)
            (1.2425109389833702,0.21263782768113687)
            (1.2465892292123473,0.21292877394794926)
            (1.2506675194413246,0.21321785671354576)
            (1.2547458096703017,0.21350509501139325)
            (1.258824099899279,0.21379050759693935)
            (1.2629023901282561,0.2140741129700563)
            (1.2669806803572334,0.2143559293801885)
            (1.2710589705862105,0.21463597481345154)
            (1.2751372608151879,0.21491426699648364)
            (1.279215551044165,0.2151908234010242)
            (1.2832938412731423,0.2154656612483983)
            (1.2873721315021194,0.21573879751390695)
            (1.2914504217310967,0.2160102489311282)
            (1.2955287119600738,0.21628003199612897)
            (1.2996070021890511,0.21654816297159074)
            (1.3036852924180282,0.21681465789085158)
            (1.3077635826470055,0.21707953256186363)
            (1.3118418728759826,0.21734280257107302)
            (1.31592016310496,0.2176044832872197)
            (1.319998453333937,0.21786458986505985)
            (1.3240767435629144,0.21812313724901528)
            (1.3281550337918915,0.21838014017674753)
            (1.3322333240208686,0.21863561318266228)
            (1.336311614249846,0.21888957060134234)
            (1.340389904478823,0.21914202657091383)
            (1.3444681947078003,0.21939299503634338)
            (1.3485464849367774,0.2196424897526731)
            (1.3526247751657547,0.21989052428868022)
            (1.3567030653947318,0.22013711217782855)
            (1.3607813556237092,0.22038226713191686)
            (1.3648596458526863,0.22062600277089073)
            (1.3689379360816636,0.2208683325726664)
            (1.3730162263106407,0.2211092698489966)
            (1.377094516539618,0.2213488277470929)
            (1.381172806768595,0.22158701925232543)
            (1.3852510969975724,0.2218238571908691)
            (1.3893293872265495,0.22205935423229894)
            (1.3934076774555268,0.22229352289213616)
            (1.397485967684504,0.22252637553434385)
            (1.4015642579134813,0.22275792437377778)
            (1.4056425481424584,0.22298818147858712)
            (1.4097208383714357,0.22321715877257164)
            (1.4137991286004128,0.22344486803749436)
            (1.4178774188293901,0.22367132091534853)
            (1.4219557090583672,0.22389652891058526)
            (1.4260339992873443,0.2241205033922945)
            (1.4301122895163216,0.22434325559635043)
            (1.4341905797452987,0.22456479662751264)
            (1.438268869974276,0.2247851374614909)
            (1.4423471602032532,0.2250042889469689)
            (1.4464254504322305,0.2252222618075937)
            (1.4505037406612076,0.22543906664392588)
            (1.454582030890185,0.22565471393535452)
            (1.458660321119162,0.22586921404197743)
            (1.4627386113481393,0.2260825772064463)
            (1.4668169015771164,0.22629481355577946)
            (1.4708951918060937,0.22650593310313927)
            (1.4749734820350708,0.22671594574957915)
            (1.4790517722640482,0.2269248612857589)
            (1.4831300624930253,0.2271326893936279)
            (1.4872083527220026,0.22733943964807884)
            (1.4912866429509797,0.2275451215185713)
            (1.495364933179957,0.22774974437072698)
            (1.499443223408934,0.22795331746789566)
            (1.5035215136379114,0.22815584997269317)
            (1.5075998038668885,0.22835735094851295)
            (1.5116780940958656,0.22855782936100966)
            (1.515756384324843,0.22875729407955786)
            (1.51983467455382,0.2289557538786835)
            (1.5239129647827974,0.22915321743947198)
            (1.5279912550117745,0.2293496933509494)
            (1.5320695452407518,0.22954519011144214)
            (1.5361478354697289,0.22973971612991023)
            (1.5402261256987062,0.22993327972725958)
            (1.5443044159276833,0.2301258891376302)
            (1.5483827061566606,0.23031755250966285)
            (1.5524609963856377,0.23050827790774298)
            (1.556539286614615,0.23069807331322487)
            (1.5606175768435921,0.23088694662563275)
            (1.5646958670725695,0.23107490566384226)
            (1.5687741573015466,0.23126195816724293)
            (1.572852447530524,0.23144811179687888)
            (1.576930737759501,0.2316333741365708)
            (1.5810090279884783,0.23181775269402022)
            (1.5850873182174554,0.232001254901893)
            (1.5891656084464327,0.23218388811888635)
            (1.5932438986754098,0.23236565963077693)
            (1.5973221889043872,0.23254657665145145)
            (1.6014004791333643,0.23272664632392068)
        }
        ;
    \addlegendentry {Predictions}
    \addplot[only marks, mark size={1.3pt}, color={blue}]
        coordinates {
            (0.8032364577695543,0.14553990610328632)
            (0.9270626439602764,0.16957746478873237)
            (0.9500341938434297,0.172206572769953)
            (0.9773221395696189,0.17558685446009392)
            (0.9996257557258954,0.17953051643192489)
            (1.0506001753745589,0.1855399061032864)
            (1.1008059677696802,0.19004694835680747)
            (1.1496826056128249,0.19737089201877933)
            (1.1997877044812815,0.19906103286384974)
            (1.2478621505619958,0.20394366197183098)
            (1.300165724762636,0.20713615023474177)
            (1.3525095763739419,0.21145539906103283)
            (1.401960167319077,0.2148356807511737)
            (1.4528607450481859,0.21877934272300467)
            (1.5008882008164568,0.22234741784037557)
            (1.551013438390246,0.22460093896713612)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={red}]
        coordinates {
            (0.8133279440282168,0.13812967740471968)
            (0.9283819092575751,0.16390664128743898)
            (0.9478296017207282,0.16593505474887832)
            (0.9750956361064196,0.1705095024310303)
            (0.9978231056833109,0.17457664052441238)
            (1.0522820338852559,0.18049429001748085)
            (1.0989842122231364,0.1865869544445613)
            (1.1495435932229487,0.19165675075769917)
            (1.1987748954619162,0.1951967818149447)
            (1.2499732940683959,0.19992603453692187)
            (1.299231542832946,0.20465652459935946)
            (1.3497601278035212,0.20836579633513502)
            (1.3996265981455014,0.21139521822904958)
            (1.4501667316270406,0.21561468668133602)
            (1.5000178039544023,0.2179638462865694)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={green}]
        coordinates {
            (0.8299731978308047,0.13063606861190336)
            (0.9281355410236793,0.15302244466854054)
            (0.9482337996044634,0.15522051125532998)
            (0.9741756047329646,0.15843525925375995)
            (0.9975497909238327,0.16250198490032192)
            (1.0513658520154556,0.1685901124123808)
            (1.096774597125383,0.17468360173310152)
            (1.1492702784634705,0.17958209513360868)
            (1.1978664125994254,0.18363273535418526)
            (1.2497076783162269,0.188191510057172)
            (1.2996318912130265,0.19377191553364087)
            (1.3501758741982204,0.19816144955809759)
            (1.3994225744518065,0.2023817429040243)
            (1.4499434604150725,0.20575088349545928)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={brown}]
        coordinates {
            (0.8452441788286922,0.11957190769715131)
            (0.9284819963525952,0.1397569175924379)
            (0.9485687064224155,0.1414447874627165)
            (0.9758462893190709,0.14652943186137934)
            (0.999220475509939,0.1505961575079413)
            (1.0478782017043677,0.15736784688324248)
            (1.099723316924824,0.1620966871583995)
            (1.1522574932994576,0.16869583628060958)
            (1.1982783094904699,0.17325832300497754)
            (1.249492106111568,0.17866783801563585)
            (1.2993970714900946,0.1833979156312533)
            (1.3486553202546445,0.18812840569369085)
            (1.4011548510963865,0.19319696466636832)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={orange}]
        coordinates {
            (0.8611811239588295,0.10935766219643053)
            (0.9281470895346431,0.12496121281362285)
            (0.9488920647294039,0.12715886695359216)
            (0.9755229310120825,0.13224392379907518)
            (1.0002213464601408,0.13767034912935913)
            (1.0482285065369383,0.14427238537931014)
            (1.0988109845586784,0.15036257512546974)
            (1.1519995765545978,0.15730144294520026)
            (1.1986825073742053,0.16254377951142923)
            (1.2492495873813267,0.16795370696890768)
            (1.2991853487890903,0.17404430916188743)
            (1.3484705440792226,0.17996525822951703)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={magenta}]
        coordinates {
            (0.8764290079347894,0.09727310784865675)
            (0.9279353668336388,0.11560760634425699)
            (0.9473792097931373,0.11746595423352602)
            (0.9753304558293514,0.12374064519056074)
            (0.9980694739172067,0.1283179800004537)
            (1.0486788984645292,0.1355986287518053)
            (1.0999427386331373,0.14321899620067738)
            (1.1492125359086511,0.1484596829796258)
            (1.1985092797097474,0.15489082876376625)
            (1.249715377323536,0.159960212630084)
            (1.3003094038562402,0.16656059909275447)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={teal}]
        coordinates {
            (0.8948642809367766,0.08314570440073885)
            (0.9483030906702468,0.10113883441153806)
            (0.9755806735669019,0.10622347881020092)
            (0.9983504876839941,0.11216133819745616)
            (1.0476626294997087,0.11927274627027776)
            (1.098938018179281,0.1274033104356607)
            (1.1495474427266033,0.13468395918701231)
            (1.199490903141676,0.14111469252433262)
            (1.2488030449573906,0.14822610059715424)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={gray}]
        coordinates {
            (0.9132803064204909,0.06816797309196948)
            (0.9485379103931786,0.08294140574249706)
            (0.9986507489690548,0.09685502425531009)
            (1.0492640230200316,0.10430573857883199)
            (1.0992536774789599,0.11277725878219577)
            (1.14861201333853,0.12192945372106082)
            (1.198551624249948,0.12819012148621087)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={cyan}]
        coordinates {
            (0.9329666681102304,0.052169023456538094)
            (0.948707288553982,0.061852862346561205)
            (0.9987662340786934,0.07338556284899017)
            (1.0494641972100722,0.08457771976025841)
            (1.0981912144702841,0.09441058943462477)
            (1.1482116649584493,0.10424263421535085)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={violet}]
        coordinates {
            (0.9516329113314952,0.048245554338837426)
            (0.9532881979029828,0.035659464657775725)
            (0.9984274777570867,0.0584197924980048)
            (1.0587530495286763,0.06637451683573548)
            (1.0997387149394424,0.07706266373279494)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={yellow}]
        coordinates {
            (0.9742641433170209,0.019489624556533774)
            (0.9754382419316807,0.014216766925614521)
            (0.9983196916547572,0.025086527905808148)
            (1.0497182644512772,0.03865919038064028)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={blue}]
        coordinates {
            (0.8032364577695543,0.15336499889352528)
            (0.8069941310390051,0.15407333316023952)
            (0.8107518043084557,0.15477443118541118)
            (0.8145094775779065,0.15546840794901834)
            (0.8182671508473571,0.15615537615070393)
            (0.8220248241168079,0.15683544660719606)
            (0.8257824973862586,0.15750872796391216)
            (0.8295401706557093,0.15817532660293715)
            (0.83329784392516,0.15883534669988603)
            (0.8370555171946107,0.1594888902791396)
            (0.8408131904640614,0.1601360572674529)
            (0.8445708637335122,0.16077694554598676)
            (0.8483285370029628,0.1614116510008186)
            (0.8520862102724136,0.1620402675719823)
            (0.8558438835418642,0.1626628873010861)
            (0.859601556811315,0.1632796003775579)
            (0.8633592300807658,0.1638904951835617)
            (0.8671169033502164,0.16449565833762936)
            (0.8708745766196672,0.1650951747370511)
            (0.8746322498891178,0.1656891275990636)
            (0.8783899231585686,0.16627759849450222)
            (0.8821475964280193,0.16686066729330454)
            (0.88590526969747,0.16743841223006303)
            (0.8896629429669207,0.1680109100227259)
            (0.8934206162363714,0.1685782359100553)
            (0.8971782895058221,0.16914046368577162)
            (0.9009359627752729,0.1696976657317723)
            (0.9046936360447235,0.17024991305045567)
            (0.9084513093141743,0.17079727529617486)
            (0.9122089825836249,0.17133982080585106)
            (0.9159666558530757,0.1718776166287707)
            (0.9197243291225264,0.17241072855559098)
            (0.9234820023919771,0.17293922114657811)
            (0.9272396756614278,0.17346315775910423)
            (0.9309973489308786,0.17398260057441933)
            (0.9347550222003292,0.17449761062372593)
            (0.93851269546978,0.17500824781357463)
            (0.9422703687392306,0.17551457095060113)
            (0.9460280420086814,0.17601663776562348)
            (0.9497857152781322,0.1765145049371205)
            (0.9535433885475828,0.1770082281141079)
            (0.9573010618170336,0.17749786193843062)
            (0.9610587350864842,0.17798346006651633)
            (0.964816408355935,0.1784650752679624)
            (0.9685740816253857,0.17894275961420358)
            (0.9723317548948364,0.179416564301689)
            (0.9760894281642871,0.17988653962297474)
            (0.9798471014337378,0.18035273498585136)
            (0.9836047747031885,0.1808151989319964)
            (0.9873624479726393,0.1812739791551633)
            (0.9911201212420899,0.18172912251892337)
            (0.9948777945115407,0.18218067507397012)
            (0.9986354677809913,0.18262868207499963)
            (1.002393141050442,0.1830731879971804)
            (1.0061508143198927,0.18351423655222088)
            (1.0099084875893436,0.18395187070404845)
            (1.0136661608587942,0.18438613268411103)
            (1.0174238341282449,0.1848170640063081)
            (1.0211815073976955,0.18524470548156613)
            (1.0249391806671464,0.1856690972320653)
            (1.028696853936597,0.18609027870512718)
            (1.0324545272060477,0.18650828868677335)
            (1.0362122004754986,0.18692316531496475)
            (1.0399698737449492,0.18733494609252746)
            (1.0437275470143998,0.1877436678997773)
            (1.0474852202838507,0.1881493670068473)
            (1.0512428935533014,0.18855207908650704)
            (1.055000566822752,0.1889518392466747)
            (1.0587582400922029,0.18934868204336913)
            (1.0625159133616535,0.1897426414686595)
            (1.0662735866311042,0.19013375096040394)
            (1.0700312599005548,0.19052204341300505)
            (1.0737889331700057,0.19090755118791958)
            (1.0775466064394563,0.19129030612392936)
            (1.081304279708907,0.19167033954717938)
            (1.0850619529783578,0.1920476822809902)
            (1.0888196262478085,0.1924223646630159)
            (1.0925772995172591,0.19279441671628753)
            (1.09633497278671,0.1931638681582779)
            (1.1000926460561606,0.19353074825249086)
            (1.1038503193256113,0.19389508581022508)
            (1.107607992595062,0.19425690919908636)
            (1.1113656658645128,0.1946162463513112)
            (1.1151233391339634,0.19497312477190676)
            (1.118881012403414,0.1953275715466117)
            (1.122638685672865,0.19567961334968398)
            (1.1263963589423156,0.19602927645151721)
            (1.1301540322117662,0.19637658672609168)
            (1.1339117054812171,0.19672156965826482)
            (1.1376693787506678,0.1970642503509028)
            (1.1414270520201184,0.19740465353185951)
            (1.145184725289569,0.19774280356080415)
            (1.14894239855902,0.1980787244332643)
            (1.1527000718284706,0.1984124397782533)
            (1.1564577450979212,0.19874397287372908)
            (1.160215418367372,0.19907334665622622)
            (1.1639730916368227,0.19940058372695474)
            (1.1677307649062734,0.19972570635776926)
            (1.1714884381757242,0.20004873649701393)
            (1.1752461114451749,0.20036969577524538)
            (1.1790037847146255,0.200688605510837)
            (1.1827614579840762,0.20100548671546747)
            (1.186519131253527,0.20132036009949505)
            (1.1902768045229777,0.20163324607722166)
            (1.1940344777924283,0.20194416477204952)
            (1.1977921510618792,0.20225313602153225)
            (1.2015498243313298,0.20256017938232124)
            (1.2053074976007805,0.2028653141350141)
            (1.2090651708702314,0.2031685592889027)
            (1.212822844139682,0.2034699335866263)
            (1.2165805174091326,0.2037694555087305)
            (1.2203381906785833,0.20406714327813508)
            (1.2240958639480342,0.20436301486451197)
            (1.2278535372174848,0.20465708798857543)
            (1.2316112104869354,0.20494938012628727)
            (1.2353688837563863,0.20523990851297919)
            (1.239126557025837,0.20552869014739183)
            (1.2428842302952876,0.2058157417956364)
            (1.2466419035647385,0.20610107999507593)
            (1.2503995768341891,0.20638472105813216)
            (1.2541572501036398,0.20666668107601713)
            (1.2579149233730904,0.20694697592239247)
            (1.2616725966425413,0.20722562125695673)
            (1.265430269911992,0.20750263252896395)
            (1.2691879431814426,0.20777802498067394)
            (1.2729456164508934,0.2080518136507365)
            (1.276703289720344,0.20832401337750825)
            (1.2804609629897947,0.2085946388023101)
            (1.2842186362592456,0.20886370437261847)
            (1.2879763095286962,0.2091312243451977)
            (1.2917339827981469,0.2093972127891723)
            (1.2954916560675975,0.20966168358904164)
            (1.2992493293370484,0.20992465044763675)
            (1.303007002606499,0.21018612688902197)
            (1.3067646758759497,0.21044612626134213)
            (1.3105223491454006,0.21070466174444327)
            (1.3142800224148512,0.21096174636777262)
            (1.3180376956843018,0.21121739299825437)
            (1.3217953689537527,0.2114716143377592)
            (1.3255530422232034,0.21172442292569518)
            (1.329310715492654,0.21197583114155136)
            (1.3330683887621049,0.21222585120739482)
            (1.3368260620315555,0.2124744951905553)
            (1.3405837353010062,0.21272177502217876)
            (1.3443414085704568,0.212967702510186)
            (1.3480990818399077,0.21321228931742886)
            (1.3518567551093583,0.2134555469614876)
            (1.355614428378809,0.21369748681689746)
            (1.3593721016482598,0.21393812011733282)
            (1.3631297749177105,0.21417745799530546)
            (1.3668874481871611,0.2144155117156144)
            (1.370645121456612,0.21465229252781548)
            (1.3744027947260626,0.21488781155256453)
            (1.3781604679955133,0.21512207978310205)
            (1.381918141264964,0.21535510808717864)
            (1.3856758145344148,0.21558690720894857)
            (1.3894334878038654,0.21581748777082696)
            (1.393191161073316,0.2160468602753153)
            (1.396948834342767,0.21627503510679508)
            (1.4007065076122176,0.21650202253328898)
            (1.4044641808816682,0.21672783270819113)
            (1.4082218541511191,0.21695247567196743)
            (1.4119795274205698,0.21717596135382594)
            (1.4157372006900204,0.21739829957335843)
            (1.419494873959471,0.21761950004215241)
            (1.423252547228922,0.21783957236537638)
            (1.4270102204983726,0.21805852604333734)
            (1.4307678937678232,0.2182763704730101)
            (1.434525567037274,0.21849311494954232)
            (1.4382832403067247,0.2187087686677322)
            (1.4420409135761754,0.21892334072348157)
            (1.4457985868456262,0.219136840115224)
            (1.4495562601150769,0.21934927574532798)
            (1.4533139333845275,0.21956065642147768)
            (1.4570716066539782,0.21977099085802854)
            (1.460829279923429,0.21998028767734107)
            (1.4645869531928797,0.22018855541109206)
            (1.4683446264623303,0.22039580250156393)
            (1.4721022997317812,0.22060203730291067)
            (1.4758599730012318,0.2208072680824057)
            (1.4796176462706825,0.22101150302166578)
            (1.4833753195401334,0.22121475021785708)
            (1.487132992809584,0.22141701768487926)
            (1.4908906660790346,0.22161831335453108)
            (1.4946483393484853,0.22181864507765647)
            (1.4984060126179362,0.22201802062527165)
            (1.5021636858873868,0.2222164476896738)
            (1.5059213591568374,0.22241393388553077)
            (1.5096790324262883,0.22261048675095513)
            (1.513436705695739,0.22280611374855774)
            (1.5171943789651896,0.22300082226648657)
            (1.5209520522346405,0.2231946196194473)
            (1.5247097255040911,0.2233875130497079)
            (1.5284673987735418,0.22357950972808752)
            (1.5322250720429924,0.22377061675492788)
            (1.5359827453124433,0.22396084116105053)
            (1.539740418581894,0.22415018990869817)
            (1.5434980918513446,0.22433866989246076)
            (1.5472557651207954,0.22452628794018759)
            (1.551013438390246,0.22471305081388365)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={red}]
        coordinates {
            (0.8133279440282168,0.14415765086885532)
            (0.8167786468419163,0.1448383117183879)
            (0.8202293496556157,0.145512635167872)
            (0.8236800524693151,0.14618071273632705)
            (0.8271307552830145,0.14684263423495136)
            (0.830581458096714,0.14749848780435326)
            (0.8340321609104134,0.14814835995087272)
            (0.8374828637241128,0.14879233560540345)
            (0.8409335665378123,0.1494304984244283)
            (0.8443842693515117,0.15006293070264012)
            (0.8478349721652111,0.1506897131966287)
            (0.8512856749789105,0.15131092515558242)
            (0.8547363777926099,0.15192664435525519)
            (0.8581870806063093,0.15253694713102967)
            (0.8616377834200087,0.1531419084101064)
            (0.8650884862337083,0.15374160174284388)
            (0.8685391890474077,0.15433609933327572)
            (0.8719898918611071,0.1549254720688303)
            (0.8754405946748065,0.15550978954927624)
            (0.8788912974885059,0.15608912011491743)
            (0.8823420003022053,0.1566635308740599)
            (0.8857927031159047,0.15723308772977135)
            (0.8892434059296042,0.15779785540595634)
            (0.8926941087433036,0.15835789747276552)
            (0.896144811557003,0.1589132763713578)
            (0.8995955143707025,0.15946405343803802)
            (0.9030462171844019,0.16001028892778324)
            (0.9064969199981013,0.160552042036437)
            (0.9099476228118007,0.16108937087417927)
            (0.9133983256255002,0.1616223324607006)
            (0.9168490284391996,0.16215098282323695)
            (0.920299731252899,0.16267537702450763)
            (0.9237504340665984,0.1631955691825824)
            (0.9272011368802978,0.16371161249026822)
            (0.9306518396939972,0.16422355923402823)
            (0.9341025425076968,0.16473146081244658)
            (0.9375532453213962,0.16523536775425285)
            (0.9410039481350956,0.1657353297359152)
            (0.944454650948795,0.16623139559881633)
            (0.9479053537624944,0.16672361336602443)
            (0.9513560565761938,0.16721203025866585)
            (0.9548067593898932,0.16769669271191504)
            (0.9582574622035926,0.16817764639060978)
            (0.9617081650172921,0.1686549362045016)
            (0.9651588678309915,0.1691286063231521)
            (0.968609570644691,0.16959870019048304)
            (0.9720602734583904,0.1700652605389921)
            (0.9755109762720898,0.17052832940364016)
            (0.9789616790857892,0.17098794813542018)
            (0.9824123818994887,0.17144415741461722)
            (0.9858630847131881,0.17189699726376462)
            (0.9893137875268875,0.17234650706030769)
            (0.9927644903405869,0.17279272554897981)
            (0.9962151931542863,0.17323569085390061)
            (0.9996658959679857,0.17367544049040068)
            (1.0031165987816852,0.1741120113765851)
            (1.0065673015953847,0.17454543985432258)
            (1.010018004409084,0.17497576172285031)
            (1.0134687072227835,0.1754030122459388)
            (1.016919410036483,0.17582722631215)
            (1.0203701128501823,0.1762484383498645)
            (1.0238208156638817,0.17666668225351442)
            (1.0272715184775811,0.17708199139301367)
            (1.0307222212912805,0.17749439862345942)
            (1.03417292410498,0.17790393629462423)
            (1.0376236269186794,0.17831063626024057)
            (1.0410743297323788,0.1787145298870859)
            (1.0445250325460782,0.17911564806387362)
            (1.0479757353597776,0.17951402120995144)
            (1.051426438173477,0.17990967928381435)
            (1.0548771409871767,0.18030265179143706)
            (1.058327843800876,0.18069296779442895)
            (1.0617785466145755,0.1810806559180155)
            (1.065229249428275,0.1814657443588529)
            (1.0686799522419743,0.18184826089267728)
            (1.0721306550556737,0.18222823288179352)
            (1.0755813578693731,0.18260568728240775)
            (1.0790320606830726,0.1829806506518067)
            (1.082482763496772,0.18335314915538814)
            (1.0859334663104714,0.18372320857354651)
            (1.0893841691241708,0.18409085430841376)
            (1.0928348719378702,0.18445611139046522)
            (1.0962855747515696,0.1848190044930419)
            (1.099736277565269,0.18517955806601868)
            (1.1031869803789685,0.18553779632094)
            (1.1066376831926679,0.18589374312962048)
            (1.1100883860063673,0.18624742202671213)
            (1.1135390888200667,0.18659885621550584)
            (1.116989791633766,0.1869480685736121)
            (1.1204404944474655,0.18729508165852932)
            (1.1238911972611652,0.18763991771309949)
            (1.1273419000748646,0.18798259867085565)
            (1.130792602888564,0.18832314616126059)
            (1.1342433057022634,0.18866158151484375)
            (1.1376940085159628,0.18899792576823393)
            (1.1411447113296622,0.18933219966909373)
            (1.1445954141433616,0.18966442368095646)
            (1.148046116957061,0.18999461798796743)
            (1.1514968197707605,0.1903228024995328)
            (1.1549475225844599,0.19064899685487707)
            (1.1583982253981593,0.1909732204275119)
            (1.1618489282118587,0.1912954923296182)
            (1.1652996310255581,0.19161583141634275)
            (1.1687503338392575,0.19193425629001268)
            (1.172201036652957,0.19225078530426737)
            (1.1756517394666564,0.19256543656811212)
            (1.1791024422803558,0.19287822794989418)
            (1.1825531450940552,0.19318917708120137)
            (1.1860038479077546,0.19349830135986773)
            (1.189454550721454,0.19380561794688228)
            (1.1929052535351536,0.19411114377391847)
            (1.196355956348853,0.19441489555128907)
            (1.1998066591625525,0.19471688977151586)
            (1.2032573619762519,0.19501714271278636)
            (1.2067080647899513,0.19531567044234788)
            (1.2101587676036507,0.19561248881983595)
            (1.2136094704173501,0.19590761350054425)
            (1.2170601732310495,0.19620105993863096)
            (1.220510876044749,0.19649284339026857)
            (1.2239615788584484,0.19678297891673288)
            (1.2274122816721478,0.19707148138743918)
            (1.2308629844858472,0.19735836548291963)
            (1.2343136872995466,0.1976436456977468)
            (1.237764390113246,0.19792733634340612)
            (1.2412150929269454,0.1982094515511142)
            (1.2446657957406448,0.19849000527458602)
            (1.2481164985543443,0.19876901129275426)
            (1.2515672013680437,0.19904648321243745)
            (1.255017904181743,0.19932243447096146)
            (1.2584686069954425,0.19959687833873352)
            (1.2619193098091421,0.19986982792177085)
            (1.2653700126228415,0.20014129616418364)
            (1.268820715436541,0.20041129585061404)
            (1.2722714182502404,0.20067983960863292)
            (1.2757221210639398,0.2009469399110927)
            (1.2791728238776392,0.20121260907843982)
            (1.2826235266913386,0.20147685928098633)
            (1.286074229505038,0.20173970254114168)
            (1.2895249323187374,0.2020011507356052)
            (1.2929756351324369,0.20226121559752097)
            (1.2964263379461363,0.20251990871859435)
            (1.2998770407598357,0.2027772415511727)
            (1.303327743573535,0.20303322541028973)
            (1.3067784463872345,0.2032878714756742)
            (1.310229149200934,0.20354119079375382)
            (1.3136798520146333,0.20379319428859047)
            (1.3171305548283327,0.2040438927766353)
            (1.3205812576420322,0.20429329695023857)
            (1.3240319604557316,0.2045414173762939)
            (1.327482663269431,0.20478826449804244)
            (1.3309333660831306,0.20503384863684695)
            (1.33438406889683,0.20527817999393494)
            (1.3378347717105294,0.2055212686521126)
            (1.3412854745242289,0.20576312457745138)
            (1.3447361773379283,0.20600375762094367)
            (1.3481868801516277,0.20624317752013255)
            (1.351637582965327,0.2064813939007146)
            (1.3550882857790265,0.20671841627811427)
            (1.358538988592726,0.20695425405952222)
            (1.3619896914064253,0.20718891655608138)
            (1.3654403942201248,0.20742241298433559)
            (1.3688910970338242,0.20765475245782497)
            (1.3723417998475236,0.20788594408549804)
            (1.375792502661223,0.208115997071113)
            (1.3792432054749224,0.20834492054373577)
            (1.3826939082886218,0.20857272353614062)
            (1.3861446111023212,0.2087994149861436)
            (1.3895953139160206,0.20902500373791416)
            (1.39304601672972,0.20924949854326694)
            (1.3964967195434195,0.2094729080629306)
            (1.399947422357119,0.20969524086779778)
            (1.4033981251708185,0.2099165054401532)
            (1.406848827984518,0.21013671017488375)
            (1.4102995307982173,0.21035586338066709)
            (1.4137502336119168,0.21057397328114336)
            (1.4172009364256162,0.21079104801606657)
            (1.4206516392393156,0.21100709564243766)
            (1.424102342053015,0.21122212413562022)
            (1.4275530448667144,0.2114361413904387)
            (1.4310037476804138,0.21164915522225763)
            (1.4344544504941132,0.21186117336804566)
            (1.4379051533078127,0.21207220348742106)
            (1.441355856121512,0.21228225316368268)
            (1.4448065589352115,0.2124913299048227)
            (1.448257261748911,0.21269944114452524)
            (1.4517079645626103,0.212906594243148)
            (1.4551586673763097,0.21311279648868933)
            (1.4586093701900091,0.2133180550977407)
            (1.4620600730037085,0.21352237721642292)
            (1.465510775817408,0.21372576992130912)
            (1.4689614786311076,0.21392824022033324)
            (1.472412181444807,0.21412979505368412)
            (1.4758628842585064,0.21433044129468606)
            (1.4793135870722058,0.21453018575066657)
            (1.4827642898859053,0.2147290351638087)
            (1.4862149926996047,0.2149269962119934)
            (1.489665695513304,0.21512407550962678)
            (1.4931163983270035,0.21532027960845485)
            (1.496567101140703,0.21551561499836794)
            (1.5000178039544023,0.2157100881081902)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={green}]
        coordinates {
            (0.8299731978308047,0.13540443578127612)
            (0.833088626286002,0.1360381828413796)
            (0.8362040547411993,0.13666669133432768)
            (0.8393194831963967,0.13729002832077977)
            (0.842434911651594,0.1379082597533959)
            (0.8455503401067913,0.13852145049818887)
            (0.8486657685619886,0.13912966435541524)
            (0.851781197017186,0.13973296408001706)
            (0.8548966254723833,0.14033141140162383)
            (0.8580120539275806,0.14092506704419383)
            (0.8611274823827779,0.14151399083108807)
            (0.8642429108379753,0.14209824186000813)
            (0.8673583392931726,0.14267787829786766)
            (0.8704737677483699,0.14325295735177945)
            (0.8735891962035672,0.14382353528817818)
            (0.8767046246587645,0.14438966745149165)
            (0.8798200531139619,0.14495140828237596)
            (0.8829354815691592,0.1455088113355239)
            (0.8860509100243565,0.1460619292970612)
            (0.8891663384795538,0.14661081400153672)
            (0.8922817669347513,0.14715551644852337)
            (0.8953971953899486,0.1476960868188347)
            (0.8985126238451459,0.14823257449037222)
            (0.9016280523003432,0.14876502805360803)
            (0.9047434807555406,0.1492934953267172)
            (0.9078589092107379,0.14981802337036657)
            (0.9109743376659352,0.15033865850216827)
            (0.9140897661211325,0.15085544631080927)
            (0.9172051945763298,0.1513684316698628)
            (0.9203206230315272,0.15187765875129142)
            (0.9234360514867245,0.15238317103864915)
            (0.9265514799419218,0.15288501133999038)
            (0.9296669083971191,0.15338322180049271)
            (0.9327823368523165,0.1538778439148027)
            (0.9358977653075138,0.1543689185391084)
            (0.9390131937627111,0.1548564858957382)
            (0.9421286222179084,0.15534058553368774)
            (0.9452440506731058,0.1558212563731446)
            (0.9483594791283031,0.15629853674614597)
            (0.9514749075835004,0.15677246440740433)
            (0.9545903360386977,0.157243076544703)
            (0.957705764493895,0.15771040978907064)
            (0.9608211929490924,0.15817450022474178)
            (0.9639366214042897,0.15863538339890854)
            (0.967052049859487,0.1590930943337232)
            (0.9701674783146843,0.15954766755992958)
            (0.9732829067698817,0.1599991371149819)
            (0.976398335225079,0.16044753653536642)
            (0.9795137636802763,0.16089289886515026)
            (0.9826291921354736,0.16133525666459894)
            (0.985744620590671,0.16177464201861627)
            (0.9888600490458683,0.1622110865450115)
            (0.9919754775010656,0.16264462140259847)
            (0.9950909059562629,0.16307527729912974)
            (0.9982063344114602,0.1635030844990694)
            (1.0013217628666575,0.16392807283120983)
            (1.0044371913218548,0.1643502716961331)
            (1.0075526197770523,0.16476971007352514)
            (1.0106680482322496,0.16518641652933952)
            (1.013783476687447,0.1656004192228223)
            (1.0168989051426442,0.16601174591339404)
            (1.0200143335978415,0.1664204239673961)
            (1.0231297620530388,0.1668264803647029)
            (1.0262451905082361,0.16722994170520497)
            (1.0293606189634334,0.16763083421516234)
            (1.032476047418631,0.1680291837534346)
            (1.0355914758738283,0.1684250158175885)
            (1.0387069043290256,0.1688183555498868)
            (1.0418223327842229,0.16920922774315988)
            (1.0449377612394202,0.16959765684656405)
            (1.0480531896946175,0.16998366697122738)
            (1.0511686181498148,0.17036728189578887)
            (1.054284046605012,0.17074852507182744)
            (1.0573994750602094,0.17112741962919098)
            (1.060514903515407,0.17150398838121997)
            (1.0636303319706042,0.17187825385730443)
            (1.0667457604258015,0.17225023842029508)
            (1.0698611888809988,0.17261996417605233)
            (1.072976617336196,0.17298745293387272)
            (1.0760920457913934,0.17335272621121867)
            (1.0792074742465907,0.1737158052383767)
            (1.082322902701788,0.17407671096302868)
            (1.0854383311569853,0.1744354640547379)
            (1.0885537596121828,0.17479208490935025)
            (1.0916691880673801,0.17514659365331553)
            (1.0947846165225774,0.1754990101479263)
            (1.0979000449777747,0.17584935399348056)
            (1.101015473432972,0.17619764453336564)
            (1.1041309018881693,0.17654390087767524)
            (1.1072463303433666,0.17688814200533268)
            (1.110361758798564,0.17723038669556684)
            (1.1134771872537614,0.17757065348872123)
            (1.1165926157089587,0.1779089606898864)
            (1.119708044164156,0.17824532637253532)
            (1.1228234726193533,0.17857976838209122)
            (1.1259389010745506,0.17891230433943153)
            (1.129054329529748,0.17924295164433)
            (1.1321697579849452,0.17957172747883424)
            (1.1352851864401425,0.1798986488105849)
            (1.1384006148953398,0.18022373239607398)
            (1.1415160433505374,0.18054699478384578)
            (1.1446314718057347,0.18086845231764018)
            (1.147746900260932,0.18118812113948085)
            (1.1508623287161293,0.18150601719270829)
            (1.1539777571713266,0.18182215622495865)
            (1.1570931856265239,0.18213655379109173)
            (1.1602086140817212,0.1824492252560659)
            (1.1633240425369185,0.18276018579776304)
            (1.1664394709921158,0.18306945040976466)
            (1.1695548994473133,0.1833770339040792)
            (1.1726703279025106,0.1836829509138216)
            (1.1757857563577079,0.1839872158958466)
            (1.1789011848129052,0.18428984313333746)
            (1.1820166132681025,0.18459084673834752)
            (1.1851320417232998,0.18489024065430135)
            (1.188247470178497,0.18518803865844907)
            (1.1913628986336944,0.18548425436428304)
            (1.194478327088892,0.18577890122390905)
            (1.1975937555440892,0.1860719925303801)
            (1.2007091839992865,0.18636354141998873)
            (1.2038246124544838,0.1866535608745218)
            (1.206940040909681,0.18694206372347624)
            (1.2100554693648784,0.1872290626462372)
            (1.2131708978200757,0.18751457017422096)
            (1.216286326275273,0.18779859869298024)
            (1.2194017547304703,0.18808116044427534)
            (1.2225171831856678,0.18836226752811008)
            (1.2256326116408651,0.18864193190462178)
            (1.2287480400960624,0.18892016539236015)
            (1.2318634685512597,0.18919697966957202)
            (1.234978897006457,0.18947238628061985)
            (1.2380943254616543,0.18974639663813386)
            (1.2412097539168516,0.19001902202484308)
            (1.244325182372049,0.19029027359537704)
            (1.2474406108272462,0.19056016237803838)
            (1.2505560392824437,0.19082869927654553)
            (1.253671467737641,0.19109589507174823)
            (1.2567868961928383,0.19136176042331562)
            (1.2599023246480356,0.1916263058713949)
            (1.263017753103233,0.19188954183824625)
            (1.2661331815584302,0.19215147862984872)
            (1.2692486100136275,0.1924121264374831)
            (1.2723640384688248,0.192671495339287)
            (1.2754794669240224,0.1929295953017866)
            (1.2785948953792197,0.1931864361814034)
            (1.281710323834417,0.19344202772682156)
            (1.2848257522896143,0.1936963795922734)
            (1.2879411807448116,0.193949501335945)
            (1.2910566092000089,0.19420140241219747)
            (1.2941720376552062,0.1944520921727267)
            (1.2972874661104035,0.1947015798679287)
            (1.3004028945656008,0.19494987464824318)
            (1.3035183230207983,0.19519698556547596)
            (1.3066337514759956,0.19544292157410104)
            (1.3097491799311929,0.19568769153254373)
            (1.3128646083863902,0.19593130420443997)
            (1.3159800368415875,0.19617376825988153)
            (1.3190954652967848,0.19641509227663725)
            (1.322210893751982,0.19665528474135788)
            (1.3253263222071794,0.19689435405076283)
            (1.3284417506623767,0.19713230851280616)
            (1.3315571791175742,0.19736915634782765)
            (1.3346726075727715,0.19760490568968417)
            (1.3377880360279688,0.19783956458686516)
            (1.340903464483166,0.1980731410035901)
            (1.3440188929383634,0.19830564282089075)
            (1.3471343213935607,0.1985370778376741)
            (1.350249749848758,0.1987674537717744)
            (1.3533651783039553,0.1989967782609829)
            (1.3564806067591528,0.19922505886406783)
            (1.3595960352143501,0.19945230306177553)
            (1.3627114636695474,0.1996785182578183)
            (1.3658268921247447,0.19990371177984628)
            (1.368942320579942,0.2001278908804061)
            (1.3720577490351393,0.20035106273788486)
            (1.3751731774903366,0.20057323445743913)
            (1.378288605945534,0.20079441309066684)
            (1.3814040344007312,0.20101460575936095)
            (1.3845194628559288,0.2012338195804808)
            (1.387634891311126,0.20145206160323176)
            (1.3907503197663234,0.2016693388095892)
            (1.3938657482215207,0.20188565811513595)
            (1.396981176676718,0.20210102636988547)
            (1.4000966051319153,0.2023154503590957)
            (1.4032120335871126,0.20252893680406828)
            (1.4063274620423099,0.20274149236293879)
            (1.4094428904975072,0.2029531236331765)
            (1.4125583189527047,0.20316383716164496)
            (1.415673747407902,0.2033736394386767)
            (1.4187891758630993,0.20358253689449085)
            (1.4219046043182966,0.20379053589991591)
            (1.4250200327734939,0.20399764276711294)
            (1.4281354612286912,0.2042038637502881)
            (1.4312508896838885,0.20440920504639445)
            (1.4343663181390858,0.20461367279582482)
            (1.4374817465942833,0.2048172730830939)
            (1.4405971750494806,0.2050200119375111)
            (1.443712603504678,0.20522189533384314)
            (1.4468280319598752,0.20542292919296895)
            (1.4499434604150725,0.2056231193825228)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={brown}]
        coordinates {
            (0.8452441788286922,0.1254523090786137)
            (0.8480376997948615,0.1260425794168095)
            (0.8508312207610308,0.12662853595651732)
            (0.8536247417272002,0.12721022740234347)
            (0.8564182626933694,0.1277877017506943)
            (0.8592117836595388,0.1283610063017605)
            (0.8620053046257081,0.12893018767127465)
            (0.8647988255918774,0.12949529180204766)
            (0.8675923465580467,0.1300563639752874)
            (0.8703858675242161,0.13061344882170572)
            (0.8731793884903853,0.13116659033241532)
            (0.8759729094565547,0.13171583186962318)
            (0.878766430422724,0.13226121617712341)
            (0.8815599513888933,0.1328027853905933)
            (0.8843534723550627,0.13334058106505736)
            (0.8871469933212319,0.13387464432951163)
            (0.8899405142874013,0.13440501581140168)
            (0.8927340352535706,0.13493173555235927)
            (0.8955275562197399,0.1354548430174274)
            (0.8983210771859093,0.13597437710508156)
            (0.9011145981520785,0.13649037615704673)
            (0.9039081191182479,0.13700287796791413)
            (0.9067016400844172,0.1375119197945599)
            (0.9094951610505865,0.13801753836537461)
            (0.9122886820167558,0.1385197698893027)
            (0.9150822029829251,0.13901865006470315)
            (0.9178757239490944,0.1395142140880281)
            (0.9206692449152638,0.14000649666232978)
            (0.9234627658814331,0.1404955320055954)
            (0.9262562868476024,0.14098135385891708)
            (0.9290498078137718,0.1414639954944988)
            (0.931843328779941,0.14194348972350396)
            (0.9346368497461104,0.1424198689038139)
            (0.9374303707122796,0.14289316495921045)
            (0.940223891678449,0.14336340939993017)
            (0.9430174126446184,0.14383063330750737)
            (0.9458109336107876,0.14429486733856692)
            (0.948604454576957,0.14475614173180307)
            (0.9513979755431262,0.14521448631482176)
            (0.9541914965092956,0.14566993051085186)
            (0.9569850174754649,0.14612250334532628)
            (0.9597785384416342,0.14657223345233839)
            (0.9625720594078035,0.14701914908097352)
            (0.9653655803739729,0.14746327810152013)
            (0.9681591013401422,0.14790464801156372)
            (0.9709526223063115,0.14834328594162885)
            (0.9737461432724808,0.1487792186384405)
            (0.9765396642386501,0.14921247245762684)
            (0.9793331852048195,0.1496430734046841)
            (0.9821267061709887,0.1500710471439515)
            (0.9849202271371581,0.15049641900395075)
            (0.9877137481033275,0.15091921398262592)
            (0.9905072690694967,0.15133945675248858)
            (0.9933007900356661,0.15175717166566796)
            (0.9960943110018353,0.15217238275887016)
            (0.9988878319680047,0.15258511375824702)
            (1.001681352934174,0.15299538808417623)
            (1.0044748739003433,0.15340322885595623)
            (1.0072683948665127,0.15380865889641493)
            (1.010061915832682,0.15421170073643797)
            (1.0128554367988514,0.15461237661941316)
            (1.0156489577650205,0.15501070850559764)
            (1.0184424787311899,0.15540671807640605)
            (1.0212359996973592,0.15580042673862304)
            (1.0240295206635286,0.15619185562854046)
            (1.026823041629698,0.15658102561602205)
            (1.029616562595867,0.15696795730849628)
            (1.0324100835620365,0.15735267105487852)
            (1.0352036045282058,0.1577351869494252)
            (1.0379971254943752,0.15811552483551938)
            (1.0407906464605445,0.1584937043093912)
            (1.0435841674267137,0.15886974472377327)
            (1.046377688392883,0.1592436651914926)
            (1.0491712093590524,0.15961548458900013)
            (1.0519647303252218,0.15998522155983927)
            (1.0547582512913911,0.1603528945180551)
            (1.0575517722575603,0.16071852165154427)
            (1.0603452932237296,0.16108212092534838)
            (1.063138814189899,0.16144371008489003)
            (1.0659323351560683,0.16180330665915418)
            (1.0687258561222377,0.16216092796381584)
            (1.071519377088407,0.16251659110431327)
            (1.0743128980545762,0.16287031297887086)
            (1.0771064190207456,0.16322211028147005)
            (1.079899939986915,0.1635719995047697)
            (1.0826934609530843,0.1639199969429786)
            (1.0854869819192536,0.1642661186946787)
            (1.0882805028854228,0.16461038066560216)
            (1.0910740238515921,0.16495279857136116)
            (1.0938675448177615,0.16529338794013307)
            (1.0966610657839309,0.16563216411529977)
            (1.0994545867501002,0.16596914225804574)
            (1.1022481077162694,0.16630433734991035)
            (1.1050416286824387,0.16663776419529985)
            (1.107835149648608,0.16696943742395742)
            (1.1106286706147774,0.16729937150621255)
            (1.1134221915809468,0.16762758084396326)
            (1.116215712547116,0.16795407980452676)
            (1.1190092335132853,0.16827888262100435)
            (1.1218027544794547,0.1686020033651335)
            (1.124596275445624,0.16892345594951158)
            (1.1273897964117934,0.16924325412978422)
            (1.1301833173779627,0.1695614115068009)
            (1.1329768383441319,0.1698779415287329)
            (1.1357703593103012,0.17019285749315893)
            (1.1385638802764706,0.1705061725491175)
            (1.14135740124264,0.17081789969912528)
            (1.1441509222088093,0.1711280518011641)
            (1.1469444431749785,0.1714366415706359)
            (1.1497379641411478,0.17174368158228676)
            (1.1525314851073172,0.1720491842721003)
            (1.1553250060734865,0.17235316193916111)
            (1.158118527039656,0.1726556267474894)
            (1.160912048005825,0.1729565907278456)
            (1.1637055689719944,0.17325606577950753)
            (1.1664990899381638,0.1735540636720191)
            (1.1692926109043331,0.17385059604691241)
            (1.1720861318705025,0.1741456744194025)
            (1.1748796528366716,0.17443931018005548)
            (1.177673173802841,0.17473151459643127)
            (1.1804666947690103,0.17502229881470055)
            (1.1832602157351797,0.17531167386123736)
            (1.186053736701349,0.17559965064418567)
            (1.1888472576675184,0.17588623995500383)
            (1.1916407786336876,0.1761714524699835)
            (1.194434299599857,0.17645529875174643)
            (1.1972278205660263,0.17673778925071862)
            (1.2000213415321956,0.17701893430657994)
            (1.202814862498365,0.17729874414969485)
            (1.2056083834645341,0.17757722890251906)
            (1.2084019044307035,0.17785439858098478)
            (1.2111954253968729,0.17813026309586777)
            (1.2139889463630422,0.17840483225412967)
            (1.2167824673292116,0.1786781157602439)
            (1.2195759882953807,0.1789501232174997)
            (1.22236950926155,0.17922086412928662)
            (1.2251630302277194,0.17949034790036067)
            (1.2279565511938888,0.1797585838380912)
            (1.2307500721600582,0.18002558115368894)
            (1.2335435931262273,0.180291348963416)
            (1.2363371140923967,0.18055589628977878)
            (1.239130635058566,0.18081923206270162)
            (1.2419241560247354,0.18108136512068448)
            (1.2447176769909047,0.18134230421194333)
            (1.247511197957074,0.18160205799751705)
            (1.2503047189232432,0.1818606350603411)
            (1.2530982398894126,0.18211804389964728)
            (1.255891760855582,0.18237429292898408)
            (1.2586852818217513,0.1826293904772726)
            (1.2614788027879207,0.18288334478984705)
            (1.2642723237540898,0.18313616402948074)
            (1.2670658447202592,0.18338785627739795)
            (1.2698593656864285,0.18363842953399365)
            (1.272652886652598,0.18388789171673056)
            (1.2754464076187673,0.18413625066234746)
            (1.2782399285849364,0.18438351413009457)
            (1.2810334495511058,0.18462968980271233)
            (1.2838269705172751,0.18487478528757179)
            (1.2866204914834445,0.1851188081189177)
            (1.2894140124496138,0.18536176575791563)
            (1.292207533415783,0.18560366559288294)
            (1.2950010543819523,0.18584451494015658)
            (1.2977945753481217,0.18608432104495187)
            (1.300588096314291,0.1863230910822078)
            (1.3033816172804604,0.18656083215742197)
            (1.3061751382466296,0.18679755130747333)
            (1.308968659212799,0.18703325550143318)
            (1.3117621801789683,0.18726795164136506)
            (1.3145557011451376,0.18750164656311338)
            (1.317349222111307,0.1877343470370817)
            (1.3201427430774764,0.18796605976899908)
            (1.3229362640436455,0.18819679140067747)
            (1.3257297850098149,0.1884265485107569)
            (1.3285233059759842,0.18865533761544195)
            (1.3313168269421536,0.18888316516922674)
            (1.334110347908323,0.18911003756561123)
            (1.336903868874492,0.18933596113780715)
            (1.3396973898406614,0.18956094215943406)
            (1.3424909108068308,0.1897849868452061)
            (1.3452844317730002,0.19000810135160995)
            (1.3480779527391695,0.19023029177757275)
            (1.3508714737053387,0.19045156416512166)
            (1.353664994671508,0.19067192450003423)
            (1.3564585156376774,0.19089137871247952)
            (1.3592520366038467,0.191109932677652)
            (1.362045557570016,0.1913275922163954)
            (1.3648390785361852,0.19154436309581832)
            (1.3676325995023546,0.19176025102990388)
            (1.370426120468524,0.19197526168010737)
            (1.3732196414346933,0.19218940065594953)
            (1.3760131624008627,0.19240267351559975)
            (1.378806683367032,0.1926150857664529)
            (1.3816002043332012,0.19282664286569695)
            (1.3843937252993705,0.19303735022230056)
            (1.38718724626554,0.19324721325859368)
            (1.3899807672317093,0.19345623743431728)
            (1.3927742881978786,0.19366442816838955)
            (1.3955678091640478,0.19387179083329426)
            (1.3983613301302171,0.19407833075559852)
            (1.4011548510963865,0.19428405321646294)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={orange}]
        coordinates {
            (0.8611811239588295,0.11458998822266901)
            (0.8636298145121983,0.1151285029732028)
            (0.8660785050655672,0.11566361685099913)
            (0.868527195618936,0.11619536294073039)
            (0.8709758861723047,0.11672377391356561)
            (0.8734245767256735,0.11724888203317055)
            (0.8758732672790424,0.11777071916160904)
            (0.8783219578324112,0.11828931676515156)
            (0.88077064838578,0.11880470591998848)
            (0.8832193389391488,0.1193169173178526)
            (0.8856680294925176,0.11982598127155164)
            (0.8881167200458864,0.12033192772041129)
            (0.8905654105992552,0.12083478623563132)
            (0.893014101152624,0.12133458602555613)
            (0.8954627917059929,0.12183135594086078)
            (0.8979114822593617,0.12232512447965449)
            (0.9003601728127305,0.1228159197925022)
            (0.9028088633660992,0.12330376968736609)
            (0.905257553919468,0.12378870163446887)
            (0.9077062444728369,0.12427074277107927)
            (0.9101549350262057,0.12474991990714387)
            (0.9126036255795745,0.1252262596009581)
            (0.9150523161329434,0.12569978821189762)
            (0.9175010066863122,0.12617053178710333)
            (0.9199496972396809,0.12663851605317208)
            (0.9223983877930497,0.12710376642091148)
            (0.9248470783464185,0.1275663079900078)
            (0.9272957688997874,0.12802616555361646)
            (0.9297444594531562,0.1284833636028696)
            (0.932193150006525,0.12893792633130757)
            (0.9346418405598937,0.12938987763923232)
            (0.9370905311132626,0.12983924113798742)
            (0.9395392216666314,0.13028604015416212)
            (0.9419879122200002,0.13073029773372566)
            (0.944436602773369,0.13117203664608953)
            (0.9468852933267379,0.13161127938810033)
            (0.9493339838801067,0.13204804818796528)
            (0.9517826744334754,0.1324823650091115)
            (0.9542313649868442,0.1329142515539776)
            (0.9566800555402131,0.13334372926774488)
            (0.9591287460935819,0.13377081934200236)
            (0.9615774366469507,0.13419554271835205)
            (0.9640261272003195,0.1346179200919536)
            (0.9664748177536884,0.1350379719150088)
            (0.9689235083070571,0.13545571840018952)
            (0.9713721988604259,0.1358711795240073)
            (0.9738208894137947,0.1362843750301268)
            (0.9762695799671636,0.13669532443262675)
            (0.9787182705205324,0.13710404701920414)
            (0.9811669610739012,0.13751056185432786)
            (0.9836156516272699,0.13791488778233887)
            (0.9860643421806388,0.1383170434305014)
            (0.9885130327340076,0.13871704721200226)
            (0.9909617232873764,0.13911491732890352)
            (0.9934104138407452,0.13951067177504514)
            (0.9958591043941141,0.13990432833890146)
            (0.9983077949474829,0.14029590460639213)
            (1.0007564855008517,0.14068541796364614)
            (1.0032051760542204,0.14107288559972275)
            (1.0056538666075894,0.14145832450928827)
            (1.008102557160958,0.14184175149100386)
            (1.0105512477143268,0.14222318312855642)
            (1.0129999382676957,0.14260263581036545)
            (1.0154486288210645,0.1429801257422263)
            (1.0178973193744334,0.14335566894975418)
            (1.0203460099278021,0.14372928128077284)
            (1.022794700481171,0.14410097840766325)
            (1.0252433910345398,0.1444707758296784)
            (1.0276920815879085,0.14483868887521964)
            (1.0301407721412774,0.1452047327040807)
            (1.0325894626946461,0.14556892230965465)
            (1.035038153248015,0.1459312725211086)
            (1.0374868438013838,0.14629179800552472)
            (1.0399355343547525,0.1466505132700072)
            (1.0423842249081214,0.14700743266375946)
            (1.0448329154614902,0.14736257038012746)
            (1.047281606014859,0.14771594045861294)
            (1.0497302965682278,0.14806755678685626)
            (1.0521789871215967,0.14841743310258929)
            (1.0546276776749655,0.14876558299555773)
            (1.0570763682283342,0.14911201990941608)
            (1.059525058781703,0.14945675714359327)
            (1.0619737493350718,0.14979980785512967)
            (1.0644224398884408,0.15014118506048799)
            (1.0668711304418095,0.15048090163733657)
            (1.0693198209951784,0.1508189703263059)
            (1.0717685115485471,0.15115540373271819)
            (1.0742172021019158,0.15149021432829385)
            (1.0766658926552848,0.1518234144528301)
            (1.0791145832086535,0.15215501631585582)
            (1.0815632737620224,0.15248503199826238)
            (1.0840119643153912,0.15281347345390986)
            (1.08646065486876,0.15314035251120972)
            (1.0889093454221288,0.15346568087468515)
            (1.0913580359754975,0.15378947012650723)
            (1.0938067265288665,0.1541117317280103)
            (1.0962554170822352,0.1544324770211835)
            (1.098704107635604,0.15475171723014255)
            (1.1011527981889728,0.1550694634625788)
            (1.1036014887423418,0.15538572671118772)
            (1.1060501792957105,0.15570051785507702)
            (1.1084988698490792,0.15601384766115461)
            (1.1109475604024481,0.15632572678549622)
            (1.1133962509558168,0.1566361657746933)
            (1.1158449415091858,0.156945175068513)
            (1.1182936320625545,0.1572527650352401)
            (1.1207423226159234,0.1575589459763151)
            (1.1231910131692922,0.1578637280917165)
            (1.1256397037226609,0.15816712147932854)
            (1.1280883942760298,0.15846913613616934)
            (1.1305370848293985,0.15876978195960567)
            (1.1329857753827675,0.1590690687485482)
            (1.1354344659361362,0.15936700620463085)
            (1.1378831564895049,0.15966360393337317)
            (1.1403318470428738,0.1599588714453268)
            (1.1427805375962425,0.16025281815720543)
            (1.1452292281496115,0.16054545339299933)
            (1.1476779187029802,0.1608367863850734)
            (1.1501266092563491,0.16112682627525196)
            (1.1525752998097178,0.16141558211588639)
            (1.1550239903630866,0.1617030628709088)
            (1.1574726809164555,0.1619892774168714)
            (1.1599213714698242,0.16227423454397089)
            (1.1623700620231932,0.16255794296187848)
            (1.1648187525765619,0.16284041135433222)
            (1.1672674431299308,0.1631216483605613)
            (1.1697161336832995,0.16340166253810107)
            (1.1721648242366682,0.1636804623630473)
            (1.1746135147900372,0.16395805623100052)
            (1.1770622053434059,0.1642344524579951)
            (1.1795108958967748,0.16450965928141795)
            (1.1819595864501435,0.1647836848609136)
            (1.1844082770035125,0.16505653727927688)
            (1.1868569675568812,0.16532822454333443)
            (1.18930565811025,0.16559875458481357)
            (1.1917543486636188,0.16586813526120042)
            (1.1942030392169876,0.16613637435658454)
            (1.1966517297703565,0.16640347958249463)
            (1.1991004203237252,0.1666694585787215)
            (1.2015491108770942,0.16693431891413113)
            (1.2039978014304629,0.16719806808760013)
            (1.2064464919838316,0.16746071353246228)
            (1.2088951825372005,0.16772226261778234)
            (1.2113438730905692,0.16798272264520303)
            (1.2137925636439382,0.1682421008494862)
            (1.2162412541973069,0.16850040439926198)
            (1.2186899447506756,0.1687576403977675)
            (1.2211386353040445,0.16901381588357534)
            (1.2235873258574133,0.16926893783131358)
            (1.2260360164107822,0.1695230131523756)
            (1.228484706964151,0.16977604869562093)
            (1.2309333975175198,0.17002805124806616)
            (1.2333820880708886,0.17027902753556826)
            (1.2358307786242573,0.17052898422349824)
            (1.2382794691776262,0.17077792791740534)
            (1.240728159730995,0.17102586516367413)
            (1.2431768502843639,0.1712728024501722)
            (1.2456255408377326,0.1715187462068888)
            (1.2480742313911015,0.17176370280656758)
            (1.2505229219444702,0.17200767856532817)
            (1.252971612497839,0.17225067974328231)
            (1.2554203030512079,0.172492712545141)
            (1.2578689936045766,0.17273378312081317)
            (1.2603176841579455,0.1729738975659988)
            (1.2627663747113143,0.17321306192277172)
            (1.2652150652646832,0.17345128218015857)
            (1.267663755818052,0.17368856427470591)
            (1.2701124463714206,0.1739249140910441)
            (1.2725611369247896,0.17416033746244253)
            (1.2750098274781583,0.17439484017135717)
            (1.2774585180315272,0.17462842794997246)
            (1.279907208584896,0.17486110648073552)
            (1.2823558991382649,0.17509288139688467)
            (1.2848045896916336,0.17532375828296914)
            (1.2872532802450023,0.17555374267536586)
            (1.2897019707983712,0.17578284006278586)
            (1.29215066135174,0.1760110558867774)
            (1.2945993519051089,0.1762383955422216)
            (1.2970480424584776,0.17646486437782144)
            (1.2994967330118465,0.17669046769658545)
            (1.3019454235652153,0.1769152107563064)
            (1.304394114118584,0.1771390987700312)
            (1.306842804671953,0.17736213690652797)
            (1.3092914952253216,0.17758433029074586)
            (1.3117401857786906,0.17780568400426952)
            (1.3141888763320593,0.17802620308576797)
            (1.316637566885428,0.17824589253125234)
            (1.319086257438797,0.17846475729256037)
            (1.3215349479921656,0.17868280227862254)
            (1.3239836385455346,0.1789000323572801)
            (1.3264323290989033,0.17911645235572943)
            (1.3288810196522722,0.17933206706093524)
            (1.331329710205641,0.17954688122004148)
            (1.3337784007590097,0.17976089954077565)
            (1.3362270913123786,0.1799741266918492)
            (1.3386757818657473,0.18018656730335203)
            (1.3411244724191163,0.18039822596714342)
            (1.343573162972485,0.18060910723723778)
            (1.346021853525854,0.18081921563018616)
            (1.3484705440792226,0.18102855562545178)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={magenta}]
        coordinates {
            (0.8764290079347894,0.10237036410025378)
            (0.8785590601756007,0.10286069691293985)
            (0.880689112416412,0.10334837010015646)
            (0.8828191646572233,0.10383340580028433)
            (0.8849492168980346,0.10431582591570693)
            (0.8870792691388459,0.10479565211572187)
            (0.8892093213796572,0.10527290583941121)
            (0.8913393736204686,0.10574760830059737)
            (0.8934694258612799,0.10621978050266123)
            (0.8955994781020912,0.10668944323278487)
            (0.8977295303429025,0.10715661705882884)
            (0.8998595825837138,0.10762132233199065)
            (0.9019896348245251,0.10808357918944661)
            (0.9041196870653364,0.10854340755695696)
            (0.9062497393061477,0.10900082715143664)
            (0.908379791546959,0.10945585748349107)
            (0.9105098437877703,0.10990851785991798)
            (0.9126398960285816,0.1103588273861762)
            (0.914769948269393,0.11080680496881976)
            (0.9169000005102043,0.11125246931790142)
            (0.9190300527510156,0.11169583894934226)
            (0.9211601049918269,0.11213693218726992)
            (0.9232901572326382,0.11257576716632657)
            (0.9254202094734495,0.11301236183394443)
            (0.9275502617142608,0.11344673395259158)
            (0.9296803139550721,0.11387890110198819)
            (0.9318103661958834,0.11430888068129225)
            (0.9339404184366947,0.11473668991125657)
            (0.936070470677506,0.11516234583635734)
            (0.9382005229183173,0.11558586532689363)
            (0.9403305751591287,0.11600726508215567)
            (0.94246062739994,0.11642656167739865)
            (0.9445906796407513,0.11684377157900191)
            (0.9467207318815626,0.11725891108630637)
            (0.948850784122374,0.11767199632924245)
            (0.9509808363631853,0.11808304327045153)
            (0.9531108886039966,0.11849206770737633)
            (0.9552409408448079,0.11889908527431892)
            (0.9573709930856192,0.11930411144447056)
            (0.9595010453264305,0.11970716153191024)
            (0.9616310975672419,0.12010825069357489)
            (0.9637611498080532,0.12050739393120019)
            (0.9658912020488645,0.12090460609323347)
            (0.9680212542896758,0.1212999018767186)
            (0.9701513065304871,0.12169329582915425)
            (0.9722813587712984,0.1220848023503236)
            (0.9744114110121097,0.12247443569410002)
            (0.976541463252921,0.12286220997022418)
            (0.9786715154937323,0.12324813914605795)
            (0.9808015677345436,0.12363223704831125)
            (0.9829316199753549,0.12401451736474559)
            (0.9850616722161663,0.1243949936458521)
            (0.9871917244569776,0.12477367930650721)
            (0.9893217766977889,0.12515058762760267)
            (0.9914518289386002,0.12552573175765447)
            (0.9935818811794115,0.1258991247143879)
            (0.9957119334202228,0.12627077938630019)
            (0.9978419856610341,0.12664070853420184)
            (0.9999720379018454,0.12700892479273543)
            (1.0021020901426567,0.1273754406718738)
            (1.004232142383468,0.12774026855839657)
            (1.0063621946242793,0.12810342071734707)
            (1.0084922468650905,0.12846490929346777)
            (1.010622299105902,0.12882474631261615)
            (1.0127523513467132,0.12918294368316202)
            (1.0148824035875246,0.129539513197363)
            (1.0170124558283358,0.12989446653272388)
            (1.0191425080691472,0.1302478152533347)
            (1.0212725603099586,0.130599570811193)
            (1.0234026125507698,0.13094974454750438)
            (1.0255326647915812,0.13129834769396959)
            (1.0276627170323924,0.13164539137404965)
            (1.0297927692732038,0.1319908866042175)
            (1.031922821514015,0.13233484429518955)
            (1.0340528737548265,0.13267727525314266)
            (1.0361829259956377,0.13301819018091335)
            (1.038312978236449,0.13335759967918143)
            (1.0404430304772603,0.13369551424763707)
            (1.0425730827180717,0.1340319442861331)
            (1.044703134958883,0.13436690009582028)
            (1.0468331871996943,0.1347003918761132)
            (1.0489632394405055,0.13503242971374005)
            (1.051093291681317,0.13536302359668784)
            (1.0532233439221281,0.1356921834194088)
            (1.0553533961629395,0.1360199189838636)
            (1.0574834484037507,0.1363462400005499)
            (1.0596135006445622,0.13667115608951838)
            (1.0617435528853734,0.13699467678137514)
            (1.0638736051261848,0.13731681151827121)
            (1.066003657366996,0.13763756965487817)
            (1.0681337096078074,0.13795696045935346)
            (1.0702637618486186,0.13827499311429048)
            (1.07239381408943,0.13859167671765835)
            (1.0745238663302412,0.13890702028372845)
            (1.0766539185710526,0.1392210327439904)
            (1.0787839708118638,0.13953372294805427)
            (1.0809140230526753,0.13984509966454298)
            (1.0830440752934865,0.14015517158197238)
            (1.0851741275342979,0.140463947309621)
            (1.087304179775109,0.14077143537838677)
            (1.0894342320159205,0.1410776442416355)
            (1.0915642842567317,0.14138258227603645)
            (1.093694336497543,0.14168625778238836)
            (1.0958243887383543,0.14198867898643458)
            (1.0979544409791657,0.14228985403966862)
            (1.100084493219977,0.14258979102012811)
            (1.1022145454607883,0.1428884979331809)
            (1.1043445977015995,0.14318598271229888)
            (1.106474649942411,0.14348225321982394)
            (1.1086047021832222,0.1437773172477238)
            (1.1107347544240336,0.14407118251833823)
            (1.1128648066648448,0.14436385668511595)
            (1.1149948589056562,0.14465534733334212)
            (1.1171249111464674,0.14494566198085831)
            (1.1192549633872788,0.1452348080787709)
            (1.12138501562809,0.14552279301235102)
            (1.1235150678689014,0.14580962411751208)
            (1.1256451201097126,0.14609530869324705)
            (1.127775172350524,0.14637985397780776)
            (1.1299052245913352,0.14666326714667668)
            (1.1320352768321467,0.14694555531322245)
            (1.1341653290729579,0.14722672552934857)
            (1.1362953813137693,0.14750678478613186)
            (1.1384254335545805,0.14778574001445546)
            (1.140555485795392,0.14806359808563338)
            (1.142685538036203,0.14834036581202534)
            (1.1448155902770145,0.14861604994764796)
            (1.1469456425178257,0.14889065718877592)
            (1.1490756947586371,0.1491641941745354)
            (1.1512057469994483,0.14943666748783374)
            (1.1533357992402598,0.14970808365807678)
            (1.155465851481071,0.1499784491604199)
            (1.1575959037218824,0.15024777041527287)
            (1.1597259559626938,0.15051605378885383)
            (1.161856008203505,0.15078330559374245)
            (1.1639860604443164,0.15104953208942487)
            (1.1661161126851276,0.15131473948283386)
            (1.168246164925939,0.15157893392888058)
            (1.1703762171667502,0.15184212153098178)
            (1.1725062694075616,0.1521043083415793)
            (1.1746363216483728,0.15236550036265478)
            (1.1767663738891843,0.1526257035462372)
            (1.1788964261299955,0.15288492379490434)
            (1.1810264783708069,0.1531431669622794)
            (1.183156530611618,0.1534004388535205)
            (1.1852865828524295,0.15365674522580564)
            (1.1874166350932407,0.1539120917888105)
            (1.189546687334052,0.1541664842051824)
            (1.1916767395748633,0.15441992809100638)
            (1.1938067918156747,0.15467242901626876)
            (1.195936844056486,0.15492399250531255)
            (1.1980668962972973,0.1551746240372894)
            (1.2001969485381085,0.1554243290466051)
            (1.20232700077892,0.15567311292336097)
            (1.2044570530197312,0.1559209810137888)
            (1.2065871052605426,0.1561679386206823)
            (1.2087171575013538,0.15641399100382247)
            (1.2108472097421652,0.15665914338039902)
            (1.2129772619829764,0.1569034009380456)
            (1.2151073142237878,0.15714676886764012)
            (1.217237366464599,0.15738925232873183)
            (1.2193674187054104,0.1576308564399134)
            (1.2214974709462216,0.15787158627921796)
            (1.223627523187033,0.1581114468845125)
            (1.2257575754278442,0.15835044325388423)
            (1.2278876276686557,0.1585885803460266)
            (1.2300176799094669,0.15882586308061689)
            (1.2321477321502783,0.1590622963386922)
            (1.2342777843910895,0.15929788496302005)
            (1.236407836631901,0.15953263375846535)
            (1.238537888872712,0.1597665474923519)
            (1.2406679411135235,0.1599996308948223)
            (1.2427979933543347,0.16023188865919122)
            (1.2449280455951461,0.16046332544229613)
            (1.2470580978359573,0.16069394586484376)
            (1.2491881500767688,0.16092375451175298)
            (1.25131820231758,0.16115275593249334)
            (1.2534482545583914,0.16138095464142)
            (1.2555783067992026,0.1616083551181051)
            (1.257708359040014,0.16183496180766554)
            (1.2598384112808252,0.16206077912108643)
            (1.2619684635216366,0.16228581143554194)
            (1.2640985157624478,0.16251006309471203)
            (1.2662285680032592,0.1627335384090956)
            (1.2683586202440704,0.16295624165632047)
            (1.2704886724848818,0.16317817708144963)
            (1.272618724725693,0.1633993488972851)
            (1.2747487769665045,0.1636197612846662)
            (1.2768788292073157,0.16383941839276783)
            (1.279008881448127,0.16405832433939208)
            (1.2811389336889383,0.16427648321125937)
            (1.2832689859297497,0.1644938990642953)
            (1.285399038170561,0.16471057592391314)
            (1.2875290904113723,0.1649265177852963)
            (1.2896591426521835,0.16514172861367474)
            (1.291789194892995,0.16535621234459977)
            (1.2939192471338061,0.16556997288421602)
            (1.2960492993746175,0.16578301410953028)
            (1.2981793516154287,0.16599533986867657)
            (1.3003094038562402,0.16620695398118002)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={teal}]
        coordinates {
            (0.8948642809367766,0.08952191922895573)
            (0.896642867690649,0.0899488494321175)
            (0.8984214544445215,0.09037387787821397)
            (0.9002000411983939,0.09079701749820121)
            (0.9019786279522664,0.09121828111017684)
            (0.9037572147061388,0.09163768142050904)
            (0.9055358014600112,0.0920552310249524)
            (0.9073143882138837,0.09247094240975323)
            (0.9090929749677561,0.09288482795274129)
            (0.9108715617216285,0.0932968999244105)
            (0.912650148475501,0.09370717048898727)
            (0.9144287352293734,0.09411565170548802)
            (0.9162073219832458,0.09452235553283457)
            (0.9179859087371183,0.09492729385379539)
            (0.9197644954909907,0.09533047846000627)
            (0.9215430822448631,0.0957319210420391)
            (0.9233216689987356,0.0961316331903706)
            (0.9251002557526079,0.09652962639637173)
            (0.9268788425064803,0.09692591205328718)
            (0.9286574292603528,0.09732050145720361)
            (0.9304360160142252,0.0977134058080076)
            (0.9322146027680976,0.09810463621033297)
            (0.9339931895219701,0.09849420367449795)
            (0.9357717762758425,0.09888211911743207)
            (0.937550363029715,0.09926839336359362)
            (0.9393289497835874,0.09965303714587573)
            (0.9411075365374598,0.10003606110650444)
            (0.9428861232913323,0.10041747579792502)
            (0.9446647100452047,0.10079729168368042)
            (0.9464432967990771,0.10117551913927939)
            (0.9482218835529496,0.10155216845305542)
            (0.950000470306822,0.1019272498270156)
            (0.9517790570606944,0.10230077337768206)
            (0.9535576438145669,0.10267274913692176)
            (0.9553362305684393,0.10304318705277055)
            (0.9571148173223117,0.10341209699024452)
            (0.9588934040761842,0.10377948873214629)
            (0.9606719908300566,0.1041453719798599)
            (0.962450577583929,0.10450975635413813)
            (0.9642291643378015,0.10487265139588192)
            (0.9660077510916739,0.10523406656691026)
            (0.9677863378455464,0.1055940112507221)
            (0.9695649245994188,0.10595249475325097)
            (0.9713435113532912,0.10630952630361029)
            (0.9731220981071637,0.10666511505488144)
            (0.9749006848610361,0.10701927010132542)
            (0.9766792716149085,0.1073720005018633)
            (0.978457858368781,0.107723315245179)
            (0.9802364451226534,0.10807322324432983)
            (0.9820150318765258,0.10842173333751279)
            (0.9837936186303982,0.1087688542888221)
            (0.9855722053842706,0.1091145947889968)
            (0.987350792138143,0.10945896345616019)
            (0.9891293788920155,0.10980196883655044)
            (0.9909079656458879,0.1101436194052419)
            (0.9926865523997603,0.11048392356685907)
            (0.9944651391536328,0.11082288965628045)
            (0.9962437259075052,0.11116052593933573)
            (0.9980223126613776,0.11149684061349369)
            (0.9998008994152501,0.11183184180854233)
            (1.0015794861691225,0.11216553758726153)
            (1.003358072922995,0.11249793594608673)
            (1.0051366596768674,0.11282904481576564)
            (1.0069152464307398,0.11315887206200768)
            (1.0086938331846123,0.11348742548612399)
            (1.0104724199384847,0.11381471282566298)
            (1.0122510066923571,0.11414074175503518)
            (1.0140295934462296,0.11446551988613386)
            (1.015808180200102,0.11478905476894588)
            (1.0175867669539744,0.11511135389215749)
            (1.0193653537078469,0.11543242468375206)
            (1.0211439404617193,0.11575227451160126)
            (1.0229225272155917,0.11607091068404922)
            (1.0247011139694642,0.11638834045049029)
            (1.0264797007233366,0.1167045710019404)
            (1.028258287477209,0.11701960947160069)
            (1.0300368742310815,0.11733346293541647)
            (1.031815460984954,0.11764613841262862)
            (1.0335940477388263,0.11795764286631852)
            (1.0353726344926988,0.11826798320394814)
            (1.0371512212465712,0.11857716627789233)
            (1.0389298080004437,0.11888519888596646)
            (1.040708394754316,0.11919208777194756)
            (1.0424869815081885,0.11949783962608926)
            (1.044265568262061,0.11980246108563139)
            (1.0460441550159334,0.12010595873530377)
            (1.0478227417698058,0.12040833910782439)
            (1.0496013285236783,0.12070960868439196)
            (1.0513799152775507,0.12100977389517242)
            (1.0531585020314231,0.12130884111978141)
            (1.0549370887852956,0.12160681668775955)
            (1.056715675539168,0.12190370687904417)
            (1.0584942622930404,0.12219951792443459)
            (1.0602728490469129,0.12249425600605249)
            (1.0620514358007853,0.12278792725779791)
            (1.0638300225546578,0.12308053776579933)
            (1.0656086093085302,0.12337209356885884)
            (1.0673871960624026,0.1236626006588934)
            (1.069165782816275,0.12395206498137004)
            (1.0709443695701475,0.12424049243573687)
            (1.0727229563240197,0.12452788887584948)
            (1.0745015430778921,0.12481426011043781)
            (1.0762801298317646,0.12509961190406285)
            (1.078058716585637,0.12538394997736976)
            (1.0798373033395094,0.1256672800071167)
            (1.0816158900933819,0.12594960762657167)
            (1.0833944768472543,0.12623093842591088)
            (1.0851730636011268,0.12651127795261458)
            (1.0869516503549992,0.12679063171181615)
            (1.0887302371088716,0.1270690051624299)
            (1.090508823862744,0.12734640371392553)
            (1.0922874106166165,0.1276228327340552)
            (1.094065997370489,0.12789829755012153)
            (1.0958445841243614,0.12817280344934126)
            (1.0976231708782338,0.1284463556792042)
            (1.0994017576321062,0.12871895944782932)
            (1.1011803443859787,0.12899061992431643)
            (1.102958931139851,0.1292613422390943)
            (1.1047375178937235,0.12953113148426557)
            (1.106516104647596,0.12979999271394704)
            (1.1082946914014684,0.13006793094460778)
            (1.1100732781553408,0.13033495115540267)
            (1.1118518649092133,0.1306010582885031)
            (1.1136304516630857,0.13086625724942283)
            (1.1154090384169582,0.13113055290734282)
            (1.1171876251708306,0.1313939500954309)
            (1.118966211924703,0.13165645361115863)
            (1.1207447986785755,0.13191806821661506)
            (1.122523385432448,0.1321787986388165)
            (1.1243019721863203,0.1324386495700148)
            (1.1260805589401928,0.13269762566799995)
            (1.1278591456940652,0.13295573155875015)
            (1.1296377324479376,0.1332129718500442)
            (1.13141631920181,0.13346935112268551)
            (1.1331949059556825,0.13372487392449153)
            (1.134973492709555,0.13397954477056231)
            (1.1367520794634274,0.1342333681435651)
            (1.1385306662172998,0.134486348494016)
            (1.1403092529711722,0.1347384902405585)
            (1.1420878397250447,0.13498979777023967)
            (1.1438664264789171,0.13524027543878286)
            (1.1456450132327896,0.1354899275708583)
            (1.147423599986662,0.13573875846035008)
            (1.1492021867405344,0.13598677237062176)
            (1.1509807734944069,0.13623397353477815)
            (1.1527593602482793,0.1364803661559243)
            (1.1545379470021517,0.13672595440742338)
            (1.1563165337560242,0.13697074243315038)
            (1.1580951205098966,0.13721473434774414)
            (1.159873707263769,0.13745793423685612)
            (1.1616522940176415,0.13770034615739754)
            (1.163430880771514,0.13794197413778383)
            (1.1652094675253863,0.1381828221781758)
            (1.1669880542792588,0.1384228942507195)
            (1.1687666410331312,0.13866219429978327)
            (1.1705452277870037,0.13890072624219213)
            (1.172323814540876,0.13913849396746014)
            (1.1741024012947485,0.13937550133802118)
            (1.175880988048621,0.1396117521894552)
            (1.1776595748024934,0.13984725033071527)
            (1.1794381615563658,0.1400819995443498)
            (1.1812167483102383,0.14031600358672403)
            (1.1829953350641107,0.1405492661882392)
            (1.1847739218179831,0.14078179105354846)
            (1.1865525085718556,0.14101358186177224)
            (1.188331095325728,0.14124464226671055)
            (1.1901096820796002,0.1414749758970536)
            (1.1918882688334727,0.14170458635658903)
            (1.193666855587345,0.1419334772244101)
            (1.1954454423412175,0.14216165205511883)
            (1.19722402909509,0.14238911437902838)
            (1.1990026158489624,0.1426158677023634)
            (1.2007812026028348,0.1428419155074593)
            (1.2025597893567073,0.14306726125295774)
            (1.2043383761105797,0.1432919083740015)
            (1.2061169628644521,0.14351586028242752)
            (1.2078955496183246,0.14373912036695732)
            (1.209674136372197,0.14396169199338665)
            (1.2114527231260694,0.14418357850477181)
            (1.2132313098799419,0.1444047832216157)
            (1.2150098966338143,0.14462530944205174)
            (1.2167884833876867,0.14484516044202425)
            (1.2185670701415592,0.14506433947547065)
            (1.2203456568954316,0.14528284977449812)
            (1.222124243649304,0.1455006945495613)
            (1.2239028304031765,0.1457178769896368)
            (1.225681417157049,0.14593440026239693)
            (1.2274600039109214,0.14615026751438084)
            (1.2292385906647938,0.14636548187116566)
            (1.2310171774186662,0.14658004643753353)
            (1.2327957641725387,0.1467939642976398)
            (1.234574350926411,0.1470072385151773)
            (1.2363529376802835,0.14721987213354062)
            (1.238131524434156,0.14743186817598863)
            (1.2399101111880284,0.14764322964580393)
            (1.2416886979419008,0.1478539595264533)
            (1.2434672846957733,0.14806406078174497)
            (1.2452458714496457,0.1482735363559841)
            (1.2470244582035181,0.14848238917412893)
            (1.2488030449573906,0.1486906221419423)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={gray}]
        coordinates {
            (0.9132803064204909,0.07512179508464809)
            (0.9147138306306891,0.07548230668542963)
            (0.9161473548408874,0.07584154483978287)
            (0.9175808790510857,0.07619951616367476)
            (0.9190144032612839,0.07655622738686149)
            (0.9204479274714822,0.07691168526069146)
            (0.9218814516816806,0.07726589649048154)
            (0.9233149758918788,0.07761886773561236)
            (0.9247485001020771,0.07797060560988718)
            (0.9261820243122754,0.07832111668188885)
            (0.9276155485224736,0.0786704074753328)
            (0.9290490727326719,0.07901848446941763)
            (0.9304825969428702,0.07936535409917303)
            (0.9319161211530684,0.07971102275580358)
            (0.9333496453632667,0.08005549678703093)
            (0.934783169573465,0.0803987824974327)
            (0.9362166937836633,0.08074088614877795)
            (0.9376502179938616,0.08108181396036016)
            (0.9390837422040599,0.08142157210932834)
            (0.9405172664142581,0.08176016673101333)
            (0.9419507906244564,0.08209760391925343)
            (0.9433843148346547,0.08243388972671574)
            (0.944817839044853,0.08276903016521567)
            (0.9462513632550512,0.08310303120603318)
            (0.9476848874652495,0.08343589878022735)
            (0.9491184116754477,0.08376763877894629)
            (0.950551935885646,0.08409825705373701)
            (0.9519854600958444,0.08442775941685042)
            (0.9534189843060427,0.08475615164154524)
            (0.9548525085162409,0.08508343946238844)
            (0.9562860327264392,0.08540962857555393)
            (0.9577195569366375,0.08573472463911762)
            (0.9591530811468357,0.08605873327335124)
            (0.960586605357034,0.08638166006101278)
            (0.9620201295672323,0.08670351054763509)
            (0.9634536537774305,0.08702429024181123)
            (0.9648871779876288,0.08734400461548347)
            (0.9663207021978272,0.08766265910927398)
            (0.9677542264080254,0.08798025914211717)
            (0.9691877506182237,0.08829681009967773)
            (0.970621274828422,0.0886123173320746)
            (0.9720547990386202,0.08892678615415216)
            (0.9734883232488185,0.08924022184574981)
            (0.9749218474590168,0.08955262965196936)
            (0.976355371669215,0.089864014783439)
            (0.9777888958794133,0.09017438241657681)
            (0.9792224200896116,0.0904837376938509)
            (0.9806559442998098,0.09079208572403728)
            (0.9820894685100082,0.09109943158247646)
            (0.9835229927202065,0.0914057803113267)
            (0.9849565169304048,0.09171113691981651)
            (0.986390041140603,0.09201550638449345)
            (0.9878235653508013,0.09231889364947223)
            (0.9892570895609996,0.09262130362667993)
            (0.9906906137711978,0.09292274119609939)
            (0.9921241379813961,0.09322321120601074)
            (0.9935576621915944,0.09352271847323024)
            (0.9949911864017926,0.09382126778334794)
            (0.996424710611991,0.0941188638909631)
            (0.9978582348221893,0.09441551151991692)
            (0.9992917590323875,0.09471121536352455)
            (1.0007252832425857,0.0950059800848041)
            (1.002158807452784,0.0952998103167047)
            (1.0035923316629825,0.09559271066233099)
            (1.0050258558731806,0.09588468569516806)
            (1.006459380083379,0.09617573995930272)
            (1.0078929042935771,0.09646587796964329)
            (1.0093264285037755,0.0967551042121381)
            (1.0107599527139737,0.09704342314490029)
            (1.012193476924172,0.0973308392133029)
            (1.0136270011343702,0.09761735684726379)
            (1.0150605253445686,0.09790298044809312)
            (1.0164940495547667,0.09818771438828372)
            (1.0179275737649651,0.09847156301173905)
            (1.0193610979751635,0.09875453063399772)
            (1.0207946221853617,0.09903662154245763)
            (1.02222814639556,0.09931783999659631)
            (1.0236616706057582,0.09959819022819066)
            (1.0250951948159566,0.09987767644153361)
            (1.0265287190261547,0.10015630281364929)
            (1.027962243236353,0.10043407349450623)
            (1.0293957674465513,0.10071099260722828)
            (1.0308292916567496,0.10098706424830395)
            (1.0322628158669478,0.10126229248779386)
            (1.0336963400771462,0.10153668136953523)
            (1.0351298642873445,0.10181023491134664)
            (1.0365633884975427,0.10208295710522847)
            (1.037996912707741,0.10235485191756355)
            (1.0394304369179392,0.10262592328931426)
            (1.0408639611281376,0.10289617513621943)
            (1.0422974853383358,0.10316561134898802)
            (1.0437310095485341,0.1034342357934927)
            (1.0451645337587323,0.10370205231095925)
            (1.0465980579689307,0.10396906471815708)
            (1.0480315821791288,0.10423527680758551)
            (1.0494651063893272,0.10450069234766024)
            (1.0508986305995256,0.10476531508289705)
            (1.0523321548097238,0.10502914873409402)
            (1.0537656790199221,0.10529219699851268)
            (1.0551992032301203,0.1055544635500566)
            (1.0566327274403187,0.1058159520394494)
            (1.0580662516505168,0.10607666609441029)
            (1.0594997758607152,0.10633660931982838)
            (1.0609333000709134,0.10659578529793554)
            (1.0623668242811117,0.10685419758847775)
            (1.06380034849131,0.10711184972888471)
            (1.0652338727015083,0.10736874523443782)
            (1.0666673969117066,0.10762488759843719)
            (1.0681009211219048,0.10788028029236649)
            (1.0695344453321032,0.1081349267660571)
            (1.0709679695423013,0.10838883044785)
            (1.0724014937524997,0.10864199474475705)
            (1.0738350179626979,0.10889442304262009)
            (1.0752685421728962,0.10914611870626897)
            (1.0767020663830944,0.10939708507967807)
            (1.0781355905932928,0.10964732548612244)
            (1.0795691148034912,0.10989684322833038)
            (1.0810026390136893,0.11014564158863685)
            (1.0824361632238877,0.11039372382913448)
            (1.0838696874340858,0.11064109319182339)
            (1.0853032116442842,0.11088775289875971)
            (1.0867367358544824,0.11113370615220286)
            (1.0881702600646808,0.11137895613476198)
            (1.089603784274879,0.1116235060095398)
            (1.0910373084850773,0.1118673589202771)
            (1.0924708326952755,0.11211051799149374)
            (1.0939043569054738,0.112352986328631)
            (1.0953378811156722,0.11259476701819021)
            (1.0967714053258704,0.11283586312787183)
            (1.0982049295360687,0.11307627770671266)
            (1.099638453746267,0.11331601378522232)
            (1.1010719779564653,0.11355507437551787)
            (1.1025055021666634,0.11379346247145748)
            (1.1039390263768618,0.11403118104877384)
            (1.10537255058706,0.11426823306520505)
            (1.1068060747972583,0.11450462146062537)
            (1.1082395990074565,0.11474034915717427)
            (1.1096731232176549,0.11497541905938488)
            (1.1111066474278533,0.11520983405431098)
            (1.1125401716380514,0.11544359701165305)
            (1.1139736958482498,0.11567671078388318)
            (1.115407220058448,0.11590917820636912)
            (1.1168407442686463,0.11614100209749657)
            (1.1182742684788445,0.11637218525879184)
            (1.1197077926890429,0.11660273047504194)
            (1.121141316899241,0.11683264051441439)
            (1.1225748411094394,0.11706191812857639)
            (1.1240083653196378,0.11729056605281189)
            (1.125441889529836,0.11751858700613889)
            (1.1268754137400343,0.1177459836914251)
            (1.1283089379502325,0.11797275879550195)
            (1.1297424621604308,0.11819891498927991)
            (1.131175986370629,0.11842445492785975)
            (1.1326095105808274,0.11864938125131176)
            (1.1340430347910255,0.1188736965877079)
            (1.135476559001224,0.11909740355045162)
            (1.136910083211422,0.11932050473777288)
            (1.1383436074216204,0.11954300273288526)
            (1.1397771316318188,0.11976490010409094)
            (1.141210655842017,0.11998619940488514)
            (1.1426441800522154,0.12020690317405894)
            (1.1440777042624135,0.12042701393580199)
            (1.1455112284726119,0.12064653419980345)
            (1.14694475268281,0.12086546646135321)
            (1.1483782768930084,0.12108381320144151)
            (1.1498118011032066,0.12130157688685803)
            (1.151245325313405,0.12151875997029032)
            (1.152678849523603,0.12173536489042089)
            (1.1541123737338015,0.12195139407202413)
            (1.1555458979439999,0.12216684992606211)
            (1.156979422154198,0.12238173484977968)
            (1.1584129463643964,0.12259605122679862)
            (1.1598464705745946,0.12280980142721173)
            (1.161279994784793,0.12302298780767512)
            (1.162713518994991,0.12323561271150021)
            (1.1641470432051895,0.1234476784687456)
            (1.1655805674153876,0.12365918739630707)
            (1.167014091625586,0.12387014179800818)
            (1.1684476158357842,0.12408054396468834)
            (1.1698811400459825,0.12429039617429222)
            (1.171314664256181,0.12449970069195687)
            (1.172748188466379,0.12470845977009909)
            (1.1741817126765774,0.12491667564850148)
            (1.1756152368867756,0.12512435055439827)
            (1.177048761096974,0.12533148670256036)
            (1.1784822853071721,0.12553808629537902)
            (1.1799158095173705,0.12574415152295032)
            (1.1813493337275687,0.12594968456315733)
            (1.182782857937767,0.12615468758175297)
            (1.1842163821479654,0.12635916273244147)
            (1.1856499063581636,0.12656311215695884)
            (1.187083430568362,0.12676653798515425)
            (1.1885169547785601,0.12696944233506863)
            (1.1899504789887585,0.12717182731301477)
            (1.1913840031989567,0.1273736950136549)
            (1.192817527409155,0.127575047520079)
            (1.1942510516193532,0.1277758869038822)
            (1.1956845758295516,0.12797621522524094)
            (1.1971181000397497,0.12817603453298929)
            (1.198551624249948,0.12837534686469435)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={cyan}]
        coordinates {
            (0.9329666681102304,0.05925509061320624)
            (0.9340483012602215,0.059540602592771025)
            (0.9351299344102125,0.05982536857895178)
            (0.9362115675602036,0.06010939140500601)
            (0.9372932007101946,0.06039267389149872)
            (0.9383748338601857,0.06067521884635649)
            (0.9394564670101767,0.06095702906492099)
            (0.9405381001601678,0.06123810733000278)
            (0.9416197333101588,0.061518456411934264)
            (0.9427013664601499,0.06179807906862404)
            (0.9437829996101409,0.062076978045609174)
            (0.944864632760132,0.06235515607610908)
            (0.945946265910123,0.06263261588107827)
            (0.9470278990601141,0.0629093601692596)
            (0.9481095322101051,0.06318539163723678)
            (0.9491911653600962,0.06346071296948752)
            (0.9502727985100873,0.06373532683843622)
            (0.9513544316600783,0.0640092359045057)
            (0.9524360648100694,0.06428244281617097)
            (0.9535176979600604,0.06455495021001033)
            (0.9545993311100515,0.06482676071075816)
            (0.9556809642600425,0.06509787693135674)
            (0.9567625974100336,0.06536830147464419)
            (0.9578442305600245,0.0656380369760329)
            (0.9589258637100156,0.06590708610671042)
            (0.9600074968600066,0.0661754515270371)
            (0.9610891300099977,0.06644313588413629)
            (0.9621707631599887,0.06671014181196805)
            (0.9632523963099798,0.06697647193140585)
            (0.9643340294599708,0.06724212885030917)
            (0.9654156626099619,0.06750711516359822)
            (0.966497295759953,0.06777143345332726)
            (0.967578928909944,0.06803508628875715)
            (0.9686605620599351,0.06829807622642828)
            (0.9697421952099261,0.06856040581023243)
            (0.9708238283599172,0.06882207757148431)
            (0.9719054615099082,0.06908309402899288)
            (0.9729870946598993,0.06934345768913172)
            (0.9740687278098903,0.06960317104590982)
            (0.9751503609598814,0.06986223658104125)
            (0.9762319941098724,0.07012065676401429)
            (0.9773136272598635,0.07037843405216096)
            (0.9783952604098545,0.07063557089072499)
            (0.9794768935598456,0.07089206971293065)
            (0.9805585267098366,0.0711479329400498)
            (0.9816401598598277,0.07140316298147018)
            (0.9827217930098188,0.0716577622347608)
            (0.9838034261598098,0.07191173308574014)
            (0.9848850593098009,0.0721650779085409)
            (0.9859666924597918,0.0724177990656766)
            (0.987048325609783,0.07266989890810621)
            (0.9881299587597739,0.07292137977529928)
            (0.989211591909765,0.073172243995301)
            (0.990293225059756,0.07342249388479485)
            (0.9913748582097471,0.07367213174916776)
            (0.9924564913597381,0.0739211598825727)
            (0.9935381245097292,0.07416958056799164)
            (0.9946197576597202,0.07441739607729803)
            (0.9957013908097113,0.07466460867131942)
            (0.9967830239597023,0.07491122059989833)
            (0.9978646571096934,0.0751572341019546)
            (0.9989462902596844,0.07540265140554564)
            (1.0000279234096756,0.07564747472792752)
            (1.0011095565596666,0.07589170627561491)
            (1.0021911897096576,0.07613534824444126)
            (1.0032728228596486,0.07637840281961814)
            (1.0043544560096398,0.0766208721757943)
            (1.0054360891596308,0.07686275847711471)
            (1.0065177223096218,0.07710406387727886)
            (1.0075993554596128,0.07734479051959876)
            (1.008680988609604,0.07758494053705677)
            (1.009762621759595,0.07782451605236296)
            (1.010844254909586,0.07806351917801178)
            (1.011925888059577,0.07830195201633958)
            (1.0130075212095682,0.0785398166595798)
            (1.0140891543595592,0.07877711518991981)
            (1.0151707875095501,0.07901384967966753)
            (1.0162524206595414,0.07925002219520241)
            (1.0173340538095323,0.07948563479804523)
            (1.0184156869595233,0.07972068954020942)
            (1.0194973201095143,0.0799551884639365)
            (1.0205789532595055,0.08018913360175031)
            (1.0216605864094965,0.0804225269765104)
            (1.0227422195594875,0.08065537060146585)
            (1.0238238527094785,0.08088766648030761)
            (1.0249054858594697,0.08111941660722158)
            (1.0259871190094607,0.08135062296694046)
            (1.0270687521594517,0.08158128753479636)
            (1.0281503853094427,0.08181141227677192)
            (1.029232018459434,0.08204099914955222)
            (1.030313651609425,0.08227005010057485)
            (1.0313952847594159,0.0824985670680818)
            (1.032476917909407,0.0827265519811693)
            (1.033558551059398,0.08295400675983786)
            (1.034640184209389,0.08318093331504231)
            (1.03572181735938,0.08340733354874133)
            (1.0368034505093713,0.08363320935394639)
            (1.0378850836593623,0.08385856261477082)
            (1.0389667168093533,0.08408339520647846)
            (1.0400483499593443,0.08430770899553197)
            (1.0411299831093355,0.08453150583964061)
            (1.0422116162593265,0.0847547875878083)
            (1.0432932494093174,0.08497755608038096)
            (1.0443748825593084,0.08519981314909342)
            (1.0454565157092996,0.08542156061711649)
            (1.0465381488592906,0.08564280029910372)
            (1.0476197820092816,0.08586353400123704)
            (1.0487014151592726,0.08608376352127367)
            (1.0497830483092638,0.08630349064859111)
            (1.0508646814592548,0.08652271716423282)
            (1.0519463146092458,0.08674144484104204)
            (1.053027947759237,0.0869596754482351)
            (1.054109580909228,0.0871774107534878)
            (1.055191214059219,0.08739465251660072)
            (1.05627284720921,0.0876114024889963)
            (1.0573544803592012,0.08782766241376619)
            (1.0584361135091922,0.08804343402571937)
            (1.0595177466591832,0.08825871905142964)
            (1.0605993798091742,0.08847351920928256)
            (1.0616810129591654,0.08868783620952207)
            (1.0627626461091564,0.08890167175429699)
            (1.0638442792591474,0.08911502753770753)
            (1.0649259124091384,0.08932790524585085)
            (1.0660075455591296,0.08954030655686637)
            (1.0670891787091206,0.08975223314098124)
            (1.0681708118591116,0.0899636866605554)
            (1.0692524450091028,0.09017466877012606)
            (1.0703340781590938,0.09038518111645144)
            (1.0714157113090848,0.090595225338556)
            (1.0724973444590757,0.09080480306777297)
            (1.073578977609067,0.0910139159277887)
            (1.074660610759058,0.09122256553468491)
            (1.075742243909049,0.09143075349698249)
            (1.07682387705904,0.09163848141568338)
            (1.0779055102090311,0.09184575088431313)
            (1.0789871433590221,0.09205256348896297)
            (1.0800687765090131,0.09225892080833116)
            (1.081150409659004,0.09246482441376508)
            (1.0822320428089953,0.09267027586930185)
            (1.0833136759589863,0.09287527673170931)
            (1.0843953091089773,0.09307982855052707)
            (1.0854769422589685,0.0932839328681064)
            (1.0865585754089595,0.09348759121965068)
            (1.0876402085589505,0.09369080513325462)
            (1.0887218417089415,0.09389357612994498)
            (1.0898034748589327,0.09409590572371879)
            (1.0908851080089237,0.0942977954215827)
            (1.0919667411589147,0.0944992467235923)
            (1.0930483743089057,0.0947002611228898)
            (1.0941300074588969,0.09490084010574315)
            (1.0952116406088879,0.09510098515158359)
            (1.0962932737588789,0.0953006977330436)
            (1.0973749069088699,0.09549997931599424)
            (1.098456540058861,0.09569883135958293)
            (1.099538173208852,0.0958972553162701)
            (1.100619806358843,0.09609525263186607)
            (1.1017014395088343,0.09629282474556786)
            (1.1027830726588252,0.09648997308999492)
            (1.1038647058088162,0.09668669909122626)
            (1.1049463389588072,0.09688300416883551)
            (1.1060279721087984,0.09707888973592663)
            (1.1071096052587894,0.09727435719916963)
            (1.1081912384087804,0.09746940795883569)
            (1.1092728715587714,0.0976640434088319)
            (1.1103545047087626,0.09785826493673622)
            (1.1114361378587536,0.0980520739238316)
            (1.1125177710087446,0.09824547174514103)
            (1.1135994041587356,0.09843845976946064)
            (1.1146810373087268,0.09863103935939442)
            (1.1157626704587178,0.09882321187138712)
            (1.1168443036087088,0.09901497865575827)
            (1.1179259367587,0.09920634105673495)
            (1.119007569908691,0.09939730041248464)
            (1.120089203058682,0.09958785805514901)
            (1.121170836208673,0.09977801531087513)
            (1.1222524693586642,0.09996777349984864)
            (1.1233341025086552,0.10015713393632553)
            (1.1244157356586462,0.10034609792866464)
            (1.1254973688086372,0.10053466677935868)
            (1.1265790019586284,0.10072284178506632)
            (1.1276606351086194,0.10091062423664318)
            (1.1287422682586103,0.10109801541917311)
            (1.1298239014086013,0.10128501661199933)
            (1.1309055345585926,0.10147162908875482)
            (1.1319871677085835,0.10165785411739306)
            (1.1330688008585745,0.10184369296021828)
            (1.1341504340085657,0.1020291468739159)
            (1.1352320671585567,0.10221421710958226)
            (1.1363137003085477,0.10239890491276835)
            (1.1373953334585387,0.10258321152485195)
            (1.13847696660853,0.10276713818419964)
            (1.139558599758521,0.10295068612400646)
            (1.140640232908512,0.10313385657206452)
            (1.141721866058503,0.10331665075079148)
            (1.1428034992084941,0.10349906987725868)
            (1.143885132358485,0.10368111516322065)
            (1.144966765508476,0.10386278781514222)
            (1.146048398658467,0.10404408903422696)
            (1.1471300318084583,0.10422502001644536)
            (1.1482116649584493,0.10440558195256204)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={violet}]
        coordinates {
            (0.9516329113314952,0.04102113377536742)
            (0.9523771616008818,0.04122892576821647)
            (0.9531214118702686,0.041436351201731766)
            (0.9538656621396552,0.04164341100563766)
            (0.9546099124090419,0.0418501061069293)
            (0.9553541626784285,0.042056437429879384)
            (0.9560984129478152,0.04226240589604556)
            (0.9568426632172019,0.04246801242427738)
            (0.9575869134865885,0.04267325793072375)
            (0.9583311637559753,0.042878143328839526)
            (0.9590754140253619,0.04308266952939299)
            (0.9598196642947485,0.04328683744047293)
            (0.9605639145641353,0.043490647967495744)
            (0.9613081648335219,0.0436941020132125)
            (0.9620524151029086,0.04389720047771617)
            (0.9627966653722952,0.044099944258448424)
            (0.9635409156416819,0.04430233425020719)
            (0.9642851659110686,0.0445043713451535)
            (0.9650294161804552,0.04470605643281866)
            (0.965773666449842,0.04490739040011123)
            (0.9665179167192286,0.04510837413132423)
            (0.9672621669886152,0.04530900850814233)
            (0.968006417258002,0.045509294409648855)
            (0.9687506675273886,0.045709232712332376)
            (0.9694949177967753,0.04590882429009496)
            (0.970239168066162,0.04610807001425802)
            (0.9709834183355486,0.04630697075357017)
            (0.9717276686049353,0.04650552737421393)
            (0.9724719188743219,0.046703740739812614)
            (0.9732161691437087,0.04690161171143804)
            (0.9739604194130953,0.047099141147617186)
            (0.9747046696824819,0.0472963299043387)
            (0.9754489199518687,0.047493178835061114)
            (0.9761931702212553,0.04768968879071871)
            (0.9769374204906419,0.04788586061972931)
            (0.9776816707600287,0.04808169516800091)
            (0.9784259210294153,0.048277193278938924)
            (0.979170171298802,0.04847235579345288)
            (0.9799144215681886,0.048667183549963675)
            (0.9806586718375753,0.04886167738441059)
            (0.981402922106962,0.04905583813025789)
            (0.9821471723763486,0.04924966661850233)
            (0.9828914226457354,0.049443163677679716)
            (0.983635672915122,0.04963633013387181)
            (0.9843799231845086,0.04982916681071378)
            (0.9851241734538954,0.05002167452940061)
            (0.985868423723282,0.0502138541086941)
            (0.9866126739926687,0.05040570636493032)
            (0.9873569242620553,0.05059723211202552)
            (0.988101174531442,0.05078843216148397)
            (0.9888454248008287,0.050979307322404535)
            (0.9895896750702153,0.0511698584014872)
            (0.9903339253396021,0.0513600862030406)
            (0.9910781756089887,0.05154999152898819)
            (0.9918224258783753,0.05173957517887563)
            (0.9925666761477621,0.0519288379498776)
            (0.9933109264171487,0.05211778063680392)
            (0.9940551766865354,0.05230640403210732)
            (0.994799426955922,0.052494708925889894)
            (0.9955436772253087,0.05268269610590956)
            (0.9962879274946954,0.05287036635758734)
            (0.997032177764082,0.05305772046401369)
            (0.9977764280334688,0.053244759205955824)
            (0.9985206783028554,0.05343148336186389)
            (0.999264928572242,0.053617893707878075)
            (1.0000091788416288,0.0538039910181036)
            (1.0007534291110154,0.053989776075987955)
            (1.001497679380402,0.05417524967838623)
            (1.0022419296497886,0.05436041262067712)
            (1.0029861799191755,0.05454526569562437)
            (1.0037304301885621,0.054729809693386366)
            (1.0044746804579487,0.05491404540152629)
            (1.0052189307273354,0.0550979736050214)
            (1.005963180996722,0.05528159508627305)
            (1.0067074312661088,0.05546491062511616)
            (1.0074516815354955,0.05564792099882897)
            (1.008195931804882,0.05583062698214254)
            (1.0089401820742687,0.05601302934725021)
            (1.0096844323436553,0.05619512886381722)
            (1.0104286826130422,0.05637692629899034)
            (1.0111729328824288,0.05655842241740676)
            (1.0119171831518154,0.056739617981204)
            (1.012661433421202,0.05692051375002912)
            (1.0134056836905887,0.057101110481047664)
            (1.0141499339599755,0.05728140892895372)
            (1.0148941842293622,0.0574614098459782)
            (1.0156384344987488,0.0576411139818988)
            (1.0163826847681354,0.05782052208404874)
            (1.017126935037522,0.05799963489732597)
            (1.017871185306909,0.058178453164202455)
            (1.0186154355762955,0.058356977624732936)
            (1.0193596858456822,0.058535209016564005)
            (1.0201039361150688,0.05871314807494335)
            (1.0208481863844554,0.058890795532728135)
            (1.0215924366538423,0.05906815212039472)
            (1.0223366869232289,0.059245218566046656)
            (1.0230809371926155,0.059421995595423785)
            (1.0238251874620021,0.059598483931911674)
            (1.0245694377313888,0.05977468429654956)
            (1.0253136880007756,0.05995059740803933)
            (1.0260579382701622,0.060126223982754155)
            (1.0268021885395489,0.0603015647347476)
            (1.0275464388089355,0.06047662037576138)
            (1.028290689078322,0.0606513916152348)
            (1.029034939347709,0.06082587916031288)
            (1.0297791896170956,0.061000083715854615)
            (1.0305234398864822,0.061174005984442066)
            (1.0312676901558688,0.06134764666638834)
            (1.0320119404252555,0.061521006459746286)
            (1.0327561906946423,0.06169408606031652)
            (1.033500440964029,0.06186688616165601)
            (1.0342446912334156,0.06203940745508659)
            (1.0349889415028022,0.06221165062970266)
            (1.0357331917721888,0.06238361637237978)
            (1.0364774420415757,0.06255530536778313)
            (1.0372216923109623,0.06272671829837521)
            (1.037965942580349,0.06289785584442406)
            (1.0387101928497355,0.06306871868401151)
            (1.0394544431191222,0.06323930749304137)
            (1.040198693388509,0.06340962294524723)
            (1.0409429436578956,0.06357966571220043)
            (1.0416871939272823,0.06374943646331828)
            (1.0424314441966689,0.06391893586587181)
            (1.0431756944660555,0.06408816458499374)
            (1.0439199447354424,0.06425712328368657)
            (1.044664195004829,0.06442581262282977)
            (1.0454084452742156,0.06459423326118856)
            (1.0461526955436022,0.06476238585542066)
            (1.0468969458129889,0.064930271060085)
            (1.0476411960823757,0.0650978895276488)
            (1.0483854463517623,0.06526524190849545)
            (1.049129696621149,0.06543232885093207)
            (1.0498739468905356,0.06559915100119741)
            (1.0506181971599222,0.06576570900346912)
            (1.051362447429309,0.06593200349987172)
            (1.0521066976986957,0.0660980351304836)
            (1.0528509479680823,0.06626380453334482)
            (1.053595198237469,0.06642931234446472)
            (1.0543394485068556,0.06659455919782913)
            (1.0550836987762422,0.06675954572540777)
            (1.055827949045629,0.06692427255716188)
            (1.0565721993150157,0.0670887403210513)
            (1.0573164495844023,0.06725294964304182)
            (1.058060699853789,0.06741690114711285)
            (1.0588049501231755,0.067580595455264)
            (1.0595492003925624,0.06774403318752308)
            (1.060293450661949,0.0679072149619526)
            (1.0610377009313356,0.06807014139465747)
            (1.0617819512007223,0.06823281309979183)
            (1.062526201470109,0.06839523068956647)
            (1.0632704517394957,0.06855739477425561)
            (1.0640147020088824,0.06871930596220394)
            (1.064758952278269,0.06888096485983401)
            (1.0655032025476556,0.06904237207224352)
            (1.0662474528170423,0.06920352820466884)
            (1.066991703086429,0.06936443386088892)
            (1.0677359533558157,0.06952508964278765)
            (1.0684802036252024,0.06968549615036175)
            (1.069224453894589,0.06984565398172697)
            (1.0699687041639756,0.0700055637331252)
            (1.0707129544333625,0.07016522599893125)
            (1.071457204702749,0.07032464137165934)
            (1.0722014549721357,0.07048381044197052)
            (1.0729457052415223,0.07064273379867861)
            (1.073689955510909,0.07080141202875737)
            (1.0744342057802958,0.07095984571734729)
            (1.0751784560496824,0.07111803544776166)
            (1.075922706319069,0.0712759818014937)
            (1.0766669565884557,0.071433685358223)
            (1.0774112068578423,0.07159114669582206)
            (1.0781554571272292,0.07174836639036299)
            (1.0788997073966158,0.07190534501612347)
            (1.0796439576660024,0.07206208314559406)
            (1.080388207935389,0.07221858134948392)
            (1.0811324582047757,0.07237484019672781)
            (1.0818767084741625,0.0725308602544921)
            (1.0826209587435491,0.07268664208818121)
            (1.0833652090129358,0.07284218626144415)
            (1.0841094592823224,0.07299749333618094)
            (1.084853709551709,0.07315256387254836)
            (1.0855979598210959,0.07330739842896693)
            (1.0863422100904825,0.07346199756212649)
            (1.0870864603598691,0.07361636182699297)
            (1.0878307106292557,0.07377049177681438)
            (1.0885749608986424,0.07392438796312699)
            (1.0893192111680292,0.07407805093576135)
            (1.0900634614374158,0.07423148124284873)
            (1.0908077117068025,0.07438467943082701)
            (1.091551961976189,0.07453764604444675)
            (1.0922962122455757,0.0746903816267773)
            (1.0930404625149626,0.07484288671921292)
            (1.0937847127843492,0.07499516186147856)
            (1.0945289630537358,0.07514720759163597)
            (1.0952732133231224,0.07529902444608985)
            (1.096017463592509,0.07545061295959345)
            (1.096761713861896,0.07560197366525473)
            (1.0975059641312825,0.07575310709454183)
            (1.0982502144006692,0.0759040137772897)
            (1.0989944646700558,0.07605469424189679)
            (1.0997387149394424,0.07620514901718839)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={yellow}]
        coordinates {
            (0.9742641433170209,0.02145386203973658)
            (0.9746433097548816,0.021565422499303336)
            (0.9750224761927421,0.021676885015152074)
            (0.9754016426306027,0.021788249709523436)
            (0.9757808090684633,0.021899516704484555)
            (0.9761599755063238,0.022010686121930224)
            (0.9765391419441845,0.02212175808358271)
            (0.9769183083820451,0.022232732710991514)
            (0.9772974748199056,0.022343610125534416)
            (0.9776766412577662,0.02245439044841699)
            (0.9780558076956268,0.02256507380067307)
            (0.9784349741334873,0.02267566030316502)
            (0.978814140571348,0.022786150076583744)
            (0.9791933070092085,0.022896543241449026)
            (0.9795724734470691,0.0230068399181098)
            (0.9799516398849297,0.02311704022674413)
            (0.9803308063227902,0.023227144287359395)
            (0.9807099727606509,0.0233371522197931)
            (0.9810891391985115,0.02344706414371193)
            (0.981468305636372,0.023556880178613238)
            (0.9818474720742326,0.023666600443824314)
            (0.9822266385120932,0.023776225058502916)
            (0.9826058049499538,0.023885754141637572)
            (0.9829849713878144,0.023995187812047604)
            (0.983364137825675,0.02410452618838343)
            (0.9837433042635355,0.024213769389126713)
            (0.9841224707013961,0.0243229175325907)
            (0.9845016371392568,0.024431970736920113)
            (0.9848808035771173,0.024540929120091738)
            (0.9852599700149779,0.024649792799914298)
            (0.9856391364528385,0.024758561894028884)
            (0.986018302890699,0.024867236519909183)
            (0.9863974693285597,0.02497581679486136)
            (0.9867766357664203,0.025084302836024575)
            (0.9871558022042808,0.025192694760371132)
            (0.9875349686421414,0.02530099268470666)
            (0.987914135080002,0.02540919672567009)
            (0.9882933015178625,0.025517306999734205)
            (0.9886724679557232,0.025625323623206006)
            (0.9890516343935837,0.025733246712225877)
            (0.9894308008314443,0.025841076382769276)
            (0.9898099672693049,0.025948812750645783)
            (0.9901891337071654,0.0260564559314998)
            (0.9905683001450261,0.026164006040810706)
            (0.9909474665828867,0.02627146319389298)
            (0.9913266330207472,0.026378827505896374)
            (0.9917057994586078,0.02648609909180634)
            (0.9920849658964684,0.026593278066444084)
            (0.992464132334329,0.026700364544466504)
            (0.9928432987721896,0.02680735864036697)
            (0.9932224652100502,0.026914260468475087)
            (0.9936016316479107,0.027021070142956974)
            (0.9939807980857713,0.027127787777815826)
            (0.994359964523632,0.027234413486891262)
            (0.9947391309614925,0.027340947383860614)
            (0.9951182973993531,0.027447389582238385)
            (0.9954974638372137,0.02755374019537664)
            (0.9958766302750742,0.0276599993364654)
            (0.9962557967129348,0.027766167118532335)
            (0.9966349631507955,0.02787224365444381)
            (0.997014129588656,0.027978229056904225)
            (0.9973932960265166,0.0280841234384569)
            (0.9977724624643772,0.02818992691148356)
            (0.9981516289022377,0.02829563958820537)
            (0.9985307953400984,0.028401261580682624)
            (0.9989099617779589,0.02850679300081478)
            (0.9992891282158195,0.02861223396034132)
            (0.9996682946536801,0.028717584570841448)
            (1.0000474610915406,0.02882284494373415)
            (1.0004266275294014,0.028928015190279155)
            (1.0008057939672619,0.02903309542157613)
            (1.0011849604051224,0.029138085748565815)
            (1.0015641268429831,0.029242986282029704)
            (1.0019432932808436,0.029347797132590173)
            (1.0023224597187042,0.02945251841071109)
            (1.0027016261565647,0.029557150226697856)
            (1.0030807925944254,0.029661692690697364)
            (1.003459959032286,0.029766145912698508)
            (1.0038391254701464,0.029870510002532213)
            (1.0042182919080072,0.029974785069871848)
            (1.0045974583458677,0.030078971224233073)
            (1.0049766247837282,0.030183068574974506)
            (1.005355791221589,0.030287077231297477)
            (1.0057349576594494,0.030390997302246536)
            (1.00611412409731,0.030494828896709472)
            (1.0064932905351707,0.030598572123417878)
            (1.0068724569730312,0.030702227090946485)
            (1.0072516234108917,0.030805793907714613)
            (1.0076307898487524,0.030909272681985483)
            (1.008009956286613,0.031012663521866515)
            (1.0083891227244735,0.031115966535309722)
            (1.0087682891623342,0.031219181830112214)
            (1.0091474556001947,0.03132230951391546)
            (1.0095266220380552,0.0314253496942066)
            (1.009905788475916,0.03152830247831802)
            (1.0102849549137765,0.0316311679734274)
            (1.010664121351637,0.031733946286558644)
            (1.0110432877894977,0.03183663752458129)
            (1.0114224542273582,0.03193924179421112)
            (1.0118016206652187,0.03204175920201041)
            (1.0121807871030795,0.03214418985438795)
            (1.01255995354094,0.03224653385759933)
            (1.0129391199788005,0.03234879131774708)
            (1.0133182864166612,0.032450962340781084)
            (1.0136974528545217,0.03255304703249849)
            (1.0140766192923822,0.032655045498544075)
            (1.014455785730243,0.032756957844410614)
            (1.0148349521681035,0.03285878417543839)
            (1.015214118605964,0.03296052459681646)
            (1.0155932850438247,0.033062179213582094)
            (1.0159724514816852,0.03316374813062102)
            (1.0163516179195458,0.03326523145266802)
            (1.0167307843574065,0.033366629284306906)
            (1.017109950795267,0.033467941729970446)
            (1.0174891172331275,0.033569168893941084)
            (1.0178682836709882,0.033670310880350995)
            (1.0182474501088488,0.03377136779318182)
            (1.0186266165467093,0.033872339736265536)
            (1.01900578298457,0.03397322681328439)
            (1.0193849494224305,0.034074029127770744)
            (1.019764115860291,0.03417474678310786)
            (1.0201432822981518,0.03427537988253013)
            (1.0205224487360123,0.034375928529122385)
            (1.0209016151738728,0.034476392825820934)
            (1.0212807816117335,0.03457677287541383)
            (1.021659948049594,0.0346770687805405)
            (1.0220391144874545,0.034777280643692066)
            (1.022418280925315,0.03487740856721229)
            (1.0227974473631758,0.03497745265329666)
            (1.0231766138010363,0.03507741300399328)
            (1.0235557802388968,0.035177289721202876)
            (1.0239349466767576,0.03527708290667919)
            (1.024314113114618,0.035376792662028936)
            (1.0246932795524786,0.03547641908871202)
            (1.0250724459903393,0.03557596228804201)
            (1.0254516124281998,0.03567542236118583)
            (1.0258307788660603,0.0357747994091646)
            (1.026209945303921,0.035874093532853285)
            (1.0265891117417816,0.035973304832981196)
            (1.026968278179642,0.03607243341013208)
            (1.0273474446175028,0.03617147936474445)
            (1.0277266110553633,0.03627044279711161)
            (1.0281057774932238,0.036369323807381795)
            (1.0284849439310846,0.036468122495558836)
            (1.028864110368945,0.036566838961501744)
            (1.0292432768068056,0.03666547330492523)
            (1.0296224432446663,0.036764025625400154)
            (1.0300016096825269,0.036862496022352864)
            (1.0303807761203874,0.036960884595066607)
            (1.030759942558248,0.03705919144268083)
            (1.0311391089961086,0.03715741666419133)
            (1.0315182754339691,0.03725556035845134)
            (1.0318974418718299,0.03735362262417081)
            (1.0322766083096904,0.03745160355991686)
            (1.0326557747475509,0.03754950326411431)
            (1.0330349411854116,0.0376473218350456)
            (1.0334141076232721,0.0377450593708509)
            (1.0337932740611326,0.03784271596952838)
            (1.0341724404989934,0.037940291728934664)
            (1.0345516069368539,0.03803778674678469)
            (1.0349307733747144,0.03813520112065196)
            (1.0353099398125751,0.038232534947969056)
            (1.0356891062504356,0.038329788326027514)
            (1.0360682726882962,0.03842696135197791)
            (1.0364474391261569,0.038524054122830415)
            (1.0368266055640174,0.038621066735454804)
            (1.037205772001878,0.03871799928658068)
            (1.0375849384397386,0.03881485187279778)
            (1.0379641048775992,0.03891162459055574)
            (1.0383432713154597,0.03900831753616492)
            (1.0387224377533204,0.039104930805796134)
            (1.039101604191181,0.03920146449548103)
            (1.0394807706290414,0.039297918701112294)
            (1.0398599370669022,0.039394293518443944)
            (1.0402391035047627,0.03949058904309105)
            (1.0406182699426232,0.03958680537053043)
            (1.0409974363804837,0.03968294259610078)
            (1.0413766028183444,0.03977900081500285)
            (1.041755769256205,0.039874980122299196)
            (1.0421349356940655,0.039970880612915)
            (1.0425141021319262,0.04006670238163808)
            (1.0428932685697867,0.04016244552311883)
            (1.0432724350076472,0.04025811013187063)
            (1.043651601445508,0.04035369630227015)
            (1.0440307678833685,0.040449204128557195)
            (1.044409934321229,0.04054463370483525)
            (1.0447891007590897,0.040639985125071436)
            (1.0451682671969502,0.040735258483096864)
            (1.0455474336348107,0.040830453872606844)
            (1.0459266000726715,0.040925571387160714)
            (1.046305766510532,0.041020611120182446)
            (1.0466849329483925,0.041115573164960895)
            (1.0470640993862532,0.0412104576146496)
            (1.0474432658241137,0.04130526456228218)
            (1.0478224322619742,0.04139999410196301)
            (1.048201598699835,0.04149464632972186)
            (1.0485807651376955,0.04158922134163826)
            (1.048959931575556,0.041683719233637714)
            (1.0493390980134167,0.04177814010149165)
            (1.0497182644512772,0.041872484040817864)
        }
        ;
    \node[text=yellow, scale = 0.8] at (axis cs:1.14,0.04) [anchor=south] {${\lambda_1=1.05}$};
    \node[text=violet, scale = 0.8] at (axis cs:1.22,0.07) [anchor=south] {${\lambda_1=1.10}$};
    \node[text=cyan, scale = 0.8] at (axis cs:1.25,0.094) [anchor=south] {${\lambda_1=1.15}$};
    \node[text=gray, scale = 0.8] at (axis cs:1.31,0.116) [anchor=south] {${\lambda_1=1.20}$};
    \node[text=teal, scale = 0.8] at (axis cs:1.35,0.135) [anchor=south] {${\lambda_1=1.25}$};
    \node[text=magenta, scale = 0.8] at (axis cs:1.39,0.153) [anchor=south] {${\lambda_1=1.30}$};
    \node[text=orange, scale = 0.8] at (axis cs:1.36,0.18) [anchor=west] {${\lambda}_{1}=1.35$};
    \node[text=brown, scale = 0.8] at (axis cs:1.4,0.194) [anchor=west] {${\lambda}_{1}=1.40$};
    \node[text=green, scale = 0.8] at (axis cs:1.45,0.205) [anchor=west] {${\lambda}_{1}=1.45$};
    \node[text=red, scale = 0.8] at (axis cs:1.5,0.215) [anchor=west] {${\lambda}_{1}=1.50$};
    \node[text=blue, scale = 0.8] at (axis cs:1.55,0.224) [anchor=west] {${\lambda}_{1}=1.55$};
    \node[text=black, scale = 0.8] at (axis cs:1.5,0.243) [anchor=west] {${\lambda}_{1}=1.60$};
\end{axis}
\end{tikzpicture}


==> kawamuraP2.tikz <==
\begin{tikzpicture}
\begin{axis}[xmin=0.7,ymin=-0.003,xmax=2.1,yscale=4/3,
scaled ticks = false, ylabel style={at={(0,0.4)}},
tick label style={/pgf/number format/fixed}, xmajorgrids, ymajorgrids, xlabel={Stretch ${\lambda}_{2}$}, ylabel={ Longitudinal nominal stress ${P}_{2}$ [MPa]}, legend pos={south east}]
    \addplot[only marks, mark size={1.3pt}, color={black}]
        coordinates {
            (0.725727882880884,-0.00036098500768805275)
            (0.9535006861360491,0.0517776971412013)
            (0.9985985769094552,0.0600562309593983)
            (1.1149179986929914,0.07672231460621357)
            (1.1992035252686895,0.085220342345776)
            (1.300323532508578,0.09483588861362227)
            (1.4004367427812137,0.10254856250799474)
            (1.5014305740831144,0.10891785424329677)
            (1.5995867520486182,0.11428000093979317)
            (1.699586839066507,0.11908223973602251)
            (1.8986367777624045,0.12823906250407893)
        }
        ;
    \addlegendentry {Experiments}
    \addplot[line width={1.2pt}, no markers, color={black}]
        coordinates {
            (0.725727882880884,-0.0005772549932537147)
            (0.7316218974280273,0.0014484258188998175)
            (0.7375159119751706,0.0034258320555633865)
            (0.743409926522314,0.005356618794554701)
            (0.7493039410694572,0.007242370955042533)
            (0.7551979556166005,0.00908460671852684)
            (0.7610919701637439,0.010884781362978487)
            (0.7669859847108872,0.012644290444901)
            (0.7728799992580305,0.014364472760480126)
            (0.7787740138051739,0.01604661313502133)
            (0.7846680283523172,0.017691945052061883)
            (0.7905620428994605,0.019301653132697202)
            (0.7964560574466037,0.020876875474880836)
            (0.8023500719937471,0.022418705861744527)
            (0.8082440865408904,0.023928195847326555)
            (0.8141381010880337,0.025406356727493314)
            (0.8200321156351771,0.026854161403283346)
            (0.8259261301823204,0.028272546143391294)
            (0.8318201447294638,0.02966241225203709)
            (0.8377141592766071,0.03102462764803176)
            (0.8436081738237503,0.032360028360448635)
            (0.8495021883708936,0.03366941994594014)
            (0.855396202918037,0.034953578703636655)
            (0.8612902174651803,0.03621325187393477)
            (0.8671842320123236,0.03744915936398022)
            (0.873078246559467,0.03866199552892934)
            (0.8789722611066103,0.03985243026971293)
            (0.8848662756537535,0.041021110069923095)
            (0.8907602902008969,0.042168658980928246)
            (0.8966543047480402,0.043295679558466395)
            (0.9025483192951835,0.04440275375429432)
            (0.9084423338423269,0.04549044376424716)
            (0.9143363483894702,0.046559292835439324)
            (0.9202303629366135,0.04760982603490661)
            (0.9261243774837569,0.048642550981797275)
            (0.9320183920309001,0.049657958545090024)
            (0.9379124065780434,0.05065652350869642)
            (0.9438064211251868,0.05163870520569214)
            (0.9497004356723301,0.05260494812331691)
            (0.9555944502194734,0.05355568248028489)
            (0.9614884647666168,0.054491324777855454)
            (0.9673824793137601,0.05541227832602884)
            (0.9732764938609034,0.056318933745955535)
            (0.9791705084080466,0.05721166858236909)
            (0.98506452295519,0.05809084577020706)
            (0.9909585375023333,0.05895681632862143)
            (0.9968525520494766,0.05980992036185975)
            (1.00274656659662,0.060650487482884194)
            (1.0086405811437633,0.061478837199364325)
            (1.0145345956909066,0.06229527928141941)
            (1.02042861023805,0.06310011411377366)
            (1.0263226247851933,0.06389363303732613)
            (1.0322166393323366,0.06467611867502623)
            (1.03811065387948,0.06544784523374825)
            (1.044004668426623,0.06620907879408303)
            (1.0498986829737664,0.06696007756755828)
            (1.0557926975209098,0.06770109219593089)
            (1.061686712068053,0.06843236602576225)
            (1.0675807266151964,0.06915413535927992)
            (1.0734747411623398,0.0698666296951552)
            (1.079368755709483,0.07057007195967377)
            (1.0852627702566264,0.07126467872873664)
            (1.0911567848037698,0.07195066044110802)
            (1.097050799350913,0.07262822160330458)
            (1.1029448138980564,0.07329756098650025)
            (1.1088388284451998,0.07395887181580255)
            (1.114732842992343,0.07461234195223834)
            (1.1206268575394864,0.07525815406776973)
            (1.1265208720866298,0.07589648581364546)
            (1.1324148866337729,0.07652750998237814)
            (1.1383089011809162,0.07715139466362263)
            (1.1442029157280595,0.07776830339421825)
            (1.1500969302752029,0.0783783953026451)
            (1.1559909448223462,0.0789818252481314)
            (1.1618849593694895,0.07957874395463842)
            (1.1677789739166329,0.08016929813993937)
            (1.1736729884637762,0.08075363063999637)
            (1.1795670030109195,0.08133188052883206)
            (1.1854610175580629,0.08190418323408206)
            (1.1913550321052062,0.08247067064840653)
            (1.1972490466523495,0.08303147123692946)
            (1.2031430611994929,0.08358671014086894)
            (1.2090370757466362,0.08413650913144749)
            (1.2149310902937795,0.08468098554160458)
            (1.2208251048409229,0.08522025297785563)
            (1.226719119388066,0.08575442205231194)
            (1.2326131339352093,0.08628359977779325)
            (1.2385071484823527,0.08680788976739352)
            (1.244401163029496,0.08732739291147548)
            (1.2502951775766393,0.08784220747496728)
            (1.2561891921237827,0.08835242917313794)
            (1.262083206670926,0.08885815124482202)
            (1.2679772212180693,0.08935946452319105)
            (1.2738712357652127,0.08985645750416578)
            (1.279765250312356,0.09034921641255962)
            (1.2856592648594993,0.09083782526603804)
            (1.2915532794066427,0.09132236593697804)
            (1.297447293953786,0.0918029182123049)
            (1.3033413085009293,0.09227955985138224)
            (1.3092353230480727,0.09275236664202871)
            (1.3151293375952158,0.09322141245472915)
            (1.321023352142359,0.09368676929510716)
            (1.3269173666895024,0.0941485073547238)
            (1.3328113812366458,0.09460669506026137)
            (1.338705395783789,0.09506139912115337)
            (1.3445994103309324,0.09551268457571453)
            (1.3504934248780758,0.09596061483582619)
            (1.356387439425219,0.09640525173022839)
            (1.3622814539723624,0.09684665554646804)
            (1.3681754685195058,0.09728488507155128)
            (1.3740694830666491,0.09771999763134509)
            (1.3799634976137924,0.09815204912877284)
            (1.3858575121609358,0.09858109408084582)
            (1.3917515267080791,0.09900718565457041)
            (1.3976455412552224,0.09943037570177109)
            (1.4035395558023656,0.09985071479286609)
            (1.409433570349509,0.10026825224963157)
            (1.4153275848966522,0.10068303617698901)
            (1.4212215994437956,0.10109511349384924)
            (1.427115613990939,0.1015045299630451)
            (1.4330096285380822,0.10191133022038314)
            (1.4389036430852256,0.10231555779730875)
            (1.444797657632369,0.10271725495856152)
            (1.4506916721795122,0.10311646270362744)
            (1.4565856867266556,0.10351322121245454)
            (1.462479701273799,0.10390756979092569)
            (1.4683737158209422,0.10429954677660291)
            (1.4742677303680856,0.10468918956107456)
            (1.480161744915229,0.10507653461293937)
            (1.4860557594623722,0.1054616175001381)
            (1.4919497740095156,0.10584447291165604)
            (1.4978437885566587,0.10622513467861583)
            (1.503737803103802,0.10660363579478017)
            (1.5096318176509453,0.1069800084364835)
            (1.5155258321980887,0.10735428398201038)
            (1.521419846745232,0.10772649303043863)
            (1.5273138612923753,0.10809666541996384)
            (1.5332078758395187,0.10846483024572162)
            (1.539101890386662,0.10883101587712271)
            (1.5449959049338053,0.10919524997471784)
            (1.5508899194809487,0.1095575595066048)
            (1.556783934028092,0.10991797076439311)
            (1.5626779485752353,0.11027650937874005)
            (1.5685719631223787,0.11063320033447056)
            (1.574465977669522,0.11098806798529387)
            (1.5803599922166653,0.11134113604053514)
            (1.5862540067638085,0.11169242739168776)
            (1.5921480213109518,0.112041964239343)
            (1.5980420358580951,0.11238976820628618)
            (1.6039360504052385,0.11273586035097413)
            (1.6098300649523818,0.11308026118009992)
            (1.6157240794995251,0.1134229906608328)
            (1.6216180940466685,0.11376406823026561)
            (1.6275121085938118,0.114103512735552)
            (1.6334061231409551,0.11444134243281778)
            (1.6393001376880985,0.11477757507698468)
            (1.6451941522352418,0.11511222793715138)
            (1.6510881667823851,0.1154453178071088)
            (1.6569821813295285,0.11577686101558851)
            (1.6628761958766718,0.11610687343625456)
            (1.6687702104238151,0.11643537049795208)
            (1.6746642249709582,0.11676236802098894)
            (1.6805582395181016,0.11708788391000344)
            (1.686452254065245,0.1174119361266838)
            (1.6923462686123882,0.11773454222399417)
            (1.6982402831595316,0.11805571935476723)
            (1.704134297706675,0.11837548428008647)
            (1.7100283122538182,0.11869385337746394)
            (1.7159223268009616,0.11901084264881838)
            (1.721816341348105,0.11932646772826051)
            (1.7277103558952482,0.11964074388969018)
            (1.7336043704423916,0.11995368605420997)
            (1.739498384989535,0.12026530879736196)
            (1.7453923995366782,0.12057562635619004)
            (1.7512864140838216,0.12088465263613579)
            (1.757180428630965,0.1211924012177687)
            (1.7630744431781082,0.12149888536335864)
            (1.7689684577252514,0.1218041180232924)
            (1.7748624722723947,0.12210811184234023)
            (1.780756486819538,0.1224108791657746)
            (1.7866505013666814,0.12271243204534732)
            (1.7925445159138247,0.12301278224512686)
            (1.798438530460968,0.12331194124720031)
            (1.8043325450081114,0.12360992025724432)
            (1.8102265595552547,0.12390673020996663)
            (1.816120574102398,0.12420238177442414)
            (1.8220145886495414,0.12449688535921802)
            (1.8279086031966847,0.12479025111757111)
            (1.833802617743828,0.12508248895228977)
            (1.8396966322909714,0.1253736085206135)
            (1.8455906468381147,0.12566361923895486)
            (1.851484661385258,0.12595253028753287)
            (1.8573786759324011,0.12624035061490238)
            (1.8632726904795445,0.1265270889423827)
            (1.8691667050266878,0.12681275376838688)
            (1.8750607195738311,0.12709735337265507)
            (1.8809547341209745,0.12738089582039466)
            (1.8868487486681178,0.12766338896632828)
            (1.8927427632152611,0.12794484045865323)
            (1.8986367777624045,0.12822525774291438)
        }
        ;
    \addlegendentry {Predictions}
    \addplot[only marks, mark size={1.3pt}, color={blue}]
        coordinates {
            (0.7453042972043764,-0.0006989972928734822)
            (0.9553489460828464,0.051329729052401296)
            (0.9995009524107872,0.059272547857663074)
            (1.0998926199258783,0.07414936968592631)
            (1.1982010791958504,0.08342940978376923)
            (1.3002495673035508,0.09293291181868255)
            (1.3966140469496315,0.10019824415305051)
            (1.5013435561948472,0.1066790580139559)
            (1.5995475939988986,0.11327254263658978)
            (1.7004892145678387,0.11829855663428729)
            (1.8013655717205788,0.12164547345997914)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={red}]
        coordinates {
            (0.7677183648642651,-2.9864539253326994e-5)
            (0.9542638330161533,0.0474119400725207)
            (1.000272801079718,0.05513067041191655)
            (1.1006557668059824,0.06978361261724571)
            (1.19526770618236,0.07995958889268864)
            (1.2991688051312709,0.08912706265026898)
            (1.4001974435884785,0.09639187287730736)
            (1.5012260820456862,0.10365668310434573)
            (1.5994431725329772,0.11058598716138074)
            (1.7013002212864892,0.11516413749174415)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={green}]
        coordinates {
            (0.7910261062366593,-0.00036829451030248594)
            (0.9548746985917895,0.039128289602493566)
            (0.9989918977644234,0.046175589916019014)
            (1.0996315662610763,0.06743298099790372)
            (1.1988075938770733,0.07503381950227506)
            (1.298977365777083,0.08420171094571909)
            (1.3972597196805747,0.09281011217475973)
            (1.5020501414475773,0.10085808339620372)
            (1.598388515727178,0.10745177686176945)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={brown}]
        coordinates {
            (0.81435560208112,-0.0001470254240164004)
            (0.9537460765809629,0.03409110250794255)
            (0.9989048798761562,0.04393679368667816)
            (1.0993270036521408,0.05959719419521069)
            (1.1987031724111525,0.07234726402706601)
            (1.2998666885951746,0.08308220840958273)
            (1.399988600656637,0.09101876192688929)
            (1.500023494829832,0.09671651921485497)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={orange}]
        coordinates {
            (0.8414077231856554,-0.00015005364652814768)
            (0.9534676193385074,0.02692695457405178)
            (0.9985481065342603,0.03475772914638059)
            (1.0990746517761656,0.053104685130122176)
            (1.1975484450338456,0.06663843806371274)
            (1.2977573749835756,0.07681378781036013)
            (1.3998406702465827,0.08721280833700981)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={magenta}]
        coordinates {
            (0.8787166427802564,-0.0002661703166320084)
            (0.9531543549407453,0.018867288148424644)
            (0.9993243060976045,0.030727791512101116)
            (1.0998726058115766,0.04963444655317792)
            (1.1992531254650018,0.06249645619650028)
            (1.2986379960128405,0.07547040565128971)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={teal}]
        coordinates {
            (0.9104372735903321,-0.0001577808350062826)
            (0.9538435366158222,0.012598554284804303)
            (0.999032796171909,0.023227824143809236)
            (1.0996420084076683,0.04370163654542464)
            (1.1980940471932815,0.05667569042167997)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={gray}]
        coordinates {
            (0.9514775202338346,-0.0002743151909738173)
            (0.9535041668515798,0.0038672489903749385)
            (0.9986760228300131,0.014048759603511679)
            (1.101207460217597,0.035977580711266804)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={blue}]
        coordinates {
            (0.7453042972043764,-1.7409514192155348e-5)
            (0.7506111377798347,0.0017510754840004408)
            (0.7559179783552931,0.0034825395238902252)
            (0.7612248189307513,0.005178103514944905)
            (0.7665316595062096,0.006838846639854982)
            (0.7718385000816679,0.008465808177527042)
            (0.7771453406571263,0.010059989288826654)
            (0.7824521812325845,0.01162235470872976)
            (0.7877590218080428,0.01315383435049763)
            (0.7930658623835012,0.014655324827111814)
            (0.7983727029589595,0.01612769089485469)
            (0.8036795435344177,0.017571766823597894)
            (0.808986384109876,0.018988357698058247)
            (0.8142932246853344,0.02037824065400469)
            (0.8196000652607927,0.021742166053138758)
            (0.8249069058362509,0.023080858600133765)
            (0.8302137464117093,0.02439501840509329)
            (0.8355205869871676,0.02568532199448286)
            (0.8408274275626259,0.0269524232733986)
            (0.8461342681380841,0.02819695444185375)
            (0.8514411087135425,0.02941952686760122)
            (0.8567479492890008,0.030620731917853347)
            (0.862054789864459,0.03180114175211574)
            (0.8673616304399174,0.03296131007587716)
            (0.8726684710153757,0.03410177244631599)
            (0.877975311590834,0.03522304646873595)
            (0.8832821521662922,0.03632563321684505)
            (0.8885889927417506,0.03741001797505315)
            (0.8938958333172089,0.038476670838416126)
            (0.8992026738926672,0.039526047285887086)
            (0.9045095144681256,0.04055858872823431)
            (0.9098163550435838,0.04157472303190927)
            (0.9151231956190421,0.042574865021332814)
            (0.9204300361945004,0.04355941697256166)
            (0.9257368767699587,0.04452876906510123)
            (0.931043717345417,0.04548329980955594)
            (0.9363505579208753,0.046423376468100123)
            (0.9416573984963337,0.047349355457423414)
            (0.946964239071792,0.048261582734776556)
            (0.9522710796472502,0.04916039416792947)
            (0.9575779202227085,0.05004611588980992)
            (0.9628847607981669,0.05091906463854986)
            (0.9681916013736251,0.05177954808362696)
            (0.9734984419490834,0.052627865137977084)
            (0.9788052825245418,0.053464305536356484)
            (0.9841121231000001,0.054289148784356825)
            (0.9894189636754583,0.055102666131645064)
            (0.9947258042509166,0.05590512120301336)
            (1.000032644826375,0.056696770253638604)
            (1.0053394854018334,0.0574778624143416)
            (1.0106463259772915,0.05824863992729479)
            (1.01595316655275,0.059009338372604914)
            (1.021260007128208,0.059760186886175015)
            (1.0265668477036665,0.06050140836923028)
            (1.0318736882791248,0.06123321968987354)
            (1.037180528854583,0.061955831877017246)
            (1.0424873694300414,0.06266945030702259)
            (1.0477942100054998,0.06337427488335934)
            (1.053101050580958,0.06407050020958656)
            (1.0584078911564163,0.06475831575593725)
            (1.0637147317318747,0.0654379060197784)
            (1.0690215723073329,0.06610945068020457)
            (1.0743284128827912,0.0667731247469072)
            (1.0796352534582496,0.0674290986935335)
            (1.0849420940337078,0.06807753858746111)
            (1.0902489346091662,0.06871860624020927)
            (1.0955557751846243,0.0693524593341317)
            (1.1008626157600827,0.06997925153012372)
            (1.106169456335541,0.07059913260359205)
            (1.1114762969109993,0.07121224856722172)
            (1.1167831374864576,0.0718187417823573)
            (1.122089978061916,0.07241875106652612)
            (1.1273968186373742,0.07301241179726306)
            (1.1327036592128326,0.07359985601238052)
            (1.138010499788291,0.07418121250682344)
            (1.143317340363749,0.07475660692624304)
            (1.1486241809392075,0.07532616185741574)
            (1.1539310215146659,0.075889996915629)
            (1.159237862090124,0.07644822882915095)
            (1.1645447026655824,0.07700097152089491)
            (1.1698515432410406,0.0775483361873853)
            (1.175158383816499,0.07809043137512715)
            (1.1804652243919573,0.07862736305447647)
            (1.1857720649674155,0.07915923469110593)
            (1.1910789055428739,0.07968614731515425)
            (1.1963857461183323,0.0802081995881463)
            (1.2016925866937904,0.0807254878677651)
            (1.2069994272692488,0.0812381062483937)
            (1.2123062678447072,0.08174614595160018)
            (1.2176131084201653,0.0822496952650736)
            (1.2229199489956237,0.082748840365479)
            (1.2282267895710821,0.0832436654199359)
            (1.2335336301465403,0.08373425263945168)
            (1.2388404707219987,0.08422068233069624)
            (1.2441473112974568,0.08470303281884692)
            (1.2494541518729152,0.0851813799442828)
            (1.2547609924483736,0.0856557975583034)
            (1.2600678330238317,0.08612635779225875)
            (1.2653746735992901,0.08659313110216733)
            (1.2706815141747485,0.08705618631184699)
            (1.2759883547502067,0.08751559065474941)
            (1.281295195325665,0.08797140981454245)
            (1.2866020359011234,0.08842370796448365)
            (1.2919088764765816,0.08887254780562562)
            (1.29721571705204,0.08931799060389349)
            (1.3025225576274984,0.08976009622607214)
            (1.3078293982029565,0.09019892317473936)
            (1.313136238778415,0.09063452862218194)
            (1.318443079353873,0.09106696844332615)
            (1.3237499199293314,0.09149629724771785)
            (1.3290567605047898,0.09192256841058134)
            (1.334363601080248,0.09234583410298924)
            (1.3396704416557064,0.09276614532117057)
            (1.3449772822311648,0.0931835519149875)
            (1.350284122806623,0.09359810261560524)
            (1.3555909633820813,0.09400984506238307)
            (1.3608978039575397,0.09441882582901087)
            (1.3662046445329978,0.09482509044891482)
            (1.3715114851084562,0.09522868343995766)
            (1.3768183256839146,0.09562964832845205)
            (1.3821251662593728,0.09602802767251402)
            (1.3874320068348311,0.0964238630847724)
            (1.3927388474102893,0.09681719525445759)
            (1.3980456879857477,0.09720806396888812)
            (1.403352528561206,0.09759650813437332)
            (1.4086593691366642,0.09798256579655104)
            (1.4139662097121226,0.09836627416017735)
            (1.419273050287581,0.09874766960838544)
            (1.4245798908630392,0.09912678772142926)
            (1.4298867314384975,0.09950366329492921)
            (1.435193572013956,0.0998783303576331)
            (1.440500412589414,0.10025082216384437)
            (1.4458072531648725,0.10062117102841159)
            (1.4511140937403308,0.10098940844737474)
            (1.456420934315789,0.10135556521565964)
            (1.4617277748912474,0.10171967144336527)
            (1.4670346154667055,0.1020817565709136)
            (1.472341456042164,0.1024418493838083)
            (1.4776482966176223,0.10279997802701382)
            (1.4829551371930805,0.10315617001896615)
            (1.4882619777685389,0.10351045226522626)
            (1.4935688183439972,0.10386285107178646)
            (1.4988756589194554,0.10421339215803922)
            (1.5041824994949138,0.10456210066941941)
            (1.5094893400703722,0.10490900118972817)
            (1.5147961806458303,0.10525411775314834)
            (1.5201030212212887,0.10559747385596016)
            (1.525409861796747,0.10593909246796525)
            (1.5307167023722053,0.1062789960436279)
            (1.5360235429476636,0.10661720653294098)
            (1.5413303835231218,0.106953745425981)
            (1.5466372240985802,0.10728863390199633)
            (1.5519440646740386,0.10762189272156096)
            (1.5572509052494967,0.1079535421816654)
            (1.562557745824955,0.10828360212529808)
            (1.5678645864004135,0.10861209195081503)
            (1.5731714269758716,0.10893903062108556)
            (1.57847826755133,0.10926443667241781)
            (1.5837851081267884,0.10958832822327075)
            (1.5890919487022466,0.10991072298275918)
            (1.594398789277705,0.11023163825633536)
            (1.5997056298531633,0.11055109085292332)
            (1.6050124704286215,0.11086909702322206)
            (1.6103193110040799,0.11118567256339686)
            (1.615626151579538,0.11150083289046557)
            (1.6209329921549964,0.11181459305630989)
            (1.6262398327304548,0.11212696775491324)
            (1.631546673305913,0.11243797132943137)
            (1.6368535138813713,0.11274761777910008)
            (1.6421603544568297,0.11305592076598403)
            (1.647467195032288,0.11336289362157118)
            (1.6527740356077463,0.1136685493532167)
            (1.6580808761832047,0.11397290065044038)
            (1.6633877167586628,0.11427595989108134)
            (1.6686945573341212,0.11457773914763804)
            (1.6740013979095796,0.11487825079025196)
            (1.6793082384850377,0.11517750872965807)
            (1.6846150790604961,0.11547552693917489)
            (1.6899219196359543,0.11577231910919834)
            (1.6952287602114127,0.1160678986525735)
            (1.700535600786871,0.11636227870984783)
            (1.7058424413623292,0.11665547215440872)
            (1.7111492819377876,0.11694749159750731)
            (1.716456122513246,0.11723834939317264)
            (1.7217629630887041,0.11752805764301809)
            (1.7270698036641625,0.11781662820094288)
            (1.732376644239621,0.11810407267773193)
            (1.737683484815079,0.11839040244555558)
            (1.7429903253905374,0.11867562864237227)
            (1.7482971659659958,0.11895976217623702)
            (1.753604006541454,0.1192428137295164)
            (1.7589108471169124,0.11952479376301431)
            (1.7642176876923705,0.11980571252000953)
            (1.769524528267829,0.12008558003020686)
            (1.7748313688432873,0.12036440611360574)
            (1.7801382094187455,0.12064220038428562)
            (1.7854450499942038,0.1209189722541132)
            (1.7907518905696622,0.12119473093637066)
            (1.7960587311451204,0.12146948544930844)
            (1.8013655717205788,0.12174324461962388)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={red}]
        coordinates {
            (0.7677183648642651,0.0002460129806964445)
            (0.7724097309769397,0.0017618203710598008)
            (0.7771010970896142,0.0032503325539409364)
            (0.7817924632022887,0.0047122647533982655)
            (0.7864838293149631,0.0061483091374605345)
            (0.7911751954276376,0.007559135718339145)
            (0.7958665615403121,0.008945393217369167)
            (0.8005579276529866,0.01030771003981858)
            (0.8052492937656611,0.011646695052522138)
            (0.8099406598783356,0.012962938147847373)
            (0.81463202599101,0.01425701095169488)
            (0.8193233921036845,0.015529467509631894)
            (0.8240147582163591,0.016780844942796202)
            (0.8287061243290336,0.018011664075098292)
            (0.8333974904417081,0.01922243003921098)
            (0.8380888565543826,0.02041363287773872)
            (0.842780222667057,0.021585748066860276)
            (0.8474715887797315,0.02273923702966364)
            (0.852162954892406,0.023874547640302266)
            (0.8568543210050805,0.02499211470694848)
            (0.861545687117755,0.026092360434551994)
            (0.8662370532304295,0.02717569486837181)
            (0.8709284193431039,0.02824251631919862)
            (0.8756197854557785,0.029293211771134014)
            (0.880311151568453,0.030328157272747104)
            (0.8850025176811275,0.03134771828113775)
            (0.889693883793802,0.032352249540036036)
            (0.8943852499064765,0.033342095508143876)
            (0.8990766160191509,0.03431759109067246)
            (0.9037679821318254,0.035279061970736283)
            (0.9084593482444999,0.03622682491616442)
            (0.9131507143571744,0.03716118807433962)
            (0.9178420804698489,0.03808245125559978)
            (0.9225334465825235,0.038990906205711995)
            (0.9272248126951979,0.03988683686790205)
            (0.9319161788078724,0.040770519634898826)
            (0.9366075449205469,0.04164222359143025)
            (0.9412989110332214,0.0425022107475857)
            (0.9459902771458959,0.043350736263439875)
            (0.9506816432585704,0.04418804866531317)
            (0.9553730093712448,0.04501439005402596)
            (0.9600643754839193,0.045829996305487265)
            (0.9647557415965938,0.04663509726394068)
            (0.9694471077092683,0.047429916928177177)
            (0.9741384738219429,0.048214673624233755)
            (0.9788298399346174,0.04898957947741698)
            (0.9835212060472918,0.049754839968662076)
            (0.9882125721599663,0.050510655269758654)
            (0.9929039382726408,0.051257220542408846)
            (0.9975953043853153,0.051994726087945274)
            (1.0022866704979898,0.052723357491804915)
            (1.0069780366106642,0.05344329576296886)
            (1.0116694027233388,0.054154717468570694)
            (1.0163607688360132,0.05485779486386339)
            (1.0210521349486879,0.05555269601773083)
            (1.0257435010613623,0.056239584933916426)
            (1.0304348671740367,0.05691862166813924)
            (1.0351262332867113,0.05758996244125548)
            (1.0398175993993857,0.05825375974861947)
            (1.0445089655120603,0.058910162465790714)
            (1.0492003316247347,0.059559315950726444)
            (1.053891697737409,0.060201362142594396)
            (1.0585830638500837,0.06083643965733296)
            (1.0632744299627581,0.06146468388008306)
            (1.0679657960754327,0.06208622705460741)
            (1.0726571621881071,0.06270119836981161)
            (1.0773485283007818,0.0633097240434731)
            (1.0820398944134562,0.0639119274032824)
            (1.0867312605261306,0.06450792896529543)
            (1.0914226266388052,0.06509784650989148)
            (1.0961139927514796,0.06568179515532759)
            (1.1008053588641542,0.06625988742897743)
            (1.1054967249768286,0.06683223333633714)
            (1.110188091089503,0.06739894042787928)
            (1.1148794572021776,0.06796011386383147)
            (1.119570823314852,0.06851585647695342)
            (1.1242621894275266,0.06906626883338379)
            (1.128953555540201,0.06961144929162287)
            (1.1336449216528757,0.07015149405970059)
            (1.13833628776555,0.0706864972506322)
            (1.1430276538782245,0.0712165509362117)
            (1.147719019990899,0.07174174519917509)
            (1.1524103861035735,0.07226216818380231)
            (1.1571017522162481,0.07277790614469921)
            (1.1617931183289225,0.07328904348660732)
            (1.166484484441597,0.07379566281080753)
            (1.1711758505542715,0.0742978449688706)
            (1.175867216666946,0.07479566910567455)
            (1.1805585827796206,0.07528921269044112)
            (1.185249948892295,0.07577855156131255)
            (1.1899413150049696,0.0762637599735099)
            (1.194632681117644,0.07674491063818231)
            (1.1993240472303184,0.07722207475997395)
            (1.204015413342993,0.07769532207352119)
            (1.2087067794556674,0.07816472076355399)
            (1.213398145568342,0.0786303369098949)
            (1.2180895116810164,0.07909223495966201)
            (1.2227808777936908,0.07955047802545287)
            (1.2274722439063654,0.08000512791748857)
            (1.2321636100190398,0.08045624517438664)
            (1.2368549761317145,0.08090388909308442)
            (1.2415463422443889,0.08134811775793817)
            (1.2462377083570635,0.08178898806902594)
            (1.250929074469738,0.08222655576967725)
            (1.2556204405824123,0.08266087547325511)
            (1.260311806695087,0.0830920006308471)
            (1.2650031728077613,0.08351998317210163)
            (1.269694538920436,0.08394487376677445)
            (1.2743859050331103,0.08436672204929298)
            (1.2790772711457847,0.0847855766432603)
            (1.2837686372584594,0.08520148518429173)
            (1.2884600033711338,0.08561449434224903)
            (1.2931513694838084,0.08602464984288964)
            (1.2978427355964828,0.0864319964889483)
            (1.3025341017091574,0.08683657818066867)
            (1.3072254678218318,0.08723843793580167)
            (1.3119168339345062,0.08763761790908473)
            (1.3166082000471808,0.08803415941121984)
            (1.3212995661598552,0.088428102927363)
            (1.3259909322725298,0.08881948813514064)
            (1.3306822983852042,0.08920835392220641)
            (1.3353736644978786,0.0895947384033521)
            (1.3400650306105533,0.0899786789371858)
            (1.3447563967232277,0.09036021214238797)
            (1.3494477628359023,0.09073937391356168)
            (1.3541391289485767,0.09111619943668348)
            (1.3588304950612513,0.09149072320417101)
            (1.3635218611739257,0.09186297902957502)
            (1.3682132272866,0.09223300006190881)
            (1.3729045933992747,0.09260081879962302)
            (1.3775959595119491,0.09296646710423834)
            (1.3822873256246238,0.09332997621364342)
            (1.3869786917372982,0.09369137675506933)
            (1.3916700578499726,0.09405069875774795)
            (1.3963614239626472,0.09440797166526427)
            (1.4010527900753216,0.09476322434761)
            (1.4057441561879962,0.09511648511294861)
            (1.4104355223006706,0.09546778171909691)
            (1.4151268884133452,0.09581714138473382)
            (1.4198182545260196,0.09616459080034204)
            (1.424509620638694,0.09651015613888976)
            (1.4292009867513686,0.09685386306626113)
            (1.433892352864043,0.09719573675144041)
            (1.4385837189767177,0.09753580187281508)
            (1.443275085089392,0.09787408252725142)
            (1.4479664512020665,0.0982106022267262)
            (1.452657817314741,0.09854538401850423)
            (1.4573491834274155,0.0988784505004143)
            (1.46204054954009,0.09920982382969193)
            (1.4667319156527645,0.09953952573162006)
            (1.4714232817654391,0.09986757750797118)
            (1.4761146478781135,0.10019400004525648)
            (1.480806013990788,0.10051881382278834)
            (1.4854973801034626,0.1008420389205591)
            (1.490188746216137,0.10116369502694224)
            (1.4948801123288116,0.10148380144622016)
            (1.499571478441486,0.10180237710594248)
            (1.5042628445541604,0.10211944056412067)
            (1.508954210666835,0.10243501001626143)
            (1.5136455767795094,0.10274910330224386)
            (1.518336942892184,0.10306173791304474)
            (1.5230283090048584,0.10337293099731525)
            (1.527719675117533,0.10368269936781188)
            (1.5324110412302074,0.10399105950768818)
            (1.5371024073428818,0.10429802757664713)
            (1.5417937734555565,0.10460361941696052)
            (1.5464851395682309,0.1049078505593572)
            (1.5511765056809055,0.10521073622878342)
            (1.5558678717935799,0.10551229135003991)
            (1.5605592379062543,0.10581253055329622)
            (1.565250604018929,0.10611146817948797)
            (1.5699419701316033,0.10640911828559815)
            (1.574633336244278,0.10670549464627908)
            (1.5793247023569523,0.10700061072225416)
            (1.584016068469627,0.10729447967925419)
            (1.5887074345823013,0.10758711441742703)
            (1.5933988006949757,0.10787852757648658)
            (1.5980901668076504,0.10816873154037054)
            (1.6027815329203248,0.10845773844180018)
            (1.6074728990329994,0.10874556016674643)
            (1.6121642651456738,0.10903220835696127)
            (1.6168556312583482,0.10931769434499818)
            (1.6215469973710228,0.10960202913716387)
            (1.6262383634836972,0.10988522350335653)
            (1.6309297295963718,0.11016728798721105)
            (1.6356210957090462,0.11044823291004792)
            (1.6403124618217209,0.11072806839158207)
            (1.6450038279343953,0.11100680445218625)
            (1.6496951940470697,0.11128445094959971)
            (1.6543865601597443,0.1115610175344205)
            (1.6590779262724187,0.1118365136535063)
            (1.6637692923850933,0.11211094855346726)
            (1.6684606584977677,0.1123843312841308)
            (1.673152024610442,0.11265667107328488)
            (1.6778433907231167,0.11292797823569739)
            (1.6825347568357911,0.11319826317347328)
            (1.6872261229484657,0.11346753610491885)
            (1.6919174890611401,0.11373580706763776)
            (1.6966088551738148,0.11400308592156749)
            (1.7013002212864892,0.11426938235195544)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={green}]
        coordinates {
            (0.7910261062366593,0.00014480619209759037)
            (0.7950832037717875,0.0014202922238977702)
            (0.7991403013069157,0.0026764469239476535)
            (0.803197398842044,0.003913699641547772)
            (0.8072544963771722,0.005132467993296744)
            (0.8113115939123005,0.0063331582510724104)
            (0.8153686914474286,0.007516165686336094)
            (0.8194257889825569,0.008681874928570185)
            (0.8234828865176851,0.009830660341783568)
            (0.8275399840528134,0.010962886358563528)
            (0.8315970815879417,0.012078907799987031)
            (0.8356541791230698,0.013179070183439064)
            (0.8397112766581981,0.014263710018862289)
            (0.8437683741933263,0.01533315509397815)
            (0.8478254717284546,0.01638772479057024)
            (0.8518825692635827,0.017427730420791796)
            (0.855939666798711,0.018453475374147738)
            (0.8599967643338392,0.019465255341454685)
            (0.8640538618689675,0.020463358552445327)
            (0.8681109594040958,0.021448066004757273)
            (0.872168056939224,0.022419651684664945)
            (0.8762251544743522,0.023378382779897074)
            (0.8802822520094804,0.024324519884864153)
            (0.8843393495446087,0.025258317198608427)
            (0.8883964470797369,0.026180022715771502)
            (0.8924535446148651,0.027089878410862973)
            (0.8965106421499933,0.027988120416099684)
            (0.9005677396851216,0.028874979145037505)
            (0.9046248372202498,0.02975067912149369)
            (0.9086819347553781,0.030615439332566705)
            (0.9127390322905063,0.031469473563250895)
            (0.9167961298256345,0.03231299054709864)
            (0.9208532273607628,0.033146194110703624)
            (0.924910324895891,0.033969283313328574)
            (0.9289674224310193,0.03478245258186628)
            (0.9330245199661474,0.035585891841311564)
            (0.9370816175012757,0.0363797866409169)
            (0.9411387150364039,0.03716431827619458)
            (0.9451958125715322,0.037939663906924014)
            (0.9492529101066605,0.03870599667131286)
            (0.9533100076417886,0.039463485796456865)
            (0.9573671051769169,0.040212296705236544)
            (0.9614242027120451,0.04095259111978176)
            (0.9654813002471734,0.041684527161631506)
            (0.9695383977823016,0.04240825944871034)
            (0.9735954953174298,0.04312393918802361)
            (0.977652592852558,0.04383171389406407)
            (0.9817096903876863,0.044531726950616114)
            (0.9857667879228146,0.045224118463428296)
            (0.9898238854579428,0.04590902547566545)
            (0.993880982993071,0.046586582048064026)
            (0.9979380805281992,0.04725691933662386)
            (1.0019951780633274,0.04792016566792369)
            (1.0060522755984558,0.04857644661214416)
            (1.010109373133584,0.04922588505387762)
            (1.0141664706687121,0.049868601260803)
            (1.0182235682038403,0.05050471295029889)
            (1.0222806657389687,0.051134335354065676)
            (1.0263377632740969,0.05175758128082616)
            (1.030394860809225,0.052374561177169224)
            (1.0344519583443534,0.05298538318660026)
            (1.0385090558794816,0.053590153206858865)
            (1.0425661534146098,0.05418897494556253)
            (1.046623250949738,0.05478194997423187)
            (1.0506803484848664,0.05536917778075218)
            (1.0547374460199945,0.05595075582032261)
            (1.0587945435551227,0.05652677956494375)
            (1.062851641090251,0.05709734255149103)
            (1.0669087386253793,0.05766253642842109)
            (1.0709658361605074,0.058222451001154994)
            (1.0750229336956356,0.05877717427618204)
            (1.079080031230764,0.059326792503925245)
            (1.0831371287658922,0.05987139022040845)
            (1.0871942263010204,0.060411050287763494)
            (1.0912513238361485,0.06094585393361456)
            (1.095308421371277,0.06147588078937586)
            (1.099365518906405,0.06200120892749593)
            (1.1034226164415333,0.06252191489768341)
            (1.1074797139766617,0.06303807376214494)
            (1.1115368115117898,0.06354975912986677)
            (1.115593909046918,0.06405704318996956)
            (1.1196510065820462,0.0645599967441659)
            (1.1237081041171746,0.06505868923834679)
            (1.1277652016523028,0.06555318879332533)
            (1.131822299187431,0.06604356223476329)
            (1.135879396722559,0.0665298751223041)
            (1.1399364942576875,0.06701219177793843)
            (1.1439935917928157,0.06749057531362394)
            (1.1480506893279439,0.0679650876581827)
            (1.1521077868630722,0.0684357895834974)
            (1.1561648843982004,0.06890274073002763)
            (1.1602219819333286,0.06936599963166654)
            (1.1642790794684568,0.06982562373995704)
            (1.1683361770035852,0.07028166944768707)
            (1.1723932745387133,0.07073419211188148)
            (1.1764503720738415,0.07118324607620936)
            (1.18050746960897,0.07162888469282246)
            (1.184564567144098,0.07207116034364226)
            (1.1886216646792263,0.07251012446111159)
            (1.1926787622143544,0.07294582754842589)
            (1.1967358597494828,0.07337831919925931)
            (1.200792957284611,0.07380764811699984)
            (1.2048500548197392,0.07423386213349803)
            (1.2089071523548673,0.07465700809400296)
            (1.2129642498899957,0.07507713154111922)
            (1.217021347425124,0.07549427709720281)
            (1.221078444960252,0.07590848858361456)
            (1.2251355424953805,0.0763198090372899)
            (1.2291926400305087,0.07672828072668955)
            (1.2332497375656368,0.07713394516335337)
            (1.237306835100765,0.07753684311790182)
            (1.2413639326358934,0.07793701463930218)
            (1.2454210301710216,0.07833449906968142)
            (1.2494781277061497,0.07872933505862087)
            (1.2535352252412781,0.0791215605771123)
            (1.2575923227764063,0.07951121293118495)
            (1.2616494203115345,0.07989832877521204)
            (1.2657065178466627,0.08028294412490591)
            (1.269763615381791,0.08066509437000927)
            (1.2738207129169192,0.08104481428641966)
            (1.2778778104520474,0.08142213793185375)
            (1.2819349079871756,0.08179709847406354)
            (1.285992005522304,0.08216972845295506)
            (1.2900491030574321,0.08254005983915003)
            (1.2941062005925603,0.08290812404506016)
            (1.2981632981276887,0.08327395193570995)
            (1.3022203956628169,0.08363757383931311)
            (1.306277493197945,0.08399901955761047)
            (1.3103345907330732,0.08435831837597443)
            (1.3143916882682016,0.08471549907328682)
            (1.3184487858033298,0.08507058993159554)
            (1.322505883338458,0.08542361874555551)
            (1.3265629808735862,0.08577461283166025)
            (1.3306200784087145,0.08612359903726827)
            (1.3346771759438427,0.08647060374943043)
            (1.338734273478971,0.08681565290352304)
            (1.3427913710140993,0.08715877199169106)
            (1.3468484685492275,0.08749998607110727)
            (1.3509055660843556,0.08783931977205091)
            (1.3549626636194838,0.08817679730581109)
            (1.3590197611546122,0.08851244247241856)
            (1.3630768586897404,0.08884627866821115)
            (1.3671339562248686,0.08917832889323624)
            (1.371191053759997,0.08950861575849407)
            (1.3752481512951251,0.08983716149302667)
            (1.3793052488302533,0.09016398795085535)
            (1.3833623463653815,0.09048911661777095)
            (1.3874194439005099,0.09081256861798054)
            (1.391476541435638,0.09113436472061315)
            (1.3955336389707662,0.0914545253460892)
            (1.3995907365058944,0.0917730705723561)
            (1.4036478340410228,0.09209002014099311)
            (1.407704931576151,0.09240539346318978)
            (1.4117620291112791,0.092719209625599)
            (1.4158191266464075,0.09303148739606959)
            (1.4198762241815357,0.09334224522926046)
            (1.4239333217166639,0.09365150127213843)
            (1.427990419251792,0.09395927336936427)
            (1.4320475167869204,0.09426557906856756)
            (1.4361046143220486,0.09457043562551411)
            (1.4401617118571768,0.09487385999003177)
            (1.444218809392305,0.09517586873140386)
            (1.4482759069274334,0.09547647811020256)
            (1.4523330044625615,0.09577570411476485)
            (1.4563901019976897,0.0960735624658732)
            (1.460447199532818,0.09637006862132817)
            (1.4645042970679463,0.09666523778042907)
            (1.4685613946030744,0.09695908488836597)
            (1.4726184921382026,0.09725162464052381)
            (1.476675589673331,0.09754287148670214)
            (1.4807326872084592,0.09783283963525041)
            (1.4847897847435874,0.09812154305712319)
            (1.4888468822787158,0.09840899548985445)
            (1.492903979813844,0.09869521044145481)
            (1.496961077348972,0.09898020119423297)
            (1.5010181748841003,0.09926398080854182)
            (1.5050752724192287,0.09954656212645303)
            (1.5091323699543568,0.09982795777535916)
            (1.513189467489485,0.10010818017150808)
            (1.5172465650246132,0.10038724152346727)
            (1.5213036625597416,0.10066515383552382)
            (1.5253607600948698,0.10094192891101736)
            (1.529417857629998,0.10121757835561113)
            (1.5334749551651263,0.1014921135804999)
            (1.5375320527002545,0.10176554580555681)
            (1.5415891502353827,0.10203788606197224)
            (1.5456462477705109,0.10230914517921619)
            (1.5497033453056392,0.10257933378325597)
            (1.5537604428407674,0.10284846231869425)
            (1.5578175403758956,0.10311654105296061)
            (1.561874637911024,0.10338358007912571)
            (1.5659317354461522,0.10364958931866289)
            (1.5699888329812803,0.10391457852415924)
            (1.5740459305164085,0.10417855728197618)
            (1.578103028051537,0.10444153501486096)
            (1.582160125586665,0.10470352098451054)
            (1.5862172231217933,0.10496452429408806)
            (1.5902743206569214,0.10522455389069411)
            (1.5943314181920498,0.10548361856779154)
            (1.598388515727178,0.10574172696758803)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={brown}]
        coordinates {
            (0.81435560208112,-0.0006614338814526204)
            (0.8178011693813648,0.0004004944279448596)
            (0.8212467366816096,0.0014490941144830651)
            (0.8246923039818543,0.0024846118748288364)
            (0.8281378712820991,0.0035072887852755667)
            (0.831583438582344,0.0045173604574897394)
            (0.8350290058825888,0.005515057189186955)
            (0.8384745731828335,0.006500604109927279)
            (0.8419201404830783,0.007474221322210454)
            (0.8453657077833231,0.008436124038045632)
            (0.8488112750835679,0.009386522711161622)
            (0.8522568423838126,0.010325623165017594)
            (0.8557024096840574,0.01125362671676778)
            (0.8591479769843022,0.0121707302973257)
            (0.862593544284547,0.013077126567670152)
            (0.8660391115847917,0.013973004031527136)
            (0.8694846788850366,0.014858547144557765)
            (0.8729302461852814,0.015733936420176016)
            (0.8763758134855262,0.01659934853211644)
            (0.8798213807857709,0.017454956413865918)
            (0.8832669480860157,0.01830092935506953)
            (0.8867125153862605,0.019137433095016827)
            (0.8901580826865053,0.019964629913308926)
            (0.89360364998675,0.020782678717805425)
            (0.8970492172869948,0.02159173512994387)
            (0.9004947845872396,0.02239195156783428)
            (0.9039403518874845,0.023183477355228153)
            (0.9073859191877292,0.023966458819700873)
            (0.910831486487974,0.02474103931797671)
            (0.9142770537882188,0.025507359251424715)
            (0.9177226210884636,0.026265555933600436)
            (0.9211681883887083,0.027015763815679113)
            (0.9246137556889531,0.027758114649605047)
            (0.9280593229891979,0.028492737554080213)
            (0.9315048902894427,0.02921975907839833)
            (0.9349504575896874,0.02993930326445776)
            (0.9383960248899322,0.030651491707014075)
            (0.941841592190177,0.03135644361222833)
            (0.9452871594904219,0.03205427585456802)
            (0.9487327267906666,0.032745103032112574)
            (0.9521782940909114,0.03342903752031624)
            (0.9556238613911562,0.03410618952427652)
            (0.959069428691401,0.034776667129556744)
            (0.9625149959916457,0.03544057635160864)
            (0.9659605632918905,0.03609802118383923)
            (0.9694061305921353,0.03674910364436453)
            (0.9728516978923801,0.03739392382149177)
            (0.9762972651926248,0.038032579779467654)
            (0.9797428324928696,0.038665167165284814)
            (0.9831883997931145,0.03929177967626736)
            (0.9866339670933593,0.03991250924991692)
            (0.990079534393604,0.040527446103605966)
            (0.9935251016938488,0.04113667877321789)
            (0.9969706689940936,0.041740294150766334)
            (1.0004162362943383,0.0423383775210241)
            (1.0038618035945832,0.04293101259719309)
            (1.007307370894828,0.0435182815556422)
            (1.0107529381950726,0.044100265069743204)
            (1.0141985054953175,0.044677042342829744)
            (1.0176440727955622,0.04524869114030684)
            (1.0210896400958072,0.04581528782093573)
            (1.0245352073960519,0.04637690736731789)
            (1.0279807746962966,0.04693362341560272)
            (1.0314263419965415,0.047485508284441036)
            (1.0348719092967862,0.048032633003206066)
            (1.0383174765970309,0.04857506733950458)
            (1.0417630438972758,0.049112879825997116)
            (1.0452086111975205,0.04964613778654798)
            (1.0486541784977654,0.05017490736172504)
            (1.0520997457980101,0.05069925353366589)
            (1.0555453130982548,0.05121924015033103)
            (1.0589908803984998,0.05173492994915922)
            (1.0624364476987445,0.05224638458014322)
            (1.0658820149989894,0.052753664628342106)
            (1.069327582299234,0.05325682963584527)
            (1.0727731495994788,0.053755938123204686)
            (1.0762187168997237,0.054251047610348865)
            (1.0796642841999684,0.05474221463699383)
            (1.083109851500213,0.05522949478256521)
            (1.086555418800458,0.05571294268564378)
            (1.0900009861007027,0.05619261206294868)
            (1.0934465534009477,0.05666855572787053)
            (1.0968921207011924,0.05714082560856655)
            (1.100337688001437,0.05760947276563004)
            (1.103783255301682,0.05807454740934513)
            (1.1072288226019267,0.05853609891653845)
            (1.1106743899021714,0.05899417584703859)
            (1.1141199572024163,0.05944882595975331)
            (1.117565524502661,0.059900096228375575)
            (1.121011091802906,0.060348032856727046)
            (1.1244566591031506,0.06079268129374997)
            (1.1279022264033953,0.06123408624815614)
            (1.1313477937036402,0.06167229170274138)
            (1.134793361003885,0.06210734092837529)
            (1.1382389283041296,0.06253927649767439)
            (1.1416844956043746,0.06296814029836663)
            (1.1451300629046193,0.06339397354635531)
            (1.1485756302048642,0.06381681679849092)
            (1.152021197505109,0.06423670996505709)
            (1.1554667648053536,0.0646536923219794)
            (1.1589123321055985,0.06506780252276306)
            (1.1623578994058432,0.06547907861016687)
            (1.165803466706088,0.06588755802762025)
            (1.1692490340063328,0.06629327763038945)
            (1.1726946013065775,0.06669627369649946)
            (1.1761401686068225,0.06709658193741826)
            (1.1795857359070672,0.06749423750850807)
            (1.1830313032073119,0.06788927501925117)
            (1.1864768705075568,0.06828172854325432)
            (1.1899224378078015,0.06867163162803772)
            (1.1933680051080462,0.06905901730461546)
            (1.1968135724082911,0.0694439180968693)
            (1.2002591397085358,0.0698263660307238)
            (1.2037047070087807,0.07020639264312686)
            (1.2071502743090254,0.07058402896408623)
            (1.2105958416092701,0.0709593052940709)
            (1.214041408909515,0.07133225132612)
            (1.2174869762097598,0.07170289629678084)
            (1.2209325435100045,0.07207126899576378)
            (1.2243781108102494,0.07243739777384871)
            (1.227823678110494,0.07280131055062707)
            (1.231269245410739,0.07316303482208442)
            (1.2347148127109837,0.07352259766802553)
            (1.2381603800112284,0.07388002575934766)
            (1.2416059473114733,0.07423534536516403)
            (1.245051514611718,0.07458858235978218)
            (1.2484970819119627,0.07493976222953977)
            (1.2519426492122077,0.07528891007950188)
            (1.2553882165124524,0.07563605064002203)
            (1.2588337838126973,0.07598120827317176)
            (1.262279351112942,0.07632440697903968)
            (1.2657249184131867,0.07666567040190507)
            (1.2691704857134316,0.07700502183628745)
            (1.2726160530136763,0.07734248423287542)
            (1.2760616203139212,0.07767808020433811)
            (1.279507187614166,0.07801183203102109)
            (1.2829527549144106,0.07834376166652963)
            (1.2863983222146556,0.07867389074320212)
            (1.2898438895149003,0.07900224057699748)
            (1.293289456815145,0.07932883209310783)
            (1.2967350241153899,0.07965368574139335)
            (1.3001805914156346,0.07997682164850667)
            (1.3036261587158795,0.08029825964430766)
            (1.3070717260161242,0.08061801926674417)
            (1.310517293316369,0.08093611976656193)
            (1.3139628606166138,0.08125258011008712)
            (1.3174084279168585,0.08156741898382745)
            (1.3208539952171032,0.0818806548010953)
            (1.3242995625173481,0.08219230570653673)
            (1.3277451298175929,0.08250238958047014)
            (1.3311906971178378,0.08281092404314291)
            (1.3346362644180825,0.08311792645890748)
            (1.3380818317183272,0.08342341394031913)
            (1.341527399018572,0.08372740335215673)
            (1.3449729663188168,0.08402991131536822)
            (1.3484185336190615,0.08433095421094267)
            (1.3518641009193064,0.08463054818371006)
            (1.3553096682195511,0.08492870914607092)
            (1.358755235519796,0.0852254527816566)
            (1.3622008028200407,0.08552079454892215)
            (1.3656463701202854,0.08581474968467326)
            (1.3690919374205304,0.08610733320752842)
            (1.372537504720775,0.08639855992131727)
            (1.3759830720210198,0.08668844441738424)
            (1.3794286393212647,0.08697700107324699)
            (1.3828742066215094,0.0872642440595435)
            (1.3863197739217543,0.08755018734510903)
            (1.389765341221999,0.08783484470007961)
            (1.3932109085222437,0.08811822969893734)
            (1.3966564758224886,0.08840035572350144)
            (1.4001020431227333,0.0886812359658654)
            (1.403547610422978,0.08896088343128195)
            (1.406993177723223,0.08923931094099694)
            (1.4104387450234677,0.08951653113503186)
            (1.4138843123237126,0.08979255647491854)
            (1.4173298796239573,0.09006739924638386)
            (1.420775446924202,0.09034107156198914)
            (1.424221014224447,0.09061358536372123)
            (1.4276665815246916,0.09088495242553933)
            (1.4311121488249363,0.09115518435587704)
            (1.4345577161251812,0.0914242926001008)
            (1.438003283425426,0.09169228844151793)
            (1.4414488507256709,0.09195918296406853)
            (1.4448944180259156,0.09222498704913458)
            (1.4483399853261603,0.09248971142192829)
            (1.4517855526264052,0.09275336665626191)
            (1.4552311199266499,0.0930159631767624)
            (1.4586766872268946,0.09327751126104757)
            (1.4621222545271395,0.09353802104186563)
            (1.4655678218273842,0.09379750250919759)
            (1.4690133891276291,0.09405596551232476)
            (1.4724589564278738,0.09431341976186036)
            (1.4759045237281185,0.09456987483174764)
            (1.4793500910283635,0.09482534016122342)
            (1.4827956583286082,0.0950798250567495)
            (1.4862412256288529,0.09533333869391086)
            (1.4896867929290978,0.09558589011928283)
            (1.4931323602293425,0.09583748825226629)
            (1.4965779275295874,0.09608814188689664)
            (1.500023494829832,0.09633785969384207)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={orange}]
        coordinates {
            (0.8414077231856554,-0.001124559095008991)
            (0.8442139188995293,-0.0002808432068852878)
            (0.8470201146134034,0.0005544963827033358)
            (0.8498263103272774,0.001381583251279921)
            (0.8526325060411514,0.0022005387321583124)
            (0.8554387017550255,0.0030114819641104363)
            (0.8582448974688994,0.003814529939740789)
            (0.8610510931827734,0.004609797552607022)
            (0.8638572888966475,0.00539739764312317)
            (0.8666634846105215,0.006177441043282287)
            (0.8694696803243954,0.006950036620233311)
            (0.8722758760382694,0.007715291318745416)
            (0.8750820717521435,0.008473310202593076)
            (0.8778882674660174,0.009224196494892645)
            (0.8806944631798914,0.009968051617421807)
            (0.8835006588937655,0.01070497522895059)
            (0.8863068546076395,0.011435065262612926)
            (0.8891130503215134,0.012158417962346181)
            (0.8919192460353875,0.012875127918425449)
            (0.8947254417492615,0.01358528810211829)
            (0.8975316374631355,0.014288989899485235)
            (0.9003378331770095,0.014986323144349792)
            (0.9031440288908835,0.01567737615046181)
            (0.9059502246047575,0.016362235742876704)
            (0.9087564203186316,0.01704098728857259)
            (0.9115626160325055,0.017713714726326244)
            (0.9143688117463795,0.018380500595869223)
            (0.9171750074602536,0.019041426066343337)
            (0.9199812031741276,0.019696570964075188)
            (0.9227873988880015,0.02034601379968858)
            (0.9255935946018755,0.020989831788467864)
            (0.9283997903157496,0.02162810078176295)
            (0.9312059860296236,0.022260895308988306)
            (0.9340121817434975,0.02288828868115801)
            (0.9368183774573716,0.023510353017369243)
            (0.9396245731712456,0.02412715926833296)
            (0.9424307688851196,0.02473877723935798)
            (0.9452369645989936,0.025345275612802934)
            (0.9480431603128676,0.02594672197001014)
            (0.9508493560267416,0.026543182812735468)
            (0.9536555517406157,0.027134723584087063)
            (0.9564617474544896,0.027721408688986378)
            (0.9592679431683636,0.028303301514163652)
            (0.9620741388822377,0.028880464447700253)
            (0.9648803345961117,0.02945295889847966)
            (0.9676865303099856,0.03002084532904479)
            (0.9704927260238597,0.030584183277767907)
            (0.9732989217377337,0.031143031357421243)
            (0.9761051174516077,0.03169744715611307)
            (0.9789113131654817,0.03224748706827914)
            (0.9817175088793557,0.03279320656436101)
            (0.9845237045932297,0.03333466025583879)
            (0.9873299003071037,0.03387190191125954)
            (0.9901360960209777,0.034404984471913605)
            (0.9929422917348517,0.034933960067167355)
            (0.9957484874487257,0.03545888002946117)
            (0.9985546831625998,0.03597979490898102)
            (1.0013608788764738,0.03649675448801175)
            (1.0041670745903477,0.03700980779498025)
            (1.0069732703042218,0.03751900311819617)
            (1.0097794660180957,0.03802438801928333)
            (1.0125856617319697,0.03852600934077751)
            (1.0153918574458438,0.03902391321050356)
            (1.0181980531597177,0.03951814506606587)
            (1.0210042488735918,0.040008749669371756)
            (1.0238104445874658,0.040495771118707106)
            (1.0266166403013397,0.040979252860557897)
            (1.0294228360152138,0.04145923770118415)
            (1.0322290317290879,0.041935767817950845)
            (1.0350352274429617,0.04240888477042357)
            (1.0378414231568358,0.04287862951123335)
            (1.04064761887071,0.043345042396715876)
            (1.0434538145845837,0.04380816319733194)
            (1.0462600102984578,0.044268031107872856)
            (1.049066206012332,0.04472468475745661)
            (1.0518724017262058,0.0451781622193198)
            (1.0546785974400799,0.04562850102040971)
            (1.057484793153954,0.04607573815078166)
            (1.0602909888678278,0.04651991007280577)
            (1.0630971845817019,0.046961052730188226)
            (1.065903380295576,0.047399201556810384)
            (1.0687095760094498,0.047834391485390954)
            (1.071515771723324,0.048266656955974735)
            (1.074321967437198,0.04869603192425196)
            (1.0771281631510718,0.0491225498697124)
            (1.079934358864946,0.049546243803637736)
            (1.08274055457882,0.04996714627693601)
            (1.0855467502926939,0.050385289387821774)
            (1.088352946006568,0.05080070478934558)
            (1.091159141720442,0.051213423696775395)
            (1.093965337434316,0.05162347689483484)
            (1.09677153314819,0.0520308947447999)
            (1.099577728862064,0.05243570719145817)
            (1.102383924575938,0.052837943769933234)
            (1.105190120289812,0.05323763361237799)
            (1.107996316003686,0.05363480545453855)
            (1.11080251171756,0.054029487642192606)
            (1.113608707431434,0.0544217081374651)
            (1.1164149031453081,0.05481149452502273)
            (1.119221098859182,0.055198874018151274)
            (1.122027294573056,0.05558387346471779)
            (1.12483349028693,0.055966519353019814)
            (1.127639686000804,0.05634683781752474)
            (1.130445881714678,0.05672485464450098)
            (1.133252077428552,0.05710059527754409)
            (1.136058273142426,0.05747408482299974)
            (1.1388644688563,0.05784534805528487)
            (1.141670664570174,0.05821440942211127)
            (1.144476860284048,0.05858129304961143)
            (1.1472830559979221,0.05894602274737033)
            (1.150089251711796,0.05930862201336441)
            (1.15289544742567,0.05966911403880995)
            (1.1557016431395442,0.06002752171292246)
            (1.158507838853418,0.06038386762758948)
            (1.161314034567292,0.060738174081958404)
            (1.1641202302811662,0.06109046308694062)
            (1.16692642599504,0.06144075636963427)
            (1.1697326217089141,0.06178907537766769)
            (1.1725388174227882,0.06213544128346382)
            (1.175345013136662,0.062479874988428594)
            (1.1781512088505361,0.06282239712706453)
            (1.1809574045644102,0.06316302807101017)
            (1.183763600278284,0.0635017879330083)
            (1.1865697959921582,0.06383869657080365)
            (1.1893759917060323,0.06417377359097096)
            (1.1921821874199061,0.06450703835267631)
            (1.1949883831337802,0.06483850997137156)
            (1.1977945788476543,0.06516820732242425)
            (1.2006007745615281,0.06549614904468389)
            (1.2034069702754022,0.06582235354398588)
            (1.2062131659892763,0.06614683899015304)
            (1.2090193617031502,0.06646962320829156)
            (1.2118255574170242,0.06679072369655402)
            (1.2146317531308983,0.06711015772995818)
            (1.2174379488447722,0.06742794236713573)
            (1.2202441445586463,0.06774409445348815)
            (1.2230503402725204,0.0680586306242879)
            (1.2258565359863942,0.06837156730772688)
            (1.2286627317002683,0.06868292072791282)
            (1.2314689274141424,0.0689927069078149)
            (1.2342751231280162,0.06930094167215878)
            (1.2370813188418903,0.06960764065027364)
            (1.2398875145557642,0.06991281927889027)
            (1.2426937102696383,0.07021649280489245)
            (1.2454999059835123,0.07051867628802208)
            (1.2483061016973862,0.07081938460353905)
            (1.2511122974112603,0.07111863244483668)
            (1.2539184931251344,0.07141643432601352)
            (1.2567246888390082,0.07171280458440224)
            (1.2595308845528823,0.07200775738305715)
            (1.2623370802667564,0.07230130671319986)
            (1.2651432759806303,0.07259346639662526)
            (1.2679494716945043,0.07288425008806751)
            (1.2707556674083784,0.07317367127752736)
            (1.2735618631222523,0.07346174329256129)
            (1.2763680588361264,0.07374847930053334)
            (1.2791742545500004,0.07403389231083041)
            (1.2819804502638743,0.0743179951770411)
            (1.2847866459777484,0.07460080059909995)
            (1.2875928416916225,0.07488232112539618)
            (1.2903990374054963,0.07516256915484915)
            (1.2932052331193704,0.07544155693895022)
            (1.2960114288332445,0.07571929658377145)
            (1.2988176245471184,0.0759958000519426)
            (1.3016238202609924,0.07627107916459674)
            (1.3044300159748665,0.07654514560321314)
            (1.3072362116887404,0.07681801087598279)
            (1.3100424074026145,0.0770896862618136)
            (1.3128486031164885,0.0773601828905437)
            (1.3156547988303624,0.07762951175980161)
            (1.3184609945442365,0.077897683736144)
            (1.3212671902581106,0.07816470955677084)
            (1.3240733859719844,0.0784305998312459)
            (1.3268795816858585,0.07869536504319075)
            (1.3296857773997326,0.07895901555195192)
            (1.3324919731136065,0.07922156159424262)
            (1.3352981688274805,0.07948301328575863)
            (1.3381043645413546,0.07974338062276914)
            (1.3409105602552285,0.08000267348368345)
            (1.3437167559691026,0.08026090163059306)
            (1.3465229516829764,0.08051807471079024)
            (1.3493291473968505,0.08077420225826344)
            (1.3521353431107246,0.08102929369516966)
            (1.3549415388245984,0.08128335833328434)
            (1.3577477345384725,0.08153640537542928)
            (1.3605539302523466,0.08178844391687887)
            (1.3633601259662205,0.0820394829467448)
            (1.3661663216800946,0.08228953134934021)
            (1.3689725173939686,0.08253859790552276)
            (1.3717787131078425,0.08278669129401804)
            (1.3745849088217166,0.08303382009272262)
            (1.3773911045355907,0.08327999277998792)
            (1.3801973002494645,0.08352521773588464)
            (1.3830034959633386,0.08376950324344849)
            (1.3858096916772127,0.08401285748990739)
            (1.3886158873910865,0.08425528856789033)
            (1.3914220831049606,0.08449680447661845)
            (1.3942282788188347,0.08473741312307827)
            (1.3970344745327086,0.08497712232317799)
            (1.3998406702465827,0.0852159398028867)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={magenta}]
        coordinates {
            (0.8787166427802564,0.0004774681028446859)
            (0.880826800334189,0.0010810292253893503)
            (0.8829369578881215,0.0016802777465326005)
            (0.8850471154420542,0.0022752600402349667)
            (0.8871572729959868,0.0028660218677147367)
            (0.8892674305499193,0.003452608387335507)
            (0.8913775881038519,0.004035064164305478)
            (0.8934877456577844,0.004613433180193339)
            (0.8955979032117171,0.005187758842264451)
            (0.8977080607656497,0.0057580839926407385)
            (0.8998182183195822,0.006324450917288788)
            (0.9019283758735148,0.006886901354839929)
            (0.9040385334274474,0.007445476505244769)
            (0.90614869098138,0.008000217038267352)
            (0.9082588485353126,0.00855116310182128)
            (0.9103690060892452,0.009098354330151189)
            (0.9124791636431777,0.009641829851863612)
            (0.9145893211971103,0.010181628297809844)
            (0.9166994787510429,0.01071778780882358)
            (0.9188096363049755,0.011250346043317774)
            (0.9209197938589081,0.011779340184741829)
            (0.9230299514128406,0.01230480694890379)
            (0.9251401089667732,0.012826782591158988)
            (0.9272502665207059,0.013345302913468873)
            (0.9293604240746384,0.013860403271332273)
            (0.931470581628571,0.014372118580591856)
            (0.9335807391825036,0.014880483324118201)
            (0.9356908967364361,0.015385531557297237)
            (0.9378010542903688,0.015887296881520768)
            (0.9399112118443014,0.016385812444005478)
            (0.9420213693982339,0.01688111098146701)
            (0.9441315269521665,0.017373224828525505)
            (0.946241684506099,0.017862185923714087)
            (0.9483518420600316,0.01834802581538205)
            (0.9504619996139643,0.018830775667494207)
            (0.9525721571678968,0.01931046626532843)
            (0.9546823147218294,0.0197871280210741)
            (0.956792472275762,0.020260790979332814)
            (0.9589026298296945,0.020731484822523176)
            (0.9610127873836272,0.02119923887619285)
            (0.9631229449375598,0.021664082114237686)
            (0.9652331024914923,0.02212604316403185)
            (0.9673432600454249,0.022585150311469147)
            (0.9694534175993574,0.023041431505918142)
            (0.9715635751532901,0.023494914365092733)
            (0.9736737327072227,0.023945626178173085)
            (0.9757838902611552,0.024393593834037875)
            (0.9778940478150878,0.02483884379403261)
            (0.9800042053690204,0.025281402198242764)
            (0.982114362922953,0.02572129487823691)
            (0.9842245204768856,0.02615854736146269)
            (0.9863346780308182,0.02659318487556845)
            (0.9884448355847507,0.027025232352653077)
            (0.9905549931386833,0.027454714433444438)
            (0.9926651506926158,0.027881655471408272)
            (0.9947753082465485,0.028306079536788938)
            (0.9968854658004811,0.028728010420583105)
            (0.9989956233544136,0.029147471638447716)
            (1.0011057809083463,0.029564486434543492)
            (1.0032159384622787,0.029979077785315198)
            (1.0053260960162114,0.03039126840321009)
            (1.007436253570144,0.030801080740335208)
            (1.0095464111240766,0.031208536992055107)
            (1.0116565686780092,0.03161365910053094)
            (1.0137667262319416,0.03201646875820205)
            (1.0158768837858743,0.03241698741121149)
            (1.0179870413398069,0.03281523626277541)
            (1.0200971988937395,0.03321123627649893)
            (1.0222073564476721,0.03360500817963819)
            (1.0243175140016048,0.03399657246631015)
            (1.0264276715555372,0.034385949400651254)
            (1.0285378291094698,0.03477315901992541)
            (1.0306479866634024,0.035158221137582484)
            (1.032758144217335,0.0355411553462683)
            (1.0348683017712677,0.03592198102078706)
            (1.0369784593252,0.036300717321016626)
            (1.0390886168791327,0.03667738319509248)
            (1.0411987744330653,0.037051997387692805)
            (1.043308931986998,0.037424578441862304)
            (1.0454190895409305,0.037795144696660565)
            (1.0475292470948632,0.03816371428968959)
            (1.0496394046487956,0.03853030515975872)
            (1.0517495622027282,0.03889493504950814)
            (1.0538597197566608,0.039257621507991114)
            (1.0559698773105934,0.03961838189321648)
            (1.058080034864526,0.039977233374651845)
            (1.0601901924184585,0.04033419293568754)
            (1.062300349972391,0.0406892773760634)
            (1.0644105075263237,0.04104250331425731)
            (1.0665206650802563,0.04139388718983792)
            (1.068630822634189,0.04174344526578077)
            (1.0707409801881216,0.042091193630749375)
            (1.072851137742054,0.04243714820134129)
            (1.0749612952959866,0.04278132472430045)
            (1.0770714528499192,0.04312373877869541)
            (1.0791816104038519,0.043464405778065054)
            (1.0812917679577845,0.04380334097253178)
            (1.0834019255117169,0.04414055945088278)
            (1.0855120830656495,0.04447607614262045)
            (1.0876222406195821,0.044809905819981316)
            (1.0897323981735147,0.045142063099925474)
            (1.0918425557274474,0.04547256244609616)
            (1.09395271328138,0.04580141817074994)
            (1.0960628708353124,0.04612864443665851)
            (1.098173028389245,0.046454255258982134)
            (1.1002831859431776,0.04677826450711546)
            (1.1023933434971103,0.04710068590650625)
            (1.104503501051043,0.047421533040447016)
            (1.1066136586049753,0.04774081935184072)
            (1.108723816158908,0.0480585581449405)
            (1.1108339737128405,0.048374762586515185)
            (1.1129441312667732,0.048689445702572186)
            (1.1150542888207058,0.04900262038234939)
            (1.1171644463746384,0.04931429938310499)
            (1.1192746039285708,0.049624495331772586)
            (1.1213847614825034,0.049933220726555136)
            (1.123494919036436,0.050240487938494914)
            (1.1256050765903687,0.05054630921302148)
            (1.1277152341443013,0.0508506966714776)
            (1.1298253916982337,0.05115366231262266)
            (1.1319355492521663,0.05145521801411529)
            (1.134045706806099,0.05175537553397447)
            (1.1361558643600316,0.052054146512019624)
            (1.1382660219139642,0.05235154247129107)
            (1.1403761794678968,0.05264757481944949)
            (1.1424863370218292,0.05294225485015606)
            (1.1445964945757618,0.05323559374443325)
            (1.1467066521296945,0.053527602572005985)
            (1.148816809683627,0.053818292292624414)
            (1.1509269672375597,0.05410767375736811)
            (1.1530371247914921,0.054395757709931644)
            (1.1551472823454247,0.054682554787892884)
            (1.1572574398993574,0.054968075523963114)
            (1.15936759745329,0.05525233034721972)
            (1.1614777550072226,0.05553532958432239)
            (1.1635879125611552,0.05581708346071203)
            (1.1656980701150876,0.05609760210179318)
            (1.1678082276690203,0.056376895534100246)
            (1.1699183852229529,0.056654973686447674)
            (1.1720285427768855,0.05693184639106433)
            (1.1741387003308181,0.057207523384712494)
            (1.1762488578847505,0.05748201430979131)
            (1.1783590154386832,0.057755328715425554)
            (1.1804691729926158,0.05802747605853924)
            (1.1825793305465484,0.05829846570491488)
            (1.184689488100481,0.058568306930238526)
            (1.1867996456544136,0.05883700892113014)
            (1.188909803208346,0.05910458077616095)
            (1.1910199607622787,0.05937103150685628)
            (1.1931301183162113,0.0596363700389045)
            (1.195240275870144,0.0599006052139544)
            (1.1973504334240765,0.06016374578980655)
            (1.1994605909780092,0.0604258004410419)
            (1.2015707485319416,0.060686777759960925)
            (1.2036809060858742,0.06094668625751041)
            (1.2057910636398068,0.06120553436172943)
            (1.2079012211937394,0.061463330371835656)
            (1.210011378747672,0.061720082462953504)
            (1.2121215363016045,0.06197579873074012)
            (1.214231693855537,0.062230487193952314)
            (1.2163418514094697,0.062484155795302206)
            (1.2184520089634023,0.06273681240230192)
            (1.220562166517335,0.06298846480809689)
            (1.2226723240712676,0.0632391207322886)
            (1.2247824816252,0.06348878782174637)
            (1.2268926391791326,0.06373747365140879)
            (1.2290027967330652,0.06398518572507444)
            (1.2311129542869979,0.06423193147618274)
            (1.2332231118409305,0.06447771826858437)
            (1.2353332693948629,0.06472255339730193)
            (1.2374434269487955,0.06496644408928096)
            (1.2395535845027281,0.06520939750413082)
            (1.2416637420566607,0.06545142073485659)
            (1.2437738996105934,0.0656925208085813)
            (1.245884057164526,0.06593270468725897)
            (1.2479942147184584,0.06617197926837863)
            (1.250104372272391,0.06641035138565948)
            (1.2522145298263236,0.06664782780973684)
            (1.2543246873802563,0.06688441524883981)
            (1.2564348449341889,0.0671201203494603)
            (1.2585450024881213,0.06735494969701322)
            (1.260655160042054,0.06758890981648895)
            (1.2627653175959865,0.06782200717309719)
            (1.2648754751499192,0.06805424817290266)
            (1.2669856327038518,0.06828563916345354)
            (1.2690957902577844,0.0685161864344007)
            (1.2712059478117168,0.06874589621811086)
            (1.2733161053656494,0.06897477469027084)
            (1.275426262919582,0.0692028279704848)
            (1.2775364204735147,0.06943006212286396)
            (1.2796465780274473,0.06965648315660931)
            (1.2817567355813797,0.06988209702658658)
            (1.2838668931353123,0.0701069096338947)
            (1.285977050689245,0.07033092682642668)
            (1.2880872082431776,0.07055415439942408)
            (1.2901973657971102,0.07077659809602439)
            (1.2923075233510428,0.07099826360780194)
            (1.2944176809049752,0.07121915657530203)
            (1.2965278384589078,0.07143928258856841)
            (1.2986379960128405,0.07165864718766472)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={teal}]
        coordinates {
            (0.9104372735903321,-0.0006824881924384959)
            (0.9118827850154726,-0.0002764533110770351)
            (0.913328296440613,0.0001276540382195799)
            (0.9147738078657535,0.0005298477514773525)
            (0.916219319290894,0.0009301416016508704)
            (0.9176648307160343,0.001328549239956664)
            (0.9191103421411748,0.0017250841971899588)
            (0.9205558535663153,0.0021197598850240867)
            (0.9220013649914557,0.002512589597293738)
            (0.9234468764165962,0.0029035865112619448)
            (0.9248923878417366,0.0032927636888707085)
            (0.926337899266877,0.003680134077976141)
            (0.9277834106920175,0.004065710513567801)
            (0.9292289221171579,0.004449505718972687)
            (0.9306744335422984,0.004831532307044411)
            (0.9321199449674389,0.005211802781336788)
            (0.9335654563925793,0.005590329537263444)
            (0.9350109678177198,0.005967124863242576)
            (0.9364564792428602,0.0063422009418272465)
            (0.9379019906680006,0.006715569850822001)
            (0.9393475020931411,0.007087243564385363)
            (0.9407930135182816,0.0074572339541187065)
            (0.942238524943422,0.007825552790141554)
            (0.9436840363685625,0.008192211742055318)
            (0.9451295477937028,0.008557222372035489)
            (0.9465750592188433,0.008920596129942353)
            (0.9480205706439838,0.009282344366774657)
            (0.9494660820691242,0.00964247833705226)
            (0.9509115934942647,0.010001009199815461)
            (0.9523571049194052,0.010357948019612245)
            (0.9538026163445456,0.010713305767473374)
            (0.955248127769686,0.011067093321875873)
            (0.9566936391948265,0.01141932146969445)
            (0.9581391506199669,0.011770000907141635)
            (0.9595846620451074,0.012119142240696493)
            (0.9610301734702479,0.012466755988022056)
            (0.9624756848953883,0.012812852578871634)
            (0.9639211963205288,0.013157442355984691)
            (0.9653667077456691,0.013500535575970949)
            (0.9668122191708096,0.013842142410185169)
            (0.9682577305959501,0.014182272945590331)
            (0.9697032420210905,0.014520937185611215)
            (0.971148753446231,0.014858145050977559)
            (0.9725942648713715,0.015193906380557117)
            (0.9740397762965118,0.015528230926892764)
            (0.9754852877216523,0.015861128322306507)
            (0.9769307991467928,0.016192608101402696)
            (0.9783763105719332,0.016522679720064107)
            (0.9798218219970737,0.016851352556331484)
            (0.9812673334222142,0.017178635911178994)
            (0.9827128448473545,0.017504539009281075)
            (0.984158356272495,0.01782907099976999)
            (0.9856038676976354,0.018152240956984405)
            (0.9870493791227759,0.01847405788120961)
            (0.9884948905479164,0.01879453069940868)
            (0.9899404019730568,0.019113668265945308)
            (0.9913859133981973,0.01943147936329831)
            (0.9928314248233377,0.019747972702767732)
            (0.9942769362484781,0.020063156925172642)
            (0.9957224476736186,0.02037704060154131)
            (0.9971679590987591,0.020689632233792686)
            (0.9986134705238995,0.021000940255410886)
            (1.00005898194904,0.021310973032111047)
            (1.0015044933741803,0.02161973886249831)
            (1.002950004799321,0.02192724597871878)
            (1.0043955162244613,0.022233502547103042)
            (1.0058410276496017,0.022538516668802588)
            (1.0072865390747423,0.022842296380418892)
            (1.0087320504998827,0.023144849654624888)
            (1.010177561925023,0.02344618440078033)
            (1.0116230733501637,0.02374630846553913)
            (1.013068584775304,0.024045229633450536)
            (1.0145140962004444,0.02434295562755317)
            (1.0159596076255848,0.024639494109962527)
            (1.0174051190507254,0.024934852682451755)
            (1.0188506304758658,0.025229038887025854)
            (1.0202961419010061,0.025522060206489644)
            (1.0217416533261467,0.02581392406500927)
            (1.0231871647512871,0.026104637828667072)
            (1.0246326761764275,0.02639420880601094)
            (1.026078187601568,0.026682644248597058)
            (1.0275236990267085,0.026969951351526522)
            (1.0289692104518489,0.02725613725397648)
            (1.0304147218769895,0.02754120903972497)
            (1.0318602333021298,0.027825173737669996)
            (1.0333057447272702,0.028108038322343057)
            (1.0347512561524108,0.028389809714416923)
            (1.0361967675775512,0.028670494781207517)
            (1.0376422790026916,0.028950100337170888)
            (1.0390877904278322,0.02922863314439416)
            (1.0405333018529725,0.029506099913081375)
            (1.041978813278113,0.029782507302033957)
            (1.0434243247032535,0.03005786191912605)
            (1.044869836128394,0.03033217032177416)
            (1.0463153475535343,0.030605439017402668)
            (1.0477608589786749,0.030877674463903333)
            (1.0492063704038153,0.03114888307008995)
            (1.0506518818289556,0.03141907119614888)
            (1.0520973932540962,0.03168824515408362)
            (1.0535429046792366,0.03195641120815528)
            (1.054988416104377,0.03222357557531814)
            (1.0564339275295174,0.032489744425650335)
            (1.057879438954658,0.03275492388278029)
            (1.0593249503797983,0.033019120024308096)
            (1.0607704618049387,0.03328233888222281)
            (1.0622159732300793,0.03354458644331513)
            (1.0636614846552197,0.03380586864958537)
            (1.06510699608036,0.0340661913986478)
            (1.0665525075055007,0.03432556054412997)
            (1.067998018930641,0.034583981896068)
            (1.0694435303557814,0.034841461221298)
            (1.070889041780922,0.03509800424384299)
            (1.0723345532060624,0.035353616645295675)
            (1.0737800646312028,0.03560830406519766)
            (1.0752255760563434,0.03586207210141415)
            (1.0766710874814838,0.036114926310504766)
            (1.0781165989066241,0.03636687220809096)
            (1.0795621103317647,0.03661791526921913)
            (1.0810076217569051,0.03686806092871962)
            (1.0824531331820455,0.03711731458156307)
            (1.083898644607186,0.03736568158321189)
            (1.0853441560323265,0.037613167249968556)
            (1.0867896674574669,0.0378597768593205)
            (1.0882351788826075,0.038105515650281085)
            (1.0896806903077478,0.03835038882372696)
            (1.0911262017328882,0.0385944015427324)
            (1.0925717131580288,0.03883755893289981)
            (1.0940172245831692,0.039079866082686814)
            (1.0954627360083096,0.03932132804373004)
            (1.09690824743345,0.03956194983116594)
            (1.0983537588585905,0.039801736423947603)
            (1.099799270283731,0.040040692765158765)
            (1.1012447817088713,0.04027882376232475)
            (1.102690293134012,0.04051613428771991)
            (1.1041358045591523,0.04075262917867184)
            (1.1055813159842927,0.04098831323786303)
            (1.1070268274094333,0.041223191233628984)
            (1.1084723388345736,0.0414572679002532)
            (1.109917850259714,0.041690547938259805)
            (1.1113633616848546,0.041923036014702555)
            (1.112808873109995,0.042154736763451224)
            (1.1142543845351354,0.04238565478547518)
            (1.115699895960276,0.04261579464912375)
            (1.1171454073854163,0.042845160890404174)
            (1.1185909188105567,0.0430737580133704)
            (1.1200364302356973,0.0433015904910305)
            (1.1214819416608377,0.04352866276514988)
            (1.122927453085978,0.04375497924620658)
            (1.1243729645111187,0.043980544313655244)
            (1.125818475936259,0.04420536231658688)
            (1.1272639873613994,0.044429437575354266)
            (1.12870949878654,0.04465277438050415)
            (1.1301550102116804,0.044875376992525334)
            (1.1316005216368208,0.04509724964210219)
            (1.1330460330619614,0.04531839653036509)
            (1.1344915444871018,0.04553882182913821)
            (1.1359370559122421,0.04575852968118558)
            (1.1373825673373825,0.04597752420045404)
            (1.1388280787625231,0.046195809472313866)
            (1.1402735901876635,0.04641338955379741)
            (1.1417191016128039,0.04663026847383507)
            (1.1431646130379445,0.04684645023348905)
            (1.1446101244630849,0.04706193880618457)
            (1.1460556358882252,0.04727673813793934)
            (1.1475011473133658,0.047490852147590315)
            (1.1489466587385062,0.0477042847270183)
            (1.1503921701636466,0.04791703974137062)
            (1.1518376815887872,0.04812912102928139)
            (1.1532831930139276,0.04834053240308959)
            (1.154728704439068,0.0485512776490552)
            (1.1561742158642085,0.04876136052757332)
            (1.157619727289349,0.04897078477338579)
            (1.1590652387144893,0.049179554095791195)
            (1.16051075013963,0.049387672178852635)
            (1.1619562615647703,0.049595142681603484)
            (1.1634017729899107,0.049801969238251316)
            (1.1648472844150513,0.05000815545837973)
            (1.1662927958401916,0.050213704927148106)
            (1.167738307265332,0.05041862120548998)
            (1.1691838186904726,0.05062290783030884)
            (1.170629330115613,0.05082656831467235)
            (1.1720748415407534,0.05102960614800489)
            (1.173520352965894,0.05123202479627823)
            (1.1749658643910343,0.051433827702199716)
            (1.1764113758161747,0.05163501828539987)
            (1.177856887241315,0.051835599942617175)
            (1.1793023986664557,0.05203557604788147)
            (1.180747910091596,0.05223494995269581)
            (1.1821934215167365,0.05243372498621621)
            (1.183638932941877,0.052631904455430145)
            (1.1850844443670174,0.05282949164533292)
            (1.1865299557921578,0.05302648981910268)
            (1.1879754672172984,0.053222902218273686)
            (1.1894209786424388,0.0534187320629079)
            (1.1908664900675792,0.05361398255176519)
            (1.1923120014927198,0.05380865686247148)
            (1.1937575129178601,0.05400275815168595)
            (1.1952030243430005,0.05419628955526617)
            (1.1966485357681411,0.05438925418843194)
            (1.1980940471932815,0.05458165514592754)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={gray}]
        coordinates {
            (0.9514775202338346,-0.0005378234254868001)
            (0.9522299319925469,-0.0003335730815659521)
            (0.9529823437512593,-0.00012980671436985808)
            (0.9537347555099717,7.347743483583635e-5)
            (0.9544871672686841,0.0002762811169419385)
            (0.9552395790273964,0.00047860607503814705)
            (0.9559919907861089,0.0006804540444552334)
            (0.9567444025448212,0.0008818267528068451)
            (0.9574968143035336,0.0010827259200313702)
            (0.9582492260622459,0.0012831532584330445)
            (0.9590016378209584,0.0014831104731753367)
            (0.9597540495796707,0.0016825992637873322)
            (0.960506461338383,0.0018816213227525608)
            (0.9612588730970955,0.0020801783350265545)
            (0.9620112848558078,0.00227827197807709)
            (0.9627636966145202,0.0024759039219257317)
            (0.9635161083732325,0.002673075829187292)
            (0.964268520131945,0.0028697893551104837)
            (0.9650209318906573,0.003066046147617519)
            (0.9657733436493697,0.0032618478473437768)
            (0.966525755408082,0.0034571960876770115)
            (0.9672781671667944,0.003652092494796577)
            (0.9680305789255068,0.0038465386877121477)
            (0.9687829906842191,0.004040536278302274)
            (0.9695354024429316,0.004234086871352879)
            (0.9702878142016439,0.0044271920645951495)
            (0.9710402259603563,0.004619853448743512)
            (0.9717926377190687,0.0048120726075331416)
            (0.9725450494777811,0.005003851117757613)
            (0.9732974612364934,0.0051951905490746145)
            (0.9740498729952058,0.005386092459770816)
            (0.9748022847539182,0.005576558397205746)
            (0.9755546965126305,0.005766589901794988)
            (0.9763071082713429,0.005956188507195916)
            (0.9770595200300553,0.006145355740343028)
            (0.9778119317887677,0.0063340931214844794)
            (0.97856434354748,0.006522402164217039)
            (0.9793167553061924,0.006710284375521624)
            (0.9800691670649048,0.006897741255798308)
            (0.9808215788236172,0.00708477429890138)
            (0.9815739905823295,0.007271384992173609)
            (0.982326402341042,0.007457574816481249)
            (0.9830788140997543,0.00764334524624752)
            (0.9838312258584666,0.007828697749487384)
            (0.984583637617179,0.00801363378784077)
            (0.9853360493758914,0.008198154816606358)
            (0.9860884611346038,0.008382262284775076)
            (0.9868408728933161,0.008565957635062914)
            (0.9875932846520286,0.00874924230394443)
            (0.9883456964107409,0.008932117721684906)
            (0.9890981081694533,0.009114585312373332)
            (0.9898505199281656,0.009296646493954534)
            (0.9906029316868781,0.00947830267826152)
            (0.9913553434455904,0.00965955527104715)
            (0.9921077552043027,0.00984040567201622)
            (0.9928601669630152,0.010020855274856764)
            (0.9936125787217275,0.010200905467271577)
            (0.9943649904804399,0.01038055763100924)
            (0.9951174022391522,0.010559813141895295)
            (0.9958698139978647,0.010738673369862867)
            (0.996622225756577,0.010917139678983357)
            (0.9973746375152894,0.011095213427496883)
            (0.9981270492740018,0.01127289596784231)
            (0.9988794610327141,0.011450188646687596)
            (0.9996318727914265,0.0116270928049595)
            (1.000384284550139,0.011803609777873095)
            (1.0011366963088513,0.01197974089496157)
            (1.0018891080675636,0.012155487480105375)
            (1.002641519826276,0.012330850851561409)
            (1.0033939315849885,0.012505832321991928)
            (1.0041463433437008,0.012680433198493322)
            (1.004898755102413,0.01285465478262488)
            (1.0056511668611254,0.013028498370436976)
            (1.006403578619838,0.013201965252499698)
            (1.0071559903785503,0.013375056713930404)
            (1.0079084021372626,0.01354777403442213)
            (1.008660813895975,0.013720118488271253)
            (1.0094132256546873,0.013892091344404774)
            (1.0101656374133998,0.014063693866408274)
            (1.0109180491721121,0.014234927312552471)
            (1.0116704609308245,0.014405792935820914)
            (1.0124228726895368,0.014576291983936715)
            (1.0131752844482493,0.014746425699389255)
            (1.0139276962069617,0.014916195319460712)
            (1.014680107965674,0.015085602076252765)
            (1.0154325197243863,0.015254647196712667)
            (1.0161849314830986,0.01542333190265947)
            (1.0169373432418112,0.01559165741081002)
            (1.0176897550005235,0.015759624932804545)
            (1.0184421667592358,0.01592723567523267)
            (1.0191945785179481,0.01609449083965872)
            (1.0199469902766607,0.016261391622647083)
            (1.020699402035373,0.016427939215787456)
            (1.0214518137940853,0.016594134805719876)
            (1.0222042255527977,0.016759979574159745)
            (1.02295663731151,0.01692547469792239)
            (1.0237090490702225,0.017090621348947836)
            (1.0244614608289349,0.01725542069432508)
            (1.0252138725876472,0.01741987389631681)
            (1.0259662843463595,0.017583982112383052)
            (1.026718696105072,0.01774774649520571)
            (1.0274711078637844,0.01791116819271204)
            (1.0282235196224967,0.01807424834809864)
            (1.028975931381209,0.0182369880998551)
            (1.0297283431399216,0.018399388581787298)
            (1.0304807548986339,0.018561450923040797)
            (1.0312331666573462,0.018723176248124175)
            (1.0319855784160585,0.018884565676931846)
            (1.0327379901747709,0.019045620324767254)
            (1.0334904019334834,0.01920634130236545)
            (1.0342428136921957,0.019366729715915822)
            (1.034995225450908,0.019526786667084645)
            (1.0357476372096204,0.01968651325303744)
            (1.036500048968333,0.019845910566461344)
            (1.0372524607270452,0.020004979695586997)
            (1.0380048724857576,0.0201637217242108)
            (1.03875728424447,0.02032213773171664)
            (1.0395096960031822,0.020480228793097792)
            (1.0402621077618948,0.020637995978978366)
            (1.041014519520607,0.02079544035563472)
            (1.0417669312793194,0.020952562985017253)
            (1.0425193430380317,0.021109364924771175)
            (1.0432717547967443,0.021265847228257972)
            (1.0440241665554566,0.021422010944576148)
            (1.044776578314169,0.021577857118582296)
            (1.0455289900728812,0.021733386790911743)
            (1.0462814018315936,0.021888600997999323)
            (1.0470338135903061,0.022043500772099742)
            (1.0477862253490184,0.02219808714130795)
            (1.0485386371077308,0.02235236112957964)
            (1.049291048866443,0.022506323756751295)
            (1.0500434606251556,0.02265997603856021)
            (1.050795872383868,0.022813318986664364)
            (1.0515482841425803,0.022966353608662386)
            (1.0523006959012926,0.023119080908113335)
            (1.0530531076600051,0.023271501884555977)
            (1.0538055194187175,0.02342361753352842)
            (1.0545579311774298,0.023575428846587747)
            (1.0553103429361421,0.023726936811328862)
            (1.0560627546948544,0.023878142411403916)
            (1.056815166453567,0.024029046626541258)
            (1.0575675782122793,0.024179650432564162)
            (1.0583199899709916,0.024329954801410182)
            (1.059072401729704,0.024479960701149273)
            (1.0598248134884165,0.02462966909600283)
            (1.0605772252471288,0.024779080946361914)
            (1.0613296370058412,0.024928197208805784)
            (1.0620820487645535,0.02507701883612028)
            (1.0628344605232658,0.025225546777315824)
            (1.0635868722819783,0.02537378197764563)
            (1.0643392840406907,0.025521725378623565)
            (1.065091695799403,0.025669377918042243)
            (1.0658441075581153,0.02581674052999059)
            (1.0665965193168279,0.025963814144871786)
            (1.0673489310755402,0.026110599689420404)
            (1.0681013428342525,0.026257098086720443)
            (1.0688537545929648,0.026403310256222348)
            (1.0696061663516774,0.02654923711376035)
            (1.0703585781103897,0.026694879571569755)
            (1.071110989869102,0.026840238538304036)
            (1.0718634016278143,0.026985314919051664)
            (1.0726158133865267,0.027130109615353257)
            (1.0733682251452392,0.027274623525218155)
            (1.0741206369039515,0.027418857543141308)
            (1.0748730486626639,0.02756281256011984)
            (1.0756254604213762,0.02770648946372931)
            (1.0763778721800887,0.027849889138293532)
            (1.077130283938801,0.027993012464731234)
            (1.0778826956975134,0.028135860320524616)
            (1.0786351074562257,0.028278433579735432)
            (1.079387519214938,0.028420733113020895)
            (1.0801399309736506,0.02856275978765009)
            (1.080892342732363,0.028704514467519412)
            (1.0816447544910752,0.028845998013168922)
            (1.0823971662497875,0.02898721128179778)
            (1.0831495780085,0.029128155127280127)
            (1.0839019897672124,0.029268830400180405)
            (1.0846544015259247,0.029409237947769173)
            (1.085406813284637,0.029549378614038314)
            (1.0861592250433494,0.029689253239716447)
            (1.086911636802062,0.029828862662284218)
            (1.0876640485607743,0.029968207715989223)
            (1.0884164603194866,0.03010728923186145)
            (1.089168872078199,0.030246108037727953)
            (1.0899212838369114,0.030384664958228117)
            (1.0906736955956238,0.030522960814827988)
            (1.091426107354336,0.030660996425835457)
            (1.0921785191130484,0.03079877260641479)
            (1.092930930871761,0.03093629016860123)
            (1.0936833426304733,0.031073549921315346)
            (1.0944357543891856,0.031210552670377718)
            (1.095188166147898,0.031347299218523125)
            (1.0959405779066103,0.031483790365414877)
            (1.0966929896653228,0.03162002690765898)
            (1.0974454014240351,0.03175600963881817)
            (1.0981978131827475,0.03189173934942615)
            (1.0989502249414598,0.03202721682700144)
            (1.0997026367001723,0.03216244285606122)
            (1.1004550484588846,0.032297418218135115)
            (1.101207460217597,0.03243214369177912)
        }
        ;
    \node[text=gray, scale = 0.8] at (axis cs:1.24,0.027) [anchor=south] {${\lambda_1=1.1}$};
    \node[text=teal, scale = 0.8] at (axis cs:1.32,0.05) [anchor=south] {${\lambda_1=1.2}$};
    \node[text=magenta, scale = 0.8] at (axis cs:1.42,0.065) [anchor=south] {${\lambda_1=1.3}$};
    \node[text=orange, scale = 0.8] at (axis cs:1.43,0.085) [anchor=west] {${\lambda}_{1}=1.4$};
    \node[text=brown, scale = 0.8] at (axis cs:1.5,0.095) [anchor=west] {${\lambda}_{1}=1.5$};
    \node[text=green, scale = 0.8] at (axis cs:1.59,0.106) [anchor=west] {${\lambda}_{1}=1.6$};
    \node[text=red, scale = 0.8] at (axis cs:1.7,0.114) [anchor=west] {${\lambda}_{1}=1.7$};
    \node[text=blue, scale = 0.8] at (axis cs:1.79,0.121) [anchor=west] {${\lambda}_{1}=1.8$};
    \node[text=black, scale = 0.8] at (axis cs:1.77,0.134) [anchor=west] {${\lambda}_{1}=1.9$};
\end{axis}
\end{tikzpicture}


==> kawamuraP2_melt.tikz <==
\begin{tikzpicture}
\begin{axis}[ymin=-0.007,xmin=0.75,xmax=1.8,yscale = 4/3,xmajorgrids, ymajorgrids, scaled ticks = false,
tick label style={/pgf/number format/fixed}, xlabel={Stretch ${\lambda}_{2}$}, ylabel={Longitudinal  nominal stress ${P}_{2}$ [MPa]}, ylabel style={at={(0,0.4)}}, legend style={at={(1.04,0.12)}}]
    \addplot[only marks, mark size={1.3pt}, color={black}]
        coordinates {
            (0.7913776743745053,-0.0007393982269905397)
            (0.9276084062970649,0.07664360757485694)
            (0.9496418608213024,0.08437264562053509)
            (0.9751457755184649,0.09897010826954702)
            (0.9987160814373702,0.11586044934232353)
            (1.049433927861631,0.13254468078899287)
            (1.0987497037082958,0.1458824387451089)
            (1.1494185389263483,0.16045218672394362)
            (1.1999689303960643,0.16991193298884483)
            (1.2498856769855191,0.18060585727674192)
            (1.2990380821448235,0.18689533700674268)
            (1.349661990423852,0.1995268084733957)
            (1.399476630333706,0.20581555886997077)
            (1.4499943476659505,0.21386564948964892)
            (1.5011538784128247,0.22103397599763694)
            (1.5509889396585987,0.22820376117247643)
            (1.601424971647163,0.23272971267909695)
        }
        ;
    \addlegendentry {Experiments}
    \addplot[line width={1.2pt}, no markers, color={black}]
        coordinates {
            (0.7913776743745053,0.0005976856115277873)
            (0.7954482638080362,0.0035801549896002267)
            (0.7995188532415672,0.006517277988548578)
            (0.8035894426750981,0.009410046498034645)
            (0.8076600321086291,0.012259426003601838)
            (0.81173062154216,0.015066355792413609)
            (0.815801210975691,0.017831749788094584)
            (0.8198718004092219,0.020556497356692807)
            (0.8239423898427529,0.023241464083099114)
            (0.8280129792762838,0.025887492519147126)
            (0.8320835687098148,0.028495402904563677)
            (0.8361541581433457,0.03106599386188478)
            (0.8402247475768767,0.03360004306640215)
            (0.8442953370104076,0.036098307892152515)
            (0.8483659264439385,0.03856152603492382)
            (0.8524365158774695,0.040990416056197077)
            (0.8565071053110004,0.043385677714286836)
            (0.8605776947445314,0.04574799275811287)
            (0.8646482841780623,0.048078025579887426)
            (0.8687188736115933,0.050376423733469386)
            (0.8727894630451242,0.052643818434777626)
            (0.8768600524786552,0.05488082504507369)
            (0.8809306419121861,0.05708804353777261)
            (0.8850012313457171,0.05926605894941839)
            (0.889071820779248,0.061415441815430086)
            (0.893142410212779,0.06353674859120047)
            (0.8972129996463099,0.06563052205910255)
            (0.9012835890798407,0.06769729172193803)
            (0.9053541785133717,0.06973757418333734)
            (0.9094247679469026,0.07175187351558925)
            (0.9134953573804336,0.07374068028497008)
            (0.9175659468139645,0.07570446840705702)
            (0.9216365362474955,0.07764369927622518)
            (0.9257071256810264,0.07955882311319208)
            (0.9297777151145574,0.08145027927390351)
            (0.9338483045480883,0.08331849655121028)
            (0.9379188939816193,0.08516389346688778)
            (0.9419894834151502,0.08698687855434634)
            (0.9460600728486812,0.08878785063236982)
            (0.9501306622822121,0.09056719907020244)
            (0.954201251715743,0.09232530404429522)
            (0.958271841149274,0.09406253678700605)
            (0.9623424305828049,0.09577925982754129)
            (0.9664130200163359,0.09747582722541111)
            (0.9704836094498668,0.0991525847966615)
            (0.9745541988833978,0.10080987033313676)
            (0.9786247883169287,0.1024480138150141)
            (0.9826953777504597,0.10406733761684456)
            (0.9867659671839906,0.10566815670732549)
            (0.9908365566175216,0.10725077884301774)
            (0.9949071460510525,0.10881550475621836)
            (0.9989777354845835,0.11036262833718587)
            (1.0030483249181144,0.11189243681091111)
            (1.0071189143516452,0.11340521090861908)
            (1.0111895037851761,0.11490122503417738)
            (1.0152600932187072,0.11638074742558527)
            (1.0193306826522381,0.11784404031170444)
            (1.023401272085769,0.11929136006439432)
            (1.0274718615193,0.1207229573461999)
            (1.031542450952831,0.1221390772537432)
            (1.035613040386362,0.12353995945695684)
            (1.0396836298198928,0.1249258383342978)
            (1.0437542192534237,0.126296943104072)
            (1.0478248086869548,0.12765349795199793)
            (1.0518953981204857,0.12899572215512697)
            (1.0559659875540166,0.13032383020224456)
            (1.0600365769875475,0.13163803191085932)
            (1.0641071664210784,0.13293853254089297)
            (1.0681777558546095,0.1342255329051761)
            (1.0722483452881404,0.1354992294768496)
            (1.0763189347216713,0.1367598144937721)
            (1.0803895241552022,0.13800747607037386)
            (1.0844601135887333,0.13924239939632793)
            (1.0885307030222642,0.14046477014856787)
            (1.092601292455795,0.14167477289389238)
            (1.096671881889326,0.14287258857389473)
            (1.100742471322857,0.1440583944910359)
            (1.104813060756388,0.14523236439406279)
            (1.1088836501899189,0.14639466856028474)
            (1.1129542396234497,0.14754547385741126)
            (1.1170248290569806,0.14868494380662178)
            (1.1210954184905118,0.1498132386895121)
            (1.1251660079240426,0.15093051563221596)
            (1.1292365973575735,0.15203692867773172)
            (1.1333071867911044,0.15313262885631304)
            (1.1373777762246355,0.15421776425400566)
            (1.1414483656581664,0.1552924800793853)
            (1.1455189550916973,0.15635691872854984)
            (1.1495895445252282,0.15741121984841808)
            (1.1536601339587593,0.1584555203983843)
            (1.1577307233922902,0.15948995471037655)
            (1.161801312825821,0.16051465454736816)
            (1.165871902259352,0.16152974916038254)
            (1.169942491692883,0.16253536534404056)
            (1.174013081126414,0.16353162749068903)
            (1.178083670559945,0.16451865764315216)
            (1.1821542599934758,0.1654965755461467)
            (1.1862248494270067,0.1664654986963981)
            (1.1902954388605378,0.16742554239149496)
            (1.1943660282940687,0.16837681977751673)
            (1.1984366177275996,0.16931944189547243)
            (1.2025072071611305,0.17025351772658115)
            (1.2065777965946616,0.17117915423642757)
            (1.2106483860281925,0.17209645641802487)
            (1.2147189754617234,0.1730055273338158)
            (1.2187895648952543,0.17390646815664057)
            (1.2228601543287854,0.17479937820970062)
            (1.2269307437623163,0.17568435500554666)
            (1.2310013331958471,0.17656149428411805)
            (1.235071922629378,0.17743089004985754)
            (1.239142512062909,0.17829263460793035)
            (1.24321310149644,0.17914681859957005)
            (1.247283690929971,0.17999353103657298)
            (1.2513542803635018,0.1808328593349699)
            (1.2554248697970327,0.1816648893478921)
            (1.2594954592305638,0.18248970626354663)
            (1.2635660486640947,0.1833073971431852)
            (1.2676366380976256,0.18411804840555604)
            (1.2717072275311565,0.1849217450306098)
            (1.2757778169646876,0.18571857058841112)
            (1.2798484063982185,0.18650860726761664)
            (1.2839189958317494,0.18729193590328846)
            (1.2879895852652803,0.18806863600406099)
            (1.2920601746988112,0.18883878577867677)
            (1.2961307641323423,0.1896024621619098)
            (1.3002013535658732,0.19035974083989038)
            (1.304271942999404,0.19111069627484947)
            (1.308342532432935,0.19185540172929552)
            (1.312413121866466,0.19259392928963884)
            (1.316483711299997,0.19332634988927982)
            (1.3205543007335279,0.19405273333117165)
            (1.3246248901670588,0.19477314830987363)
            (1.3286954796005899,0.1954876624331071)
            (1.3327660690341208,0.19619634224282612)
            (1.3368366584676517,0.19689925323581767)
            (1.3409072479011825,0.19759645988383864)
            (1.3449778373347134,0.19828802565330694)
            (1.3490484267682445,0.19897401302455445)
            (1.3531190162017754,0.19965448352512843)
            (1.3571896056353063,0.20032949889099635)
            (1.3612601950688372,0.20099912191138464)
            (1.3653307845023683,0.20166341459431156)
            (1.3694013739358992,0.20232243800985802)
            (1.3734719633694301,0.20297625235883945)
            (1.377542552802961,0.20362491699017765)
            (1.3816131422364921,0.20426849041681275)
            (1.385683731670023,0.2049070303312701)
            (1.389754321103554,0.20554059362089214)
            (1.3938249105370848,0.20616923638274423)
            (1.3978954999706157,0.2067930139381982)
            (1.4019660894041468,0.20741198084720658)
            (1.4060366788376777,0.2080261909222722)
            (1.4101072682712086,0.2086356972421204)
            (1.4141778577047395,0.20924055216508214)
            (1.4182484471382706,0.20984080734219523)
            (1.4223190365718015,0.21043651373002742)
            (1.4263896260053324,0.21102772160323302)
            (1.4304602154388633,0.2116144805755633)
            (1.4345308048723944,0.21219683979892645)
            (1.4386013943059253,0.21277484797255303)
            (1.4426719837394562,0.21334855316960857)
            (1.446742573172987,0.21391800284030074)
            (1.450813162606518,0.21448324382294764)
            (1.454883752040049,0.2150443223548191)
            (1.45895434147358,0.21560128408275467)
            (1.4630249309071108,0.21615417407356532)
            (1.4670955203406417,0.21670303682422115)
            (1.4711661097741728,0.21724791627183412)
            (1.4752366992077037,0.2177888558034362)
            (1.4793072886412346,0.21832589826556065)
            (1.4833778780747655,0.21885908597363019)
            (1.4874484675082966,0.21938846072115542)
            (1.4915190569418275,0.2199140637887495)
            (1.4955896463753584,0.220435935952962)
            (1.4996602358088893,0.22095411749493646)
            (1.5037308252424202,0.2214686482088956)
            (1.5078014146759513,0.22197956741045877)
            (1.5118720041094822,0.22248691394479436)
            (1.515942593543013,0.22299072619461063)
            (1.520013182976544,0.22349104208799006)
            (1.524083772410075,0.22398789910607098)
            (1.528154361843606,0.2244813342905756)
            (1.5322249512771369,0.22497138425119487)
            (1.5362955407106678,0.22545808517282662)
            (1.5403661301441989,0.22594147282267468)
            (1.5444367195777298,0.22642158255721018)
            (1.5485073090112607,0.2268984493289986)
            (1.5525778984447915,0.2273721076933941)
            (1.5566484878783224,0.22784259181510705)
            (1.5607190773118536,0.22830993547464487)
            (1.5647896667453844,0.22877417207462938)
            (1.5688602561789153,0.22923533464599413)
            (1.5729308456124462,0.2296934558540645)
            (1.5770014350459773,0.2301485680045215)
            (1.5810720244795082,0.23060070304925281)
            (1.5851426139130391,0.23104989259209502)
            (1.58921320334657,0.23149616789446636)
            (1.5932837927801011,0.23193955988089368)
            (1.597354382213632,0.2323800991444368)
            (1.601424971647163,0.23281781595201126)
        }
        ;
    \addlegendentry {Predictions}
    \addplot[only marks, mark size={1.3pt}, color={blue}]
        coordinates {
            (0.8074933217491109,0.0006268272467305769)
            (0.9273551994413987,0.0713565000013325)
            (0.9486360555367518,0.07990128536896723)
            (0.9736423406880708,0.09505813876015062)
            (0.9986315693156691,0.10865858436183279)
            (1.048526876017728,0.12827198759137895)
            (1.0983219756429285,0.13874149505760572)
            (1.147463241858841,0.15621537059295404)
            (1.1979633444644917,0.16434973335856273)
            (1.2433791816244382,0.1752115408703624)
            (1.297562071976753,0.18606695218576683)
            (1.346624451770458,0.1963424416946722)
            (1.3956463223203266,0.20292146270351227)
            (1.4468812768229382,0.21144439440013002)
            (1.497398435952309,0.2211351649552399)
            (1.5463627407346205,0.2224613096745135)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={red}]
        coordinates {
            (0.8220986808733295,3.25139983423095e-5)
            (0.9273018978047719,0.06649272565914136)
            (0.9485507729181489,0.07211924642146134)
            (0.9750459504525752,0.08980419643785159)
            (0.9992981951177475,0.10282152213483711)
            (1.0506418849590775,0.12126655348952489)
            (1.097506105258295,0.1309599891264661)
            (1.146662295932463,0.14979572147762793)
            (1.1979292314170504,0.1612369177795604)
            (1.248457050873747,0.17190044320310852)
            (1.2960603872008556,0.18237154971843406)
            (1.3465839425266215,0.1926459731946069)
            (1.3978188970292331,0.20116890489122463)
            (1.446845031710032,0.20813702784744004)
            (1.4966230748115117,0.21705012752416558)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={green}]
        coordinates {
            (0.8352577889237421,0.000801123598500042)
            (0.9278960333810382,0.054040930326765685)
            (0.9756933876654682,0.0822161754476671)
            (0.9984588720129984,0.09289995549313337)
            (1.0512594732554597,0.1109548188677133)
            (1.095284493043692,0.1282378745439378)
            (1.1480275285185964,0.1410398616289513)
            (1.197861005322168,0.15501128662155567)
            (1.2483802965170043,0.16489660815035323)
            (1.2975023741437313,0.1806195249225127)
            (1.3479832881601959,0.1870029289249326)
            (1.3977591991962108,0.19572147762797054)
            (1.4467874659424749,0.20288415155787354)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={brown}]
        coordinates {
            (0.8505916037485264,1.1726360057862095e-5)
            (0.927031125490708,0.041784752000810166)
            (0.9476901291587491,0.06025217004288114)
            (0.9734291341415637,0.0756030413913859)
            (0.9991020450949611,0.08492283255557359)
            (1.0475532327886792,0.10609370960735345)
            (1.0980981087690962,0.11831364282040277)
            (1.151622901581193,0.13578432025755346)
            (1.1984935180768057,0.14606140881555765)
            (1.247602803310742,0.16061701974559128)
            (1.2974576007689649,0.1765339544750721)
            (1.3472036628884687,0.182528789546483)
            (1.396979573924484,0.1912473382495209)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={orange}]
        coordinates {
            (0.8593607890063597,0.00019988113735031066)
            (0.9298660618707629,0.033806030014151556)
            (0.948337566371642,0.052664149052696674)
            (0.9732798895590088,0.061984473233250625)
            (0.9982861747103277,0.07714132662443396)
            (1.048871559934581,0.09305772833754858)
            (1.0980128261504936,0.11053160387289687)
            (1.1515759961409613,0.13150419883642522)
            (1.1977330813942642,0.14333822820029687)
            (1.2460712696183336,0.15419790364663144)
            (1.2973680540194317,0.16836281358019095)
            (1.3471652857100975,0.17902687202010534)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={magenta}]
        coordinates {
            (0.877625483157127,0.00018655572819359367)
            (0.9496473652556834,0.03884996388814116)
            (0.9754076908931488,0.05614634497352239)
            (0.9997025768676226,0.07305469014426083)
            (1.0481388401030853,0.0928637103802272)
            (1.0965367261601766,0.10917081308981588)
            (1.1478761518705762,0.12722674249712834)
            (1.1976840438885674,0.138863555805481)
            (1.2475089924302791,0.1520567769033348)
            (1.2965841646167746,0.163499572254366)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={teal}]
        coordinates {
            (0.8944162093830423,-0.0009930094903564113)
            (0.9275762235612777,0.02485828427361858)
            (0.9488656079184911,0.03418127353600389)
            (0.9752776348997796,0.04427873557857595)
            (0.9995938415289041,0.06313259048619085)
            (1.0487649566613275,0.08333017965316625)
            (1.0979296755973558,0.10294411589907865)
            (1.1470602814859427,0.11944523656598874)
            (1.198346405559716,0.13263739163111)
            (1.2474343701390016,0.1452474928242671)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={gray}]
        coordinates {
            (0.9126872997302048,-0.00042268197845019007)
            (0.9494725358875477,0.0228967840457541)
            (0.9995042947793711,0.05496144959130966)
            (1.0487031267628404,0.07768820141622446)
            (1.099297040248954,0.09438280702408963)
            (1.1470197722421065,0.11574876806592344)
            (1.1975518558297331,0.12680139543684685)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={cyan}]
        coordinates {
            (0.930210745787616,-0.0014082292396788154)
            (0.9493808570725496,0.01453109217718529)
            (0.9993358616076305,0.03959192266998557)
            (1.048568806638541,0.06543149007390273)
            (1.0977313935091042,0.08485087534612748)
            (1.148359420042659,0.10465829653299502)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={violet}]
        coordinates {
            (0.9565246977575113,-0.00026011198673858704)
            (0.9999598461004077,0.029863840969236916)
            (1.0594530008377239,0.058614210749341034)
            (1.0976247902358507,0.07512332666174512)
        }
        ;
    \addplot[only marks, mark size={1.3pt}, color={yellow}]
        coordinates {
            (0.9755263758707043,0.00030968250880142323)
            (1.0004900197127218,0.011575516426231836)
            (1.049746417463748,0.03955514454071313)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={blue}]
        coordinates {
            (0.8074933217491109,0.0031008719176958584)
            (0.8112062334023045,0.005755046056206489)
            (0.814919145055498,0.008373142776902704)
            (0.8186320567086914,0.01095586830539415)
            (0.822344968361885,0.013503912789498577)
            (0.8260578800150785,0.016017949826802838)
            (0.8297707916682721,0.018498636675950093)
            (0.8334837033214655,0.020946614723037757)
            (0.837196614974659,0.02336250993265123)
            (0.8409095266278526,0.02574693328410474)
            (0.8446224382810461,0.028100481193440045)
            (0.8483353499342396,0.030423735921708925)
            (0.8520482615874331,0.03271726597004379)
            (0.8557611732406266,0.03498162646200153)
            (0.8594740848938202,0.037217359513643446)
            (0.8631869965470137,0.03942499459179841)
            (0.8668999082002071,0.04160504886093478)
            (0.8706128198534007,0.04375802751905293)
            (0.8743257315065942,0.045884424122989986)
            (0.8780386431597877,0.04798472089684051)
            (0.8817515548129813,0.05005938889115935)
            (0.8854644664661747,0.05210888829300269)
            (0.8891773781193683,0.05413366886937883)
            (0.8928902897725618,0.056134170250569534)
            (0.8966032014257553,0.05811082219784826)
            (0.9003161130789488,0.06006404486304879)
            (0.9040290247321423,0.061994249040264626)
            (0.9077419363853358,0.06390183640994933)
            (0.9114548480385294,0.06578719959723354)
            (0.9151677596917229,0.06765071955765513)
            (0.9188806713449164,0.0694927663012334)
            (0.9225935829981099,0.07131370155263991)
            (0.9263064946513034,0.07311387903815945)
            (0.930019406304497,0.07489364468931067)
            (0.9337323179576904,0.07665333684048875)
            (0.937445229610884,0.07839328642083057)
            (0.9411581412640775,0.08011381714049082)
            (0.944871052917271,0.08181524567151599)
            (0.9485839645704646,0.08349788182349135)
            (0.952296876223658,0.0851620287141325)
            (0.9560097878768515,0.08680798293498578)
            (0.9597226995300451,0.08843603471239725)
            (0.9634356111832386,0.09004646808610961)
            (0.967148522836432,0.09163956125360516)
            (0.9708614344896256,0.09321558662339524)
            (0.9745743461428191,0.09477481083964)
            (0.9782872577960127,0.09631749492031723)
            (0.9820001694492062,0.09784389439282133)
            (0.9857130811023996,0.09935425942579235)
            (0.9894259927555932,0.1008488349572924)
            (0.9931389044087867,0.10232786081944525)
            (0.9968518160619803,0.10379157185964834)
            (1.0005647277151737,0.10524019805846505)
            (1.0042776393683672,0.10667396464429861)
            (1.0079905510215608,0.10809309220494913)
            (1.0117034626747543,0.10949779679614681)
            (1.0154163743279478,0.1108882900471577)
            (1.0191292859811414,0.11226477926354725)
            (1.022842197634335,0.11362746752719179)
            (1.0265551092875282,0.1149765537936196)
            (1.0302680209407218,0.11631223298676188)
            (1.0339809325939153,0.11763469609119326)
            (1.0376938442471089,0.11894413024193518)
            (1.0414067559003024,0.12024071881189663)
            (1.045119667553496,0.12152464149702222)
            (1.0488325792066895,0.12279607439921454)
            (1.052545490859883,0.12405519010307452)
            (1.0562584025130766,0.12530215773113756)
            (1.0599713141662699,0.12653714303849153)
            (1.0636842258194634,0.1277603084997568)
            (1.067397137472657,0.12897181338172523)
            (1.0711100491258505,0.13017181381409917)
            (1.074822960779044,0.13136046285843056)
            (1.0785358724322376,0.13253791057531086)
            (1.0822487840854311,0.13370430408986383)
            (1.0859616957386247,0.13485978827432607)
            (1.0896746073918182,0.13600450805604436)
            (1.0933875190450115,0.1371386077217501)
            (1.097100430698205,0.13826222959918213)
            (1.1008133423513986,0.1393755134102566)
            (1.1045262540045921,0.14047859632073537)
            (1.1082391656577857,0.14157161299479376)
            (1.1119520773109792,0.14265469564824437)
            (1.1156649889641728,0.14372797410045407)
            (1.1193779006173663,0.14479157582498972)
            (1.1230908122705598,0.14584562599902953)
            (1.1268037239237532,0.14689024755157196)
            (1.1305166355769467,0.14792556121047726)
            (1.1342295472301402,0.14895168554837213)
            (1.1379424588833338,0.1499687370274497)
            (1.1416553705365273,0.15097683004319382)
            (1.1453682821897209,0.15197607696705848)
            (1.1490811938429144,0.1529665881841414)
            (1.152794105496108,0.15394847212291277)
            (1.1565070171493015,0.1549218353074497)
            (1.1602199288024948,0.15588678239999304)
            (1.1639328404556883,0.15684341623873976)
            (1.1676457521088819,0.15779183787474793)
            (1.1713586637620754,0.15873214660798174)
            (1.175071575415269,0.15966444002251587)
            (1.1787844870684625,0.16058881402092506)
            (1.182497398721656,0.16150536285787534)
            (1.1862103103748496,0.16241417917294296)
            (1.1899232220280431,0.16331535402267777)
            (1.1936361336812367,0.16420897691193187)
            (1.19734904533443,0.1650951358244723)
            (1.2010619569876235,0.1659739172528976)
            (1.204774868640817,0.16684540622787297)
            (1.2084877802940106,0.16770968634670544)
            (1.2122006919472041,0.1685668398012737)
            (1.2159136036003977,0.16941694740532864)
            (1.2196265152535912,0.17026008862118294)
            (1.2233394269067848,0.17109634158580236)
            (1.2270523385599783,0.17192578313631657)
            (1.2307652502131716,0.17274848883496152)
            (1.2344781618663652,0.17356453299347058)
            (1.2381910735195587,0.17437398869692539)
            (1.2419039851727522,0.17517692782708238)
            (1.2456168968259458,0.1759734210851858)
            (1.2493298084791393,0.17676353801428224)
            (1.2530427201323329,0.17754734702104719)
            (1.2567556317855264,0.17832491542927542)
            (1.26046854343872,0.179096310974043)
            (1.2641814550919133,0.17986160243485771)
            (1.2678943667451068,0.18062085769670513)
            (1.2716072783983003,0.18137414361043613)
            (1.2753201900514939,0.18212152601191234)
            (1.2790331017046874,0.18286306974074173)
            (1.282746013357881,0.18359883865861407)
            (1.2864589250110745,0.18432889566724883)
            (1.290171836664268,0.18505330272595893)
            (1.2938847483174616,0.18577212086884642)
            (1.297597659970655,0.18648541022163323)
            (1.3013105716238484,0.18719323001813923)
            (1.305023483277042,0.18789563861641517)
            (1.3087363949302355,0.1885926935152126)
            (1.312449306583429,0.18928445138298367)
            (1.3161622182366226,0.18997096807232294)
            (1.3198751298898161,0.19065229862182612)
            (1.3235880415430097,0.19132849727008017)
            (1.3273009531962032,0.19199961746988672)
            (1.3310138648493965,0.1926657119021954)
            (1.33472677650259,0.19332683248974955)
            (1.3384396881557836,0.19398303040401918)
            (1.3421525998089772,0.19463435602835405)
            (1.3458655114621707,0.1952808589962212)
            (1.3495784231153642,0.1959225882316768)
            (1.3532913347685578,0.1965595919619201)
            (1.3570042464217513,0.19719191772936798)
            (1.3607171580749449,0.19781961240558188)
            (1.3644300697281382,0.19844272286759831)
            (1.3681429813813317,0.1990612969627522)
            (1.3718558930345253,0.19967538214987332)
            (1.3755688046877188,0.20028502527068928)
            (1.3792817163409123,0.20089027256037228)
            (1.3829946279941059,0.20149116965787947)
            (1.3867075396472994,0.2020877616160867)
            (1.390420451300493,0.20268009291172495)
            (1.3941333629536865,0.20326820745511942)
            (1.3978462746068798,0.20385214859974116)
            (1.4015591862600734,0.20443195915156936)
            (1.405272097913267,0.2050076813782725)
            (1.4089850095664604,0.20557935701821203)
            (1.412697921219654,0.20614702728926987)
            (1.4164108328728475,0.20671073289750722)
            (1.420123744526041,0.20727051404565547)
            (1.4238366561792346,0.20782641044144445)
            (1.4275495678324281,0.20837846130577137)
            (1.4312624794856215,0.2089267054041341)
            (1.434975391138815,0.20947118122193342)
            (1.4386883027920085,0.21001192687434575)
            (1.442401214445202,0.21054898002148625)
            (1.4461141260983956,0.21108237787520534)
            (1.4498270377515892,0.21161215720636936)
            (1.4535399494047827,0.21213835435200487)
            (1.4572528610579762,0.2126610052223085)
            (1.4609657727111698,0.2131801453075265)
            (1.464678684364363,0.2136958096847043)
            (1.4683915960175566,0.2142080330243128)
            (1.4721045076707502,0.21471684959674833)
            (1.4758174193239437,0.21522229327871553)
            (1.4795303309771373,0.21572439755948947)
            (1.4832432426303308,0.21622319554706515)
            (1.4869561542835243,0.2167187199741911)
            (1.4906690659367179,0.21721100320429404)
            (1.4943819775899114,0.21770007723729543)
            (1.4980948892431047,0.2181859737153211)
            (1.5018078008962983,0.21866872392830633)
            (1.5055207125494918,0.21914835881950098)
            (1.5092336242026854,0.21962490899087375)
            (1.512946535855879,0.2200984047084189)
            (1.5166594475090724,0.22056887590736757)
            (1.520372359162266,0.2210363521973055)
            (1.5240852708154595,0.22150086286719833)
            (1.527798182468653,0.22196243689032907)
            (1.5315110941218464,0.2224211029291438)
            (1.53522400577504,0.22287688934001493)
            (1.5389369174282335,0.2233298241779182)
            (1.542649829081427,0.22377993520102624)
            (1.5463627407346205,0.22422724987522197)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={red}]
        coordinates {
            (0.8220986808733295,0.004003024637856345)
            (0.8254882506921143,0.006385671899769907)
            (0.8288778205108992,0.008739255230363174)
            (0.832267390329684,0.011064285703975317)
            (0.8356569601484688,0.013361263250108816)
            (0.8390465299672537,0.01563067720261438)
            (0.8424360997860385,0.017873007021286455)
            (0.8458256696048233,0.0200887218712772)
            (0.8492152394236082,0.022278280748365735)
            (0.852604809242393,0.024442132738298962)
            (0.8559943790611778,0.026580717268497)
            (0.8593839488799627,0.02869446435237666)
            (0.8627735186987475,0.030783794826538244)
            (0.8661630885175323,0.03284912058105331)
            (0.8695526583363172,0.034890844783077794)
            (0.872942228155102,0.036909362094012986)
            (0.8763317979738868,0.03890505888042294)
            (0.8797213677926717,0.040878313418912536)
            (0.8831109376114565,0.042829496095161686)
            (0.8865005074302413,0.04475896959730536)
            (0.8898900772490262,0.04666708910384044)
            (0.893279647067811,0.048554202466235166)
            (0.8966692168865958,0.050420650386410866)
            (0.9000587867053808,0.05226676658925867)
            (0.9034483565241656,0.054092877990347954)
            (0.9068379263429504,0.05589930485620698)
            (0.9102274961617352,0.0576863608599629)
            (0.9136170659805201,0.05945435181288316)
            (0.9170066357993049,0.0612035746718575)
            (0.9203962056180897,0.0629343200744772)
            (0.9237857754368746,0.06464687277611623)
            (0.9271753452556594,0.06634151178719286)
            (0.9305649150744442,0.06801851050673821)
            (0.9339544848932291,0.0696781368523835)
            (0.9373440547120139,0.07132065338687472)
            (0.9407336245307987,0.07294631744122085)
            (0.9441231943495836,0.0745553812345745)
            (0.9475127641683684,0.07614809199094592)
            (0.9509023339871532,0.07772469205284269)
            (0.9542919038059381,0.07928541899192755)
            (0.9576814736247229,0.08083050571678335)
            (0.9610710434435077,0.08236018057786987)
            (0.9644606132622926,0.08387466746975544)
            (0.9678501830810774,0.08537418593070364)
            (0.9712397528998622,0.08685895123969306)
            (0.9746293227186471,0.08832917451094321)
            (0.9780188925374319,0.08978506278602058)
            (0.9814084623562167,0.0912268191235955)
            (0.9847980321750016,0.09265464268691526)
            (0.9881876019937864,0.09406872882906135)
            (0.9915771718125712,0.0954692691760537)
            (0.9949667416313561,0.09685645170786318)
            (0.9983563114501409,0.09823046083739154)
            (1.0017458812689257,0.09959147748747865)
            (1.0051354510877106,0.10093967916341544)
            (1.0085250209064953,0.10227523999794087)
            (1.0119145907252802,0.10359833083704986)
            (1.0153041605440651,0.10490911943114688)
            (1.0186937303628498,0.10620777055694651)
            (1.0220833001816347,0.10749444594096262)
            (1.0254728700004196,0.10876930431088007)
            (1.0288624398192043,0.11003250145848495)
            (1.0322520096379892,0.1112841903010734)
            (1.0356415794567742,0.11252452094137638)
            (1.0390311492755588,0.11375364072604485)
            (1.0424207190943438,0.11497169430273355)
            (1.0458102889131287,0.11617882367581862)
            (1.0491998587319133,0.11737516826079038)
            (1.0525894285506983,0.11856086493735424)
            (1.0559789983694832,0.11973604810127374)
            (1.0593685681882679,0.12090084971499256)
            (1.0627581380070528,0.1220553993570647)
            (1.0661477078258377,0.12319982427042665)
            (1.0695372776446224,0.12433424940954142)
            (1.0729268474634073,0.12545879748644423)
            (1.0763164172821922,0.1265735890157195)
            (1.0797059871009769,0.12767874235843618)
            (1.0830955569197618,0.12877437377031065)
            (1.0864851267385467,0.12986059834721142)
            (1.0898746965573314,0.13093753109368894)
            (1.0932642663761163,0.13200528527505603)
            (1.0966538361949012,0.1330639723006923)
            (1.1000434060136859,0.13411370265817985)
            (1.1034329758324708,0.1351545855689328)
            (1.1068225456512557,0.13618672844001176)
            (1.1102121154700404,0.1372102368913937)
            (1.1136016852888253,0.13822521479067454)
            (1.1169912551076102,0.13923176428699352)
            (1.120380824926395,0.1402299858441994)
            (1.1237703947451798,0.14121997827327876)
            (1.1271599645639647,0.1422018387640631)
            (1.1305495343827494,0.14317566291623407)
            (1.1339391042015343,0.14414154476964489)
            (1.1373286740203192,0.14509957683397312)
            (1.140718243839104,0.1460498501177236)
            (1.1441078136578888,0.1469924541565966)
            (1.1474973834766737,0.14792747704123643)
            (1.1508869532954584,0.1488550054443775)
            (1.1542765231142433,0.14977512464740064)
            (1.1576660929330282,0.15068791856631567)
            (1.161055662751813,0.1515934697771837)
            (1.1644452325705978,0.1524918595409923)
            (1.1678348023893828,0.15338316782799852)
            (1.1712243722081674,0.15426747334155022)
            (1.1746139420269524,0.15514485354140087)
            (1.1780035118457373,0.15601538466652817)
            (1.181393081664522,0.15687914175746911)
            (1.1847826514833069,0.15773619867804434)
            (1.1881722213020918,0.15858662813075797)
            (1.1915617911208765,0.1594305016758771)
            (1.1949513609396614,0.16026788976017076)
            (1.1983409307584463,0.1610988617375976)
            (1.201730500577231,0.16192348588893918)
            (1.2051200703960159,0.1627418294410251)
            (1.2085096402148008,0.16355395858556043)
            (1.2118992100335855,0.16435993849756564)
            (1.2152887798523704,0.1651598333534364)
            (1.2186783496711553,0.16595370634863338)
            (1.22206791948994,0.16674161971501028)
            (1.225457489308725,0.16752363473778814)
            (1.2288470591275098,0.16829981177218442)
            (1.2322366289462945,0.16907021025970465)
            (1.2356261987650794,0.1698348887441055)
            (1.2390157685838643,0.17059390488703344)
            (1.242405338402649,0.17134731548335158)
            (1.245794908221434,0.17209517647615688)
            (1.2491844780402188,0.17283754297149767)
            (1.2525740478590035,0.17357446925279757)
            (1.2559636176777884,0.17430600879742567)
            (1.2593531874965733,0.17503221505584218)
            (1.262742757315358,0.17575314255451957)
            (1.266132327134143,0.17646884532744425)
            (1.2695218969529278,0.17717937665391686)
            (1.2729114667717125,0.1778847890713469)
            (1.2763010365904974,0.17858513438779794)
            (1.2796906064092823,0.1792804636942861)
            (1.283080176228067,0.17997082737684017)
            (1.286469746046852,0.18065627512832694)
            (1.2898593158656368,0.18133685596004767)
            (1.2932488856844215,0.18201261821310888)
            (1.2966384555032064,0.18268360956957708)
            (1.3000280253219914,0.18334987706341516)
            (1.303417595140776,0.18401146709121202)
            (1.306807164959561,0.1846684254227051)
            (1.3101967347783459,0.18532079721105904)
            (1.3135863045971305,0.18596862698776026)
            (1.3169758744159155,0.1866119586495501)
            (1.3203654442347004,0.18725083549899418)
            (1.323755014053485,0.18788530025959566)
            (1.32714458387227,0.18851539508517842)
            (1.3305341536910547,0.189141161569095)
            (1.3339237235098396,0.18976264075326232)
            (1.3373132933286245,0.19037987313702723)
            (1.3407028631474092,0.19099289868586913)
            (1.344092432966194,0.19160175683994024)
            (1.347482002784979,0.19220648652244743)
            (1.3508715726037637,0.19280712614787812)
            (1.3542611424225486,0.19340371363007797)
            (1.3576507122413335,0.1939962863902324)
            (1.3610402820601182,0.19458488137150937)
            (1.364429851878903,0.1951695350532617)
            (1.367819421697688,0.19575028344660375)
            (1.3712089915164727,0.19632716235574582)
            (1.3745985613352576,0.19690020839414088)
            (1.3779881311540425,0.19746945812306907)
            (1.3813777009728272,0.19803494767043367)
            (1.384767270791612,0.1985967127373994)
            (1.388156840610397,0.19915478860501712)
            (1.3915464104291817,0.19970921014073018)
            (1.3949359802479666,0.20026001180476447)
            (1.3983255500667515,0.20080722765640302)
            (1.4017151198855362,0.20135089136015016)
            (1.4051046897043211,0.2018910361917855)
            (1.408494259523106,0.2024276950443092)
            (1.4118838293418907,0.2029609004337832)
            (1.4152733991606756,0.20349068450507005)
            (1.4186629689794605,0.20401707903746769)
            (1.4220525387982452,0.2045401154502487)
            (1.4254421086170301,0.20505982480809992)
            (1.428831678435815,0.20557623782654558)
            (1.4322212482545997,0.20608938493258475)
            (1.4356108180733846,0.2065992963670842)
            (1.4390003878921696,0.20710600206320415)
            (1.4423899577109542,0.20760953162533083)
            (1.4457795275297392,0.2081099143339723)
            (1.449169097348524,0.20860717915057134)
            (1.4525586671673087,0.20910135472223468)
            (1.4559482369860937,0.20959246938638182)
            (1.4593378068048786,0.21008055117531274)
            (1.4627273766236633,0.21056562782069937)
            (1.4661169464424482,0.21104772675799907)
            (1.469506516261233,0.21152687513079452)
            (1.4728960860800178,0.21200309979505733)
            (1.4762856558988027,0.21247642732334338)
            (1.4796752257175876,0.2129468840089137)
            (1.4830647955363723,0.21341449586978783)
            (1.4864543653551572,0.21387928865272854)
            (1.489843935173942,0.21434128783715997)
            (1.4932335049927268,0.21480051863901972)
            (1.4966230748115117,0.21525700601454692)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={green}]
        coordinates {
            (0.8352577889237421,0.0033922384879580963)
            (0.8383308023760976,0.005532167665311297)
            (0.841403815828453,0.0076487672123603245)
            (0.8444768292808085,0.009742403994904045)
            (0.8475498427331639,0.011813437722968029)
            (0.8506228561855194,0.013862221113111937)
            (0.8536958696378748,0.01588910004655568)
            (0.8567688830902302,0.017894413723243574)
            (0.8598418965425857,0.01987849485717759)
            (0.8629149099949411,0.021841670231248864)
            (0.8659879234472966,0.02378426060500987)
            (0.869060936899652,0.02570658057087205)
            (0.8721339503520075,0.027608938690034376)
            (0.8752069638043629,0.029491637628464712)
            (0.8782799772567184,0.031354974289339865)
            (0.8813529907090738,0.033199239942049506)
            (0.8844260041614292,0.03502472034786373)
            (0.8874990176137846,0.036831695882362334)
            (0.89057203106614,0.03862044165472199)
            (0.8936450445184955,0.04039122762394973)
            (0.8967180579708509,0.04214431871215442)
            (0.8997910714232064,0.04387997491493922)
            (0.9028640848755618,0.045598451409000346)
            (0.9059370983279172,0.0472999986570094)
            (0.9090101117802727,0.0489848625098601)
            (0.9120831252326281,0.05065328391686545)
            (0.9151561386849836,0.05230549725653737)
            (0.918229152137339,0.053941731845491364)
            (0.9213021655896945,0.05556221277196348)
            (0.9243751790420499,0.05716716098663278)
            (0.9274481924944054,0.058756793390541885)
            (0.9305212059467608,0.060331322920858986)
            (0.9335942193991162,0.061890958634541124)
            (0.9366672328514717,0.06343590578995745)
            (0.9397402463038271,0.06496636590191084)
            (0.9428132597561826,0.06648253675261383)
            (0.945886273208538,0.06798461254445817)
            (0.9489592866608935,0.06947278399700539)
            (0.9520323001132489,0.07094723841880647)
            (0.9551053135656044,0.07240815977751179)
            (0.9581783270179598,0.07385572876832051)
            (0.9612513404703152,0.0752901228808108)
            (0.9643243539226707,0.07671151646419665)
            (0.9673973673750261,0.07812008078546266)
            (0.9704703808273816,0.07951598405743171)
            (0.973543394279737,0.08089939152466624)
            (0.9766164077320925,0.08227046554120042)
            (0.9796894211844479,0.08362936562843191)
            (0.9827624346368034,0.08497624853159952)
            (0.9858354480891588,0.0863112682749621)
            (0.9889084615415141,0.08763457621571405)
            (0.9919814749938696,0.08894632109666821)
            (0.995054488446225,0.0902466490977397)
            (0.9981275018985805,0.09153570388626109)
            (1.001200515350936,0.09281362666615803)
            (1.0042735288032913,0.09408055622601527)
            (1.007346542255647,0.09533662898606195)
            (1.0104195557080022,0.09658197904410218)
            (1.0134925691603578,0.09781673822041889)
            (1.0165655826127131,0.09904103610167622)
            (1.0196385960650687,0.10025500008384622)
            (1.022711609517424,0.10145875541418367)
            (1.0257846229697796,0.10265242523227415)
            (1.028857636422135,0.1038361306101764)
            (1.0319306498744905,0.10500999059168434)
            (1.0350036633268458,0.10617412223072756)
            (1.0380766767792013,0.10732864062893506)
            (1.0411496902315567,0.1084736589723786)
            (1.044222703683912,0.10960928856752046)
            (1.0472957171362676,0.11073563887638199)
            (1.050368730588623,0.11185281755095276)
            (1.0534417440409785,0.11296093046686012)
            (1.0565147574933338,0.1140600817563148)
            (1.0595877709456893,0.11515037384035287)
            (1.0626607843980447,0.11623190746833045)
            (1.0657337978504002,0.11730478185218139)
            (1.0688068113027556,0.11836909466732662)
            (1.0718798247551111,0.11942494200216808)
            (1.0749528382074665,0.12047241838514502)
            (1.078025851659822,0.12151161681308835)
            (1.0810988651121773,0.12254262877897884)
            (1.084171878564533,0.12356554437778608)
            (1.0872448920168882,0.1245804534840235)
            (1.0903179054692438,0.12558744552240855)
            (1.0933909189215991,0.1265866085458854)
            (1.0964639323739547,0.12757802923390366)
            (1.09953694582631,0.12856179291689215)
            (1.1026099592786656,0.12953798361197164)
            (1.105682972731021,0.13050668453652353)
            (1.1087559861833765,0.1314679783133222)
            (1.1118289996357318,0.13242194636653765)
            (1.1149020130880873,0.13336866889569604)
            (1.1179750265404427,0.13430822489718056)
            (1.1210480399927982,0.13524069218529713)
            (1.1241210534451536,0.13616614741291455)
            (1.1271940668975091,0.1370846660916888)
            (1.1302670803498645,0.13799632261187986)
            (1.13334009380222,0.13890119026177286)
            (1.1364131072545753,0.1397993412467097)
            (1.139486120706931,0.14069084670774185)
            (1.1425591341592862,0.14157577673991156)
            (1.1456321476116416,0.14245420041017226)
            (1.1487051610639971,0.14332618577495218)
            (1.1517781745163524,0.1441917998973734)
            (1.154851187968708,0.14505110886413103)
            (1.1579242014210633,0.14590417780204207)
            (1.160997214873419,0.1467510708942697)
            (1.1640702283257742,0.14759185139623154)
            (1.1671432417781298,0.14842658165119765)
            (1.1702162552304851,0.14925532310558606)
            (1.1732892686828407,0.15007813632396216)
            (1.176362282135196,0.15089508100374824)
            (1.1794352955875516,0.15170621598964973)
            (1.182508309039907,0.15251159928780417)
            (1.1855813224922624,0.15331128807965952)
            (1.1886543359446178,0.15410533873558635)
            (1.1917273493969733,0.1548938068282312)
            (1.1948003628493287,0.15567674714561588)
            (1.1978733763016842,0.15645421370398857)
            (1.2009463897540396,0.1572262597604307)
            (1.2040194032063951,0.1579929378252276)
            (1.2070924166587504,0.15875429967400484)
            (1.210165430111106,0.1595103963596378)
            (1.2132384435634613,0.16026127822393732)
            (1.2163114570158169,0.16100699490911832)
            (1.2193844704681722,0.16174759536905284)
            (1.2224574839205278,0.16248312788031596)
            (1.225530497372883,0.1632136400529211)
            (1.2286035108252387,0.16393917883693634)
            (1.231676524277594,0.16465979053189875)
            (1.2347495377299496,0.1653755208023306)
            (1.2378225511823049,0.16608641468816324)
            (1.2408955646346604,0.1667925166146)
            (1.2439685780870158,0.16749387040179675)
            (1.247041591539371,0.16819051927436846)
            (1.2501146049917267,0.16888250587072137)
            (1.253187618444082,0.16956987225221817)
            (1.2562606318964376,0.1702526599205787)
            (1.2593336453487929,0.1709309105507403)
            (1.2624066588011484,0.1716046665577352)
            (1.2654796722535038,0.17227396994598962)
            (1.2685526857058593,0.17293886218629131)
            (1.2716256991582147,0.17359938422401042)
            (1.2746987126105702,0.17425557648717407)
            (1.2777717260629256,0.17490747889439684)
            (1.280844739515281,0.17555513086244892)
            (1.2839177529676364,0.1761985713010201)
            (1.286990766419992,0.17683783861264327)
            (1.2900637798723473,0.1774729707179018)
            (1.2931367933247029,0.17810400506435653)
            (1.2962098067770582,0.17873097863367177)
            (1.2992828202294138,0.17935392794862112)
            (1.302355833681769,0.17997288907996847)
            (1.3054288471341247,0.18058789765323094)
            (1.30850186058648,0.1811989888553246)
            (1.3115748740388355,0.18180619744109505)
            (1.3146478874911909,0.1824095577397353)
            (1.3177209009435464,0.18300910366109457)
            (1.3207939143959018,0.1836048687018771)
            (1.3238669278482573,0.1841968859517361)
            (1.3269399413006127,0.18478518809926342)
            (1.3300129547529682,0.18536980743787726)
            (1.3330859682053235,0.18595077587160916)
            (1.336158981657679,0.18652812492079407)
            (1.3392319951100344,0.187101885727663)
            (1.34230500856239,0.18767208906184243)
            (1.3453780220147453,0.18823876532575987)
            (1.3484510354671007,0.1888019445599599)
            (1.3515240489194562,0.1893616564483303)
            (1.3545970623718115,0.18991793032324072)
            (1.357670075824167,0.19047079517059656)
            (1.3607430892765224,0.1910202796348077)
            (1.363816102728878,0.19156641202367508)
            (1.3668891161812333,0.1921092203131967)
            (1.3699621296335889,0.192648732152294)
            (1.3730351430859442,0.19318497486745886)
            (1.3761081565382998,0.19371797546753253)
            (1.379181169990655,0.19424776095626842)
            (1.3822541834430107,0.194774358958395)
            (1.385327196895366,0.19529779697288036)
            (1.3884002103477215,0.19581810220361184)
            (1.3914732238000769,0.19633530156354706)
            (1.3945462372524324,0.19684942167879485)
            (1.3976192507047878,0.1973604888926313)
            (1.4006922641571433,0.19786852926945175)
            (1.4037652776094987,0.1983735685986558)
            (1.4068382910618542,0.19887563239847306)
            (1.4099113045142095,0.1993747459225406)
            (1.412984317966565,0.1998709341717207)
            (1.4160573314189204,0.2003642218894659)
            (1.419130344871276,0.2008546335627499)
            (1.4222033583236313,0.2013421934255956)
            (1.4252763717759869,0.20182692546254602)
            (1.4283493852283422,0.2023088534120803)
            (1.4314223986806978,0.20278800079755235)
            (1.434495412133053,0.2032643910192594)
            (1.4375684255854086,0.2037380472720354)
            (1.440641439037764,0.2042089925177822)
            (1.4437144524901195,0.2046772494886253)
            (1.4467874659424749,0.20514284069001898)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={brown}]
        coordinates {
            (0.8505916037485264,0.0037847300812941798)
            (0.8533372719403655,0.005668502129486462)
            (0.8560829401322044,0.00753423698509989)
            (0.8588286083240434,0.009382184006034683)
            (0.8615742765158824,0.011212588272279805)
            (0.8643199447077213,0.013025690671186701)
            (0.8670656128995603,0.014821727980813465)
            (0.8698112810913993,0.016600932951387905)
            (0.8725569492832383,0.018363534384937125)
            (0.8753026174750773,0.020109757213128306)
            (0.8780482856669163,0.02183982257336713)
            (0.8807939538587553,0.023553947883194766)
            (0.8835396220505942,0.025252346920178796)
            (0.8862852902424332,0.026935230105196085)
            (0.8890309584342722,0.02860280458778395)
            (0.8917766266261111,0.030255274055753102)
            (0.8945222948179502,0.0318928387883959)
            (0.8972679630097892,0.03351569572353297)
            (0.9000136312016281,0.035124038523037866)
            (0.9027592993934671,0.03671805763687509)
            (0.9055049675853061,0.038297940365692756)
            (0.908250635777145,0.03986387092200558)
            (0.910996303968984,0.04141603040430519)
            (0.9137419721608231,0.04295459567406407)
            (0.9164876403526621,0.04447973971228226)
            (0.919233308544501,0.04599163261871171)
            (0.92197897673634,0.047490441690965494)
            (0.924724644928179,0.048976331477964506)
            (0.9274703131200179,0.05044946383220561)
            (0.9302159813118569,0.051909997960881346)
            (0.9329616495036959,0.053358090475879735)
            (0.935707317695535,0.05479389544014055)
            (0.9384529858873739,0.05621756438140963)
            (0.9411986540792129,0.057629246350459226)
            (0.9439443222710518,0.0590290879951936)
            (0.9466899904628908,0.06041723360600004)
            (0.9494356586547298,0.06179382515942767)
            (0.9521813268465688,0.06315900236093212)
            (0.9549269950384078,0.06451290268670867)
            (0.9576726632302468,0.06585566142463498)
            (0.9604183314220858,0.0671874117143467)
            (0.9631639996139247,0.06850828458646503)
            (0.9659096678057637,0.06981840900099716)
            (0.9686553359976027,0.07111791188492973)
            (0.9714010041894416,0.07240691816737113)
            (0.9741466723812806,0.07368555077637465)
            (0.9768923405731197,0.07495393067521686)
            (0.9796380087649587,0.07621217693950359)
            (0.9823836769567976,0.07746040679288302)
            (0.9851293451486366,0.07869873563999014)
            (0.9878750133404756,0.07992727709871646)
            (0.9906206815323145,0.08114614303181901)
            (0.9933663497241535,0.08235544357788528)
            (0.9961120179159926,0.08355528718166824)
            (0.9988576861078315,0.08474578062380553)
            (1.0016033542996705,0.08592702904993835)
            (1.0043490224915095,0.08709913599924188)
            (1.0070946906833484,0.08826220343238293)
            (1.0098403588751874,0.08941633175891484)
            (1.0125860270670264,0.09056161986412606)
            (1.0153316952588654,0.09169816513535109)
            (1.0180773634507043,0.09282606348775915)
            (1.0208230316425433,0.09394540938962985)
            (1.0235686998343823,0.09505629588712844)
            (1.0263143680262212,0.09615881462859288)
            (1.0290600362180604,0.09725305588834074)
            (1.0318057044098994,0.0983391085900099)
            (1.0345513726017384,0.09941706032944155)
            (1.0372970407935773,0.10048699739711568)
            (1.0400427089854163,0.10154900480014936)
            (1.0427883771772553,0.10260316628386792)
            (1.0455340453690942,0.10364956435295697)
            (1.0482797135609332,0.1046882802922063)
            (1.0510253817527722,0.1057193941868527)
            (1.0537710499446111,0.10674298494253243)
            (1.05651671813645,0.10775913030484996)
            (1.059262386328289,0.10876790687857224)
            (1.062008054520128,0.10976939014645724)
            (1.064753722711967,0.11076365448772298)
            (1.067499390903806,0.11175077319616626)
            (1.0702450590956452,0.11273081849793848)
            (1.0729907272874841,0.1137038615689844)
            (1.075736395479323,0.11466997255215355)
            (1.078482063671162,0.1156292205739889)
            (1.081227731863001,0.11658167376120065)
            (1.08397340005484,0.1175273993123519)
            (1.086719068246679,0.11846646433330354)
            (1.089464736438518,0.11939893567478138)
            (1.092210404630357,0.12032487926989763)
            (1.0949560728221959,0.12124436012980805)
            (1.0977017410140348,0.12215744235843183)
            (1.1004474092058738,0.12306418916689985)
            (1.1031930773977128,0.1239646628877378)
            (1.1059387455895517,0.12485892498878899)
            (1.1086844137813907,0.12574703608752202)
            (1.11143008197323,0.12662905619098774)
            (1.1141757501650689,0.12750504508968144)
            (1.1169214183569078,0.12837506194257411)
            (1.1196670865487468,0.12923916512639294)
            (1.1224127547405858,0.1300974122375043)
            (1.1251584229324247,0.1309498601040912)
            (1.1279040911242637,0.13179656479811253)
            (1.1306497593161027,0.13263758164704592)
            (1.1333954275079416,0.13347296524542096)
            (1.1361410956997806,0.13430276946614603)
            (1.1388867638916196,0.13512704747163304)
            (1.1416324320834585,0.1359458517247242)
            (1.1443781002752975,0.1367592339994249)
            (1.1471237684671365,0.1375672453914463)
            (1.1498694366589755,0.13836993632856143)
            (1.1526151048508146,0.13916735658077992)
            (1.1553607730426536,0.1399595552703418)
            (1.1581064412344926,0.1407465808815378)
            (1.1608521094263315,0.14152848127035708)
            (1.1635977776181705,0.1423053036739662)
            (1.1663434458100095,0.14307709472002325)
            (1.1690891140018485,0.14384390043583037)
            (1.1718347821936874,0.14460576625732693)
            (1.1745804503855264,0.1453627370379278)
            (1.1773261185773654,0.1461148570572086)
            (1.1800717867692043,0.14686217002944174)
            (1.1828174549610433,0.14760471911198567)
            (1.1855631231528823,0.14834254691353033)
            (1.1883087913447212,0.1490756955022014)
            (1.1910544595365602,0.1498042064135271)
            (1.1938001277283994,0.1505281206582683)
            (1.1965457959202384,0.15124747873011626)
            (1.1992914641120773,0.15196232061326054)
            (1.2020371323039163,0.15267268578982718)
            (1.2047828004957553,0.15337861324719343)
            (1.2075284686875942,0.15408014148517848)
            (1.2102741368794332,0.15477730852311306)
            (1.2130198050712722,0.15547015190679167)
            (1.2157654732631111,0.15615870871530746)
            (1.21851114145495,0.15684301556777394)
            (1.221256809646789,0.1575231086299349)
            (1.224002477838628,0.15819902362066404)
            (1.226748146030467,0.15887079581835695)
            (1.229493814222306,0.15953846006721834)
            (1.232239482414145,0.16020205078344457)
            (1.2349851506059841,0.16086160196130495)
            (1.237730818797823,0.16151714717912313)
            (1.240476486989662,0.16216871960516063)
            (1.243222155181501,0.16281635200340408)
            (1.24596782337334,0.16346007673908564)
            (1.248713491565179,0.1640999257768698)
            (1.251459159757018,0.1647359306832092)
            (1.254204827948857,0.16536812264106784)
            (1.2569504961406959,0.1659965325038402)
            (1.2596961643325348,0.1666211915581486)
            (1.2624418325243738,0.16724213139270633)
            (1.2651875007162128,0.1678593832545848)
            (1.2679331689080517,0.16847297803390487)
            (1.2706788370998907,0.16908294626782627)
            (1.2734245052917297,0.1696893181422268)
            (1.2761701734835689,0.17029212349961453)
            (1.2789158416754078,0.17089139184500401)
            (1.2816615098672468,0.17148715235051792)
            (1.2844071780590858,0.17207943385997593)
            (1.2871528462509247,0.17266826489350265)
            (1.2898985144427637,0.1732536736517637)
            (1.2926441826346027,0.17383568802024033)
            (1.2953898508264416,0.1744143355734822)
            (1.2981355190182806,0.17498964357929336)
            (1.3008811872101196,0.17556163900285277)
            (1.3036268554019586,0.176130348510771)
            (1.3063725235937975,0.17669579847508382)
            (1.3091181917856365,0.17725801497718488)
            (1.3118638599774755,0.17781702381169598)
            (1.3146095281693144,0.1783728504902793)
            (1.3173551963611536,0.17892552024539)
            (1.3201008645529926,0.17947505803397173)
            (1.3228465327448315,0.18002148854109498)
            (1.3255922009366705,0.18056483618354102)
            (1.3283378691285095,0.18110512511332924)
            (1.3310835373203485,0.1816423792211928)
            (1.3338292055121874,0.18217662214000024)
            (1.3365748737040264,0.1827078772481255)
            (1.3393205418958654,0.1832361676727672)
            (1.3420662100877043,0.18376151629321774)
            (1.3448118782795433,0.18428394574408272)
            (1.3475575464713823,0.18480347841845288)
            (1.3503032146632212,0.18532013647102707)
            (1.3530488828550602,0.18583394182119028)
            (1.3557945510468992,0.18634491615604362)
            (1.3585402192387384,0.1868530809333913)
            (1.3612858874305773,0.18735845738468065)
            (1.3640315556224163,0.18786106651790105)
            (1.3667772238142553,0.18836092912043864)
            (1.3695228920060942,0.1888580657618878)
            (1.3722685601979332,0.18935249679682342)
            (1.3750142283897722,0.18984424236753053)
            (1.3777598965816111,0.19033332240669437)
            (1.38050556477345,0.19081975664005144)
            (1.383251232965289,0.19130356458900044)
            (1.385996901157128,0.1917847657253973)
            (1.388742569348967,0.19226337998701445)
            (1.391488237540806,0.1927394272990353)
            (1.394233905732645,0.1932129273957675)
            (1.396979573924484,0.19368389982303233)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={orange}]
        coordinates {
            (0.8593607890063597,-0.0009045103607404313)
            (0.8618120678842679,0.0007947793383604879)
            (0.8642633467621762,0.0024796371165046426)
            (0.8667146256400844,0.004150239650193371)
            (0.8691659045179926,0.005806760934721817)
            (0.8716171833959009,0.007449372331397397)
            (0.8740684622738091,0.009078242613816428)
            (0.8765197411517173,0.010693538013220295)
            (0.8789710200296256,0.012295422262948467)
            (0.8814222989075338,0.013884056642011477)
            (0.883873577785442,0.015459600017801368)
            (0.8863248566633503,0.017022208887959064)
            (0.8887761355412584,0.01857203742141622)
            (0.8912274144191668,0.02010923749863143)
            (0.8936786932970749,0.021633958751036072)
            (0.8961299721749831,0.023146348599708953)
            (0.8985812510528914,0.024646552293294793)
            (0.9010325299307996,0.02613471294518424)
            (0.9034838088087078,0.027610971569970832)
            (0.9059350876866161,0.02907546711920027)
            (0.9083863665645243,0.03052833651642753)
            (0.9108376454424325,0.03196971463353247)
            (0.9132889243203408,0.03339973359313002)
            (0.915740203198249,0.03481852301430225)
            (0.9181914820761572,0.03622621059219629)
            (0.9206427609540655,0.037622922142571895)
            (0.9230940398319737,0.03900878163383659)
            (0.9255453187098819,0.040383911218450495)
            (0.9279965975877902,0.041748431263714775)
            (0.9304478764656984,0.04310246038195673)
            (0.9328991553436066,0.04444611546012692)
            (0.9353504342215149,0.04577951168881935)
            (0.9378017130994231,0.04710276259072729)
            (0.9402529919773313,0.048415980048549835)
            (0.9427042708552396,0.04971927433235769)
            (0.9451555497331477,0.051012754126432205)
            (0.9476068286110559,0.05229652655558951)
            (0.9500581074889642,0.05357069721099861)
            (0.9525093863668724,0.05483537017550706)
            (0.9549606652447807,0.056090648048483405)
            (0.9574119441226889,0.05733663197018685)
            (0.9598632230005971,0.058573421645675125)
            (0.9623145018785054,0.0598011153682598)
            (0.9647657807564136,0.06101981004251851)
            (0.9672170596343218,0.06222960120687504)
            (0.9696683385122301,0.06343058305575448)
            (0.9721196173901383,0.06462284846132337)
            (0.9745708962680465,0.0658064889948247)
            (0.9770221751459548,0.0669815949475149)
            (0.979473454023863,0.0681482553512104)
            (0.9819247329017712,0.06930655799845588)
            (0.9843760117796795,0.07045658946231705)
            (0.9868272906575877,0.07159843511580943)
            (0.9892785695354959,0.07273217915097009)
            (0.9917298484134042,0.07385790459757793)
            (0.9941811272913124,0.0749756933415325)
            (0.9966324061692206,0.07608562614289631)
            (0.9990836850471289,0.07718778265360929)
            (1.001534963925037,0.0782822414348798)
            (1.0039862428029454,0.07936907997426236)
            (1.0064375216808534,0.08044837470237423)
            (1.0088888005587617,0.08152020099490034)
            (1.01134007943667,0.08258463316981149)
            (1.0137913583145781,0.08364174453410735)
            (1.0162426371924864,0.08469160740448255)
            (1.0186939160703947,0.08573429312255243)
            (1.0211451949483028,0.08676987206981003)
            (1.023596473826211,0.08779841368231797)
            (1.0260477527041194,0.08881998646514051)
            (1.0284990315820275,0.0898346580065225)
            (1.0309503104599358,0.09084249499181879)
            (1.033401589337844,0.09184356321717982)
            (1.0358528682157522,0.09283792760299703)
            (1.0383041470936605,0.09382565220711563)
            (1.0407554259715688,0.09480680023781535)
            (1.043206704849477,0.09578143406656715)
            (1.0456579837273852,0.09674961524056899)
            (1.0481092626052935,0.0977114044950644)
            (1.0505605414832018,0.09866686176544875)
            (1.0530118203611099,0.09961604619916765)
            (1.0554630992390182,0.10055901616741118)
            (1.0579143781169265,0.10149582927660732)
            (1.0603656569948345,0.10242654237971953)
            (1.0628169358727428,0.10335121158735174)
            (1.0652682147506511,0.1042698922786647)
            (1.0677194936285592,0.10518263911210596)
            (1.0701707725064675,0.10608950603596029)
            (1.0726220513843758,0.10699054629871974)
            (1.075073330262284,0.10788581245928015)
            (1.0775246091401922,0.10877535639696675)
            (1.0799758880181005,0.10965922932138979)
            (1.0824271668960086,0.11053748178214036)
            (1.084878445773917,0.11141016388970625)
            (1.0873297246518252,0.11227732589398955)
            (1.0897810035297333,0.11313901759309644)
            (1.0922322824076416,0.11399528816228899)
            (1.0946835612855499,0.1148461861628975)
            (1.097134840163458,0.1156917595510846)
            (1.0995861190413663,0.11653205568646796)
            (1.1020373979192746,0.11736712134059746)
            (1.1044886767971827,0.1181970027052957)
            (1.106939955675091,0.11902174540086193)
            (1.1093912345529993,0.11984139448414059)
            (1.1118425134309073,0.12065599445645919)
            (1.1142937923088156,0.12146558927143791)
            (1.116745071186724,0.12227022240258272)
            (1.119196350064632,0.12306993718500905)
            (1.1216476289425403,0.12386477659064124)
            (1.1240989078204486,0.12465478307800519)
            (1.1265501866983567,0.12543999859894997)
            (1.129001465576265,0.1262204646056918)
            (1.1314527444541733,0.1269962220577435)
            (1.1339040233320814,0.12776731142873438)
            (1.1363553022099897,0.12853377271312014)
            (1.138806581087898,0.12929564543278696)
            (1.141257859965806,0.13005296864354907)
            (1.1437091388437144,0.13080578094154457)
            (1.1461604177216227,0.13155412046952902)
            (1.1486116965995308,0.13229802492306977)
            (1.151062975477439,0.13303753155664352)
            (1.1535142543553474,0.1337726771896358)
            (1.1559655332332555,0.13450349821224863)
            (1.1584168121111638,0.13523003059131408)
            (1.160868090989072,0.13595230987601845)
            (1.1633193698669801,0.13667037122296263)
            (1.1657706487448884,0.13738424945084998)
            (1.1682219276227968,0.13809397899249592)
            (1.170673206500705,0.1387995938850841)
            (1.1731244853786131,0.13950112777545726)
            (1.1755757642565214,0.14019861392532848)
            (1.1780270431344297,0.14089208521641028)
            (1.1804783220123378,0.14158157415546604)
            (1.1829296008902461,0.14226711287928326)
            (1.1853808797681544,0.142948733159571)
            (1.1878321586460625,0.14362646640778204)
            (1.1902834375239708,0.14430034367986205)
            (1.1927347164018791,0.14497039568092598)
            (1.1951859952797872,0.1456366527698638)
            (1.1976372741576955,0.14629914496387572)
            (1.2000885530356038,0.14695790194293978)
            (1.2025398319135119,0.14761295305421113)
            (1.2049911107914202,0.14826432731538688)
            (1.2074423896693285,0.14891205341400782)
            (1.2098936685472366,0.1495561597150895)
            (1.2123449474251449,0.1501966742673829)
            (1.2147962263030532,0.15083362480745463)
            (1.2172475051809613,0.15146703876370285)
            (1.2196987840588696,0.1520969432603134)
            (1.2221500629367779,0.15272336512115747)
            (1.224601341814686,0.15334633087363125)
            (1.2270526206925942,0.15396586675243856)
            (1.2295038995705025,0.15458199870331846)
            (1.2319551784484106,0.15519475238671648)
            (1.234406457326319,0.15580415318140414)
            (1.2368577362042272,0.15641022618804273)
            (1.2393090150821353,0.15701299623269693)
            (1.2417602939600436,0.15761248787029616)
            (1.244211572837952,0.15820872538804576)
            (1.24666285171586,0.15880173280878804)
            (1.2491141305937683,0.15939153389431565)
            (1.2515654094716766,0.15997815214863498)
            (1.2540166883495847,0.1605616108211846)
            (1.256467967227493,0.16114193292587847)
            (1.2589192461054013,0.16171914171425458)
            (1.2613705249833094,0.16229326075699166)
            (1.2638218038612177,0.16286431341428265)
            (1.266273082739126,0.16343232280715722)
            (1.268724361617034,0.16399731182043042)
            (1.2711756404949424,0.16455930310561165)
            (1.2736269193728507,0.1651183190837699)
            (1.2760781982507587,0.16567438194835896)
            (1.278529477128667,0.16622751366800387)
            (1.2809807560065753,0.16677773598924547)
            (1.2834320348844834,0.16732507043924835)
            (1.2858833137623917,0.1678695383284697)
            (1.2883345926403,0.16841116075328993)
            (1.2907858715182083,0.16894995859860756)
            (1.2932371503961164,0.1694859525403968)
            (1.2956884292740247,0.17001916304823034)
            (1.298139708151933,0.17054961038776528)
            (1.300590987029841,0.1710773146231957)
            (1.3030422659077494,0.17160229561967102)
            (1.3054935447856577,0.17212457304568002)
            (1.3079448236635658,0.1726441663754021)
            (1.310396102541474,0.17316109489102716)
            (1.3128473814193824,0.17367537768504074)
            (1.3152986602972905,0.17418703366247953)
            (1.3177499391751988,0.17469608154225863)
            (1.320201218053107,0.17520253985780018)
            (1.3226524969310152,0.17570642696135302)
            (1.3251037758089235,0.1762077610265705)
            (1.3275550546868318,0.17670656005061086)
            (1.3300063335647399,0.1772028418562105)
            (1.3324576124426482,0.17769662409372705)
            (1.3349088913205565,0.1781879242431569)
            (1.3373601701984645,0.17867675961612436)
            (1.3398114490763728,0.17916314735784372)
            (1.3422627279542811,0.1796471044490546)
            (1.3447140068321892,0.18012864770793316)
            (1.3471652857100975,0.18060779379197545)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={magenta}]
        coordinates {
            (0.877625483157127,0.0003872988121773925)
            (0.879730803164462,0.0018176575816295608)
            (0.8818361231717968,0.0032377944546951275)
            (0.8839414431791317,0.004647814846286125)
            (0.8860467631864667,0.006047822822713546)
            (0.8881520831938016,0.007437921121687537)
            (0.8902574032011364,0.008818211171620127)
            (0.8923627232084714,0.01018879308888268)
            (0.8944680432158063,0.011549765685357802)
            (0.8965733632231412,0.01290122652065947)
            (0.8986786832304762,0.014243271923602899)
            (0.900784003237811,0.015575997010185525)
            (0.9028893232451459,0.01689949570127143)
            (0.9049946432524809,0.018213860739983854)
            (0.9070999632598158,0.01951918370880975)
            (0.9092052832671507,0.020815555046425974)
            (0.9113106032744857,0.022103063919891572)
            (0.9134159232818205,0.023381797684686435)
            (0.9155212432891554,0.024651842389075612)
            (0.9176265632964904,0.025913283002052125)
            (0.9197318833038253,0.027166203428877184)
            (0.9218372033111601,0.028410686526320665)
            (0.923942523318495,0.029646814117654408)
            (0.92604784332583,0.030874667007402115)
            (0.9281531633331649,0.03209432499585017)
            (0.9302584833404998,0.03330586689332546)
            (0.9323638033478348,0.03450937053424077)
            (0.9344691233551696,0.035704912790915574)
            (0.9365744433625045,0.03689256958717408)
            (0.9386797633698395,0.03807241591172512)
            (0.9407850833771744,0.03924452583781664)
            (0.9428904033845092,0.0404089726229563)
            (0.9449957233918442,0.04156582869253331)
            (0.9471010433991791,0.04271516558018072)
            (0.949206363406514,0.0438570539386924)
            (0.951311683413849,0.04499156355255151)
            (0.9534170034211839,0.04611876335025408)
            (0.9555223234285187,0.047238721416431415)
            (0.9576276434358537,0.04835150500377231)
            (0.9597329634431886,0.04945718054475232)
            (0.9618382834505235,0.050555813663171634)
            (0.9639436034578585,0.05164746918550497)
            (0.9660489234651933,0.05273221115206811)
            (0.9681542434725282,0.053810102828003345)
            (0.9702595634798632,0.054881206714088276)
            (0.9723648834871981,0.05594558455736921)
            (0.974470203494533,0.057003297361625516)
            (0.9765755235018679,0.058054405397664516)
            (0.9786808435092028,0.05909896821345259)
            (0.9807861635165377,0.06013704464408442)
            (0.9828914835238727,0.061168692821592874)
            (0.9849968035312076,0.06219397018460367)
            (0.9871021235385424,0.06321293348783641)
            (0.9892074435458773,0.06422563881145531)
            (0.9913127635532123,0.06523214157027273)
            (0.9934180835605472,0.06623249652280627)
            (0.995523403567882,0.06722675778019556)
            (0.997628723575217,0.0682149788149769)
            (0.9997340435825519,0.06919721246972191)
            (1.0018393635898868,0.07017351096554066)
            (1.0039446835972217,0.07114392591045272)
            (1.0060500036045568,0.07210850830762677)
            (1.0081553236118916,0.07306730856349342)
            (1.0102606436192265,0.07402037649573204)
            (1.0123659636265614,0.07496776134113375)
            (1.0144712836338963,0.07590951176334317)
            (1.0165766036412311,0.07684567586048124)
            (1.018681923648566,0.07777630117265068)
            (1.0207872436559011,0.07870143468932649)
            (1.022892563663236,0.07962112285663271)
            (1.0249978836705709,0.08053541158450933)
            (1.0271032036779058,0.08144434625376896)
            (1.0292085236852406,0.08234797172304631)
            (1.0313138436925755,0.08324633233564241)
            (1.0334191636999106,0.08413947192626547)
            (1.0355244837072455,0.08502743382766875)
            (1.0376298037145804,0.08591026087718984)
            (1.0397351237219152,0.0867879954231903)
            (1.04184044372925,0.08766067933139904)
            (1.043945763736585,0.08852835399116059)
            (1.04605108374392,0.08939106032027039)
            (1.048156403751255,0.09024883875585427)
            (1.0502617237585898,0.09110172926630138)
            (1.0523670437659247,0.09194977136861113)
            (1.0544723637732596,0.09279300413438277)
            (1.0565776837805945,0.0936314661954926)
            (1.0586830037879296,0.09446519574968772)
            (1.0607883237952644,0.09529423056609723)
            (1.0628936438025993,0.09611860799066355)
            (1.0649989638099342,0.09693836495149366)
            (1.067104283817269,0.09775353796413228)
            (1.069209603824604,0.09856416313675899)
            (1.071314923831939,0.09937027617530882)
            (1.073420243839274,0.10017191238851897)
            (1.0755255638466088,0.10096910669290302)
            (1.0776308838539437,0.10176189361765255)
            (1.0797362038612786,0.10255030730946818)
            (1.0818415238686134,0.10333438153732145)
            (1.0839468438759483,0.10411414974996695)
            (1.0860521638832834,0.10488964548304025)
            (1.0881574838906183,0.10566090214088777)
            (1.0902628038979532,0.10642795277036708)
            (1.092368123905288,0.10719083006341086)
            (1.094473443912623,0.10794956636139391)
            (1.0965787639199578,0.10870419365943901)
            (1.0986840839272929,0.10945474361066117)
            (1.1007894039346278,0.11020124753035185)
            (1.1028947239419626,0.1109437364001046)
            (1.1050000439492975,0.11168224087188233)
            (1.1071053639566324,0.11241679127202638)
            (1.1092106839639673,0.11314741760521105)
            (1.1113160039713024,0.11387414955834194)
            (1.1134213239786372,0.11459701650439821)
            (1.1155266439859721,0.11531604750622435)
            (1.117631963993307,0.1160312713202663)
            (1.1197372840006419,0.1167427164002571)
            (1.1218426040079768,0.1174504109095657)
            (1.1239479240153118,0.11815438290276685)
            (1.1260532440226467,0.11885466032297837)
            (1.1281585640299816,0.1195512708341924)
            (1.1302638840373165,0.12024424181748816)
            (1.1323692040446514,0.12093360037440398)
            (1.1344745240519862,0.12161937333026202)
            (1.1365798440593213,0.12230158723744855)
            (1.1386851640666562,0.12298026837864758)
            (1.140790484073991,0.12365544277003217)
            (1.142895804081326,0.1243271361644111)
            (1.1450011240886608,0.12499537405433225)
            (1.1471064440959957,0.1256601816751449)
            (1.1492117641033306,0.12632158400801982)
            (1.1513170841106657,0.1269796057825922)
            (1.1534224041180006,0.1276342714782027)
            (1.1555277241253354,0.12828560532796118)
            (1.1576330441326703,0.12893363132231728)
            (1.1597383641400052,0.12957837321188143)
            (1.16184368414734,0.1302198545102066)
            (1.1639490041546752,0.13085809849653332)
            (1.16605432416201,0.1314931282184972)
            (1.168159644169345,0.132124966494801)
            (1.1702649641766798,0.13275363591785083)
            (1.1723702841840147,0.1333791588563569)
            (1.1744756041913496,0.1340015574579003)
            (1.1765809241986847,0.1346208536514651)
            (1.1786862442060195,0.1352370691499376)
            (1.1807915642133544,0.13585022545257203)
            (1.1828968842206893,0.13646034384742423)
            (1.1850022042280242,0.13706744541375246)
            (1.187107524235359,0.13767155102438758)
            (1.1892128442426941,0.13827268134807144)
            (1.191318164250029,0.13887085685176495)
            (1.1934234842573639,0.13946609780292613)
            (1.1955288042646988,0.1400584242717579)
            (1.1976341242720336,0.14064785613342728)
            (1.1997394442793685,0.14123441307025492)
            (1.2018447642867034,0.14181811457387675)
            (1.2039500842940385,0.1423989799473779)
            (1.2060554043013734,0.1429770283073979)
            (1.2081607243087082,0.1435522785862099)
            (1.2102660443160431,0.14412474953377247)
            (1.212371364323378,0.1446944597245859)
            (1.2144766843307129,0.14526142759517172)
            (1.216582004338048,0.14582567142577843)
            (1.2186873243453828,0.14638720932243227)
            (1.2207926443527177,0.146946059218716)
            (1.2228979643600526,0.14750223887766772)
            (1.2250032843673875,0.14805576589365593)
            (1.2271086043747224,0.14860665769423043)
            (1.2292139243820575,0.14915493154195)
            (1.2313192443893923,0.14970060453618667)
            (1.2334245643967272,0.15024369361490755)
            (1.235529884404062,0.1507842155564337)
            (1.237635204411397,0.15132218698117694)
            (1.2397405244187318,0.15185762435335518)
            (1.241845844426067,0.15239054398268603)
            (1.2439511644334018,0.1529209620260582)
            (1.2460564844407367,0.15344889448918383)
            (1.2481618044480716,0.15397435722822875)
            (1.2502671244554064,0.15449736595142252)
            (1.2523724444627413,0.15501793622064922)
            (1.2544777644700764,0.15553608345301778)
            (1.2565830844774113,0.15605182294389175)
            (1.2586884044847462,0.15656517020969876)
            (1.260793724492081,0.15707614092872846)
            (1.262899044499416,0.15758475064979388)
            (1.2650043645067508,0.15809101478449808)
            (1.2671096845140857,0.1585949486086915)
            (1.2692150045214208,0.15909656726391205)
            (1.2713203245287557,0.1595958857588067)
            (1.2734256445360905,0.16009291897053607)
            (1.2755309645434254,0.16058768164616186)
            (1.2776362845507603,0.16108018840401728)
            (1.2797416045580952,0.16157045373506032)
            (1.2818469245654303,0.1620584920042117)
            (1.2839522445727651,0.16254431745167527)
            (1.2860575645801,0.16302794419424294)
            (1.2881628845874349,0.16350938622658445)
            (1.2902682045947698,0.16398865742252)
            (1.2923735246021046,0.1644657715362796)
            (1.2944788446094397,0.1649407422037449)
            (1.2965841646167746,0.1654135829436781)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={teal}]
        coordinates {
            (0.8944162093830423,-7.3926387891311285e-6)
            (0.8961901699898562,0.0011832868920811195)
            (0.89796413059667,0.002366921309367647)
            (0.8997380912034839,0.0035435707020979694)
            (0.9015120518102978,0.004713294523228804)
            (0.9032860124171117,0.005876151597422984)
            (0.9050599730239255,0.007032200128718788)
            (0.9068339336307394,0.008181497708095222)
            (0.9086078942375533,0.009324101320930705)
            (0.9103818548443672,0.010460067333047421)
            (0.912155815451181,0.011589451183253247)
            (0.9139297760579949,0.012712307458815894)
            (0.9157037366648088,0.013828690163977721)
            (0.9174776972716225,0.014938652754509523)
            (0.9192516578784364,0.016042248141840888)
            (0.9210256184852503,0.017139528681860736)
            (0.9227995790920642,0.01823054618097668)
            (0.924573539698878,0.019315351902706515)
            (0.9263475003056919,0.02039399657418054)
            (0.9281214609125058,0.02146653039255519)
            (0.9298954215193197,0.022533003031340617)
            (0.9316693821261335,0.023593463646642047)
            (0.9334433427329474,0.024647960883318054)
            (0.9352173033397613,0.02569654288105435)
            (0.9369912639465751,0.026739257280357233)
            (0.938765224553389,0.027776151228465988)
            (0.9405391851602029,0.028807271385185546)
            (0.9423131457670167,0.02983266392864209)
            (0.9440871063738305,0.030852374560960245)
            (0.9458610669806444,0.031866448513866205)
            (0.9476350275874583,0.03287493055421433)
            (0.9494089881942722,0.03387786498944122)
            (0.951182948801086,0.03487529567294677)
            (0.9529569094078999,0.03586726600940457)
            (0.9547308700147138,0.0368538189600005)
            (0.9565048306215277,0.037834997047603215)
            (0.9582787912283415,0.03881084236186531)
            (0.9600527518351554,0.03978139656425805)
            (0.9618267124419693,0.04074670089303867)
            (0.963600673048783,0.04170679616815321)
            (0.965374633655597,0.04266172279607413)
            (0.9671485942624108,0.043611520774575016)
            (0.9689225548692247,0.044556229697442024)
            (0.9706965154760385,0.045495888759124345)
            (0.9724704760828524,0.04643053675932335)
            (0.9742444366896663,0.04736021211516454)
            (0.9760183972964802,0.048284952913223364)
            (0.977792357903294,0.04920479688019953)
            (0.9795663185101079,0.0501197813617798)
            (0.9813402791169218,0.051029943326953486)
            (0.9831142397237356,0.05193531937238738)
            (0.9848882003305495,0.05283594572674119)
            (0.9866621609373634,0.05373185825492591)
            (0.9884361215441773,0.05462309246230446)
            (0.990210082150991,0.05550968349883681)
            (0.9919840427578049,0.05639166616317033)
            (0.9937580033646188,0.057269074906674045)
            (0.9955319639714327,0.058141943837421745)
            (0.9973059245782465,0.059010306724120026)
            (0.9990798851850604,0.05987419699998627)
            (1.0008538457918743,0.06073364776657394)
            (1.0026278063986882,0.06158869179754857)
            (1.004401767005502,0.062439361542413266)
            (1.0061757276123158,0.06328568913018585)
            (1.0079496882191297,0.06412770637302809)
            (1.0097236488259436,0.06496544476982585)
            (1.0114976094327575,0.06579893550972458)
            (1.0132715700395714,0.06662820947561744)
            (1.0150455306463853,0.06745329724758799)
            (1.0168194912531991,0.0682742291063089)
            (1.018593451860013,0.0690910350363963)
            (1.0203674124668267,0.06990374472971966)
            (1.0221413730736406,0.07071238758867116)
            (1.0239153336804545,0.07151699272939029)
            (1.0256892942872684,0.07231758898494886)
            (1.0274632548940823,0.07311420490849409)
            (1.0292372155008962,0.07390686877635175)
            (1.03101117610771,0.07469560859108923)
            (1.0327851367145238,0.07548045208453989)
            (1.0345590973213377,0.0762614267207887)
            (1.0363330579281516,0.07703855969911884)
            (1.0381070185349655,0.07781187795692267)
            (1.0398809791417793,0.07858140817257399)
            (1.0416549397485932,0.07934717676826494)
            (1.0434289003554071,0.08010920991280646)
            (1.0452028609622208,0.08086753352439366)
            (1.0469768215690347,0.08162217327333623)
            (1.0487507821758486,0.08237315458475421)
            (1.0505247427826625,0.08312050264124038)
            (1.0522987033894764,0.0838642423854888)
            (1.0540726639962903,0.08460439852289056)
            (1.0558466246031042,0.08534099552409716)
            (1.057620585209918,0.08607405762755162)
            (1.0593945458167318,0.08680360884198848)
            (1.0611685064235457,0.08752967294890238)
            (1.0629424670303596,0.08825227350498596)
            (1.0647164276371734,0.08897143384453728)
            (1.0664903882439873,0.08968717708183852)
            (1.0682643488508012,0.09039952611350374)
            (1.0700383094576151,0.09110850362079881)
            (1.0718122700644288,0.09181413207193223)
            (1.0735862306712427,0.0925164337243182)
            (1.0753601912780566,0.09321543062668435)
            (1.0771341518848705,0.0939111446210464)
            (1.0789081124916844,0.09460359734515272)
            (1.0806820730984983,0.09529281023469387)
            (1.0824560337053122,0.09597880452544029)
            (1.0842299943121259,0.09666160134176906)
            (1.0860039549189398,0.09734122190722613)
            (1.0877779155257536,0.09801768731351546)
            (1.0895518761325675,0.09869101845158662)
            (1.0913258367393814,0.09936123601810971)
            (1.0930997973461953,0.10002836052248107)
            (1.0948737579530092,0.10069241228881538)
            (1.0966477185598231,0.10135341145786292)
            (1.0984216791666368,0.1020113779889055)
            (1.1001956397734507,0.102666331661628)
            (1.1019696003802646,0.10331829207796914)
            (1.1037435609870785,0.10396727866394831)
            (1.1055175215938924,0.10461331067147309)
            (1.1072914822007063,0.10525640718012351)
            (1.1090654428075202,0.10589658709891606)
            (1.1108394034143338,0.1065338691680458)
            (1.1126133640211477,0.10716827196060999)
            (1.1143873246279616,0.10779981388430854)
            (1.1161612852347755,0.10842851318312734)
            (1.1179352458415894,0.10905438793899949)
            (1.1197092064484033,0.10967745607344845)
            (1.1214831670552172,0.11029773534921147)
            (1.123257127662031,0.11091524337184375)
            (1.1250310882688448,0.11152999759130466)
            (1.1268050488756587,0.11214201530405082)
            (1.1285790094824726,0.11275131372346331)
            (1.1303529700892865,0.11335791005041984)
            (1.1321269306961004,0.11396182135371494)
            (1.1339008913029143,0.114563064555293)
            (1.1356748519097282,0.11516165643171755)
            (1.1374488125165418,0.1157576136156265)
            (1.1392227731233557,0.11635095259716781)
            (1.1409967337301696,0.11694168972541999)
            (1.1427706943369835,0.11752984120979584)
            (1.1445446549437974,0.11811542312143039)
            (1.1463186155506113,0.11869845139455248)
            (1.1480925761574252,0.11927894182784085)
            (1.149866536764239,0.1198569100857644)
            (1.1516404973710528,0.12043237169990847)
            (1.1534144579778667,0.12100534207028318)
            (1.1551884185846806,0.12157583646662035)
            (1.1569623791914945,0.1221438700296525)
            (1.1587363397983084,0.12270945777237995)
            (1.1605103004051223,0.12327261458132119)
            (1.1622842610119362,0.12383335521775138)
            (1.1640582216187498,0.12439169431892483)
            (1.1658321822255637,0.12494764639928518)
            (1.1676061428323776,0.12550122585166076)
            (1.1693801034391915,0.1260524469484476)
            (1.1711540640460054,0.1266013238427783)
            (1.1729280246528193,0.12714787056967827)
            (1.1747019852596332,0.12769210104720846)
            (1.1764759458664469,0.12823402907759618)
            (1.1782499064732608,0.12877366834835266)
            (1.1800238670800747,0.12931103243337813)
            (1.1817978276868886,0.12984613479405469)
            (1.1835717882937025,0.1303789887803272)
            (1.1853457489005164,0.13090960763177242)
            (1.1871197095073303,0.13143800447865517)
            (1.188893670114144,0.131964192342974)
            (1.1906676307209578,0.13248818413949495)
            (1.1924415913277717,0.1330099926767737)
            (1.1942155519345856,0.13352963065816628)
            (1.1959895125413995,0.1340471106828294)
            (1.1977634731482134,0.1345624452467089)
            (1.1995374337550273,0.1350756467435183)
            (1.2013113943618412,0.13558672746570546)
            (1.2030853549686549,0.13609569960540982)
            (1.2048593155754688,0.1366025752554085)
            (1.2066332761822827,0.1371073664100523)
            (1.2084072367890966,0.13761008496619132)
            (1.2101811973959105,0.13811074272409096)
            (1.2119551580027244,0.13860935138833722)
            (1.2137291186095382,0.13910592256873316)
            (1.215503079216352,0.13960046778118473)
            (1.2172770398231658,0.14009299844857753)
            (1.2190510004299797,0.14058352590164414)
            (1.2208249610367936,0.14107206137982148)
            (1.2225989216436075,0.14155861603210054)
            (1.2243728822504214,0.14204320091786413)
            (1.2261468428572353,0.1425258270077189)
            (1.227920803464049,0.1430065051843161)
            (1.2296947640708629,0.14348524624316455)
            (1.2314687246776768,0.143962060893435)
            (1.2332426852844907,0.14443695975875473)
            (1.2350166458913046,0.14490995337799592)
            (1.2367906064981184,0.1453810522060532)
            (1.2385645671049323,0.14585026661461448)
            (1.2403385277117462,0.14631760689292322)
            (1.24211248831856,0.14678308324853223)
            (1.2438864489253738,0.14724670580805035)
            (1.2456604095321877,0.14770848461788005)
            (1.2474343701390016,0.14816842964494845)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={gray}]
        coordinates {
            (0.9126872997302048,-0.00012178622527965824)
            (0.9141187799116095,0.000825653343314664)
            (0.9155502600930141,0.0017686537897356885)
            (0.9169817402744188,0.0027072444324821206)
            (0.9184132204558234,0.003641454480062322)
            (0.9198447006372281,0.004571313068863308)
            (0.9212761808186328,0.0054968491005935975)
            (0.9227076610000374,0.006418091232772252)
            (0.9241391411814421,0.007335067881081722)
            (0.9255706213628467,0.008247807221694084)
            (0.9270021015442514,0.00915633719357336)
            (0.9284335817256562,0.010060685500752217)
            (0.9298650619070608,0.010960879614583766)
            (0.9312965420884655,0.011856946775970038)
            (0.9327280222698701,0.01274891399756513)
            (0.9341595024512748,0.013636808065955613)
            (0.9355909826326795,0.014520655543816824)
            (0.9370224628140841,0.015400482772046059)
            (0.9384539429954888,0.016276315871873493)
            (0.9398854231768934,0.017148180746948877)
            (0.9413169033582981,0.018016103085407874)
            (0.9427483835397028,0.018880108361914297)
            (0.9441798637211074,0.019740221839681896)
            (0.9456113439025121,0.02059646857247395)
            (0.9470428240839167,0.02144887340658121)
            (0.9484743042653214,0.02229746098277957)
            (0.9499057844467261,0.0231422557382659)
            (0.9513372646281307,0.023983281908573656)
            (0.9527687448095354,0.024820563529468834)
            (0.95420022499094,0.025654124438824144)
            (0.9556317051723447,0.026483988278475264)
            (0.9570631853537495,0.02731017849605543)
            (0.9584946655351541,0.028132718346812156)
            (0.9599261457165588,0.028951630895403903)
            (0.9613576258979634,0.02976693901767804)
            (0.9627891060793681,0.030578665402430004)
            (0.9642205862607728,0.0313868325531436)
            (0.9656520664421774,0.032191462790711084)
            (0.9670835466235821,0.032992578266525886)
            (0.9685150268049867,0.03379020096016538)
            (0.9699465069863914,0.034584352672835064)
            (0.9713779871677961,0.03537505502886083)
            (0.9728094673492007,0.03616232947732263)
            (0.9742409475306054,0.03694619729367149)
            (0.97567242771201,0.037726679581328554)
            (0.9771039078934147,0.038503797273268414)
            (0.9785353880748194,0.03927757113358549)
            (0.979966868256224,0.04004802175904388)
            (0.9813983484376287,0.04081516958061197)
            (0.9828298286190333,0.04157903486497957)
            (0.984261308800438,0.04233963771606117)
            (0.9856927889818426,0.04309699807648157)
            (0.9871242691632474,0.043851135729048106)
            (0.9885557493446521,0.044602070298205926)
            (0.9899872295260567,0.04534982125147929)
            (0.9914187097074614,0.046094407900897805)
            (0.992850189888866,0.04683584940440741)
            (0.9942816700702707,0.04757416476726762)
            (0.9957131502516754,0.048309372843433424)
            (0.99714463043308,0.049041492336924036)
            (0.9985761106144847,0.04977054180317689)
            (1.0000075907958894,0.050496539650387764)
            (1.001439070977294,0.05121950414083734)
            (1.0028705511586986,0.05193945339220436)
            (1.0043020313401034,0.05265640537886501)
            (1.005733511521508,0.05337037793317908)
            (1.0071649917029126,0.05408138874676317)
            (1.0085964718843174,0.05478945537175105)
            (1.010027952065722,0.0554945952220411)
            (1.0114594322471266,0.05619682558205184)
            (1.0128909124285312,0.05689616362575649)
            (1.014322392609936,0.05759262639675101)
            (1.0157538727913407,0.05828623080382303)
            (1.0171853529727453,0.0589769936221748)
            (1.01861683315415,0.05966493149463233)
            (1.0200483133355547,0.060350060932841385)
            (1.0214797935169593,0.061032398318452814)
            (1.022911273698364,0.061711959904293776)
            (1.0243427538797687,0.06238876181552735)
            (1.0257742340611733,0.06306282005080048)
            (1.027205714242578,0.06373415048337927)
            (1.0286371944239827,0.06440276886227324)
            (1.0300686746053873,0.06506869081334662)
            (1.031500154786792,0.0657319318404202)
            (1.0329316349681967,0.06639250732635991)
            (1.0343631151496013,0.06705043253415512)
            (1.035794595331006,0.06770572260798531)
            (1.0372260755124108,0.0683583925742766)
            (1.0386575556938153,0.06900845734274597)
            (1.04008903587522,0.06965593170743659)
            (1.0415205160566245,0.07030083034774114)
            (1.0429519962380294,0.07094316782941491)
            (1.044383476419434,0.07158295860557894)
            (1.0458149566008386,0.07222021701771286)
            (1.0472464367822434,0.07285495729663741)
            (1.048677916963648,0.07348719356348636)
            (1.0501093971450526,0.07411693983067036)
            (1.0515408773264574,0.07474421000282896)
            (1.052972357507862,0.07536901787777407)
            (1.0544038376892666,0.07599137714742356)
            (1.0558353178706712,0.07661130139872604)
            (1.057266798052076,0.07722880411457508)
            (1.0586982782334806,0.07784389867471524)
            (1.0601297584148852,0.07845659835663861)
            (1.06156123859629,0.07906691633647252)
            (1.0629927187776946,0.07967486568985754)
            (1.0644241989590992,0.08028045939281853)
            (1.0658556791405038,0.08088371032262444)
            (1.0672871593219087,0.08148463125864162)
            (1.0687186395033133,0.08208323488317758)
            (1.0701501196847178,0.08267953378231652)
            (1.0715815998661227,0.08327354044674674)
            (1.0730130800475273,0.08386526727257938)
            (1.0744445602289319,0.0844547265621598)
            (1.0758760404103367,0.08504193052486982)
            (1.0773075205917413,0.08562689127792282)
            (1.0787390007731459,0.08620962084715117)
            (1.0801704809545505,0.08679013116778496)
            (1.0816019611359553,0.08736843408522389)
            (1.08303344131736,0.08794454135981994)
            (1.0844649214987645,0.08851846477091888)
            (1.0858964016801693,0.08909021612657643)
            (1.087327881861574,0.08965980715384513)
            (1.0887593620429785,0.09022724949369268)
            (1.0901908422243833,0.09079255470172876)
            (1.091622322405788,0.09135573424892499)
            (1.0930538025871925,0.0919167995223285)
            (1.0944852827685971,0.09247576182576756)
            (1.095916762950002,0.09303263238055118)
            (1.0973482431314066,0.09358742232616092)
            (1.0987797233128112,0.09414014272093715)
            (1.100211203494216,0.09469080454275838)
            (1.1016426836756206,0.09523941868971274)
            (1.1030741638570252,0.09578599598076468)
            (1.10450564403843,0.09633054715641456)
            (1.1059371242198346,0.09687308287935123)
            (1.1073686044012392,0.09741361373509962)
            (1.1088000845826438,0.0979521502326608)
            (1.1102315647640486,0.09848870280514704)
            (1.1116630449454532,0.09902328181040952)
            (1.1130945251268578,0.0995558975316614)
            (1.1145260053082626,0.10008656017809417)
            (1.1159574854896672,0.10061527988548724)
            (1.1173889656710718,0.1011420667168142)
            (1.1188204458524766,0.10166693066284044)
            (1.1202519260338812,0.10218988164271699)
            (1.1216834062152858,0.10271092950456828)
            (1.1231148863966904,0.10323008402607363)
            (1.1245463665780953,0.10374735491504421)
            (1.1259778467594999,0.1042627518099936)
            (1.1274093269409045,0.10477628428070393)
            (1.1288408071223093,0.10528796182878594)
            (1.1302722873037139,0.10579779388823386)
            (1.1317037674851185,0.10630578982604078)
            (1.1331352476665233,0.10681195897067784)
            (1.134566727847928,0.10731631065486351)
            (1.1359982080293325,0.1078188541570027)
            (1.137429688210737,0.10831959869121759)
            (1.138861168392142,0.10881855340786586)
            (1.1402926485735465,0.10931572739405479)
            (1.141724128754951,0.1098111296741498)
            (1.143155608936356,0.11030476921027971)
            (1.1445870891177605,0.11079665490283491)
            (1.1460185692991651,0.11128679559096374)
            (1.14745004948057,0.11177520005306206)
            (1.1488815296619745,0.11226187700725894)
            (1.1503130098433791,0.11274683511189874)
            (1.1517444900247837,0.11323008296601719)
            (1.1531759702061886,0.11371162910981489)
            (1.1546074503875932,0.11419148202512439)
            (1.1560389305689978,0.11466965013587485)
            (1.1574704107504026,0.11514614180855123)
            (1.1589018909318072,0.11562096535264993)
            (1.1603333711132118,0.11609412902112982)
            (1.1617648512946166,0.11656564101085945)
            (1.1631963314760212,0.11703550946305996)
            (1.1646278116574258,0.1175037424637442)
            (1.1660592918388304,0.1179703480441513)
            (1.1674907720202352,0.11843533418117855)
            (1.1689222522016398,0.11889870879780715)
            (1.1703537323830444,0.11936047976352657)
            (1.1717852125644492,0.11982065489475363)
            (1.1732166927458538,0.12027924195524765)
            (1.1746481729272584,0.1207362486565226)
            (1.1760796531086632,0.12119168265825526)
            (1.1775111332900678,0.12164555156868932)
            (1.1789426134714724,0.1220978629450364)
            (1.180374093652877,0.12254862429387339)
            (1.1818055738342819,0.12299784307153502)
            (1.1832370540156865,0.12344552668450531)
            (1.184668534197091,0.1238916824898031)
            (1.1861000143784959,0.12433631779536558)
            (1.1875314945599005,0.12477943986042762)
            (1.188962974741305,0.1252210558958984)
            (1.19039445492271,0.12566117306473412)
            (1.1918259351041145,0.1260997984823073)
            (1.193257415285519,0.12653693921677353)
            (1.1946888954669237,0.1269726022894344)
            (1.1961203756483285,0.12740679467509683)
            (1.1975518558297331,0.1278395233024302)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={cyan}]
        coordinates {
            (0.930210745787616,-0.0015027469320726648)
            (0.9313069702813599,-0.0007832690885366811)
            (0.9324031947751038,-6.632811623003346e-5)
            (0.9334994192688478,0.0006480885317231982)
            (0.9345956437625917,0.0013599933249309089)
            (0.9356918682563357,0.002069398656255092)
            (0.9367880927500796,0.0027763168423305846)
            (0.9378843172438235,0.003480760124080079)
            (0.9389805417375675,0.004182740667225671)
            (0.9400767662313114,0.004882270562796245)
            (0.9411729907250553,0.005579361827631347)
            (0.9422692152187992,0.006274026404882638)
            (0.9433654397125432,0.006966276164509176)
            (0.9444616642062871,0.007656122903772393)
            (0.9455578887000311,0.008343578347724673)
            (0.946654113193775,0.009028654149695822)
            (0.9477503376875189,0.009711361891776495)
            (0.9488465621812628,0.01039171308529687)
            (0.9499427866750068,0.011069719171302733)
            (0.9510390111687508,0.011745391521027979)
            (0.9521352356624947,0.012418741436363791)
            (0.9532314601562386,0.013089780150324033)
            (0.9543276846499825,0.0137585188275083)
            (0.9554239091437264,0.014424968564560143)
            (0.9565201336374705,0.015089140390898186)
            (0.9576163581312144,0.015751045306134255)
            (0.9587125826249583,0.016410694316732997)
            (0.9598088071187022,0.017068098369300053)
            (0.9609050316124461,0.017723268342039647)
            (0.9620012561061901,0.018376215045240146)
            (0.963097480599934,0.019026949221755282)
            (0.964193705093678,0.01967548154748336)
            (0.9652899295874219,0.02032182263184)
            (0.9663861540811658,0.020965983018229453)
            (0.9674823785749097,0.021607973184511048)
            (0.9685786030686537,0.022247803543461724)
            (0.9696748275623976,0.022885484443235384)
            (0.9707710520561416,0.02352102616781871)
            (0.9718672765498855,0.024154438937482717)
            (0.9729635010436294,0.02478573290923118)
            (0.9740597255373734,0.025414918177245754)
            (0.9751559500311173,0.026042004773326487)
            (0.9762521745248612,0.026667002667329985)
            (0.9773483990186052,0.027289921767604003)
            (0.9784446235123491,0.027910771921417325)
            (0.9795408480060931,0.028529562915388294)
            (0.980637072499837,0.029146304475907964)
            (0.9817332969935809,0.029761006269561047)
            (0.9828295214873248,0.030373677903543617)
            (0.9839257459810687,0.030984328926076735)
            (0.9850219704748128,0.031592968826817384)
            (0.9861181949685567,0.03219960703726602)
            (0.9872144194623006,0.03280425293117106)
            (0.9883106439560445,0.03340691582492994)
            (0.9894068684497884,0.03400760497798732)
            (0.9905030929435324,0.03460632959322954)
            (0.9915993174372764,0.035203098817376884)
            (0.9926955419310203,0.03579792174137215)
            (0.9937917664247642,0.03639080740076654)
            (0.9948879909185081,0.0369817647761017)
            (0.995984215412252,0.03757080279329027)
            (0.997080439905996,0.038157930323991875)
            (0.99817666439974,0.03874315618598721)
            (0.9992728888934839,0.03932648914354891)
            (1.000369113387228,0.03990793790780948)
            (1.0014653378809717,0.0404875111371262)
            (1.0025615623747157,0.04106521743744398)
            (1.0036577868684595,0.04164106536265372)
            (1.0047540113622035,0.04221506341495021)
            (1.0058502358559476,0.04278722004518518)
            (1.0069464603496914,0.043357543653218214)
            (1.0080426848434354,0.043926042588266434)
            (1.0091389093371792,0.044492725149248596)
            (1.0102351338309232,0.04505759958512947)
            (1.0113313583246673,0.0456206740952593)
            (1.012427582818411,0.04618195682971195)
            (1.013523807312155,0.0467414558896202)
            (1.0146200318058989,0.047299179327507795)
            (1.015716256299643,0.04785513514883928)
            (1.016812480793387,0.04840933131760826)
            (1.0179087052871307,0.048961775752327505)
            (1.0190049297808748,0.04951247632420767)
            (1.0201011542746186,0.05006144085747496)
            (1.0211973787683626,0.050608677129689514)
            (1.0222936032621066,0.05115419287205985)
            (1.0233898277558504,0.05169799576975585)
            (1.0244860522495944,0.052240093462219146)
            (1.0255822767433382,0.05278049354347066)
            (1.0266785012370823,0.053319203562416345)
            (1.027774725730826,0.0538562310231501)
            (1.02887095022457,0.05439158338525528)
            (1.0299671747183141,0.05492526806410268)
            (1.031063399212058,0.055457292431146984)
            (1.032159623705802,0.055987663814221086)
            (1.0332558481995457,0.056516389497827516)
            (1.0343520726932898,0.05704347672342859)
            (1.0354482971870338,0.05756893268973305)
            (1.0365445216807776,0.05809276455298207)
            (1.0376407461745216,0.05861497942723182)
            (1.0387369706682654,0.0591355843846344)
            (1.0398331951620094,0.05965458645571719)
            (1.0409294196557535,0.06017199262965851)
            (1.0420256441494973,0.06068780985456315)
            (1.0431218686432413,0.06120204503773465)
            (1.044218093136985,0.06171470504594517)
            (1.0453143176307291,0.06222579670570501)
            (1.0464105421244732,0.0627353268035278)
            (1.047506766618217,0.0632433020861957)
            (1.048602991111961,0.06374972926102186)
            (1.0496992156057048,0.06425461499611013)
            (1.0507954400994488,0.06475796592061425)
            (1.0518916645931928,0.0652597886250571)
            (1.0529878890869366,0.06576008966644672)
            (1.0540841135806807,0.06625887557180028)
            (1.0551803380744245,0.06675615283062877)
            (1.0562765625681685,0.06725192789436306)
            (1.0573727870619125,0.06774620717660751)
            (1.0584690115556563,0.06823899705339347)
            (1.0595652360494003,0.06873030386342953)
            (1.0606614605431441,0.06922013390835033)
            (1.0617576850368882,0.06970849345296351)
            (1.0628539095306322,0.07019538872549468)
            (1.063950134024376,0.07068082591783015)
            (1.06504635851812,0.07116481118575872)
            (1.0661425830118638,0.07164735064921021)
            (1.0672388075056078,0.0721284503924937)
            (1.0683350319993519,0.07260811646453291)
            (1.0694312564930957,0.07308635487909981)
            (1.0705274809868397,0.07356317161504729)
            (1.0716237054805835,0.0740385726165389)
            (1.0727199299743275,0.07451256379327784)
            (1.0738161544680715,0.07498515102073351)
            (1.0749123789618154,0.07545634014036642)
            (1.0760086034555594,0.0759261369598524)
            (1.0771048279493032,0.07639454725330298)
            (1.0782010524430472,0.07686157676148676)
            (1.079297276936791,0.07732723119204658)
            (1.080393501430535,0.0777915162197169)
            (1.081489725924279,0.07825443748653854)
            (1.0825859504180229,0.07871600060222164)
            (1.0836821749117669,0.07917621117414311)
            (1.0847783994055107,0.0796350748435678)
            (1.0858746238992547,0.08009259722870486)
            (1.0869708483929987,0.08054878391612066)
            (1.0880670728867425,0.08100364046094481)
            (1.0891632973804866,0.08145717238707352)
            (1.0902595218742304,0.08190938518737242)
            (1.0913557463679744,0.08236028432387754)
            (1.0924519708617184,0.08280987522799403)
            (1.0935481953554622,0.08325816330069462)
            (1.0946444198492062,0.08370515391271624)
            (1.09574064434295,0.08415085240475412)
            (1.096836868836694,0.08459526408765627)
            (1.097933093330438,0.0850383942426147)
            (1.099029317824182,0.08548024812135634)
            (1.100125542317926,0.08592083094633254)
            (1.1012217668116697,0.08636014791090647)
            (1.1023179913054137,0.08679820417953969)
            (1.1034142157991578,0.08723500488797703)
            (1.1045104402929016,0.08767055514343043)
            (1.1056066647866456,0.0881048600247611)
            (1.1067028892803894,0.08853792458266038)
            (1.1077991137741334,0.08896975383982975)
            (1.1088953382678775,0.08940035279115857)
            (1.1099915627616213,0.0898297264039011)
            (1.1110877872553653,0.09025787961785284)
            (1.112184011749109,0.09068481734552386)
            (1.113280236242853,0.09111054447231295)
            (1.1143764607365971,0.09153506585667846)
            (1.115472685230341,0.09195838633030948)
            (1.116568909724085,0.092380510698295)
            (1.1176651342178288,0.09280144373929183)
            (1.1187613587115728,0.0932211902056917)
            (1.1198575832053168,0.0936397548237867)
            (1.1209538076990606,0.0940571422939334)
            (1.1220500321928046,0.0944733572907168)
            (1.1231462566865484,0.09488840446311167)
            (1.1242424811802925,0.0953022884346437)
            (1.1253387056740363,0.09571501380354906)
            (1.1264349301677803,0.09612658514293321)
            (1.1275311546615243,0.09653700700092771)
            (1.1286273791552681,0.09694628390084663)
            (1.1297236036490121,0.09735442034134252)
            (1.130819828142756,0.0977614207965586)
            (1.1319160526365,0.09816728971628338)
            (1.133012277130244,0.0985720315261013)
            (1.1341085016239878,0.09897565062754395)
            (1.1352047261177318,0.09937815139823938)
            (1.1363009506114756,0.09977953819220546)
            (1.1373971751052196,0.1001798153560799)
            (1.1384933995989637,0.10057898724392897)
            (1.1395896240927075,0.1009770581901065)
            (1.1406858485864515,0.10137403250595911)
            (1.1417820730801953,0.10176991447996782)
            (1.1428782975739393,0.10216470837789032)
            (1.1439745220676834,0.1025584184429012)
            (1.1450707465614272,0.10295104889573138)
            (1.1461669710551712,0.10334260393480701)
            (1.147263195548915,0.10373308773638625)
            (1.148359420042659,0.1041225044546967)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={violet}]
        coordinates {
            (0.9565246977575113,0.001956412153684698)
            (0.9572337434483572,0.0024067548506073073)
            (0.957942789139203,0.002856098671404461)
            (0.958651834830049,0.003304446709660458)
            (0.959360880520895,0.0037518020469848763)
            (0.9600699262117409,0.004198167753063319)
            (0.9607789719025868,0.004643546885707794)
            (0.9614880175934327,0.005087942490906994)
            (0.9621970632842787,0.005531357602875556)
            (0.9629061089751246,0.005973795244104338)
            (0.9636151546659705,0.006415258425409659)
            (0.9643242003568164,0.0068557501459823745)
            (0.9650332460476624,0.0072952733934370465)
            (0.9657422917385083,0.007733831143860592)
            (0.9664513374293542,0.008171426361860759)
            (0.9671603831202001,0.008608062000615077)
            (0.9678694288110461,0.00904374100191805)
            (0.968578474501892,0.009478466296229669)
            (0.9692875201927379,0.009912240802723259)
            (0.9699965658835839,0.010345067429332321)
            (0.9707056115744298,0.010776949072798747)
            (0.9714146572652758,0.011207888618718909)
            (0.9721237029561216,0.011637888941591193)
            (0.9728327486469676,0.012066952904862425)
            (0.9735417943378135,0.012495083360974544)
            (0.9742508400286595,0.012922283151410481)
            (0.9749598857195053,0.01334855510674031)
            (0.9756689314103513,0.013773902046667516)
            (0.9763779771011972,0.014198326780073905)
            (0.9770870227920432,0.014621832105065728)
            (0.977796068482889,0.015044420809018189)
            (0.978505114173735,0.015466095668621394)
            (0.9792141598645809,0.015886859449924406)
            (0.9799232055554269,0.016306714908380184)
            (0.9806322512462727,0.016725664788889844)
            (0.9813412969371187,0.017143711825847292)
            (0.9820503426279646,0.017560858743182715)
            (0.9827593883188106,0.017977108254406987)
            (0.9834684340096564,0.018392463062654657)
            (0.9841774797005024,0.018806925860728307)
            (0.9848865253913484,0.019220499331140645)
            (0.9855955710821942,0.019633186146158714)
            (0.9863046167730402,0.020044988967846233)
            (0.9870136624638861,0.020455910448105984)
            (0.9877227081547321,0.02086595322872299)
            (0.9884317538455779,0.021275119941405986)
            (0.9891407995364239,0.02168341320783066)
            (0.9898498452272698,0.022090835639680388)
            (0.9905588909181158,0.022497389838688917)
            (0.9912679366089616,0.022903078396681202)
            (0.9919769822998076,0.023307903895615413)
            (0.9926860279906535,0.023711868907623675)
            (0.9933950736814995,0.02411497599505308)
            (0.9941041193723453,0.02451722771050681)
            (0.9948131650631913,0.0249186265968847)
            (0.9955222107540372,0.025319175187423326)
            (0.9962312564448832,0.025718876005736822)
            (0.996940302135729,0.02611773156585654)
            (0.997649347826575,0.02651574437227125)
            (0.998358393517421,0.02691291691996682)
            (0.9990674392082669,0.027309251694465617)
            (0.9997764848991127,0.027704751171867645)
            (1.0004855305899587,0.02809941782453801)
            (1.0011945762808045,0.02849325413357366)
            (1.0019036219716506,0.028886262574070377)
            (1.0026126676624965,0.02927844561147184)
            (1.0033217133533425,0.029669805701612942)
            (1.0040307590441884,0.03006034529076128)
            (1.0047398047350342,0.030450066815660114)
            (1.0054488504258803,0.030838972703569965)
            (1.0061578961167261,0.031227065372310167)
            (1.006866941807572,0.03161434723030084)
            (1.007575987498418,0.03200082067660398)
            (1.0082850331892639,0.032386488100964284)
            (1.00899407888011,0.03277135188385091)
            (1.0097031245709558,0.03315541439649717)
            (1.0104121702618016,0.03353867800094189)
            (1.0111212159526477,0.03392114505006925)
            (1.0118302616434935,0.03430281788764894)
            (1.0125393073343394,0.03468369884837631)
            (1.0132483530251855,0.03506379025791192)
            (1.0139573987160313,0.03544309443292089)
            (1.0146664444068771,0.03582161368111268)
            (1.0153754900977232,0.036199350301280055)
            (1.016084535788569,0.036576306583337444)
            (1.0167935814794151,0.036952484808360636)
            (1.017502627170261,0.037327887248624694)
            (1.0182116728611068,0.03770251616764245)
            (1.0189207185519529,0.03807637382020312)
            (1.0196297642427987,0.038449462452409246)
            (1.0203388099336446,0.03882178430171567)
            (1.0210478556244906,0.03919334159696666)
            (1.0217569013153365,0.039564136558433036)
            (1.0224659470061825,0.03993417139784998)
            (1.0231749926970284,0.04030344831845343)
            (1.0238840383878742,0.040671969515017774)
            (1.0245930840787203,0.04103973717389224)
            (1.0253021297695661,0.041406753473036614)
            (1.026011175460412,0.04177302058205894)
            (1.026720221151258,0.04213854066225091)
            (1.027429266842104,0.04250331586662378)
            (1.02813831253295,0.04286734833994445)
            (1.0288473582237958,0.04323064021877093)
            (1.0295564039146416,0.04359319363148816)
            (1.0302654496054877,0.04395501069834288)
            (1.0309744952963336,0.04431609353147857)
            (1.0316835409871794,0.04467644423497123)
            (1.0323925866780255,0.04503606490486341)
            (1.0331016323688713,0.045394957629198894)
            (1.0338106780597174,0.04575312448805769)
            (1.0345197237505632,0.04611056755358928)
            (1.035228769441409,0.04646728889004785)
            (1.0359378151322551,0.04682329055382557)
            (1.036646860823101,0.047178574593486365)
            (1.0373559065139468,0.04753314304979969)
            (1.038064952204793,0.04788699795577408)
            (1.0387739978956387,0.04824014133668995)
            (1.0394830435864848,0.04859257521013362)
            (1.0401920892773306,0.04894430158602893)
            (1.0409011349681765,0.049295322466671405)
            (1.0416101806590226,0.049645639846760035)
            (1.0423192263498684,0.049995255713429984)
            (1.0430282720407142,0.05034417204628498)
            (1.0437373177315603,0.05069239081742953)
            (1.0444463634224062,0.0510399139915006)
            (1.045155409113252,0.051386743525699774)
            (1.045864454804098,0.051732881369825234)
            (1.046573500494944,0.05207832946630232)
            (1.04728254618579,0.052423089750216034)
            (1.0479915918766358,0.05276716414934149)
            (1.0487006375674817,0.05311055458417566)
            (1.0494096832583277,0.05345326296796781)
            (1.0501187289491736,0.05379529120675022)
            (1.0508277746400194,0.05413664119936943)
            (1.0515368203308655,0.05447731483751643)
            (1.0522458660217113,0.05481731400575646)
            (1.0529549117125574,0.0551566405815602)
            (1.0536639574034032,0.05549529643533302)
            (1.054373003094249,0.05583328343044548)
            (1.0550820487850952,0.056170603423262695)
            (1.055791094475941,0.05650725826317405)
            (1.0565001401667868,0.05684324979262273)
            (1.057209185857633,0.05717857984713551)
            (1.0579182315484787,0.05751325025535074)
            (1.0586272772393248,0.05784726283904882)
            (1.0593363229301707,0.05818061941318016)
            (1.0600453686210165,0.05851332178589457)
            (1.0607544143118626,0.05884537175856951)
            (1.0614634600027084,0.05917677112583844)
            (1.0621725056935543,0.05950752167562001)
            (1.0628815513844003,0.05983762518914561)
            (1.0635905970752462,0.060167083440987285)
            (1.0642996427660922,0.060495898199086566)
            (1.065008688456938,0.060824071224810164)
            (1.065717734147784,0.061151604274058725)
            (1.06642677983863,0.06147849909761666)
            (1.0671358255294758,0.061804757439842414)
            (1.0678448712203217,0.06213038103860177)
            (1.0685539169111677,0.062455371625294395)
            (1.0692629626020136,0.06277973092488069)
            (1.0699720082928594,0.0631034606559095)
            (1.0706810539837055,0.06342656253054436)
            (1.0713900996745513,0.06374903825459007)
            (1.0720991453653974,0.06407088952751973)
            (1.0728081910562433,0.0643921180425004)
            (1.073517236747089,0.06471272548642032)
            (1.0742262824379352,0.06503271353991451)
            (1.074935328128781,0.06535208387739064)
            (1.0756443738196269,0.06567083816705543)
            (1.076353419510473,0.06598897807094033)
            (1.0770624652013188,0.06630650524492665)
            (1.0777715108921648,0.06662342133877211)
            (1.0784805565830107,0.06693972799613523)
            (1.0791896022738565,0.06725542685460145)
            (1.0798986479647026,0.06757051954570799)
            (1.0806076936555484,0.06788500769496852)
            (1.0813167393463943,0.06819889292189915)
            (1.0820257850372403,0.06851217684004222)
            (1.0827348307280862,0.06882486105768008)
            (1.0834438764189323,0.0691369471912227)
            (1.084152922109778,0.06944843686430241)
            (1.084861967800624,0.06975933169517977)
            (1.08557101349147,0.07006963329626426)
            (1.0862800591823158,0.07037934327413843)
            (1.0869891048731617,0.07068846322958228)
            (1.0876981505640078,0.0709969947575973)
            (1.0884071962548536,0.07130493944742913)
            (1.0891162419456997,0.07161229888259306)
            (1.0898252876365455,0.0719190746408958)
            (1.0905343333273914,0.07222526829446058)
            (1.0912433790182374,0.07253088140974927)
            (1.0919524247090833,0.072835915547586)
            (1.0926614703999291,0.07314037226318086)
            (1.0933705160907752,0.07344425310615225)
            (1.094079561781621,0.07374755962054984)
            (1.094788607472467,0.07405029334487805)
            (1.095497653163313,0.0743524558121177)
            (1.0962066988541588,0.07465404854974997)
            (1.0969157445450048,0.07495507307977764)
            (1.0976247902358507,0.07525553091874804)
        }
        ;
    \addplot[line width={1.2pt}, no markers, color={yellow}]
        coordinates {
            (0.9755263758707043,-0.00023594416213969585)
            (0.9758993409038352,-4.6193206313868695e-7)
            (0.9762723059369661,0.00023475046590464357)
            (0.976645270970097,0.00046969346034517884)
            (0.9770182360032278,0.0007043674789904975)
            (0.9773912010363587,0.0009387729487251237)
            (0.9777641660694896,0.0011729102955875502)
            (0.9781371311026205,0.0014067799447722296)
            (0.9785100961357514,0.0016403823206312847)
            (0.9788830611688822,0.001873717846676351)
            (0.979256026202013,0.0021067869455805577)
            (0.9796289912351439,0.002339590039179884)
            (0.9800019562682748,0.0025721275484754842)
            (0.9803749213014057,0.0028043998936351094)
            (0.9807478863345366,0.0030364074939948638)
            (0.9811208513676675,0.0032681507680611434)
            (0.9814938164007984,0.0034996301335125796)
            (0.9818667814339291,0.0037308460072011246)
            (0.98223974646706,0.003961798805154942)
            (0.9826127115001909,0.004192488942578999)
            (0.9829856765333218,0.0044229168338574265)
            (0.9833586415664527,0.0046530828925553346)
            (0.9837316065995836,0.004882987531420302)
            (0.9841045716327145,0.005112631162384251)
            (0.9844775366658453,0.005342014196565159)
            (0.9848505016989761,0.005571137044268818)
            (0.985223466732107,0.005800000114990638)
            (0.9855964317652379,0.006028603817417155)
            (0.9859693967983688,0.006256948559427973)
            (0.9863423618314997,0.0064850347480974475)
            (0.9867153268646305,0.006712862789696327)
            (0.9870882918977614,0.006940433089693504)
            (0.9874612569308923,0.007167746052757759)
            (0.9878342219640232,0.007394802082759555)
            (0.988207186997154,0.0076216015827723915)
            (0.9885801520302849,0.007848144955074951)
            (0.9889531170634158,0.008074432601152483)
            (0.9893260820965466,0.008300464921698622)
            (0.9896990471296775,0.0085262423166172)
            (0.9900720121628084,0.008751765185023628)
            (0.9904449771959393,0.008977033925246833)
            (0.9908179422290702,0.00920204893483069)
            (0.991190907262201,0.009426810610535996)
            (0.9915638722953319,0.009651319348342085)
            (0.9919368373284627,0.009875575543448123)
            (0.9923098023615936,0.010099579590275349)
            (0.9926827673947245,0.01032333188246824)
            (0.9930557324278554,0.010546832812896478)
            (0.9934286974609863,0.010770082773656387)
            (0.9938016624941172,0.010993082156072803)
            (0.994174627527248,0.011215831350700499)
            (0.9945475925603788,0.01143833074732608)
            (0.9949205575935097,0.011660580734969355)
            (0.9952935226266406,0.011882581701884977)
            (0.9956664876597715,0.01210433403556438)
            (0.9960394526929024,0.012325838122737147)
            (0.9964124177260333,0.012547094349372631)
            (0.9967853827591641,0.012768103100681584)
            (0.997158347792295,0.012988864761118253)
            (0.9975313128254258,0.01320937971438102)
            (0.9979042778585567,0.013429648343414742)
            (0.9982772428916876,0.013649671030412354)
            (0.9986502079248185,0.013869448156816011)
            (0.9990231729579494,0.01408898010331921)
            (0.9993961379910802,0.014308267249867916)
            (0.9997691030242111,0.014527309975662595)
            (1.000142068057342,0.014746108659159367)
            (1.0005150330904728,0.014964663678072004)
            (1.0008879981236036,0.015182975409373007)
            (1.0012609631567346,0.01540104422929614)
            (1.0016339281898654,0.015618870513336339)
            (1.0020068932229964,0.01583645463625332)
            (1.0023798582561272,0.01605379697207137)
            (1.002752823289258,0.016270897894082103)
            (1.003125788322389,0.016487757774845464)
            (1.0034987533555197,0.016704376986191167)
            (1.0038717183886507,0.016920755899220943)
            (1.0042446834217815,0.017136894884308952)
            (1.0046176484549125,0.017352794311104855)
            (1.0049906134880433,0.017568454548533646)
            (1.005363578521174,0.017783875964798603)
            (1.005736543554305,0.01799905892738217)
            (1.0061095085874359,0.01821400380304747)
            (1.0064824736205669,0.018428710957840044)
            (1.0068554386536976,0.01864318075708906)
            (1.0072284036868286,0.01885741356540947)
            (1.0076013687199594,0.01907140974670271)
            (1.0079743337530902,0.019285169664158792)
            (1.0083472987862212,0.019498693680257882)
            (1.008720263819352,0.01971198215677101)
            (1.009093228852483,0.019925035454762728)
            (1.0094661938856138,0.020137853934591474)
            (1.0098391589187448,0.020350437955912203)
            (1.0102121239518755,0.02056278787767659)
            (1.0105850889850063,0.020774904058135958)
            (1.0109580540181373,0.020986786854841552)
            (1.011331019051268,0.02119843662464651)
            (1.011703984084399,0.02140985372370778)
            (1.0120769491175299,0.02162103850748645)
            (1.0124499141506609,0.0218319913307507)
            (1.0128228791837917,0.022042712547575775)
            (1.0131958442169224,0.022253202511346784)
            (1.0135688092500534,0.022463461574759314)
            (1.0139417742831842,0.022673490089820933)
            (1.0143147393163152,0.022883288407853315)
            (1.014687704349446,0.023092856879492824)
            (1.015060669382577,0.023302195854692627)
            (1.0154336344157078,0.023511305682723745)
            (1.0158065994488386,0.02372018671217673)
            (1.0161795644819696,0.023928839290963136)
            (1.0165525295151003,0.024137263766316447)
            (1.0169254945482313,0.024345460484794572)
            (1.0172984595813621,0.024553429792279813)
            (1.017671424614493,0.024761172033981822)
            (1.018044389647624,0.024968687554437867)
            (1.0184173546807547,0.02517597669751493)
            (1.0187903197138857,0.02538303980641074)
            (1.0191632847470165,0.02558987722365543)
            (1.0195362497801475,0.025796489291112792)
            (1.0199092148132782,0.02600287634998176)
            (1.020282179846409,0.02620903874079776)
            (1.02065514487954,0.02641497680343468)
            (1.0210281099126708,0.026620690877104884)
            (1.0214010749458018,0.026826181300362108)
            (1.0217740399789326,0.02703144841110195)
            (1.0221470050120636,0.027236492546563816)
            (1.0225199700451943,0.02744131404333163)
            (1.0228929350783251,0.02764591323733607)
            (1.0232659001114561,0.027850290463855294)
            (1.023638865144587,0.028054446057516398)
            (1.024011830177718,0.028258380352297247)
            (1.0243847952108487,0.02846209368152703)
            (1.0247577602439797,0.028665586377888817)
            (1.0251307252771105,0.028868858773419444)
            (1.0255036903102412,0.0290719111995123)
            (1.0258766553433722,0.029274743986917887)
            (1.026249620376503,0.029477357465745077)
            (1.026622585409634,0.029679751965463068)
            (1.0269955504427648,0.029881927814902225)
            (1.0273685154758958,0.030083885342255735)
            (1.0277414805090266,0.03028562487508052)
            (1.0281144455421574,0.030487146740299162)
            (1.0284874105752884,0.030688451264201187)
            (1.0288603756084191,0.03088953877244338)
            (1.0292333406415501,0.031090409590052957)
            (1.029606305674681,0.03129106404142692)
            (1.0299792707078117,0.03149150245033473)
            (1.0303522357409427,0.03169172513991953)
            (1.0307252007740735,0.03189173243269845)
            (1.0310981658072045,0.03209152465056533)
            (1.0314711308403353,0.032291102114790686)
            (1.0318440958734663,0.03249046514602429)
            (1.032217060906597,0.03268961406429542)
            (1.0325900259397278,0.03288854918901471)
            (1.0329629909728588,0.0330872708389757)
            (1.0333359560059896,0.0332857793323552)
            (1.0337089210391206,0.03348407498671556)
            (1.0340818860722514,0.03368215811900554)
            (1.0344548511053824,0.03388002904556169)
            (1.0348278161385132,0.034077688082109286)
            (1.035200781171644,0.034275135543764185)
            (1.035573746204775,0.0344723717450342)
            (1.0359467112379057,0.03466939699981918)
            (1.0363196762710367,0.03486621162141394)
            (1.0366926413041675,0.03506281592250801)
            (1.0370656063372985,0.03525921021518848)
            (1.0374385713704293,0.03545539481093944)
            (1.03781153640356,0.035651370020645196)
            (1.038184501436691,0.03584713615458997)
            (1.0385574664698218,0.03604269352245967)
            (1.0389304315029528,0.036238042433343776)
            (1.0393033965360836,0.03643318319573537)
            (1.0396763615692146,0.036628116117533825)
            (1.0400493266023454,0.03682284150604446)
            (1.0404222916354762,0.03701735966798132)
            (1.0407952566686072,0.03721167090946752)
            (1.041168221701738,0.03740577553603641)
            (1.041541186734869,0.03759967385263349)
            (1.0419141517679997,0.037793366163616976)
            (1.0422871168011307,0.03798685277275942)
            (1.0426600818342615,0.03818013398324872)
            (1.0430330468673923,0.0383732100976895)
            (1.0434060119005233,0.038566081418104615)
            (1.043778976933654,0.038758748245935365)
            (1.044151941966785,0.03895121088204413)
            (1.0445249069999158,0.03914346962671404)
            (1.0448978720330466,0.03933552477965179)
            (1.0452708370661776,0.03952737663998764)
            (1.0456438020993084,0.039719025506276956)
            (1.0460167671324394,0.03991047167650185)
            (1.0463897321655702,0.04010171544807165)
            (1.0467626971987012,0.040292757117824825)
            (1.047135662231832,0.04048359698202942)
            (1.0475086272649627,0.04067423533644487)
            (1.0478815922980937,0.040864672477806986)
            (1.0482545573312245,0.04105490870391798)
            (1.0486275223643555,0.04124494431207161)
            (1.0490004873974863,0.04143477959897397)
            (1.0493734524306173,0.04162441486074539)
            (1.049746417463748,0.041813850392920675)
        }
        ;
    \node[text=yellow, scale = 0.8] at (axis cs:1.165,0.03) [anchor=south] {${\lambda_1=1.05}$};
    \node[text=violet, scale = 0.8] at (axis cs:1.205,0.07) [anchor=south] {${\lambda_1=1.10}$};
    \node[text=cyan, scale = 0.8] at (axis cs:1.25,0.094) [anchor=south] {${\lambda_1=1.15}$};
    \node[text=gray, scale = 0.8] at (axis cs:1.32,0.116) [anchor=south] {${\lambda_1=1.20}$};
    \node[text=teal, scale = 0.8] at (axis cs:1.36,0.135) [anchor=south] {${\lambda_1=1.25}$};
    \node[text=magenta, scale = 0.8] at (axis cs:1.410,0.153) [anchor=south] {${\lambda_1=1.30}$};
    \node[text=orange, scale = 0.8] at (axis cs:1.36,0.175) [anchor=west] {${\lambda}_{1}=1.35$};
    \node[text=brown, scale = 0.8] at (axis cs:1.4,0.19) [anchor=west] {${\lambda}_{1}=1.40$};
    \node[text=green, scale = 0.8] at (axis cs:1.45,0.203) [anchor=west] {${\lambda}_{1}=1.45$};
    \node[text=red, scale = 0.8] at (axis cs:1.5,0.215) [anchor=west] {${\lambda}_{1}=1.50$};
    \node[text=blue, scale = 0.8] at (axis cs:1.55,0.224) [anchor=west] {${\lambda}_{1}=1.55$};
    \node[text=black, scale = 0.8] at (axis cs:1.55,0.24) [anchor=west] {${\lambda}_{1}=1.60$};
\end{axis}
\end{tikzpicture}


==> kawamuraP2_melt_usada.tikz <==
\begin{tikzpicture}
\begin{axis}[ymin=-0.007,xmin=0.75,xmax=1.8,xmajorgrids, ymajorgrids, scaled ticks = false, legend cell align = {left},
tick label style={/pgf/number format/fixed}, xlabel={Stretch ${\lambda}_{2}$}, ylabel={Longitudinal  nominal stress ${P}_{2}$ [MPa]}, ylabel style={at={(0.,0.5)}}, legend pos={south east}]
    \addplot[only marks, mark size={1.3pt}, color={black}]
        coordinates {
            (0.7913776743745053,-0.0007393982269905397)
            (0.9276084062970649,0.07664360757485694)
            (0.9496418608213024,0.08437264562053509)
            (0.9751457755184649,0.09897010826954702)
            (0.9987160814373702,0.11586044934232353)
            (1.049433927861631,0.13254468078899287)
            (1.0987497037082958,0.1458824387451089)
            (1.1494185389263483,0.16045218672394362)
            (1.1999689303960643,0.16991193298884483)
            (1.2498856769855191,0.18060585727674192)
            (1.2990380821448235,0.18689533700674268)
            (1.349661990423852,0.1995268084733957)
            (1.399476630333706,0.20581555886997077)
            (1.4499943476659505,0.21386564948964892)
            (1.5011538784128247,0.22103397599763694)
            (1.5509889396585987,0.22820376117247643)
            (1.601424971647163,0.23272971267909695)
        }
        ;
    \addlegendentry {Experiments, melt}
    \addplot[line width={1.2pt}, no markers, color={black}]
        coordinates {
            (0.7913776743745053,0.0005976856115277873)
            (0.7954482638080362,0.0035801549896002267)
            (0.7995188532415672,0.006517277988548578)
            (0.8035894426750981,0.009410046498034645)
            (0.8076600321086291,0.012259426003601838)
            (0.81173062154216,0.015066355792413609)
            (0.815801210975691,0.017831749788094584)
            (0.8198718004092219,0.020556497356692807)
            (0.8239423898427529,0.023241464083099114)
            (0.8280129792762838,0.025887492519147126)
            (0.8320835687098148,0.028495402904563677)
            (0.8361541581433457,0.03106599386188478)
            (0.8402247475768767,0.03360004306640215)
            (0.8442953370104076,0.036098307892152515)
            (0.8483659264439385,0.03856152603492382)
            (0.8524365158774695,0.040990416056197077)
            (0.8565071053110004,0.043385677714286836)
            (0.8605776947445314,0.04574799275811287)
            (0.8646482841780623,0.048078025579887426)
            (0.8687188736115933,0.050376423733469386)
            (0.8727894630451242,0.052643818434777626)
            (0.8768600524786552,0.05488082504507369)
            (0.8809306419121861,0.05708804353777261)
            (0.8850012313457171,0.05926605894941839)
            (0.889071820779248,0.061415441815430086)
            (0.893142410212779,0.06353674859120047)
            (0.8972129996463099,0.06563052205910255)
            (0.9012835890798407,0.06769729172193803)
            (0.9053541785133717,0.06973757418333734)
            (0.9094247679469026,0.07175187351558925)
            (0.9134953573804336,0.07374068028497008)
            (0.9175659468139645,0.07570446840705702)
            (0.9216365362474955,0.07764369927622518)
            (0.9257071256810264,0.07955882311319208)
            (0.9297777151145574,0.08145027927390351)
            (0.9338483045480883,0.08331849655121028)
            (0.9379188939816193,0.08516389346688778)
            (0.9419894834151502,0.08698687855434634)
            (0.9460600728486812,0.08878785063236982)
            (0.9501306622822121,0.09056719907020244)
            (0.954201251715743,0.09232530404429522)
            (0.958271841149274,0.09406253678700605)
            (0.9623424305828049,0.09577925982754129)
            (0.9664130200163359,0.09747582722541111)
            (0.9704836094498668,0.0991525847966615)
            (0.9745541988833978,0.10080987033313676)
            (0.9786247883169287,0.1024480138150141)
            (0.9826953777504597,0.10406733761684456)
            (0.9867659671839906,0.10566815670732549)
            (0.9908365566175216,0.10725077884301774)
            (0.9949071460510525,0.10881550475621836)
            (0.9989777354845835,0.11036262833718587)
            (1.0030483249181144,0.11189243681091111)
            (1.0071189143516452,0.11340521090861908)
            (1.0111895037851761,0.11490122503417738)
            (1.0152600932187072,0.11638074742558527)
            (1.0193306826522381,0.11784404031170444)
            (1.023401272085769,0.11929136006439432)
            (1.0274718615193,0.1207229573461999)
            (1.031542450952831,0.1221390772537432)
            (1.035613040386362,0.12353995945695684)
            (1.0396836298198928,0.1249258383342978)
            (1.0437542192534237,0.126296943104072)
            (1.0478248086869548,0.12765349795199793)
            (1.0518953981204857,0.12899572215512697)
            (1.0559659875540166,0.13032383020224456)
            (1.0600365769875475,0.13163803191085932)
            (1.0641071664210784,0.13293853254089297)
            (1.0681777558546095,0.1342255329051761)
            (1.0722483452881404,0.1354992294768496)
            (1.0763189347216713,0.1367598144937721)
            (1.0803895241552022,0.13800747607037386)
            (1.0844601135887333,0.13924239939632793)
            (1.0885307030222642,0.14046477014856787)
            (1.092601292455795,0.14167477289389238)
            (1.096671881889326,0.14287258857389473)
            (1.100742471322857,0.1440583944910359)
            (1.104813060756388,0.14523236439406279)
            (1.1088836501899189,0.14639466856028474)
            (1.1129542396234497,0.14754547385741126)
            (1.1170248290569806,0.14868494380662178)
            (1.1210954184905118,0.1498132386895121)
            (1.1251660079240426,0.15093051563221596)
            (1.1292365973575735,0.15203692867773172)
            (1.1333071867911044,0.15313262885631304)
            (1.1373777762246355,0.15421776425400566)
            (1.1414483656581664,0.1552924800793853)
            (1.1455189550916973,0.15635691872854984)
            (1.1495895445252282,0.15741121984841808)
            (1.1536601339587593,0.1584555203983843)
            (1.1577307233922902,0.15948995471037655)
            (1.161801312825821,0.16051465454736816)
            (1.165871902259352,0.16152974916038254)
            (1.169942491692883,0.16253536534404056)
            (1.174013081126414,0.16353162749068903)
            (1.178083670559945,0.16451865764315216)
            (1.1821542599934758,0.1654965755461467)
            (1.1862248494270067,0.1664654986963981)
            (1.1902954388605378,0.16742554239149496)
            (1.1943660282940687,0.16837681977751673)
            (1.1984366177275996,0.16931944189547243)
            (1.2025072071611305,0.17025351772658115)
            (1.2065777965946616,0.17117915423642757)
            (1.2106483860281925,0.17209645641802487)
            (1.2147189754617234,0.1730055273338158)
            (1.2187895648952543,0.17390646815664057)
            (1.2228601543287854,0.17479937820970062)
            (1.2269307437623163,0.17568435500554666)
            (1.2310013331958471,0.17656149428411805)
            (1.235071922629378,0.17743089004985754)
            (1.239142512062909,0.17829263460793035)
            (1.24321310149644,0.17914681859957005)
            (1.247283690929971,0.17999353103657298)
            (1.2513542803635018,0.1808328593349699)
            (1.2554248697970327,0.1816648893478921)
            (1.2594954592305638,0.18248970626354663)
            (1.2635660486640947,0.1833073971431852)
            (1.2676366380976256,0.18411804840555604)
            (1.2717072275311565,0.1849217450306098)
            (1.2757778169646876,0.18571857058841112)
            (1.2798484063982185,0.18650860726761664)
            (1.2839189958317494,0.18729193590328846)
            (1.2879895852652803,0.18806863600406099)
            (1.2920601746988112,0.18883878577867677)
            (1.2961307641323423,0.1896024621619098)
            (1.3002013535658732,0.19035974083989038)
            (1.304271942999404,0.19111069627484947)
            (1.308342532432935,0.19185540172929552)
            (1.312413121866466,0.19259392928963884)
            (1.316483711299997,0.19332634988927982)
            (1.3205543007335279,0.19405273333117165)
            (1.3246248901670588,0.19477314830987363)
            (1.3286954796005899,0.1954876624331071)
            (1.3327660690341208,0.19619634224282612)
            (1.3368366584676517,0.19689925323581767)
            (1.3409072479011825,0.19759645988383864)
            (1.3449778373347134,0.19828802565330694)
            (1.3490484267682445,0.19897401302455445)
            (1.3531190162017754,0.19965448352512843)
            (1.3571896056353063,0.20032949889099635)
            (1.3612601950688372,0.20099912191138464)
            (1.3653307845023683,0.20166341459431156)
            (1.3694013739358992,0.20232243800985802)
            (1.3734719633694301,0.20297625235883945)
            (1.377542552802961,0.20362491699017765)
            (1.3816131422364921,0.20426849041681275)
            (1.385683731670023,0.2049070303312701)
            (1.389754321103554,0.20554059362089214)
            (1.3938249105370848,0.20616923638274423)
            (1.3978954999706157,0.2067930139381982)
            (1.4019660894041468,0.20741198084720658)
            (1.4060366788376777,0.2080261909222722)
            (1.4101072682712086,0.2086356972421204)
            (1.4141778577047395,0.20924055216508214)
            (1.4182484471382706,0.20984080734219523)
            (1.4223190365718015,0.21043651373002742)
            (1.4263896260053324,0.21102772160323302)
            (1.4304602154388633,0.2116144805755633)
            (1.4345308048723944,0.21219683979892645)
            (1.4386013943059253,0.21277484797255303)
            (1.4426719837394562,0.21334855316960857)
            (1.446742573172987,0.21391800284030074)
            (1.450813162606518,0.21448324382294764)
            (1.454883752040049,0.2150443223548191)
            (1.45895434147358,0.21560128408275467)
            (1.4630249309071108,0.21615417407356532)
            (1.4670955203406417,0.21670303682422115)
            (1.4711661097741728,0.21724791627183412)
            (1.4752366992077037,0.2177888558034362)
            (1.4793072886412346,0.21832589826556065)
            (1.4833778780747655,0.21885908597363019)
            (1.4874484675082966,0.21938846072115542)
            (1.4915190569418275,0.2199140637887495)
            (1.4955896463753584,0.220435935952962)
            (1.4996602358088893,0.22095411749493646)
            (1.5037308252424202,0.2214686482088956)
            (1.5078014146759513,0.22197956741045877)
            (1.5118720041094822,0.22248691394479436)
            (1.515942593543013,0.22299072619461063)
            (1.520013182976544,0.22349104208799006)
            (1.524083772410075,0.22398789910607098)
            (1.528154361843606,0.2244813342905756)
            (1.5322249512771369,0.22497138425119487)
            (1.5362955407106678,0.22545808517282662)
            (1.5403661301441989,0.22594147282267468)
            (1.5444367195777298,0.22642158255721018)
            (1.5485073090112607,0.2268984493289986)
            (1.5525778984447915,0.2273721076933941)
            (1.5566484878783224,0.22784259181510705)
            (1.5607190773118536,0.22830993547464487)
            (1.5647896667453844,0.22877417207462938)
            (1.5688602561789153,0.22923533464599413)
            (1.5729308456124462,0.2296934558540645)
            (1.5770014350459773,0.2301485680045215)
            (1.5810720244795082,0.23060070304925281)
            (1.5851426139130391,0.23104989259209502)
            (1.58921320334657,0.23149616789446636)
            (1.5932837927801011,0.23193955988089368)
            (1.597354382213632,0.2323800991444368)
            (1.601424971647163,0.23281781595201126)
        }
        ;
    \addlegendentry {B-spline}
    \node[text=black, scale = 0.8] at (axis cs:1.5,0.243) [anchor=west] {${\lambda}_{1}=1.60$};
\end{axis}
\end{tikzpicture}


==> kawamura_usada.tikz <==
\begin{tikzpicture}
\begin{axis}[xmin=0.7,ymin=-0.003,xmax=2.1,
scaled ticks = false, legend cell align = {left},
tick label style={/pgf/number format/fixed}, xmajorgrids, ymajorgrids, xlabel={Stretch ${\lambda}_{2}$}, ylabel={ Longitudinal nominal stress ${P}_{2}$ [MPa]}, legend pos={south east}]
    \addplot[only marks, mark size={1.3pt}, color={black}]
        coordinates {
            (0.725727882880884,-0.00036098500768805275)
            (0.9535006861360491,0.0517776971412013)
            (0.9985985769094552,0.0600562309593983)
            (1.1149179986929914,0.07672231460621357)
            (1.1992035252686895,0.085220342345776)
            (1.300323532508578,0.09483588861362227)
            (1.4004367427812137,0.10254856250799474)
            (1.5014305740831144,0.10891785424329677)
            (1.5995867520486182,0.11428000093979317)
            (1.699586839066507,0.11908223973602251)
            (1.8986367777624045,0.12823906250407893)
        }
        ;
    \addlegendentry {Experiments, 70 wt \%}
    \addplot[line width={1.2pt}, no markers, color={black}]
        coordinates {
            (0.725727882880884,-0.0005772549932537147)
            (0.7316218974280273,0.0014484258188998175)
            (0.7375159119751706,0.0034258320555633865)
            (0.743409926522314,0.005356618794554701)
            (0.7493039410694572,0.007242370955042533)
            (0.7551979556166005,0.00908460671852684)
            (0.7610919701637439,0.010884781362978487)
            (0.7669859847108872,0.012644290444901)
            (0.7728799992580305,0.014364472760480126)
            (0.7787740138051739,0.01604661313502133)
            (0.7846680283523172,0.017691945052061883)
            (0.7905620428994605,0.019301653132697202)
            (0.7964560574466037,0.020876875474880836)
            (0.8023500719937471,0.022418705861744527)
            (0.8082440865408904,0.023928195847326555)
            (0.8141381010880337,0.025406356727493314)
            (0.8200321156351771,0.026854161403283346)
            (0.8259261301823204,0.028272546143391294)
            (0.8318201447294638,0.02966241225203709)
            (0.8377141592766071,0.03102462764803176)
            (0.8436081738237503,0.032360028360448635)
            (0.8495021883708936,0.03366941994594014)
            (0.855396202918037,0.034953578703636655)
            (0.8612902174651803,0.03621325187393477)
            (0.8671842320123236,0.03744915936398022)
            (0.873078246559467,0.03866199552892934)
            (0.8789722611066103,0.03985243026971293)
            (0.8848662756537535,0.041021110069923095)
            (0.8907602902008969,0.042168658980928246)
            (0.8966543047480402,0.043295679558466395)
            (0.9025483192951835,0.04440275375429432)
            (0.9084423338423269,0.04549044376424716)
            (0.9143363483894702,0.046559292835439324)
            (0.9202303629366135,0.04760982603490661)
            (0.9261243774837569,0.048642550981797275)
            (0.9320183920309001,0.049657958545090024)
            (0.9379124065780434,0.05065652350869642)
            (0.9438064211251868,0.05163870520569214)
            (0.9497004356723301,0.05260494812331691)
            (0.9555944502194734,0.05355568248028489)
            (0.9614884647666168,0.054491324777855454)
            (0.9673824793137601,0.05541227832602884)
            (0.9732764938609034,0.056318933745955535)
            (0.9791705084080466,0.05721166858236909)
            (0.98506452295519,0.05809084577020706)
            (0.9909585375023333,0.05895681632862143)
            (0.9968525520494766,0.05980992036185975)
            (1.00274656659662,0.060650487482884194)
            (1.0086405811437633,0.061478837199364325)
            (1.0145345956909066,0.06229527928141941)
            (1.02042861023805,0.06310011411377366)
            (1.0263226247851933,0.06389363303732613)
            (1.0322166393323366,0.06467611867502623)
            (1.03811065387948,0.06544784523374825)
            (1.044004668426623,0.06620907879408303)
            (1.0498986829737664,0.06696007756755828)
            (1.0557926975209098,0.06770109219593089)
            (1.061686712068053,0.06843236602576225)
            (1.0675807266151964,0.06915413535927992)
            (1.0734747411623398,0.0698666296951552)
            (1.079368755709483,0.07057007195967377)
            (1.0852627702566264,0.07126467872873664)
            (1.0911567848037698,0.07195066044110802)
            (1.097050799350913,0.07262822160330458)
            (1.1029448138980564,0.07329756098650025)
            (1.1088388284451998,0.07395887181580255)
            (1.114732842992343,0.07461234195223834)
            (1.1206268575394864,0.07525815406776973)
            (1.1265208720866298,0.07589648581364546)
            (1.1324148866337729,0.07652750998237814)
            (1.1383089011809162,0.07715139466362263)
            (1.1442029157280595,0.07776830339421825)
            (1.1500969302752029,0.0783783953026451)
            (1.1559909448223462,0.0789818252481314)
            (1.1618849593694895,0.07957874395463842)
            (1.1677789739166329,0.08016929813993937)
            (1.1736729884637762,0.08075363063999637)
            (1.1795670030109195,0.08133188052883206)
            (1.1854610175580629,0.08190418323408206)
            (1.1913550321052062,0.08247067064840653)
            (1.1972490466523495,0.08303147123692946)
            (1.2031430611994929,0.08358671014086894)
            (1.2090370757466362,0.08413650913144749)
            (1.2149310902937795,0.08468098554160458)
            (1.2208251048409229,0.08522025297785563)
            (1.226719119388066,0.08575442205231194)
            (1.2326131339352093,0.08628359977779325)
            (1.2385071484823527,0.08680788976739352)
            (1.244401163029496,0.08732739291147548)
            (1.2502951775766393,0.08784220747496728)
            (1.2561891921237827,0.08835242917313794)
            (1.262083206670926,0.08885815124482202)
            (1.2679772212180693,0.08935946452319105)
            (1.2738712357652127,0.08985645750416578)
            (1.279765250312356,0.09034921641255962)
            (1.2856592648594993,0.09083782526603804)
            (1.2915532794066427,0.09132236593697804)
            (1.297447293953786,0.0918029182123049)
            (1.3033413085009293,0.09227955985138224)
            (1.3092353230480727,0.09275236664202871)
            (1.3151293375952158,0.09322141245472915)
            (1.321023352142359,0.09368676929510716)
            (1.3269173666895024,0.0941485073547238)
            (1.3328113812366458,0.09460669506026137)
            (1.338705395783789,0.09506139912115337)
            (1.3445994103309324,0.09551268457571453)
            (1.3504934248780758,0.09596061483582619)
            (1.356387439425219,0.09640525173022839)
            (1.3622814539723624,0.09684665554646804)
            (1.3681754685195058,0.09728488507155128)
            (1.3740694830666491,0.09771999763134509)
            (1.3799634976137924,0.09815204912877284)
            (1.3858575121609358,0.09858109408084582)
            (1.3917515267080791,0.09900718565457041)
            (1.3976455412552224,0.09943037570177109)
            (1.4035395558023656,0.09985071479286609)
            (1.409433570349509,0.10026825224963157)
            (1.4153275848966522,0.10068303617698901)
            (1.4212215994437956,0.10109511349384924)
            (1.427115613990939,0.1015045299630451)
            (1.4330096285380822,0.10191133022038314)
            (1.4389036430852256,0.10231555779730875)
            (1.444797657632369,0.10271725495856152)
            (1.4506916721795122,0.10311646270362744)
            (1.4565856867266556,0.10351322121245454)
            (1.462479701273799,0.10390756979092569)
            (1.4683737158209422,0.10429954677660291)
            (1.4742677303680856,0.10468918956107456)
            (1.480161744915229,0.10507653461293937)
            (1.4860557594623722,0.1054616175001381)
            (1.4919497740095156,0.10584447291165604)
            (1.4978437885566587,0.10622513467861583)
            (1.503737803103802,0.10660363579478017)
            (1.5096318176509453,0.1069800084364835)
            (1.5155258321980887,0.10735428398201038)
            (1.521419846745232,0.10772649303043863)
            (1.5273138612923753,0.10809666541996384)
            (1.5332078758395187,0.10846483024572162)
            (1.539101890386662,0.10883101587712271)
            (1.5449959049338053,0.10919524997471784)
            (1.5508899194809487,0.1095575595066048)
            (1.556783934028092,0.10991797076439311)
            (1.5626779485752353,0.11027650937874005)
            (1.5685719631223787,0.11063320033447056)
            (1.574465977669522,0.11098806798529387)
            (1.5803599922166653,0.11134113604053514)
            (1.5862540067638085,0.11169242739168776)
            (1.5921480213109518,0.112041964239343)
            (1.5980420358580951,0.11238976820628618)
            (1.6039360504052385,0.11273586035097413)
            (1.6098300649523818,0.11308026118009992)
            (1.6157240794995251,0.1134229906608328)
            (1.6216180940466685,0.11376406823026561)
            (1.6275121085938118,0.114103512735552)
            (1.6334061231409551,0.11444134243281778)
            (1.6393001376880985,0.11477757507698468)
            (1.6451941522352418,0.11511222793715138)
            (1.6510881667823851,0.1154453178071088)
            (1.6569821813295285,0.11577686101558851)
            (1.6628761958766718,0.11610687343625456)
            (1.6687702104238151,0.11643537049795208)
            (1.6746642249709582,0.11676236802098894)
            (1.6805582395181016,0.11708788391000344)
            (1.686452254065245,0.1174119361266838)
            (1.6923462686123882,0.11773454222399417)
            (1.6982402831595316,0.11805571935476723)
            (1.704134297706675,0.11837548428008647)
            (1.7100283122538182,0.11869385337746394)
            (1.7159223268009616,0.11901084264881838)
            (1.721816341348105,0.11932646772826051)
            (1.7277103558952482,0.11964074388969018)
            (1.7336043704423916,0.11995368605420997)
            (1.739498384989535,0.12026530879736196)
            (1.7453923995366782,0.12057562635619004)
            (1.7512864140838216,0.12088465263613579)
            (1.757180428630965,0.1211924012177687)
            (1.7630744431781082,0.12149888536335864)
            (1.7689684577252514,0.1218041180232924)
            (1.7748624722723947,0.12210811184234023)
            (1.780756486819538,0.1224108791657746)
            (1.7866505013666814,0.12271243204534732)
            (1.7925445159138247,0.12301278224512686)
            (1.798438530460968,0.12331194124720031)
            (1.8043325450081114,0.12360992025724432)
            (1.8102265595552547,0.12390673020996663)
            (1.816120574102398,0.12420238177442414)
            (1.8220145886495414,0.12449688535921802)
            (1.8279086031966847,0.12479025111757111)
            (1.833802617743828,0.12508248895228977)
            (1.8396966322909714,0.1253736085206135)
            (1.8455906468381147,0.12566361923895486)
            (1.851484661385258,0.12595253028753287)
            (1.8573786759324011,0.12624035061490238)
            (1.8632726904795445,0.1265270889423827)
            (1.8691667050266878,0.12681275376838688)
            (1.8750607195738311,0.12709735337265507)
            (1.8809547341209745,0.12738089582039466)
            (1.8868487486681178,0.12766338896632828)
            (1.8927427632152611,0.12794484045865323)
            (1.8986367777624045,0.12822525774291438)
        }
        ;
    \addlegendentry {B-spline }
    \node[text=black, scale = 0.8] at (axis cs:1.8,0.135) [anchor=west] {${\lambda}_{1}=1.90$};
\end{axis}
\end{tikzpicture}


==> pchfromuni.tikz <==
\begin{tikzpicture}
\begin{axis}[legend pos={north west}, xmajorgrids, ymajorgrids, xlabel={${\lambda}_{ch}$}, ylabel={$P_{ch}$}]
    \addplot[line width={1.2pt}, color={blue}, no markers]
        coordinates {
            (0.3626661936417194,0.996465378055795)
            (0.39904985636400725,1.0176590595417943)
            (0.4354335190862951,1.0403156385104029)
            (0.47181718180858284,1.064381936929931)
            (0.5082008445308707,1.089804776768688)
            (0.5445845072531585,1.1165309799949834)
            (0.5809681699754463,1.1445073685771274)
            (0.6173518326977341,1.1736807644834282)
            (0.653735495420022,1.2039979896821968)
            (0.6901191581423097,1.2354058661417422)
            (0.7265028208645976,1.2678512158303739)
            (0.7628864835868854,1.3012808607164013)
            (0.7992701463091731,1.3356416227681345)
            (0.835653809031461,1.370880323953883)
            (0.8720374717537488,1.4069437862419558)
            (0.9084211344760367,1.443778831600663)
            (0.9448047971983244,1.481332281998314)
            (0.9811884599206123,1.5195509594032186)
            (1.0175721226429,1.5583816857836856)
            (1.053955785365188,1.5977712831080257)
            (1.0903394480874757,1.637666573344548)
            (1.1267231108097635,1.6780143784615618)
            (1.1631067735320513,1.718761520427377)
            (1.1994904362543393,1.7598548212103031)
            (1.235874098976627,1.8012411027786497)
            (1.2722577616989148,1.842867187100726)
            (1.3086414244212026,1.884679896144842)
            (1.3450250871434903,1.9266260518793068)
            (1.3814087498657783,1.9686524762724313)
            (1.417792412588066,2.0107081052915645)
            (1.4541760753103539,2.0527773834817005)
            (1.4905597380326416,2.094874219249465)
            (1.5269434007549294,2.137013412844832)
            (1.5633270634772174,2.179209764517774)
            (1.5997107261995052,2.221478074518264)
            (1.636094388921793,2.263833143096274)
            (1.6724780516440807,2.306289770501776)
            (1.7088617143663685,2.3488627569847442)
            (1.7452453770886565,2.3915669027951507)
            (1.7816290398109442,2.434417008182968)
            (1.818012702533232,2.4774278733981676)
            (1.8543963652555198,2.5206142986907247)
            (1.8907800279778075,2.56399108431061)
            (1.9271636907000955,2.6075730305077975)
            (1.9635473534223833,2.651374937532258)
            (1.999931016144671,2.6954116056339665)
            (2.036314678866959,2.7396978350628944)
            (2.0726983415892466,2.7842484260690132)
            (2.1090820043115346,2.829078178902298)
            (2.145465667033822,2.87420189381272)
            (2.18184932975611,2.919634371050252)
            (2.218232992478398,2.965390410864867)
            (2.2546166552006857,3.0114848135065375)
            (2.2910003179229737,3.057932379225237)
            (2.327383980645261,3.104747908270936)
            (2.363767643367549,3.151946200893609)
            (2.400151306089837,3.1995420573432285)
            (2.4365349688121247,3.247550299248198)
            (2.4729186315344127,3.2959966084802717)
            (2.5093022942567003,3.344935164360771)
            (2.5456859569789883,3.3944247639522884)
            (2.5820696197012762,3.444524204317414)
            (2.618453282423564,3.4952922825187365)
            (2.654836945145852,3.546787795618847)
            (2.6912206078681398,3.599069540680337)
            (2.7276042705904273,3.6521963147657948)
            (2.7639879333127153,3.7062269149378113)
            (2.800371596035003,3.7612201382589774)
            (2.836755258757291,3.8172347817918824)
            (2.873138921479579,3.874329642599118)
            (2.9095225842018664,3.9325635177432714)
            (2.9459062469241544,3.9919952042869364)
            (2.982289909646442,4.052683499292701)
            (3.01867357236873,4.114687199823157)
            (3.055057235091018,4.178065102940895)
            (3.0914408978133054,4.242876005708501)
            (3.1278245605355934,4.30917870518857)
            (3.164208223257881,4.37703199844369)
            (3.200591885980169,4.4464946825364535)
            (3.236975548702457,4.517625554529447)
            (3.2733592114247445,4.590483411485263)
            (3.3097428741470325,4.665127050466493)
            (3.34612653686932,4.741615268535723)
            (3.382510199591608,4.820006862755548)
            (3.418893862313896,4.900360630188557)
            (3.4552775250361836,4.982735367897338)
            (3.4916611877584716,5.067187246528599)
            (3.528044850480759,5.153746634819394)
            (3.564428513203047,5.242429256611811)
            (3.600812175925335,5.333250667657317)
            (3.6371958386476226,5.426226423707377)
            (3.6735795013699106,5.521372080513462)
            (3.709963164092198,5.618703193827038)
            (3.746346826814486,5.718235319399574)
            (3.782730489536774,5.819984012982537)
            (3.8191141522590617,5.923964830327396)
            (3.8554978149813497,6.030193327185617)
            (3.8918814777036372,6.13868505930867)
            (3.9282651404259252,6.249455582448022)
            (3.964648803148213,6.362520452355141)
            (4.001032465870501,6.477895224781493)
            (4.037416128592788,6.595595455478548)
            (4.073799791315077,6.715636700197775)
            (4.110183454037364,6.838034514690638)
            (4.146567116759652,6.962804454708607)
            (4.18295077948194,7.089962076003154)
            (4.219334442204228,7.219522934325739)
            (4.255718104926515,7.351502585427834)
            (4.292101767648804,7.48591658506091)
            (4.328485430371091,7.622780488976428)
            (4.364869093093379,7.762109852925859)
            (4.401252755815666,7.903920232660672)
            (4.437636418537955,8.048227183932337)
            (4.474020081260242,8.195046262492315)
            (4.51040374398253,8.344393501449785)
            (4.546787406704818,8.496326523704264)
            (4.583171069427106,8.650976226563474)
            (4.6195547321493935,8.808480966049334)
            (4.655938394871682,8.96897909818378)
            (4.6923220575939695,9.132608978988722)
            (4.728705720316257,9.29950896448609)
            (4.765089383038545,9.469817410697798)
            (4.801473045760833,9.643672673645781)
            (4.8378567084831205,9.821213109351952)
            (4.874240371205408,10.00257707383823)
            (4.9106240339276965,10.18790292312655)
            (4.947007696649984,10.377329013238823)
            (4.983391359372272,10.570993700196977)
            (5.01977502209456,10.769035340022935)
            (5.056158684816848,10.971592288738611)
            (5.092542347539135,11.178802902365936)
            (5.128926010261423,11.39080553692683)
            (5.165309672983711,11.60773854844322)
            (5.201693335705999,11.829740292937018)
            (5.238076998428286,12.056949126430151)
            (5.274460661150575,12.289503404944547)
            (5.310844323872862,12.527541484502123)
            (5.34722798659515,12.771201721124799)
            (5.383611649317438,13.020622470834503)
            (5.419995312039726,13.275942089653157)
            (5.456378974762013,13.537298933602676)
            (5.492762637484301,13.804831358704986)
            (5.529146300206589,14.07867772098202)
            (5.565529962928877,14.358993184472842)
            (5.601913625651164,14.64603664047058)
            (5.638297288373453,14.940106510234637)
            (5.67468095109574,15.241501292839299)
            (5.711064613818028,15.550519487358859)
            (5.747448276540316,15.867459592867622)
            (5.783831939262604,16.192620108439872)
            (5.820215601984891,16.526299533149903)
            (5.85659926470718,16.86879636607201)
            (5.892982927429467,17.220409106280496)
            (5.929366590151755,17.581436252849638)
            (5.9657502528740425,17.952176304853733)
            (6.002133915596331,18.332927761367095)
            (6.0385175783186185,18.723989121463998)
            (6.074901241040906,19.125658884218733)
            (6.111284903763194,19.538235548705607)
            (6.147668566485482,19.962017613998906)
            (6.1840522292077695,20.397303579172924)
            (6.220435891930058,20.844391943301964)
            (6.2568195546523455,21.303581205460304)
            (6.293203217374633,21.775169864722248)
            (6.329586880096921,22.25945642016208)
            (6.365970542819209,22.756739370854117)
            (6.402354205541497,23.267317215872627)
            (6.438737868263784,23.791488454291915)
            (6.475121530986073,24.329551585186284)
            (6.51150519370836,24.88180510763)
            (6.547888856430648,25.44854752069738)
            (6.584272519152936,26.03010993899372)
            (6.620656181875224,26.62790099762976)
            (6.657039844597511,27.24462791304297)
            (6.693423507319799,27.88307521255907)
            (6.729807170042087,28.54602742350381)
            (6.766190832764375,29.23626907320289)
            (6.802574495486662,29.956584688982062)
            (6.838958158208951,30.70975879816707)
            (6.875341820931238,31.49857592808361)
            (6.911725483653526,32.325820606057434)
            (6.948109146375814,33.194277359414286)
            (6.984492809098102,34.106730715479856)
            (7.020876471820389,35.0659652015799)
            (7.057260134542677,36.07476534504015)
            (7.093643797264965,37.13591567318636)
            (7.130027459987253,38.252200713344216)
            (7.16641112270954,39.42640499283946)
            (7.202794785431829,40.661313038997875)
            (7.239178448154116,41.95970937914511)
            (7.275562110876404,43.32437854060693)
            (7.311945773598692,44.75810505070911)
            (7.34832943632098,46.26367343677732)
            (7.3847130990432674,47.8438682261373)
            (7.421096761765555,49.501473946114785)
            (7.457480424487843,51.23927512403557)
            (7.493864087210131,53.06005628722529)
            (7.5302477499324185,54.96660196300971)
            (7.566631412654707,56.96169667871462)
            (7.6030150753769945,59.04812496166565)
        }
        ;
    \addlegendentry {$P_{ch}$ from uniaxial test}
\end{axis}
\end{tikzpicture}


==> pchunipchbiaxjustknownpart.tikz <==
\begin{tikzpicture}
\begin{axis}[xmin = 0, ymin = 0,legend pos={north west}, legend cell align = {left}, xmajorgrids, ymajorgrids, xlabel={${\lambda}_{ch}$}, ylabel={ $P_{ch}(\lambda_{ch})$ [MPa]} ]
    \addlegendentry {$P_{ch}$ from Treloar's equi-biaxial test}
    \addplot[only marks, mark={o}, mark size={1.pt}, color={red}]
        coordinates {
            (0.04771658989228972,1.5359906616156491)
            (0.07330951099632889,1.5320014257341552)
            (0.09890243210036805,1.5290316234556953)
            (0.12449535320440722,1.5270610574365178)
            (0.15008827430844637,1.5260695303328715)
            (0.17568119541248556,1.5260368448010047)
            (0.20127411651652471,1.5269428034971664)
            (0.22686703762056387,1.5287672090776048)
            (0.25245995872460303,1.5314898641985684)
            (0.2780528798286422,1.5350905715163061)
            (0.3036458009326814,1.539549133687067)
            (0.32923872203672055,1.544845353367098)
            (0.3548316431407597,1.5509590332126497)
            (0.38042456424479887,1.557869975879969)
            (0.406017485348838,1.5655579840253055)
            (0.4316104064528772,1.574002860304908)
            (0.45720332755691634,1.5831844073750243)
            (0.48279624866095555,1.5930824278919031)
            (0.5083891697649947,1.6036767245117935)
            (0.5339820908690338,1.6149470998909434)
            (0.559575011973073,1.6268733566856022)
            (0.5851679330771122,1.6394352975520181)
            (0.6107608541811513,1.6526127251464389)
            (0.6363537752851905,1.6663854421251145)
            (0.6619466963892296,1.6807332511442927)
            (0.6875396174932689,1.6956359548602222)
            (0.713132538597308,1.711073355929152)
            (0.7387254597013472,1.7270252570073301)
            (0.7643183808053864,1.743471460751006)
            (0.7899113019094255,1.7603917698164266)
            (0.8155042230134647,1.7777659868598423)
            (0.8410971441175038,1.7955739145375005)
            (0.866690065221543,1.8137953555056503)
            (0.8922829863255822,1.8324101124205403)
            (0.9178759074296213,1.851397987938419)
            (0.9434688285336605,1.8707387847155348)
            (0.9690617496376996,1.8904123054081368)
            (0.9946546707417389,1.9103983526724724)
            (1.020247591845778,1.930676729164792)
            (1.0458405129498172,1.9512272375413424)
            (1.0714334340538563,1.9720296804583737)
            (1.0970263551578956,1.9930638605721331)
            (1.1226192762619347,2.0143095805388707)
            (1.1482121973659738,2.035746643014833)
            (1.173805118470013,2.057354850656271)
            (1.1993980395740522,2.0791140061194318)
            (1.2249909606780913,2.1010039120605635)
            (1.2505838817821304,2.1230043711359166)
            (1.2761768028861697,2.1450951860017384)
            (1.3017697239902088,2.167256159314277)
            (1.327362645094248,2.189467123812339)
            (1.352955566198287,2.2117181102214163)
            (1.3785484873023264,2.2340241478715384)
            (1.4041414084063655,2.2564040264123095)
            (1.4297343295104046,2.278876535493334)
            (1.455327250614444,2.301460464764215)
            (1.480920171718483,2.3241746038745585)
            (1.506513092822522,2.3470377424739675)
            (1.5321060139265612,2.3700686702120457)
            (1.5576989350306005,2.393286176738399)
            (1.5832918561346396,2.4167090517026293)
            (1.6088847772386787,2.4403560847543426)
            (1.634477698342718,2.464246065543142)
            (1.6600706194467572,2.4883977837186326)
            (1.6856635405507963,2.5128300289304186)
            (1.7112564616548354,2.537561590828103)
            (1.7368493827588747,2.562611259061291)
            (1.7624423038629138,2.587997823279587)
            (1.7880352249669529,2.6137400731325937)
            (1.8136281460709922,2.6398567982699164)
            (1.8392210671750313,2.6663667883411595)
            (1.8648139882790704,2.6932888329959264)
            (1.8904069093831097,2.7206417218838226)
            (1.9159998304871488,2.74844424465445)
            (1.941592751591188,2.7767151909574155)
            (1.967185672695227,2.8054733504423215)
            (1.9927785937992664,2.8347375127587724)
            (2.0183715149033055,2.864526467556373)
            (2.043964436007345,2.8948590044847267)
            (2.0695573571113837,2.9257539131934376)
            (2.095150278215423,2.9572299833321116)
            (2.1207431993194623,2.989306004550351)
            (2.146336120423501,3.02200076649776)
            (2.1719290415275405,3.055333058823944)
            (2.1975219626315794,3.089321671178507)
            (2.2231148837356187,3.1239853932110524)
            (2.248707804839658,3.1593430145711845)
            (2.274300725943697,3.1954133249085075)
            (2.2998936470477362,3.232215113872627)
            (2.3254865681517756,3.2697671711131453)
            (2.3510794892558144,3.308088286279667)
            (2.3766724103598538,3.347197249021797)
            (2.402265331463893,3.3871128489891387)
            (2.427858252567932,3.427853875831296)
            (2.4534511736719713,3.4694391191978755)
            (2.4790440947760106,3.5118873687384786)
            (2.5046370158800495,3.55521741410271)
            (2.530229936984089,3.599448044940175)
            (2.555822858088128,3.644598050900477)
            (2.581415779192167,3.69068622163322)
            (2.6070087002962063,3.7377312310100343)
            (2.6326016214002452,3.7857448062240957)
            (2.6581945425042846,3.8347279071169744)
            (2.683787463608324,3.8846805673064497)
            (2.7093803847123628,3.935602820410294)
            (2.734973305816402,3.9874947000462884)
            (2.7605662269204414,4.04035623983221)
            (2.7861591480244803,4.094187473385833)
            (2.8117520691285196,4.14898843432494)
            (2.837344990232559,4.204759156267301)
            (2.862937911336598,4.261499672830697)
            (2.888530832440637,4.319210017632906)
            (2.9141237535446765,4.377890224291702)
            (2.9397166746487153,4.437540326424864)
            (2.9653095957527547,4.49816035765017)
            (2.9909025168567935,4.559750351585395)
            (3.016495437960833,4.622310341848317)
            (3.042088359064872,4.685840362056714)
            (3.067681280168911,4.750340445828361)
            (3.0932742012729504,4.8158106267810386)
            (3.1188671223769897,4.882250938532521)
            (3.1444600434810286,4.949661414700584)
            (3.170052964585068,5.018042088903009)
            (3.1956458856891072,5.08739299475757)
            (3.221238806793146,5.1577141658820445)
            (3.2468317278971854,5.22900563589421)
            (3.2724246490012248,5.301267438411844)
            (3.2980175701052636,5.374499607052723)
            (3.323610491209303,5.448702175434624)
            (3.349203412313342,5.523875177175324)
            (3.374796333417381,5.600018645892601)
            (3.4003892545214205,5.677132615204232)
            (3.4259821756254594,5.755217118727992)
            (3.4515750967294987,5.834272190081661)
            (3.477168017833538,5.914297862883016)
            (3.502760938937577,5.995294170749831)
            (3.528353860041616,6.077261147299887)
            (3.5539467811456555,6.160198826150957)
            (3.5795397022496944,6.24410724092082)
            (3.6051326233537337,6.328986425227255)
            (3.630725544457773,6.414836412688037)
            (3.656318465561812,6.501657236920941)
            (3.6819113866658513,6.58944893154375)
            (3.7075043077698906,6.678211530174236)
            (3.7330972288739295,6.767945066430178)
            (3.758690149977969,6.8586495739293545)
            (3.7842830710820077,6.9503250862895385)
            (3.809875992186047,7.042971637128511)
            (3.8354689132900863,7.1365892600640475)
            (3.861061834394125,7.231177988713924)
            (3.8866547554981645,7.326738002674107)
            (3.912247676602204,7.423272839038862)
            (3.9378405977062427,7.520789392400755)
            (3.963433518810282,7.619294703330543)
            (3.9890264399143214,7.718795812398983)
            (4.014619361018361,7.8192997601768255)
            (4.0402122821224,7.920813587234826)
            (4.0658052032264385,8.02334433414374)
            (4.091398124330478,8.126899041474331)
            (4.116991045434517,8.231484749797339)
            (4.142583966538556,8.337108499683525)
            (4.168176887642596,8.443777331703656)
            (4.193769808746635,8.551498286428467)
            (4.2193627298506735,8.660278404428725)
            (4.244955650954713,8.770124726275185)
            (4.270548572058752,8.881044292538597)
            (4.296141493162791,8.993044143789716)
            (4.32173441426683,9.106131320599305)
            (4.34732733537087,9.220312863538114)
            (4.372920256474909,9.335595813176893)
            (4.398513177578947,9.451987210086404)
            (4.424106098682987,9.5694940948374)
            (4.449699019787026,9.688123508000634)
            (4.475291940891065,9.807882490146865)
            (4.500884861995105,9.928778081846847)
            (4.526477783099144,10.050817323671332)
            (4.5520707042031825,10.174007256191071)
            (4.577663625307222,10.298354919976836)
            (4.603256546411261,10.423867355599361)
            (4.6288494675153,10.550551603629415)
            (4.65444238861934,10.67841470463775)
            (4.680035309723379,10.807463699195118)
            (4.7056282308274175,10.937705627872273)
            (4.731221151931457,11.06914753123998)
            (4.756814073035496,11.201796449868983)
            (4.782406994139535,11.335659424330037)
            (4.807999915243575,11.47074349519391)
            (4.833592836347614,11.607055703031339)
            (4.859185757451653,11.744603088413092)
            (4.884778678555692,11.883392691909922)
            (4.910371599659731,12.023431554092578)
            (4.93596452076377,12.16472671553182)
            (4.96155744186781,12.307285216798403)
            (4.987150362971849,12.451114098463078)
            (5.012743284075888,12.596220401096605)
            (5.038336205179927,12.74261116526974)
            (5.063929126283966,12.890293431553232)
            (5.089522047388005,13.039274240517837)
            (5.115114968492044,13.189560632734311)
            (5.140707889596084,13.34115964877342)
            (5.166300810700123,13.494081796215912)
            (5.191893731804162,13.648377886634021)
            (5.217486652908201,13.804124734175087)
            (5.24307957401224,13.961399586362688)
            (5.268672495116279,14.120279690720421)
            (5.294265416220319,14.280842294771878)
            (5.319858337324358,14.443164646040646)
            (5.345451258428397,14.607323992050322)
            (5.371044179532436,14.773397580324493)
            (5.396637100636475,14.941462658386751)
            (5.422230021740514,15.111596473760683)
            (5.447822942844554,15.283876273969895)
            (5.473415863948593,15.458379306537957)
            (5.499008785052632,15.63518281898847)
            (5.5246017061566715,15.81436405884503)
            (5.55019462726071,15.99600027363122)
            (5.575787548364749,16.180168710870632)
        }
        ;
    \addlegendentry {$P_{ch}$ from Treloar's uniaxial test }
    \addplot[only marks, mark={triangle}, mark size={1.pt}, color={black}]
        coordinates {
            (2.003926638021052,2.7002626144006094)
            (2.0292618798190425,2.7310929656451632)
            (2.054597121617033,2.762050110307455)
            (2.0799323634150237,2.7931390455671026)
            (2.1052676052130144,2.824364768603722)
            (2.130602847011005,2.8557322765969313)
            (2.155938088808996,2.887246566726346)
            (2.1812733306069867,2.9189126361715845)
            (2.2066085724049773,2.950735482112263)
            (2.231943814202968,2.982720101727998)
            (2.2572790560009586,3.014871492198407)
            (2.282614297798949,3.0471946507031067)
            (2.30794953959694,3.079694574421715)
            (2.333284781394931,3.112376260533847)
            (2.3586200231929215,3.1452447062191218)
            (2.383955264990912,3.1783049086571538)
            (2.4092905067889028,3.2115618650275626)
            (2.4346257485868934,3.2450205779240204)
            (2.459960990384884,3.2786895987710594)
            (2.4852962321828747,3.3125871484008202)
            (2.5106314739808657,3.3467330791457472)
            (2.5359667157788564,3.3811472433382836)
            (2.561301957576847,3.415849493310873)
            (2.5866371993748376,3.45085968139596)
            (2.6119724411728282,3.4861976599259887)
            (2.637307682970819,3.521883281233403)
            (2.6626429247688095,3.5579363976506473)
            (2.6879781665668006,3.5943768615101646)
            (2.713313408364791,3.631224525144399)
            (2.738648650162782,3.6684992408857964)
            (2.7639838919607724,3.7062208610667984)
            (2.789319133758763,3.7444092380198497)
            (2.8146543755567537,3.783084224077395)
            (2.8399896173547443,3.822265671571878)
            (2.8653248591527354,3.8619734328357427)
            (2.890660100950726,3.902227360201433)
            (2.9159953427487166,3.943047306001393)
            (2.9413305845467073,3.984453122568066)
            (2.966665826344698,4.026464662233899)
            (2.9920010681426885,4.06910177733133)
            (3.017336309940679,4.112384320192808)
            (3.04267155173867,4.156332143150778)
            (3.068006793536661,4.200965098537679)
            (3.0933420353346515,4.2463030386859595)
            (3.118677277132642,4.29236581592806)
            (3.1440125189306327,4.339173282596428)
            (3.1693477607286233,4.386745291023504)
            (3.1946830025266144,4.4351016935417364)
            (3.220018244324605,4.4842623424835635)
            (3.2453534861225957,4.534247090181434)
            (3.2706887279205863,4.5850757889677904)
            (3.296023969718577,4.636768291175075)
            (3.3213592115165675,4.689344449135734)
            (3.346694453314558,4.742824115182211)
            (3.3720296951125492,4.797227141646951)
            (3.39736493691054,4.852573380862395)
            (3.4227001787085305,4.90888268516099)
            (3.448035420506521,4.966174906875179)
            (3.4733706623045117,5.024469830083251)
            (3.4987059041025024,5.083782118335784)
            (3.524041145900493,5.144117844885227)
            (3.549376387698484,5.205482261999911)
            (3.5747116294964747,5.267880621948155)
            (3.6000468712944653,5.331318176998293)
            (3.625382113092456,5.395800179418647)
            (3.6507173548904466,5.461331881477548)
            (3.676052596688437,5.5279185354433205)
            (3.701387838486428,5.595565393584291)
            (3.726723080284419,5.6642777081687905)
            (3.7520583220824095,5.7340607314651395)
            (3.7773935638804,5.804919715741667)
            (3.8027288056783908,5.876859913266704)
            (3.8280640474763814,5.949886576308573)
            (3.853399289274372,6.024004957135601)
            (3.8787345310723627,6.099220308016115)
            (3.9040697728703537,6.175537881218448)
            (3.9294050146683444,6.252962929010917)
            (3.954740256466335,6.331500703661856)
            (3.9800754982643256,6.4111564574395885)
            (4.005410740062317,6.491935442612445)
            (4.030745981860307,6.573842911448746)
            (4.056081223658298,6.6568841162168235)
            (4.081416465456289,6.741064309185003)
            (4.106751707254279,6.826388742621613)
            (4.13208694905227,6.912862668794977)
            (4.15742219085026,7.000491339973425)
            (4.182757432648251,7.0892800084252805)
            (4.208092674446242,7.179233926418875)
            (4.233427916244232,7.270358346222532)
            (4.258763158042223,7.362658520104579)
            (4.284098399840214,7.456139700333344)
            (4.309433641638204,7.550807139177151)
            (4.334768883436196,7.646666088904334)
            (4.360104125234186,7.743721801783212)
            (4.385439367032177,7.841979530082113)
            (4.410774608830168,7.9414445260693665)
            (4.436109850628158,8.042122042013299)
            (4.461445092426149,8.144017330182237)
            (4.4867803342241395,8.247135642844505)
            (4.51211557602213,8.351482986415633)
            (4.537450817820121,8.457084656638616)
            (4.562786059618111,8.563986384656587)
            (4.588121301416102,8.672234885213825)
            (4.613456543214093,8.781876873054598)
            (4.638791785012083,8.892959062923179)
            (4.664127026810075,9.005528169563847)
            (4.689462268608065,9.119630907720857)
            (4.714797510406056,9.235313992138494)
            (4.740132752204047,9.352624137561024)
            (4.765467994002037,9.471608058732722)
            (4.790803235800028,9.592312470397859)
            (4.8161384775980185,9.714784087300703)
            (4.841473719396009,9.839069624185532)
            (4.866808961194,9.965215795796611)
            (4.89214420299199,10.093269316878217)
            (4.917479444789981,10.223276902174623)
            (4.942814686587972,10.355285266430094)
            (4.968149928385962,10.489341124388906)
            (4.993485170183953,10.625491190795334)
            (5.018820411981944,10.763782180393646)
            (5.044155653779935,10.904260807928113)
            (5.069490895577926,11.046973788143005)
            (5.094826137375916,11.191967835782597)
            (5.120161379173907,11.33928966559116)
            (5.1454966209718975,11.488985992312966)
            (5.170831862769888,11.641103530692284)
            (5.196167104567879,11.795688995473393)
            (5.221502346365869,11.952789101400558)
            (5.24683758816386,12.11245056321805)
            (5.272172829961851,12.274720095670146)
            (5.297508071759841,12.439644413501117)
            (5.322843313557832,12.607270231455232)
            (5.3481785553558225,12.777644264276766)
            (5.373513797153814,12.950813226709988)
            (5.398849038951805,13.12682383349917)
            (5.424184280749795,13.305722799388581)
            (5.449519522547786,13.487556839122497)
            (5.474854764345777,13.672372667445188)
            (5.500190006143767,13.860216999100924)
            (5.525525247941758,14.051136548833984)
            (5.550860489739748,14.245180528244733)
            (5.576195731537739,14.442428785159128)
            (5.60153097333573,14.642981725211222)
            (5.62686621513372,14.846940134096696)
            (5.652201456931711,15.054404797511232)
            (5.677536698729702,15.26547650115051)
            (5.702871940527693,15.480256030710215)
            (5.728207182325684,15.69884417188602)
            (5.753542424123674,15.921341710373605)
            (5.778877665921665,16.147849431868647)
            (5.804212907719656,16.378468122066838)
            (5.829548149517646,16.613298566663843)
            (5.854883391315637,16.85244155135536)
            (5.8802186331136275,17.095997861837052)
            (5.905553874911618,17.344068283804614)
            (5.930889116709609,17.59675360295371)
            (5.956224358507599,17.854154604980035)
            (5.98155960030559,18.116372075579264)
            (6.006894842103581,18.383506800447076)
            (6.032230083901571,18.655659565279148)
            (6.057565325699563,18.932931155771175)
            (6.082900567497553,19.21542235761882)
            (6.108235809295544,19.503233956517764)
            (6.133571051093535,19.796466738163694)
            (6.158906292891525,20.09522148825229)
            (6.184241534689516,20.39959899247923)
            (6.2095767764875065,20.709700036540195)
            (6.234912018285497,21.025625406130864)
            (6.260247260083488,21.34747588694692)
            (6.285582501881478,21.67535226468404)
            (6.310917743679469,22.0093553250379)
            (6.33625298547746,22.34958585370419)
            (6.36158822727545,22.69614463637859)
            (6.386923469073441,23.049132458756773)
            (6.412258710871432,23.408650106534438)
            (6.437593952669423,23.77479836540723)
            (6.462929194467414,24.147678021070853)
            (6.488264436265404,24.527389859220975)
            (6.513599678063395,24.914034665553288)
            (6.5389349198613855,25.30771322576347)
            (6.564270161659376,25.708526325547204)
            (6.589605403457367,26.11665357976262)
            (6.614940645255357,26.5328109816447)
            (6.640275887053348,26.95793796586768)
            (6.665611128851339,27.392974704605702)
            (6.690946370649329,27.838861370032944)
            (6.71628161244732,28.296538134323566)
            (6.741616854245311,28.76694516965175)
            (6.766952096043302,29.251022648191615)
            (6.792287337841293,29.749710742117344)
            (6.817622579639283,30.2639496236031)
            (6.842957821437274,30.794679464823048)
            (6.868293063235265,31.34284043795135)
            (6.893628305033255,31.909372715162164)
            (6.918963546831246,32.49521646862966)
            (6.944298788629236,33.101311870527994)
            (6.969634030427227,33.72859909303132)
            (6.994969272225218,34.37801830831383)
            (7.020304514023208,35.05050968854965)
            (7.045639755821199,35.747013405912966)
            (7.07097499761919,36.46846963257793)
            (7.096310239417181,37.21581854071875)
            (7.121645481215172,37.9900003025095)
            (7.146980723013162,38.791955090124404)
            (7.172315964811153,39.62262307573761)
            (7.197651206609144,40.482944431523265)
            (7.222986448407134,41.373859329655566)
            (7.248321690205125,42.296307942308644)
            (7.2736569320031155,43.25123044165668)
            (7.298992173801106,44.23956699987382)
            (7.324327415599097,45.26225778913425)
            (7.349662657397087,46.320242981612104)
            (7.374997899195078,47.41446274948157)
            (7.400333140993069,48.54585726491679)
            (7.425668382791059,49.715366700091955)
            (7.451003624589051,50.92393122718124)
            (7.476338866387041,52.17249101835873)
            (7.501674108185032,53.461986245798634)
            (7.527009349983023,54.79335708167512)
            (7.552344591781013,56.16754369816234)
            (7.577679833579004,57.58548626743446)
            (7.6030150753769945,59.04812496166565)
        }
        ;
%     \addlegendentry {$P_{ch}$ from Treloar's uniaxial test }
%     \addplot[line width={1.pt}, color={blue}, no markers]
%         coordinates {
%             (0.04771658989228972,1.5359906616156491)
%             (0.07330951099632889,1.5320014257341552)
%             (0.09890243210036805,1.5290316234556953)
%             (0.12449535320440722,1.5270610574365178)
%             (0.15008827430844637,1.5260695303328715)
%             (0.17568119541248556,1.5260368448010047)
%             (0.20127411651652471,1.5269428034971664)
%             (0.22686703762056387,1.5287672090776048)
%             (0.25245995872460303,1.5314898641985684)
%             (0.2780528798286422,1.5350905715163061)
%             (0.3036458009326814,1.539549133687067)
%             (0.32923872203672055,1.544845353367098)
%             (0.3548316431407597,1.5509590332126497)
%             (0.38042456424479887,1.557869975879969)
%             (0.406017485348838,1.5655579840253055)
%             (0.4316104064528772,1.574002860304908)
%             (0.45720332755691634,1.5831844073750243)
%             (0.48279624866095555,1.5930824278919031)
%             (0.5083891697649947,1.6036767245117935)
%             (0.5339820908690338,1.6149470998909434)
%             (0.559575011973073,1.6268733566856022)
%             (0.5851679330771122,1.6394352975520181)
%             (0.6107608541811513,1.6526127251464389)
%             (0.6363537752851905,1.6663854421251145)
%             (0.6619466963892296,1.6807332511442927)
%             (0.6875396174932689,1.6956359548602222)
%             (0.713132538597308,1.711073355929152)
%             (0.7387254597013472,1.7270252570073301)
%             (0.7643183808053864,1.743471460751006)
%             (0.7899113019094255,1.7603917698164266)
%             (0.8155042230134647,1.7777659868598423)
%             (0.8410971441175038,1.7955739145375005)
%             (0.866690065221543,1.8137953555056503)
%             (0.8922829863255822,1.8324101124205403)
%             (0.9178759074296213,1.851397987938419)
%             (0.9434688285336605,1.8707387847155348)
%             (0.9690617496376996,1.8904123054081368)
%             (0.9946546707417389,1.9103983526724724)
%             (1.020247591845778,1.930676729164792)
%             (1.0458405129498172,1.9512272375413424)
%             (1.0714334340538563,1.9720296804583737)
%             (1.0970263551578956,1.9930638605721331)
%             (1.1226192762619347,2.0143095805388707)
%             (1.1482121973659738,2.035746643014833)
%             (1.173805118470013,2.057354850656271)
%             (1.1993980395740522,2.0791140061194318)
%             (1.2249909606780913,2.1010039120605635)
%             (1.2505838817821304,2.1230043711359166)
%             (1.2761768028861697,2.1450951860017384)
%             (1.3017697239902088,2.167256159314277)
%             (1.327362645094248,2.189467123812339)
%             (1.352955566198287,2.2117181102214163)
%             (1.3785484873023264,2.2340241478715384)
%             (1.4041414084063655,2.2564040264123095)
%             (1.4297343295104046,2.278876535493334)
%             (1.455327250614444,2.301460464764215)
%             (1.480920171718483,2.3241746038745585)
%             (1.506513092822522,2.3470377424739675)
%             (1.5321060139265612,2.3700686702120457)
%             (1.5576989350306005,2.393286176738399)
%             (1.5832918561346396,2.4167090517026293)
%             (1.6088847772386787,2.4403560847543426)
%             (1.634477698342718,2.464246065543142)
%             (1.6600706194467572,2.4883977837186326)
%             (1.6856635405507963,2.5128300289304186)
%             (1.7112564616548354,2.537561590828103)
%             (1.7368493827588747,2.562611259061291)
%             (1.7624423038629138,2.587997823279587)
%             (1.7880352249669529,2.6137400731325937)
%             (1.8136281460709922,2.6398567982699164)
%             (1.8392210671750313,2.6663667883411595)
%             (1.8648139882790704,2.6932888329959264)
%             (1.8904069093831097,2.7206417218838226)
%             (1.9159998304871488,2.74844424465445)
%             (1.941592751591188,2.7767151909574155)
%             (1.967185672695227,2.8054733504423215)
%             (1.9927785937992664,2.8347375127587724)
%             (2.003926638021052,2.7002626144006094)
%             (2.0292618798190425,2.7310929656451632)
%             (2.054597121617033,2.762050110307455)
%             (2.0799323634150237,2.7931390455671026)
%             (2.1052676052130144,2.824364768603722)
%             (2.130602847011005,2.8557322765969313)
%             (2.155938088808996,2.887246566726346)
%             (2.1812733306069867,2.9189126361715845)
%             (2.2066085724049773,2.950735482112263)
%             (2.231943814202968,2.982720101727998)
%             (2.2572790560009586,3.014871492198407)
%             (2.282614297798949,3.0471946507031067)
%             (2.30794953959694,3.079694574421715)
%             (2.333284781394931,3.112376260533847)
%             (2.3586200231929215,3.1452447062191218)
%             (2.383955264990912,3.1783049086571538)
%             (2.4092905067889028,3.2115618650275626)
%             (2.4346257485868934,3.2450205779240204)
%             (2.459960990384884,3.2786895987710594)
%             (2.4852962321828747,3.3125871484008202)
%             (2.5106314739808657,3.3467330791457472)
%             (2.5359667157788564,3.3811472433382836)
%             (2.561301957576847,3.415849493310873)
%             (2.5866371993748376,3.45085968139596)
%             (2.6119724411728282,3.4861976599259887)
%             (2.637307682970819,3.521883281233403)
%             (2.6626429247688095,3.5579363976506473)
%             (2.6879781665668006,3.5943768615101646)
%             (2.713313408364791,3.631224525144399)
%             (2.738648650162782,3.6684992408857964)
%             (2.7639838919607724,3.7062208610667984)
%             (2.789319133758763,3.7444092380198497)
%             (2.8146543755567537,3.783084224077395)
%             (2.8399896173547443,3.822265671571878)
%             (2.8653248591527354,3.8619734328357427)
%             (2.890660100950726,3.902227360201433)
%             (2.9159953427487166,3.943047306001393)
%             (2.9413305845467073,3.984453122568066)
%             (2.966665826344698,4.026464662233899)
%             (2.9920010681426885,4.06910177733133)
%             (3.017336309940679,4.112384320192808)
%             (3.04267155173867,4.156332143150778)
%             (3.068006793536661,4.200965098537679)
%             (3.0933420353346515,4.2463030386859595)
%             (3.118677277132642,4.29236581592806)
%             (3.1440125189306327,4.339173282596428)
%             (3.1693477607286233,4.386745291023504)
%             (3.1946830025266144,4.4351016935417364)
%             (3.220018244324605,4.4842623424835635)
%             (3.2453534861225957,4.534247090181434)
%             (3.2706887279205863,4.5850757889677904)
%             (3.296023969718577,4.636768291175075)
%             (3.3213592115165675,4.689344449135734)
%             (3.346694453314558,4.742824115182211)
%             (3.3720296951125492,4.797227141646951)
%             (3.39736493691054,4.852573380862395)
%             (3.4227001787085305,4.90888268516099)
%             (3.448035420506521,4.966174906875179)
%             (3.4733706623045117,5.024469830083251)
%             (3.4987059041025024,5.083782118335784)
%             (3.524041145900493,5.144117844885227)
%             (3.549376387698484,5.205482261999911)
%             (3.5747116294964747,5.267880621948155)
%             (3.6000468712944653,5.331318176998293)
%             (3.625382113092456,5.395800179418647)
%             (3.6507173548904466,5.461331881477548)
%             (3.676052596688437,5.5279185354433205)
%             (3.701387838486428,5.595565393584291)
%             (3.726723080284419,5.6642777081687905)
%             (3.7520583220824095,5.7340607314651395)
%             (3.7773935638804,5.804919715741667)
%             (3.8027288056783908,5.876859913266704)
%             (3.8280640474763814,5.949886576308573)
%             (3.853399289274372,6.024004957135601)
%             (3.8787345310723627,6.099220308016115)
%             (3.9040697728703537,6.175537881218448)
%             (3.9294050146683444,6.252962929010917)
%             (3.954740256466335,6.331500703661856)
%             (3.9800754982643256,6.4111564574395885)
%             (4.005410740062317,6.491935442612445)
%             (4.030745981860307,6.573842911448746)
%             (4.056081223658298,6.6568841162168235)
%             (4.081416465456289,6.741064309185003)
%             (4.106751707254279,6.826388742621613)
%             (4.13208694905227,6.912862668794977)
%             (4.15742219085026,7.000491339973425)
%             (4.182757432648251,7.0892800084252805)
%             (4.208092674446242,7.179233926418875)
%             (4.233427916244232,7.270358346222532)
%             (4.258763158042223,7.362658520104579)
%             (4.284098399840214,7.456139700333344)
%             (4.309433641638204,7.550807139177151)
%             (4.334768883436196,7.646666088904334)
%             (4.360104125234186,7.743721801783212)
%             (4.385439367032177,7.841979530082113)
%             (4.410774608830168,7.9414445260693665)
%             (4.436109850628158,8.042122042013299)
%             (4.461445092426149,8.144017330182237)
%             (4.4867803342241395,8.247135642844505)
%             (4.51211557602213,8.351482986415633)
%             (4.537450817820121,8.457084656638616)
%             (4.562786059618111,8.563986384656587)
%             (4.588121301416102,8.672234885213825)
%             (4.613456543214093,8.781876873054598)
%             (4.638791785012083,8.892959062923179)
%             (4.664127026810075,9.005528169563847)
%             (4.689462268608065,9.119630907720857)
%             (4.714797510406056,9.235313992138494)
%             (4.740132752204047,9.352624137561024)
%             (4.765467994002037,9.471608058732722)
%             (4.790803235800028,9.592312470397859)
%             (4.8161384775980185,9.714784087300703)
%             (4.841473719396009,9.839069624185532)
%             (4.866808961194,9.965215795796611)
%             (4.89214420299199,10.093269316878217)
%             (4.917479444789981,10.223276902174623)
%             (4.942814686587972,10.355285266430094)
%             (4.968149928385962,10.489341124388906)
%             (4.993485170183953,10.625491190795334)
%             (5.018820411981944,10.763782180393646)
%             (5.044155653779935,10.904260807928113)
%             (5.069490895577926,11.046973788143005)
%             (5.094826137375916,11.191967835782597)
%             (5.120161379173907,11.33928966559116)
%             (5.1454966209718975,11.488985992312966)
%             (5.170831862769888,11.641103530692284)
%             (5.196167104567879,11.795688995473393)
%             (5.221502346365869,11.952789101400558)
%             (5.24683758816386,12.11245056321805)
%             (5.272172829961851,12.274720095670146)
%             (5.297508071759841,12.439644413501117)
%             (5.322843313557832,12.607270231455232)
%             (5.3481785553558225,12.777644264276766)
%             (5.373513797153814,12.950813226709988)
%             (5.398849038951805,13.12682383349917)
%             (5.424184280749795,13.305722799388581)
%             (5.449519522547786,13.487556839122497)
%             (5.474854764345777,13.672372667445188)
%             (5.500190006143767,13.860216999100924)
%             (5.525525247941758,14.051136548833984)
%             (5.550860489739748,14.245180528244733)
%             (5.576195731537739,14.442428785159128)
%             (5.60153097333573,14.642981725211222)
%             (5.62686621513372,14.846940134096696)
%             (5.652201456931711,15.054404797511232)
%             (5.677536698729702,15.26547650115051)
%             (5.702871940527693,15.480256030710215)
%             (5.728207182325684,15.69884417188602)
%             (5.753542424123674,15.921341710373605)
%             (5.778877665921665,16.147849431868647)
%             (5.804212907719656,16.378468122066838)
%             (5.829548149517646,16.613298566663843)
%             (5.854883391315637,16.85244155135536)
%             (5.8802186331136275,17.095997861837052)
%             (5.905553874911618,17.344068283804614)
%             (5.930889116709609,17.59675360295371)
%             (5.956224358507599,17.854154604980035)
%             (5.98155960030559,18.116372075579264)
%             (6.006894842103581,18.383506800447076)
%             (6.032230083901571,18.655659565279148)
%             (6.057565325699563,18.932931155771175)
%             (6.082900567497553,19.21542235761882)
%             (6.108235809295544,19.503233956517764)
%             (6.133571051093535,19.796466738163694)
%             (6.158906292891525,20.09522148825229)
%             (6.184241534689516,20.39959899247923)
%             (6.2095767764875065,20.709700036540195)
%             (6.234912018285497,21.025625406130864)
%             (6.260247260083488,21.34747588694692)
%             (6.285582501881478,21.67535226468404)
%             (6.310917743679469,22.0093553250379)
%             (6.33625298547746,22.34958585370419)
%             (6.36158822727545,22.69614463637859)
%             (6.386923469073441,23.049132458756773)
%             (6.412258710871432,23.408650106534438)
%             (6.437593952669423,23.77479836540723)
%             (6.462929194467414,24.147678021070853)
%             (6.488264436265404,24.527389859220975)
%             (6.513599678063395,24.914034665553288)
%             (6.5389349198613855,25.30771322576347)
%             (6.564270161659376,25.708526325547204)
%             (6.589605403457367,26.11665357976262)
%             (6.614940645255357,26.5328109816447)
%             (6.640275887053348,26.95793796586768)
%             (6.665611128851339,27.392974704605702)
%             (6.690946370649329,27.838861370032944)
%             (6.71628161244732,28.296538134323566)
%             (6.741616854245311,28.76694516965175)
%             (6.766952096043302,29.251022648191615)
%             (6.792287337841293,29.749710742117344)
%             (6.817622579639283,30.2639496236031)
%             (6.842957821437274,30.794679464823048)
%             (6.868293063235265,31.34284043795135)
%             (6.893628305033255,31.909372715162164)
%             (6.918963546831246,32.49521646862966)
%             (6.944298788629236,33.101311870527994)
%             (6.969634030427227,33.72859909303132)
%             (6.994969272225218,34.37801830831383)
%             (7.020304514023208,35.05050968854965)
%             (7.045639755821199,35.747013405912966)
%             (7.07097499761919,36.46846963257793)
%             (7.096310239417181,37.21581854071875)
%             (7.121645481215172,37.9900003025095)
%             (7.146980723013162,38.791955090124404)
%             (7.172315964811153,39.62262307573761)
%             (7.197651206609144,40.482944431523265)
%             (7.222986448407134,41.373859329655566)
%             (7.248321690205125,42.296307942308644)
%             (7.2736569320031155,43.25123044165668)
%             (7.298992173801106,44.23956699987382)
%             (7.324327415599097,45.26225778913425)
%             (7.349662657397087,46.320242981612104)
%             (7.374997899195078,47.41446274948157)
%             (7.400333140993069,48.54585726491679)
%             (7.425668382791059,49.715366700091955)
%             (7.451003624589051,50.92393122718124)
%             (7.476338866387041,52.17249101835873)
%             (7.501674108185032,53.461986245798634)
%             (7.527009349983023,54.79335708167512)
%             (7.552344591781013,56.16754369816234)
%             (7.577679833579004,57.58548626743446)
%             (7.6030150753769945,59.04812496166565)
%         }
%         ;
\end{axis}
\end{tikzpicture}


==> tayloerexp.tikz <==
\begin{tikzpicture}
\begin{axis}[xmin = 1, legend pos={north west}, legend cell align = {left}, xmajorgrids, ymajorgrids, xlabel={Uniaxial stretch ${\lambda}_{u}$}, ylabel={Uniaxial nominal stress $P_{u}$ [MPa]} ]
    \addplot[only marks, mark size={1.3pt}, color={blue}]
        coordinates {
            (1.0,0.0)
            (1.276383313,0.193128035)
            (1.424443738,0.298472851)
            (1.641479641,0.38032243)
            (1.917708905,0.485559962)
            (2.19392854,0.584938126)
            (2.450401009,0.666754695)
            (3.081674899,0.842007535)
            (3.673492967,1.005574651)
            (4.147059107,1.204397001)
            (4.877193996,1.543629589)
            (5.43978125,1.918158673)
            (5.884020296,2.269349321)
            (6.239604094,2.667489179)
            (6.535936763,3.007084882)
            (6.733735787,3.381919314)
            (7.000539172,3.75083661)
            (7.227867479,4.096349449)
            (7.287580755,4.436143216)
            (7.406506648,4.811043669)
            (7.584568133,5.174175872)
            (7.683766115,5.543233463)
        }
        ;
    \addlegendentry {Experimental data}
    \addplot[line width={1.2pt}, color={blue}, no markers]
        coordinates {
            (1.0,-0.0016394312340811989)
            (1.033586764396985,0.025903894698965098)
            (1.0671735287939699,0.05170721067287951)
            (1.1007602931909548,0.0759736591903173)
            (1.1343470575879397,0.09887833728578536)
            (1.1679338219849247,0.12057309310837665)
            (1.2015205863819096,0.14119039612170062)
            (1.2351073507788946,0.1608464790815283)
            (1.2686941151758795,0.17964392761233086)
            (1.3022808795728644,0.19767407566444972)
            (1.3358676439698494,0.21501861189595886)
            (1.369454408366834,0.23175078262193588)
            (1.403041172763819,0.2479365857078213)
            (1.436627937160804,0.2636357694233286)
            (1.4702147015577889,0.27890266641447126)
            (1.5038014659547738,0.2937868759108945)
            (1.5373882303517588,0.30833222536693505)
            (1.5709749947487437,0.3225760010528323)
            (1.6045617591457286,0.3365522998961637)
            (1.6381485235427136,0.350292688243926)
            (1.6717352879396985,0.3638264463250891)
            (1.7053220523366832,0.37718076733297434)
            (1.7389088167336682,0.39038091740474196)
            (1.772495581130653,0.40344931015872637)
            (1.806082345527638,0.41640095826938717)
            (1.839669109924623,0.4292477623823213)
            (1.873255874321608,0.4420006248141978)
            (1.9068426387185928,0.4546694268448759)
            (1.9404294031155778,0.4672629910230522)
            (1.9740161675125627,0.47978903172864507)
            (2.0076029319095476,0.4922539650466672)
            (2.0411896963065326,0.5046602790121272)
            (2.0747764607035175,0.5170067969413517)
            (2.1083632251005024,0.5292911658112377)
            (2.1419499894974874,0.5415098390506112)
            (2.1755367538944723,0.5536579480503414)
            (2.2091235182914573,0.5657291682204396)
            (2.242710282688442,0.5777155860697974)
            (2.276297047085427,0.5896104794224963)
            (2.309883811482412,0.6014125319018835)
            (2.343470575879397,0.6131189675683736)
            (2.377057340276382,0.624724191758366)
            (2.4106441046733664,0.6362196670063903)
            (2.444230869070352,0.6475937798739866)
            (2.4778176334673363,0.6588316989609801)
            (2.5114043978643217,0.6699177081767647)
            (2.544991162261306,0.6808518984080295)
            (2.5785779266582916,0.6916386908108737)
            (2.612164691055276,0.7022771574586113)
            (2.6457514554522614,0.7127608770361344)
            (2.679338219849246,0.7230778340473554)
            (2.7129249842462313,0.7332103035314512)
            (2.746511748643216,0.7431346960490611)
            (2.780098513040201,0.7528204908450228)
            (2.8136852774371857,0.7622298797577298)
            (2.847272041834171,0.7713187743686928)
            (2.8808588062311555,0.7800367010234318)
            (2.9144455706281405,0.7883266040690564)
            (2.9480323350251254,0.7961246381950662)
            (2.9816190994221103,0.8033599496539107)
            (3.0152058638190953,0.8099442629461306)
            (3.04879262821608,0.8157462152572366)
            (3.082379392613065,0.824509094487901)
            (3.11596615701005,0.8361686206503326)
            (3.149552921407035,0.8479335528260467)
            (3.18313968580402,0.8597718531973795)
            (3.216726450201005,0.8716527898516501)
            (3.25031321459799,0.8835478174181037)
            (3.2838999789949748,0.8954404601862285)
            (3.3174867433919597,0.9073218561716027)
            (3.3510735077889446,0.9191835721929569)
            (3.3846602721859296,0.9310174654077223)
            (3.4182470365829145,0.942815665853392)
            (3.4518338009798994,0.9545705598541546)
            (3.4854205653768844,0.9662748698208037)
            (3.5190073297738693,0.9779290894547077)
            (3.5525940941708543,0.9895464378859729)
            (3.586180858567839,1.0011408211551514)
            (3.619767622964824,1.0127255633983323)
            (3.653354387361809,1.0243134295464202)
            (3.686941151758794,1.0359166466249101)
            (3.7205279161557785,1.0475469237401567)
            (3.7541146805527634,1.0592154197912511)
            (3.7877014449497484,1.0709325610285296)
            (3.8212882093467333,1.0827082410863302)
            (3.8548749737437182,1.094551916860154)
            (3.888461738140703,1.1064726224842403)
            (3.922048502537688,1.1184789823991963)
            (3.955635266934673,1.1305792235858878)
            (3.989222031331658,1.1427808013208989)
            (4.022808795728643,1.1550839423326495)
            (4.056395560125628,1.167482857955678)
            (4.089982324522612,1.1803942114298203)
            (4.123569088919598,1.1938511890951127)
            (4.157155853316583,1.2074969303005212)
            (4.190742617713568,1.221333751518916)
            (4.224329382110552,1.235364383354691)
            (4.2579161465075375,1.249591237037213)
            (4.291502910904523,1.2640154637307965)
            (4.325089675301507,1.2786384777775555)
            (4.358676439698492,1.2934622059838055)
            (4.392263204095477,1.3084890893680974)
            (4.425849968492463,1.323722085393226)
            (4.459436732889447,1.339164670666092)
            (4.493023497286432,1.3548211062773212)
            (4.526610261683417,1.3706980058486589)
            (4.560197026080402,1.3868032342028143)
            (4.593783790477387,1.4031451113237583)
            (4.627370554874371,1.4197324170724361)
            (4.660957319271357,1.4365743992649485)
            (4.694544083668342,1.4536807820083761)
            (4.728130848065327,1.4710619668903187)
            (4.761717612462311,1.488734643767796)
            (4.795304376859296,1.5067224959936576)
            (4.828891141256281,1.5250497402357746)
            (4.862477905653266,1.5437407695455327)
            (4.896064670050251,1.5619995193673637)
            (4.929651434447235,1.5803969686006358)
            (4.963238198844221,1.5991203950972086)
            (4.996824963241206,1.6181873626905332)
            (5.0304117276381906,1.6376124107967642)
            (5.063998492035176,1.6574096079098943)
            (5.09758525643216,1.6775931877873875)
            (5.131172020829146,1.698177559149333)
            (5.16475878522613,1.719177315312016)
            (5.198345549623116,1.740607243763159)
            (5.2319323140201,1.7624819400946024)
            (5.2655190784170856,1.784812217415915)
            (5.29910584281407,1.8076068979432545)
            (5.3326926072110545,1.8308751733372566)
            (5.36627937160804,1.8546266385731065)
            (5.399866136005024,1.878871296263973)
            (5.43345290040201,1.903619561154776)
            (5.467039664798994,1.928882273297539)
            (5.50062642919598,1.9546712018958143)
            (5.534213193592964,1.9809993124536782)
            (5.5677999579899495,2.0075378255771317)
            (5.601386722386934,2.034334088697977)
            (5.634973486783919,2.061652080520534)
            (5.668560251180904,2.0895033273738357)
            (5.702147015577889,2.11789967289258)
            (5.735733779974874,2.1468523620045095)
            (5.769320544371859,2.176368896542177)
            (5.802907308768844,2.206456088560124)
            (5.836494073165829,2.2371212238219975)
            (5.8700808375628135,2.26837206263481)
            (5.903667601959799,2.300216840849462)
            (5.937254366356783,2.3326642710743273)
            (5.970841130753769,2.3657241610927477)
            (6.004427895150753,2.3994162399608583)
            (6.038014659547739,2.4337678751288263)
            (6.071601423944723,2.468806733924615)
            (6.1051881883417085,2.504560594727321)
            (6.138774952738693,2.5410573596037858)
            (6.172361717135678,2.5776852626621247)
            (6.205948481532663,2.614552501475211)
            (6.239535245929648,2.6521526941283473)
            (6.273122010326633,2.6905197636741907)
            (6.306708774723618,2.7296883171015636)
            (6.340295539120603,2.769692782131844)
            (6.373882303517588,2.81056742203374)
            (6.4074690679145725,2.85234635011407)
            (6.441055832311557,2.8950635438976513)
            (6.474642596708542,2.9387536698017147)
            (6.508229361105527,2.98345632961391)
            (6.541816125502512,3.0292128578709403)
            (6.575402889899497,3.07606435442402)
            (6.608989654296482,3.1240516969486065)
            (6.642576418693467,3.1732155573782865)
            (6.676163183090452,3.2235964179898113)
            (6.7097499474874365,3.275238137788591)
            (6.743336711884422,3.3281956401471566)
            (6.776923476281406,3.3825056412736347)
            (6.810510240678392,3.43821714053445)
            (6.844097005075376,3.4953788469810534)
            (6.877683769472362,3.554039197984489)
            (6.911270533869346,3.6142463774798346)
            (6.9448572982663315,3.6760483226314817)
            (6.978444062663316,3.739481647801612)
            (7.012030827060301,3.804551188954547)
            (7.045617591457286,3.8712567579176866)
            (7.079204355854271,3.939598901021146)
            (7.112791120251256,4.009578893991349)
            (7.146377884648241,4.081198737146535)
            (7.179964649045226,4.154461150885637)
            (7.213551413442211,4.229626909878851)
            (7.2471381778391954,4.308785425287507)
            (7.280724942236181,4.389711143270951)
            (7.314311706633165,4.472376149538621)
            (7.347898471030151,4.5567541865402275)
            (7.381485235427135,4.642820636884582)
            (7.415071999824121,4.730552507500955)
            (7.448658764221105,4.8199286305481115)
            (7.48224552861809,4.910939462144454)
            (7.515832293015075,5.003590886458609)
            (7.549419057412059,5.097890974078219)
            (7.583005821809045,5.193848913354)
            (7.616592586206029,5.29147500825609)
            (7.650179350603015,5.390780676587945)
            (7.683766114999999,5.491778448549481)
        }
        ;
    \addlegendentry {$P_u$, all terms added}
    \addplot[line width={1.2pt}, no markers, color={red}, dotted]
        coordinates {
            (1.0,0.0)
            (1.033586764396985,0.028207039510091295)
            (1.0671735287939699,0.054681450810627315)
            (1.1007602931909548,0.0796182679082273)
            (1.1343470575879397,0.10318476529444393)
            (1.1679338219849247,0.12552514610539486)
            (1.2015205863819096,0.14676433506160658)
            (1.2351073507788946,0.16701106683743805)
            (1.2686941151758795,0.18636041585948934)
            (1.3022808795728644,0.20489588023624278)
            (1.3358676439698494,0.22269110747320195)
            (1.369454408366834,0.2398113306303306)
            (1.403041172763819,0.2563145690583946)
            (1.436627937160804,0.27225263667143906)
            (1.4702147015577889,0.28767199204584354)
            (1.5038014659547738,0.3026144578733948)
            (1.5373882303517588,0.31711783198559057)
            (1.5709749947487437,0.33121640797220653)
            (1.6045617591457286,0.3449414200858449)
            (1.6381485235427136,0.3583214244640476)
            (1.6717352879396985,0.3713826265655303)
            (1.7053220523366832,0.3841491629951619)
            (1.7389088167336682,0.39664334449708666)
            (1.772495581130653,0.4088858657598276)
            (1.806082345527638,0.4208959867490647)
            (1.839669109924623,0.43269168952203413)
            (1.873255874321608,0.44428981384989813)
            (1.9068426387185928,0.45570617445536576)
            (1.9404294031155778,0.466955662242031)
            (1.9740161675125627,0.4780523315330462)
            (2.0076029319095476,0.4890094750368552)
            (2.0411896963065326,0.49983968800628836)
            (2.0747764607035175,0.5105549228458534)
            (2.1083632251005024,0.5211665352436805)
            (2.1419499894974874,0.5316853227536782)
            (2.1755367538944723,0.5421215566254232)
            (2.2091235182914573,0.5524850075704079)
            (2.242710282688442,0.5627849660603769)
            (2.276297047085427,0.573030257674065)
            (2.309883811482412,0.583229253940574)
            (2.343470575879397,0.5933898790691213)
            (2.377057340276382,0.6035196129045384)
            (2.4106441046733664,0.6136254904044065)
            (2.444230869070352,0.6237140978961258)
            (2.4778176334673363,0.6337915663396009)
            (2.5114043978643217,0.6438635617929376)
            (2.544991162261306,0.6539352732538805)
            (2.5785779266582916,0.6640113980282646)
            (2.612164691055276,0.674096124757961)
            (2.6457514554522614,0.6841931142243899)
            (2.679338219849246,0.6943054780292593)
            (2.7129249842462313,0.7044357552415526)
            (2.746511748643216,0.7145858870886478)
            (2.780098513040201,0.724757189759657)
            (2.8136852774371857,0.7349503253804187)
            (2.847272041834171,0.7451652712119232)
            (2.8808588062311555,0.7554012871171761)
            (2.9144455706281405,0.765656881335523)
            (2.9480323350251254,0.7759297745980871)
            (2.9816190994221103,0.7862168626132746)
            (3.0152058638190953,0.7965141769470512)
            (3.04879262821608,0.8068168443189493)
            (3.082379392613065,0.8171192840447334)
            (3.11596615701005,0.8274192390756897)
            (3.149552921407035,0.8377177027270947)
            (3.18313968580402,0.8480157294758682)
            (3.216726450201005,0.8583143296858823)
            (3.25031321459799,0.8686144719822432)
            (3.2838999789949748,0.878917085434025)
            (3.3174867433919597,0.8892230615603152)
            (3.3510735077889446,0.8995332561730859)
            (3.3846602721859296,0.9098484910692022)
            (3.4182470365829145,0.9201695555827961)
            (3.4518338009798994,0.9304972080082294)
            (3.4854205653768844,0.9408321769029996)
            (3.5190073297738693,0.9511751622791328)
            (3.5525940941708543,0.9615268366908649)
            (3.586180858567839,0.9718878462257741)
            (3.619767622964824,0.9822588114059015)
            (3.653354387361809,0.9926403280048764)
            (3.686941151758794,1.003032967786548)
            (3.7205279161557785,1.013437279170179)
            (3.7541146805527634,1.0238537878268583)
            (3.7877014449497484,1.0342829972113905)
            (3.8212882093467333,1.0447253890336017)
            (3.8548749737437182,1.0551814236726746)
            (3.888461738140703,1.0656515405378513)
            (3.922048502537688,1.0761361583785598)
            (3.955635266934673,1.0866356755468147)
            (3.989222031331658,1.0971504702144979)
            (4.022808795728643,1.1076809005479202)
            (4.056395560125628,1.1182273048419145)
            (4.089982324522612,1.1287900145348602)
            (4.123569088919598,1.13936961313088)
            (4.157155853316583,1.1499669478738157)
            (4.190742617713568,1.160582903960535)
            (4.224329382110552,1.1712183969132592)
            (4.2579161465075375,1.181874374317022)
            (4.291502910904523,1.1925518175625751)
            (4.325089675301507,1.2032517435961898)
            (4.358676439698492,1.2139752066777274)
            (4.392263204095477,1.2247233001482667)
            (4.425849968492463,1.2354971582084997)
            (4.459436732889447,1.2462979577090485)
            (4.493023497286432,1.2571269199537805)
            (4.526610261683417,1.2679853125171532)
            (4.560197026080402,1.2788744510765526)
            (4.593783790477387,1.289795701260552)
            (4.627370554874371,1.300750480513962)
            (4.660957319271357,1.3117402599805055)
            (4.694544083668342,1.3227665664038977)
            (4.728130848065327,1.3338309840481042)
            (4.761717612462311,1.3449351566374734)
            (4.795304376859296,1.35608078931745)
            (4.828891141256281,1.3672696506365043)
            (4.862477905653266,1.3785035745499263)
            (4.896064670050251,1.3897844197058873)
            (4.929651434447235,1.4011138114071264)
            (4.963238198844221,1.4124932936714254)
            (4.996824963241206,1.4239244496536614)
            (5.0304117276381906,1.4354089031523303)
            (5.063998492035176,1.4469483196972939)
            (5.09758525643216,1.4585444076463654)
            (5.131172020829146,1.4701989192910927)
            (5.16475878522613,1.4819136519720657)
            (5.198345549623116,1.4936904492040992)
            (5.2319323140201,1.5055312018115699)
            (5.2655190784170856,1.5174378490742448)
            (5.29910584281407,1.5294123798838533)
            (5.3326926072110545,1.5414568339117118)
            (5.36627937160804,1.553573302787641)
            (5.399866136005024,1.5657639312904554)
            (5.43345290040201,1.578030918550254)
            (5.467039664798994,1.5903765192627684)
            (5.50062642919598,1.6028030449159878)
            (5.534213193592964,1.615312865029289)
            (5.5677999579899495,1.6279084018727263)
            (5.601386722386934,1.6405920229070032)
            (5.634973486783919,1.6533660511613548)
            (5.668560251180904,1.6662328558843662)
            (5.702147015577889,1.6791948564480204)
            (5.735733779974874,1.692254523285792)
            (5.769320544371859,1.70541437883935)
            (5.802907308768844,1.7186769985139871)
            (5.836494073165829,1.7320450116429538)
            (5.8700808375628135,1.745521102460806)
            (5.903667601959799,1.7591080110859214)
            (5.937254366356783,1.7728085345123108)
            (5.970841130753769,1.7866255276108396)
            (6.004427895150753,1.8005619041400085)
            (6.038014659547739,1.8146206377663883)
            (6.071601423944723,1.8288047630948465)
            (6.1051881883417085,1.8431173767086746)
            (6.138774952738693,1.8575616382197253)
            (6.172361717135678,1.8721407612287115)
            (6.205948481532663,1.8868578496402637)
            (6.239535245929648,1.9017159155468113)
            (6.273122010326633,1.9167180151760204)
            (6.306708774723618,1.931867253905169)
            (6.340295539120603,1.9471667869101732)
            (6.373882303517588,1.9626198198195308)
            (6.4074690679145725,1.978229609373247)
            (6.441055832311557,1.9939994640868106)
            (6.474642596708542,2.0099327449202864)
            (6.508229361105527,2.026032865952571)
            (6.541816125502512,2.042303295060893)
            (6.575402889899497,2.0587475546055938)
            (6.608989654296482,2.0753692221202713)
            (6.642576418693467,2.092171931007313)
            (6.676163183090452,2.1091593712389036)
            (6.7097499474874365,2.1263352900696226)
            (6.743336711884422,2.1437034939241157)
            (6.776923476281406,2.1612678506030303)
            (6.810510240678392,2.179032287878019)
            (6.844097005075376,2.197000793894225)
            (6.877683769472362,2.215177417909916)
            (6.911270533869346,2.233566271041985)
            (6.9448572982663315,2.252171527017377)
            (6.978444062663316,2.2709974229304843)
            (7.012030827060301,2.2900482600065555)
            (7.045617591457286,2.3093284043711653)
            (7.079204355854271,2.3288422878257933)
            (7.112791120251256,2.3485944086295496)
            (7.146377884648241,2.3685893322870983)
            (7.179964649045226,2.3888316923428206)
            (7.213551413442211,2.4093261912801984)
            (7.2471381778391954,2.430077724899205)
            (7.280724942236181,2.451091634167591)
            (7.314311706633165,2.4723734229859846)
            (7.347898471030151,2.4939286942478582)
            (7.381485235427135,2.515763151227477)
            (7.415071999824121,2.537882598980367)
            (7.448658764221105,2.560292945756345)
            (7.48224552861809,2.583000204425201)
            (7.515832293015075,2.6060104939150865)
            (7.549419057412059,2.6293300406636724)
            (7.583005821809045,2.652965180082153)
            (7.616592586206029,2.6769223580321504)
            (7.650179350603015,2.7012081323155956)
            (7.683766114999999,2.7258291741776337)
        }
        ;
    \addlegendentry {$P_u$, only $1^{st}$ term}
    \addplot[line width={1.2pt}, no markers, color={black}, dashed]
        coordinates {
            (1.0,0.0)
            (1.033586764396985,-0.0009444799320206743)
            (1.0671735287939699,-0.0018855059423743333)
            (1.1007602931909548,-0.002819446085833514)
            (1.1343470575879397,-0.0037424241873378608)
            (1.1679338219849247,-0.00465028765235719)
            (1.2015205863819096,-0.005538593654295233)
            (1.2351073507788946,-0.006402608621642066)
            (1.2686941151758795,-0.007237317555659209)
            (1.3022808795728644,-0.00803744080773795)
            (1.3358676439698494,-0.008797456699829561)
            (1.369454408366834,-0.009511628891748102)
            (1.403041172763819,-0.010174037759624117)
            (1.436627937160804,-0.01077861530027973)
            (1.4702147015577889,-0.01131918325075616)
            (1.5038014659547738,-0.01178949423388766)
            (1.5373882303517588,-0.012183275825667783)
            (1.5709749947487437,-0.012494277499258495)
            (1.6045617591457286,-0.012716320441539794)
            (1.6381485235427136,-0.012843350266456579)
            (1.6717352879396985,-0.012869492668857811)
            (1.7053220523366832,-0.012789112075686043)
            (1.7389088167336682,-0.012596873360132162)
            (1.772495581130653,-0.012287806690041127)
            (1.806082345527638,-0.011857375585374292)
            (1.839669109924623,-0.011301548261562716)
            (1.873255874321608,-0.010616872336596294)
            (1.9068426387185928,-0.009800552980014653)
            (1.9404294031155778,-0.008850534581830665)
            (1.9740161675125627,-0.007765586018995098)
            (2.0076029319095476,-0.00654538959641217)
            (2.0411896963065326,-0.005190633738818233)
            (2.0747764607035175,-0.003703109509104192)
            (2.1083632251005024,-0.002085811027916305)
            (2.1419499894974874,-0.0003430398686516776)
            (2.1755367538944723,0.001519486498727162)
            (2.2091235182914573,0.0034945221422785218)
            (2.242710282688442,0.005573175908889228)
            (2.276297047085427,0.007744790399677066)
            (2.309883811482412,0.009996816608863628)
            (2.343470575879397,0.012314684155453236)
            (2.377057340276382,0.014681667037468505)
            (2.4106441046733664,0.01707874483886725)
            (2.444230869070352,0.019484459319604002)
            (2.4778176334673363,0.02187476631960208)
            (2.5114043978643217,0.02422288290767573)
            (2.544991162261306,0.026499129706683933)
            (2.5785779266582916,0.028670768326420477)
            (2.612164691055276,0.030701833835934993)
            (2.6457514554522614,0.03255296220716302)
            (2.679338219849246,0.034181212661892)
            (2.7129249842462313,0.035539884854237376)
            (2.746511748643216,0.03657833082092688)
            (2.780098513040201,0.03724176163180082)
            (2.8136852774371857,0.0374710486730438)
            (2.847272041834171,0.037202519495747266)
            (2.8808588062311555,0.03636774816248646)
            (2.9144455706281405,0.034893340024671454)
            (2.9480323350251254,0.0327007108634883)
            (2.9816190994221103,0.029705860327316286)
            (3.0152058638190953,0.025819139598551352)
            (3.04879262821608,0.020945013222815785)
            (3.082379392613065,0.018869933184690067)
            (3.11596615701005,0.019567839510238456)
            (3.149552921407035,0.020280926897703118)
            (3.18313968580402,0.021009078882798078)
            (3.216726450201005,0.021752151778820956)
            (3.25031321459799,0.022509973420480996)
            (3.2838999789949748,0.023282341876662234)
            (3.3174867433919597,0.024069024131818356)
            (3.3510735077889446,0.02486975473568856)
            (3.3846602721859296,0.02568423442102775)
            (3.4182470365829145,0.026512128689038367)
            (3.4518338009798994,0.027353066362190207)
            (3.4854205653768844,0.028206638104117186)
            (3.5190073297738693,0.029072394906273148)
            (3.5525940941708543,0.029949846541033595)
            (3.586180858567839,0.030838459980922)
            (3.619767622964824,0.03173765778365107)
            (3.653354387361809,0.03264681644264926)
            (3.686941151758794,0.03356526470276711)
            (3.7205279161557785,0.03449228184082882)
            (3.7541146805527634,0.03542709591072357)
            (3.7877014449497484,0.03636888195270351)
            (3.8212882093467333,0.037316760166576535)
            (3.8548749737437182,0.03826979404846685)
            (3.888461738140703,0.039226988490825315)
            (3.922048502537688,0.040187287845362664)
            (3.955635266934673,0.04114957394858759)
            (3.989222031331658,0.042112664109629515)
            (4.022808795728643,0.04307530906001019)
            (4.056395560125628,0.044036190865058375)
            (4.089982324522612,0.04541648499468124)
            (4.123569088919598,0.04725348014514349)
            (4.157155853316583,0.04919400284868632)
            (4.190742617713568,0.05124387344351651)
            (4.224329382110552,0.053409159376584345)
            (4.2579161465075375,0.055696182292821035)
            (4.291502910904523,0.058111525247275454)
            (4.325089675301507,0.060662040041164496)
            (4.358676439698492,0.06335485468281014)
            (4.392263204095477,0.06619738097445345)
            (4.425849968492463,0.06919732222593669)
            (4.459436732889447,0.07236268109623521)
            (4.493023497286432,0.07570176756383748)
            (4.526610261683417,0.07922320702693822)
            (4.560197026080402,0.08293594853445922)
            (4.593783790477387,0.08684927314886863)
            (4.627370554874371,0.09097280244177867)
            (4.660957319271357,0.09531650712333152)
            (4.694544083668342,0.0998907158063391)
            (4.728130848065327,0.10470612390616832)
            (4.761717612462311,0.10977380267736861)
            (4.795304376859296,0.11510520838800878)
            (4.828891141256281,0.12071219163273114)
            (4.862477905653266,0.12660700678549372)
            (4.896064670050251,0.13198170867998044)
            (4.929651434447235,0.1373959020772987)
            (4.963238198844221,0.14302583618021525)
            (4.996824963241206,0.14887922540050366)
            (5.0304117276381906,0.15496400851888056)
            (5.063998492035176,0.1612883534919298)
            (5.09758525643216,0.1678606623255431)
            (5.131172020829146,0.17468957601537685)
            (5.16475878522613,0.18178397955473333)
            (5.198345549623116,0.18915300701032006)
            (5.2319323140201,0.19680604666635626)
            (5.2655190784170856,0.20475274623744402)
            (5.29910584281407,0.21300301815066747)
            (5.3326926072110545,0.22156704489737816)
            (5.36627937160804,0.23045528445508143)
            (5.399866136005024,0.23967847577990692)
            (5.43345290040201,0.2492476443700975)
            (5.467039664798994,0.259174107900937)
            (5.50062642919598,0.26946948193162334)
            (5.534213193592964,0.2801456856844674)
            (5.5677999579899495,0.2908727419221632)
            (5.601386722386934,0.3016968256751632)
            (5.634973486783919,0.3128807591857215)
            (5.668560251180904,0.3244348384533638)
            (5.702147015577889,0.3363695998260557)
            (5.735733779974874,0.34869582424624934)
            (5.769320544371859,0.3614245415471375)
            (5.802907308768844,0.3745670347993377)
            (5.836494073165829,0.38813484470836684)
            (5.8700808375628135,0.4021397740631363)
            (5.903667601959799,0.41659389223581966)
            (5.937254366356783,0.4315095397333705)
            (5.970841130753769,0.4468993328009744)
            (6.004427895150753,0.46277616807775757)
            (6.038014659547739,0.4791532273050334)
            (6.071601423944723,0.4960439820873806)
            (6.1051881883417085,0.51346219870687)
            (6.138774952738693,0.5314219429907181)
            (6.172361717135678,0.5492977912050525)
            (6.205948481532663,0.5671845984993585)
            (6.239535245929648,0.5855596621251588)
            (6.273122010326633,0.6044339616001074)
            (6.306708774723618,0.623818675227384)
            (6.340295539120603,0.6437251828827947)
            (6.373882303517588,0.6641650688294883)
            (6.4074690679145725,0.6851501245605366)
            (6.441055832311557,0.7066923516694017)
            (6.474642596708542,0.7288039647485625)
            (6.508229361105527,0.7514973943163453)
            (6.541816125502512,0.7747852897721791)
            (6.575402889899497,0.7986805223803922)
            (6.608989654296482,0.8231961882826613)
            (6.642576418693467,0.8483456115393692)
            (6.676163183090452,0.8741423471998866)
            (6.7097499474874365,0.9006035600307923)
            (6.743336711884422,0.9277535011915088)
            (6.776923476281406,0.9555941160680467)
            (6.810510240678392,0.9841399675020048)
            (6.844097005075376,1.0134058665218992)
            (6.877683769472362,1.0434068756152346)
            (6.911270533869346,1.0741583120309612)
            (6.9448572982663315,1.1056757511122541)
            (6.978444062663316,1.1379750296599977)
            (7.012030827060301,1.1710722493269277)
            (7.045617591457286,1.2049837800427048)
            (7.079204355854271,1.2397262634699566)
            (7.112791120251256,1.2753166164915863)
            (7.146377884648241,1.3117720347293982)
            (7.179964649045226,1.3491099960941564)
            (7.213551413442211,1.3876084976197873)
            (7.2471381778391954,1.4293994429865131)
            (7.280724942236181,1.4723120509677865)
            (7.314311706633165,1.5163720352167447)
            (7.347898471030151,1.5616055859827394)
            (7.381485235427135,1.6080393767391576)
            (7.415071999824121,1.6557005708727524)
            (7.448658764221105,1.7046168284340786)
            (7.48224552861809,1.7548163129499026)
            (7.515832293015075,1.8063276982975152)
            (7.549419057412059,1.8591801756412787)
            (7.583005821809045,1.9134034604318584)
            (7.616592586206029,1.9690277994682042)
            (7.650179350603015,2.0260839780226894)
            (7.683766114999999,2.0846033270297)
        }
        ;
    \addlegendentry {$P_u$, only $3^{rd}$ term}
    \addplot[line width={1.2pt}, no markers, color={brown}, dashdotted]
        coordinates {
            (1.0,-0.0016394312340811989)
            (1.033586764396985,-0.0013586648791055202)
            (1.0671735287939699,-0.0010887341953734705)
            (1.1007602931909548,-0.0008251626320764856)
            (1.1343470575879397,-0.0005640038213207023)
            (1.1679338219849247,-0.0003017653446610353)
            (1.2015205863819096,-3.5345285610736214e-5)
            (1.2351073507788946,0.00023802086573231404)
            (1.2686941151758795,0.00052082930850071)
            (1.3022808795728644,0.0008156362359448946)
            (1.3358676439698494,0.0011249611225864623)
            (1.369454408366834,0.001451080883353362)
            (1.403041172763819,0.0017960544090507462)
            (1.436627937160804,0.002161748052169273)
            (1.4702147015577889,0.0025498576193838966)
            (1.5038014659547738,0.002961912271387307)
            (1.5373882303517588,0.003397669207012264)
            (1.5709749947487437,0.003853870579884285)
            (1.6045617591457286,0.004327200251858652)
            (1.6381485235427136,0.004814614046334973)
            (1.6717352879396985,0.005313312428416595)
            (1.7053220523366832,0.0058207164134985)
            (1.7389088167336682,0.006334446267787404)
            (1.772495581130653,0.006851251088939921)
            (1.806082345527638,0.007362347105696816)
            (1.839669109924623,0.00785762112184994)
            (1.873255874321608,0.0083276833008959)
            (1.9068426387185928,0.008763805369524754)
            (1.9404294031155778,0.009157863362851853)
            (1.9740161675125627,0.009502286214593982)
            (2.0076029319095476,0.009789879606224135)
            (2.0411896963065326,0.010011224744657071)
            (2.0747764607035175,0.010154983604602505)
            (2.1083632251005024,0.010210441595473454)
            (2.1419499894974874,0.010167556165584703)
            (2.1755367538944723,0.01001690492619115)
            (2.2091235182914573,0.009749638507753207)
            (2.242710282688442,0.009357444100531515)
            (2.276297047085427,0.0088354313487543)
            (2.309883811482412,0.008186461352445865)
            (2.343470575879397,0.007414404343799001)
            (2.377057340276382,0.006522911816359146)
            (2.4106441046733664,0.005515431763116581)
            (2.444230869070352,0.004395222658256786)
            (2.4778176334673363,0.0031653663017770753)
            (2.5114043978643217,0.0018312634761513138)
            (2.544991162261306,0.00041749544746510277)
            (2.5785779266582916,-0.0010434755438113667)
            (2.612164691055276,-0.002520801135284723)
            (2.6457514554522614,-0.003985199395418435)
            (2.679338219849246,-0.005408856643795923)
            (2.7129249842462313,-0.006765336564338643)
            (2.746511748643216,-0.008029521860513438)
            (2.780098513040201,-0.009178460546434975)
            (2.8136852774371857,-0.010191494295732826)
            (2.847272041834171,-0.01104901633897773)
            (2.8808588062311555,-0.011732334256230806)
            (2.9144455706281405,-0.01222361729113801)
            (2.9480323350251254,-0.012505847266509431)
            (2.9816190994221103,-0.012562773286680215)
            (3.0152058638190953,-0.012389053599472002)
            (3.04879262821608,-0.0120156422845285)
            (3.082379392613065,-0.011480122741522563)
            (3.11596615701005,-0.010818457935595433)
            (3.149552921407035,-0.010065076798751122)
            (3.18313968580402,-0.009252955161286783)
            (3.216726450201005,-0.008413691613053248)
            (3.25031321459799,-0.00757662798462038)
            (3.2838999789949748,-0.006758967124458864)
            (3.3174867433919597,-0.0059702295205309635)
            (3.3510735077889446,-0.005219438715817435)
            (3.3846602721859296,-0.004515260082507579)
            (3.4182470365829145,-0.0038660184184424805)
            (3.4518338009798994,-0.003279714516264984)
            (3.4854205653768844,-0.0027639451863130603)
            (3.5190073297738693,-0.0023184677306982036)
            (3.5525940941708543,-0.0019302453459256873)
            (3.586180858567839,-0.001585485051544776)
            (3.619767622964824,-0.0012709057912202975)
            (3.653354387361809,-0.0009737149011054887)
            (3.686941151758794,-0.0006815858644049733)
            (3.7205279161557785,-0.0003826372708510252)
            (3.7541146805527634,-6.546394633076885e-5)
            (3.7877014449497484,0.0002806818644357206)
            (3.8212882093467333,0.0006660918861521487)
            (3.8548749737437182,0.001100699139012597)
            (3.888461738140703,0.0015940934555637165)
            (3.922048502537688,0.0021555361752739702)
            (3.955635266934673,0.0027939740904852667)
            (3.989222031331658,0.0035176669967715074)
            (4.022808795728643,0.004327732724719033)
            (4.056395560125628,0.005219362248705064)
            (4.089982324522612,0.006187711900278704)
            (4.123569088919598,0.007228095819089349)
            (4.157155853316583,0.008335979578019194)
            (4.190742617713568,0.009506974114864652)
            (4.224329382110552,0.010736827064847208)
            (4.2579161465075375,0.012020680427370136)
            (4.291502910904523,0.013352120920945865)
            (4.325089675301507,0.014724694140201068)
            (4.358676439698492,0.01613214462326803)
            (4.392263204095477,0.017568408245377178)
            (4.425849968492463,0.019027604958789364)
            (4.459436732889447,0.020504031860808555)
            (4.493023497286432,0.0219924187597035)
            (4.526610261683417,0.023489486304567365)
            (4.560197026080402,0.024992834591802376)
            (4.593783790477387,0.02650013691433782)
            (4.627370554874371,0.028009134116695294)
            (4.660957319271357,0.029517632161111557)
            (4.694544083668342,0.031023499798139377)
            (4.728130848065327,0.03252485893604595)
            (4.761717612462311,0.034025684452953876)
            (4.795304376859296,0.035536498288198944)
            (4.828891141256281,0.03706789796653912)
            (4.862477905653266,0.038630188210112576)
            (4.896064670050251,0.040233390981496114)
            (4.929651434447235,0.041887255116210616)
            (4.963238198844221,0.04360126524556784)
            (4.996824963241206,0.04538368763636826)
            (5.0304117276381906,0.04723949912555324)
            (5.063998492035176,0.04917293472067052)
            (5.09758525643216,0.051188117815479044)
            (5.131172020829146,0.05328906384286349)
            (5.16475878522613,0.0554796837852169)
            (5.198345549623116,0.05776378754873975)
            (5.2319323140201,0.06014469161667609)
            (5.2655190784170856,0.06262162210422616)
            (5.29910584281407,0.0651914999087336)
            (5.3326926072110545,0.06785129452816654)
            (5.36627937160804,0.07059805133038413)
            (5.399866136005024,0.07342888919361093)
            (5.43345290040201,0.07634099823442445)
            (5.467039664798994,0.0793316461338335)
            (5.50062642919598,0.08239867504820308)
            (5.534213193592964,0.0855407617399219)
            (5.5677999579899495,0.08875668178224233)
            (5.601386722386934,0.09204524011581042)
            (5.634973486783919,0.09540527017345769)
            (5.668560251180904,0.09883563303610575)
            (5.702147015577889,0.10233521661850369)
            (5.735733779974874,0.1059020144724684)
            (5.769320544371859,0.10952997615568964)
            (5.802907308768844,0.11321205524679936)
            (5.836494073165829,0.11694136747067709)
            (5.8700808375628135,0.12071118611086806)
            (5.903667601959799,0.12451493752772097)
            (5.937254366356783,0.12834619682864623)
            (5.970841130753769,0.13219930068093375)
            (6.004427895150753,0.13607816774309262)
            (6.038014659547739,0.13999401005740456)
            (6.071601423944723,0.14395798874238788)
            (6.1051881883417085,0.14798101931177626)
            (6.138774952738693,0.1520737783933424)
            (6.172361717135678,0.15624671022836079)
            (6.205948481532663,0.16051005333558885)
            (6.239535245929648,0.1648771164563767)
            (6.273122010326633,0.16936778689806292)
            (6.306708774723618,0.17400238796901096)
            (6.340295539120603,0.17880081233887607)
            (6.373882303517588,0.18378253338472123)
            (6.4074690679145725,0.18896661618028643)
            (6.441055832311557,0.1943717281414394)
            (6.474642596708542,0.20001696013286582)
            (6.508229361105527,0.20592606934499377)
            (6.541816125502512,0.21212427303786846)
            (6.575402889899497,0.21863627743803452)
            (6.608989654296482,0.22548628654567404)
            (6.642576418693467,0.23269801483160452)
            (6.676163183090452,0.240294699551021)
            (6.7097499474874365,0.24829928768817622)
            (6.743336711884422,0.2567386450315322)
            (6.776923476281406,0.26564367460255733)
            (6.810510240678392,0.27504488515442643)
            (6.844097005075376,0.2849721865649296)
            (6.877683769472362,0.2954549044593381)
            (6.911270533869346,0.3065217944068885)
            (6.9448572982663315,0.31820104450185094)
            (6.978444062663316,0.33050919521113026)
            (7.012030827060301,0.343430679621064)
            (7.045617591457286,0.356944573503817)
            (7.079204355854271,0.3710303497253955)
            (7.112791120251256,0.3856678688702127)
            (7.146377884648241,0.400837370130038)
            (7.179964649045226,0.4165194624486604)
            (7.213551413442211,0.4326922209788645)
            (7.2471381778391954,0.44930825740178926)
            (7.280724942236181,0.46630745813557306)
            (7.314311706633165,0.48363069133589176)
            (7.347898471030151,0.5012199063096296)
            (7.381485235427135,0.5190181089179476)
            (7.415071999824121,0.5369693376478357)
            (7.448658764221105,0.5550188563576881)
            (7.48224552861809,0.57312294476935)
            (7.515832293015075,0.5912526942460065)
            (7.549419057412059,0.6093807577732675)
            (7.583005821809045,0.6274802728399881)
            (7.616592586206029,0.6455248507557355)
            (7.650179350603015,0.6634885662496596)
            (7.683766114999999,0.6813459473421469)
        }
        ;
    \addlegendentry {$P_u$, only $4^{th}$ term}
\end{axis}
\end{tikzpicture}


==> unipchf.tikz <==
\begin{tikzpicture}
\begin{axis}[xmin = 1, xmax = 7.7, ymin=0, ymax = 5.8, legend pos={north west}, legend cell align = {left}, xmajorgrids, ymajorgrids, xlabel={Stretch of the test ${\lambda}$}, ylabel={Nominal stress of the test $P$ [MPa]}]
    \addplot[only marks, mark={triangle}, mark size={1.8pt}, color={black}]
        coordinates {
            (1.0,0.0)
            (1.2914572864321656,0.19742279697972087)
            (1.4221105527638258,0.28118489700593585)
            (1.6130653266331765,0.3769544656776498)
            (1.9045226130653419,0.47879781223921025)
            (2.1658291457286625,0.5925585714314279)
            (2.4572864321608283,0.6525859084350438)
            (3.0603015075377225,0.8562926140059082)
            (3.643216080402054,1.006215866268815)
            (4.145728643216133,1.2277436565543711)
            (4.869346733668407,1.580913328090066)
            (5.452261306532738,1.9458903437938329)
            (5.844221105527719,2.3166509568951796)
            (6.216080402010138,2.6634966949442447)
            (6.5175879396985845,3.0341672520307506)
            (6.708542713567935,3.3987540250035386)
            (7.0000000000001,3.7634408602150384)
            (7.19095477386945,4.122053917536691)
            (7.241206030150859,4.468579456421876)
            (7.341708542713673,4.868918467286632)
            (7.532663316583026,5.227531524608285)
            (7.6030150753769945,5.586024507243483)
        }
        ;
    
   \addlegendentry {Uniaxial experimental data}
   \addlegendentry {Uniaxial test predictions}
    \addplot[line width={1.2pt}, color={black}, no markers]
        coordinates {
            (1.0,6.938893903907228e-18)
            (1.0331809802782763,0.035910332925320296)
            (1.0663619605565526,0.06921304319565405)
            (1.099542940834829,0.10019751034196166)
            (1.1327239211131055,0.12911422041185364)
            (1.1659049013913818,0.15618102499103062)
            (1.1990858816696581,0.18158820792549812)
            (1.2322668619479344,0.20550265852056776)
            (1.2654478422262108,0.22807132645536293)
            (1.298628822504487,0.24942409603328086)
            (1.3318098027827636,0.269676188500965)
            (1.36499078306104,0.2889301788420729)
            (1.3981717633393163,0.3072776960906719)
            (1.4313527436175926,0.32480086262861096)
            (1.4645337238958689,0.34157351724806506)
            (1.4977147041741452,0.35766225831079557)
            (1.5308956844524217,0.37312733661772923)
            (1.564076664730698,0.3880234222345442)
            (1.5972576450089744,0.4024002652091804)
            (1.6304386252872507,0.41630326664097067)
            (1.663619605565527,0.4297739737447652)
            (1.6968005858438033,0.4428505102619709)
            (1.7299815661220799,0.4555679516983868)
            (1.7631625464003562,0.46795865333325154)
            (1.7963435266786325,0.4800525376797303)
            (1.8295245069569088,0.49187734703238895)
            (1.8627054872351851,0.5034588658708955)
            (1.8958864675134615,0.5148211171682808)
            (1.929067447791738,0.5259865360502769)
            (1.9622484280700143,0.5369759641983457)
            (1.9954294083482906,0.5478076665084459)
            (2.028610388626567,0.5584981171182759)
            (2.0617913689048435,0.569062719431466)
            (2.0949723491831196,0.5795159070541838)
            (2.128153329461396,0.5898712306398127)
            (2.161334309739672,0.6001414357654181)
            (2.1945152900179488,0.6103385328852043)
            (2.2276962702962253,0.6204738602709142)
            (2.2608772505745014,0.6305581407330921)
            (2.294058230852778,0.6406015328172897)
            (2.327239211131054,0.6506136770832274)
            (2.3604201914093306,0.6606037380005819)
            (2.3936011716876067,0.6705804419306667)
            (2.426782151965883,0.6805521116074283)
            (2.4599631322441597,0.6905266974826185)
            (2.493144112522436,0.700511806257694)
            (2.5263250928007124,0.7105145697644898)
            (2.5595060730789885,0.7205408563683386)
            (2.592687053357265,0.7305958818575861)
            (2.6258680336355416,0.7406845935533264)
            (2.6590490139138176,0.7508116900481905)
            (2.692229994192094,0.7609816386741668)
            (2.7254109744703703,0.771198691545249)
            (2.758591954748647,0.7814669003069001)
            (2.791772935026923,0.7917901297106875)
            (2.8249539153051995,0.8021720701203653)
            (2.858134895583476,0.8126162490449316)
            (2.891315875861752,0.8231260540940655)
            (2.9244968561400286,0.833705594595096)
            (2.9576778364183047,0.8443602635848542)
            (2.9908588166965813,0.8550954606863628)
            (3.024039796974858,0.8659164684695791)
            (3.057220777253134,0.8768284596854489)
            (3.0904017575314104,0.8878365039794767)
            (3.1235827378096865,0.8989455741274137)
            (3.156763718087963,0.9101605518317575)
            (3.189944698366239,0.9214862331142464)
            (3.2231256786445157,0.9329273333364196)
            (3.2563066589227923,0.9444884918774039)
            (3.2894876392010683,0.9561742764955922)
            (3.322668619479345,0.9679891873985198)
            (3.355849599757621,0.97993762292971)
            (3.3890305800358975,0.9920237377960668)
            (3.422211560314174,1.0042515721830227)
            (3.45539254059245,1.0166251091025749)
            (3.4885735208707267,1.0291482774540015)
            (3.521754501149003,1.0418249548841076)
            (3.5549354814272793,1.0546589704703013)
            (3.5881164617055554,1.0676541072390264)
            (3.621297441983832,1.0808141045310995)
            (3.6544784222621085,1.0941426604959963)
            (3.6876594025403846,1.1076434365388776)
            (3.720840382818661,1.1213200583753282)
            (3.7540213630969372,1.1351761165696759)
            (3.7872023433752138,1.1492151682629492)
            (3.8203833236534903,1.163440738813977)
            (3.8535643039317664,1.1778557930000093)
            (3.886745284210043,1.1924599186534466)
            (3.919926264488319,1.2072514141781663)
            (3.9531072447665956,1.222229488320471)
            (3.9862882250448717,1.237394266295654)
            (4.019469205323149,1.2527458968439158)
            (4.052650185601425,1.2682845125650268)
            (4.085831165879701,1.2840102307040597)
            (4.119012146157977,1.2999231538934553)
            (4.152193126436254,1.3160233708541622)
            (4.18537410671453,1.332310957058397)
            (4.218555086992806,1.3487859753564104)
            (4.251736067271083,1.365448476569441)
            (4.284917047549359,1.3822985000509305)
            (4.318098027827635,1.3993360742179222)
            (4.351279008105911,1.416561217054417)
            (4.384459988384188,1.4339739365883601)
            (4.4176409686624645,1.451574231343825)
            (4.450821948940741,1.4693620907698393)
            (4.4840029292190176,1.4873374956472132)
            (4.517183909497294,1.5055004184746574)
            (4.55036488977557,1.5238508238353554)
            (4.583545870053846,1.5423886687451291)
            (4.616726850332123,1.5611139029832193)
            (4.649907830610399,1.5800264694066772)
            (4.683088810888675,1.5991263042492703)
            (4.716269791166952,1.6184133374057625)
            (4.749450771445228,1.637887492702382)
            (4.782631751723504,1.6575487982296107)
            (4.815812732001781,1.6774018929177519)
            (4.848993712280057,1.6974576099668979)
            (4.882174692558333,1.7177272128369738)
            (4.9153556728366095,1.738221960089358)
            (4.948536653114886,1.7589531055888246)
            (4.9817176333931625,1.7799318986960764)
            (5.014898613671439,1.8011695844514006)
            (5.048079593949716,1.8226774037498785)
            (5.081260574227992,1.8444665935085844)
            (5.114441554506268,1.8665483868262143)
            (5.147622534784544,1.8889340131354977)
            (5.180803515062821,1.9116346983487764)
            (5.213984495341097,1.9346616649970896)
            (5.247165475619373,1.958026132363089)
            (5.28034645589765,1.9817393166081074)
            (5.313527436175926,2.0058119654338302)
            (5.346708416454202,2.03025200255481)
            (5.379889396732478,2.0550664746343874)
            (5.413070377010755,2.0802625924683844)
            (5.446251357289031,2.105847565113243)
            (5.4794323375673075,2.131828593988025)
            (5.5126133178455845,2.1582128731204713)
            (5.545794298123861,2.185007589383641)
            (5.578975278402137,2.2122199227235217)
            (5.612156258680414,2.2398570463780056)
            (5.64533723895869,2.2679261270876245)
            (5.678518219236966,2.2964343252983883)
            (5.711699199515242,2.325388795357084)
            (5.744880179793519,2.354798441162064)
            (5.778061160071795,2.384680963084222)
            (5.811242140350071,2.415056808972057)
            (5.844423120628348,2.4459464222257825)
            (5.877604100906624,2.477370241020424)
            (5.9107850811849,2.509348698462119)
            (5.943966061463176,2.5419022227388126)
            (5.977147041741453,2.575051237265631)
            (6.0103280220197295,2.6088161608250915)
            (6.043509002298006,2.6432174077024304)
            (6.076689982576283,2.6782753878161687)
            (6.109870962854559,2.7140105068441804)
            (6.143051943132835,2.7504431663453937)
            (6.176232923411111,2.787593763877316)
            (6.209413903689388,2.8254826931095667)
            (6.242594883967664,2.8641303439335344)
            (6.27577586424594,2.903557102568358)
            (6.308956844524217,2.9437833516633276)
            (6.342137824802493,2.9848294703968916)
            (6.375318805080769,3.0267158345723613)
            (6.408499785359046,3.0694628167104665)
            (6.441680765637322,3.1130907861388613)
            (6.474861745915598,3.1576201090787253)
            (6.5080427261938745,3.2030711487285286)
            (6.5412237064721515,3.249464265345119)
            (6.5744046867504276,3.296819816322165)
            (6.607585667028704,3.3451581562661286)
            (6.640766647306981,3.3944996370698135)
            (6.673947627585257,3.4448663124456402)
            (6.707128607863533,3.496325438686222)
            (6.740309588141809,3.548993247782105)
            (6.773490568420086,3.6029884384757933)
            (6.806671548698362,3.658429715836894)
            (6.839852528976638,3.715435791115654)
            (6.873033509254915,3.774125381600685)
            (6.906214489533191,3.834617210480686)
            (6.939395469811467,3.897030006710056)
            (6.972576450089743,3.96148250487827)
            (7.00575743036802,4.028093445082913)
            (7.038938410646296,4.096981572806183)
            (7.0721193909245725,4.168265638794834)
            (7.1053003712028495,4.242064398943411)
            (7.138481351481126,4.31849661418064)
            (7.171662331759402,4.3976810503589325)
            (7.204843312037679,4.479736478146863)
            (7.238024292315955,4.564781672924541)
            (7.271205272594231,4.652935414681765)
            (7.304386252872507,4.744316430554545)
            (7.337567233150784,4.839042920669074)
            (7.37074821342906,4.937232800642062)
            (7.403929193707336,5.039003985978674)
            (7.437110173985613,5.14447439484551)
            (7.470291154263889,5.25376194801545)
            (7.503472134542165,5.366984568813947)
            (7.536653114820441,5.484260183066638)
            (7.569834095098718,5.605706719048335)
            (7.6030150753769945,5.731442107433269)
        }
        ;
    \addlegendentry {Predictions}
   
\end{axis}
\end{tikzpicture}


==> unipchf1.tikz <==
\begin{tikzpicture}
\begin{axis}[xmin = 1, xmax = 5., ymin=0, ymax = 2.5, legend pos={north west}, legend cell align = {left}, xmajorgrids, ymajorgrids, xlabel={Stretch of the test ${\lambda}$}]
     \addplot[only marks, mark={o}, mark size={1.8pt}, color={red}]
        coordinates {
            (1.0,0.0059737156511356915)
            (1.492462311557797,0.40670296924687044)
            (1.8743718592964973,0.5922683909391617)
            (2.3567839195980125,0.7719601592190308)
            (2.989949748743751,0.9279071582524292)
            (3.5125628140703937,1.0956915201255129)
            (4.00502512562819,1.2634458633269832)
            (4.437185929648298,1.4610087474409017)
            (4.748743718593028,1.6166355473104206)
            (5.010050251256348,1.7961071786651228)
        }
        ;
    \addplot[only marks, mark={square}, mark size={1.3pt}, color={blue}]
        coordinates {
            (1.0,0.0)
            (1.2914572864321652,0.3945554134671738)
            (1.7035175879397102,0.6219668633890247)
            (1.9648241206030315,0.7417013382323772)
            (2.4874371859296724,0.9572754253145419)
            (3.1105527638191304,1.2267130154956325)
            (3.4924623115578304,1.4600681623970049)
            (3.844221105527686,1.7113144375801683)
            (4.165829145728696,1.9625306940917175)
            (4.386934673366891,2.1897520257600145)
            (4.57788944723624,2.440838201361237)
        }
        ;
  
   \addlegendentry {Shear test data}
   \addlegendentry {Equi-biaxial test data}

    \addlegendentry {Predictions}
    \addplot[line width={1.2pt}, color={blue}, no markers]
        coordinates {
            (1.0,6.938893903907228e-18)
            (1.017979343955961,0.03895214632179629)
            (1.035958687911922,0.0751075521205719)
            (1.053938031867883,0.10873028611795559)
            (1.071917375823844,0.14005724109942047)
            (1.089896719779805,0.1693009011685651)
            (1.107876063735766,0.19665185977055755)
            (1.125855407691727,0.22228113634581168)
            (1.143834751647688,0.24634228346450354)
            (1.1618140956036491,0.26897328762692785)
            (1.1797934395596101,0.29029827365017224)
            (1.1977727835155711,0.3104290262512279)
            (1.2157521274715322,0.32946634413753906)
            (1.233731471427493,0.3475012423452019)
            (1.251710815383454,0.36461601820661166)
            (1.269690159339415,0.38088519550761046)
            (1.287669503295376,0.39637636032400325)
            (1.305648847251337,0.41115090084889494)
            (1.323628191207298,0.42526466232503085)
            (1.341607535163259,0.43876852703520286)
            (1.35958687911922,0.45170892821077185)
            (1.377566223075181,0.4641283057101369)
            (1.395545567031142,0.4760655104022838)
            (1.413524910987103,0.4875561633658037)
            (1.431504254943064,0.4986329752775393)
            (1.4494835988990251,0.5093260307116689)
            (1.4674629428549861,0.5196630414928012)
            (1.4854422868109471,0.5296695727383905)
            (1.5034216307669082,0.5393692447793654)
            (1.5214009747228692,0.5487839137564839)
            (1.5393803186788302,0.5579338333472786)
            (1.5573596626347912,0.566837799778706)
            (1.5753390065907522,0.5755132820185547)
            (1.5933183505467132,0.5839765388590491)
            (1.6112976945026742,0.5922427275576311)
            (1.6292770384586353,0.6003260021496188)
            (1.6472563824145963,0.608239595742657)
            (1.6652357263705573,0.6159958976482951)
            (1.683215070326518,0.6236065234929683)
            (1.701194414282479,0.6310823787045668)
            (1.71917375823844,0.6384337160688133)
            (1.737153102194401,0.6456701879706203)
            (1.7551324461503621,0.6528008938662117)
            (1.7731117901063231,0.6598344234707127)
            (1.7910911340622842,0.6667788960921877)
            (1.8090704780182452,0.6736419964957454)
            (1.8270498219742062,0.680431007639554)
            (1.8450291659301672,0.6871528405877504)
            (1.8630085098861282,0.6938140618726093)
            (1.8809878538420892,0.7004209185495194)
            (1.8989671977980502,0.706979361162763)
            (1.9169465417540112,0.7134950648174473)
            (1.9349258857099723,0.7199734485328331)
            (1.9529052296659333,0.7264196209561385)
            (1.9708845736218943,0.7328380908366853)
            (1.9888639175778553,0.7392330366088645)
            (2.0068432615338163,0.7456084436988728)
            (2.0248226054897773,0.7519681174223235)
            (2.0428019494457383,0.7583156948318224)
            (2.0607812934016994,0.7646546556682855)
            (2.0787606373576604,0.7709883324923954)
            (2.0967399813136214,0.777319920065377)
            (2.1147193252695824,0.7836524840418136)
            (2.1326986692255434,0.7899889690314079)
            (2.1506780131815044,0.7963322060813813)
            (2.1686573571374654,0.8026849196264957)
            (2.1866367010934264,0.8090497339494582)
            (2.2046160450493875,0.8154291791906647)
            (2.2225953890053485,0.8218256969427731)
            (2.2405747329613095,0.828241645462513)
            (2.2585540769172705,0.8346792581557515)
            (2.2765334208732315,0.841140337168847)
            (2.2945127648291925,0.8476264462141294)
            (2.3124921087851535,0.8541390783748415)
            (2.3304714527411146,0.8606796609320534)
            (2.348450796697075,0.8672495590362765)
            (2.366430140653036,0.8738500791441487)
            (2.384409484608997,0.8804824722371338)
            (2.402388828564958,0.8871479368378418)
            (2.420368172520919,0.893847621838315)
            (2.43834751647688,0.9005826291535014)
            (2.456326860432841,0.9073540162121025)
            (2.474306204388802,0.9141627982960417)
            (2.4922855483447632,0.9210099507389177)
            (2.5102648923007242,0.9278964109930421)
            (2.5282442362566853,0.9348230805739159)
            (2.5462235802126463,0.9417908268903359)
            (2.5642029241686073,0.9488004849677227)
            (2.5821822681245683,0.9558528590716934)
            (2.6001616120805293,0.9629487242383947)
            (2.6181409560364903,0.9700888277176256)
            (2.6361202999924513,0.9772738903343602)
            (2.6540996439484124,0.9845046077738714)
            (2.6720789879043734,0.9917816517952867)
            (2.6900583318603344,0.9991056713780712)
            (2.7080376758162954,1.0064772938056132)
            (2.7260170197722564,1.0138971256898108)
            (2.7439963637282174,1.0213657539402679)
            (2.7619757076841784,1.0288837466814804)
            (2.7799550516401395,1.0364516541211644)
            (2.7979343955961005,1.044070009372646)
            (2.8159137395520615,1.0517393292340622)
            (2.8338930835080225,1.0594601149269245)
            (2.8518724274639835,1.0672328527964319)
            (2.8698517714199445,1.075058014975766)
            (2.8878311153759055,1.082936066319852)
            (2.9058104593318665,1.0908677310696113)
            (2.9237898032878276,1.098854091541391)
            (2.9417691472437886,1.1068962446881156)
            (2.9597484911997496,1.1149952761004323)
            (2.9777278351557106,1.1231522604943325)
            (2.9957071791116716,1.1313682621748504)
            (3.0136865230676326,1.139644335477155)
            (3.0316658670235936,1.1479815251862822)
            (3.0496452109795547,1.1563808669466709)
            (3.0676245549355157,1.164843390486064)
            (3.0856038988914767,1.1733701240359862)
            (3.1035832428474377,1.181962089078988)
            (3.1215625868033987,1.1906202997050341)
            (3.1395419307593597,1.1993457629144904)
            (3.1575212747153207,1.208139478906868)
            (3.1755006186712817,1.2170024413560776)
            (3.1934799626272428,1.2259356376729036)
            (3.2114593065832038,1.2349400492553775)
            (3.229438650539165,1.2440166517276583)
            (3.2474179944951254,1.2531664151680362)
            (3.2653973384510864,1.2623903043266034)
            (3.2833766824070474,1.2716892788331235)
            (3.3013560263630084,1.281064293395601)
            (3.3193353703189694,1.2905162979900113)
            (3.3373147142749304,1.3000462380416478)
            (3.3552940582308914,1.3096550545984826)
            (3.3732734021868525,1.3193436844969628)
            (3.3912527461428135,1.3291131395803562)
            (3.4092320900987745,1.3389649039362341)
            (3.4272114340547355,1.3489006359993294)
            (3.4451907780106965,1.3589219918924045)
            (3.4631701219666575,1.3690306252195388)
            (3.4811494659226185,1.3792281871544556)
            (3.4991288098785795,1.3895163265252302)
            (3.5171081538345406,1.3998966898955263)
            (3.5350874977905016,1.41037092164255)
            (3.5530668417464626,1.4209406640318454)
            (3.5710461857024236,1.431607557289099)
            (3.5890255296583846,1.4423732396690856)
            (3.6070048736143456,1.45323934752188)
            (3.6249842175703066,1.4642075153564604)
            (3.6429635615262677,1.4752793759018274)
            (3.6609429054822287,1.4864565601657433)
            (3.6789222494381897,1.4977406974911998)
            (3.6969015933941507,1.5091334156107143)
            (3.7148809373501117,1.5206363406985555)
            (3.7328602813060727,1.5322510974209798)
            (3.7508396252620337,1.5439793089845693)
            (3.7688189692179948,1.5558225971827617)
            (3.7867983131739558,1.5677825824406302)
            (3.804777657129917,1.5798608838576214)
            (3.822757001085878,1.5920591142034184)
            (3.840736345041839,1.6043787168594086)
            (3.8587156889978,1.616820195131393)
            (3.876695032953761,1.6293836924409868)
            (3.894674376909722,1.6420693502146066)
            (3.912653720865683,1.6548773086579474)
            (3.930633064821644,1.667807706793492)
            (3.948612408777605,1.680860682496693)
            (3.966591752733566,1.6940363725308583)
            (3.984571096689527,1.7073349125808055)
            (4.0025504406454875,1.7207564372853386)
            (4.0205297846014485,1.7343010802685888)
            (4.0385091285574095,1.7479689741702606)
            (4.0564884725133705,1.7617602506748338)
            (4.0744678164693315,1.7756750405397517)
            (4.0924471604252926,1.7897134736226668)
            (4.110426504381254,1.80387567890772)
            (4.128405848337215,1.8181617845309643)
            (4.146385192293176,1.8325719178049047)
            (4.164364536249137,1.8471062052422256)
            (4.182343880205098,1.861764772578716)
            (4.200323224161059,1.876547744795446)
            (4.21830256811702,1.891455246140189)
            (4.236281912072981,1.9064874001481513)
            (4.254261256028942,1.9216443296620207)
            (4.272240599984903,1.9369261568513456)
            (4.290219943940864,1.9523330032313135)
            (4.308199287896825,1.9678649896808775)
            (4.326178631852786,1.9835222364603542)
            (4.344157975808747,1.9993048632284027)
            (4.362137319764708,2.0152129890585004)
            (4.380116663720669,2.0312467324548793)
            (4.39809600767663,2.047406211367954)
            (4.416075351632591,2.0636915432092833)
            (4.434054695588552,2.080102844866034)
            (4.452034039544513,2.096640232715022)
            (4.470013383500474,2.1133038226363)
            (4.487992727456435,2.130093730026327)
            (4.505972071412396,2.147009994254237)
            (4.523951415368357,2.1640517438342584)
            (4.541930759324318,2.1812175034662142)
            (4.559910103280279,2.198505785935706)
            (4.57788944723624,2.2159151029133586)
        }
        ;
    \addplot[line width={1.2pt}, color={red}, no markers]
        coordinates {
            (1.0,6.938893903907228e-18)
            (1.0201510062877204,0.029333778117086807)
            (1.0403020125754407,0.05699098077746817)
            (1.0604530188631611,0.08310747595482754)
            (1.0806040251508813,0.1078060673057871)
            (1.1007550314386016,0.131197984198199)
            (1.120906037726322,0.15338412956151107)
            (1.1410570440140424,0.174456180635409)
            (1.1612080503017628,0.1944975609105909)
            (1.1813590565894831,0.21358429926736963)
            (1.2015100628772033,0.23178579029095456)
            (1.2216610691649237,0.24916546795834482)
            (1.241812075452644,0.2657814033288927)
            (1.2619630817403644,0.28168683550594287)
            (1.2821140880280848,0.29693064394816904)
            (1.3022650943158052,0.3115577691753344)
            (1.3224161006035255,0.3256095880149341)
            (1.3425671068912457,0.3391242487561808)
            (1.362718113178966,0.35213697090066753)
            (1.3828691194666864,0.3646803136111418)
            (1.4030201257544068,0.37678441644927024)
            (1.4231711320421272,0.3884772155496357)
            (1.4433221383298476,0.3997846379914937)
            (1.463473144617568,0.4107307767941963)
            (1.483624150905288,0.4213380486698989)
            (1.5037751571930085,0.43162733641238327)
            (1.5239261634807288,0.44161811757849323)
            (1.5440771697684492,0.451328580924493)
            (1.5642281760561696,0.46077573188981347)
            (1.58437918234389,0.46997548827198626)
            (1.6045301886316101,0.47894276710624517)
            (1.6246811949193305,0.48769156364892896)
            (1.6448322012070509,0.4962350232633464)
            (1.6649832074947712,0.5045855069184046)
            (1.6851342137824916,0.5127546509324801)
            (1.705285220070212,0.520753421526379)
            (1.7254362263579324,0.5285921646886867)
            (1.7455872326456525,0.5362806518032412)
            (1.765738238933373,0.5438281214411138)
            (1.7858892452210933,0.551243317677501)
            (1.8060402515088136,0.5585345252567099)
            (1.826191257796534,0.5657096018953622)
            (1.8463422640842544,0.5727760079845583)
            (1.8664932703719748,0.5797408339255873)
            (1.886644276659695,0.586610825310464)
            (1.9067952829474153,0.5933924061377848)
            (1.9269462892351357,0.6000917002358327)
            (1.947097295522856,0.606714540001387)
            (1.9672483018105764,0.6132662679991124)
            (1.9873993080982968,0.6197517676195521)
            (2.007550314386017,0.6261756844451164)
            (2.0277013206737373,0.632542449060335)
            (2.0478523269614577,0.6388562905112863)
            (2.068003333249178,0.6451212487962006)
            (2.0881543395368984,0.6513411864656857)
            (2.108305345824619,0.6575197994039925)
            (2.128456352112339,0.6636606268564068)
            (2.1486073584000596,0.6697670607621182)
            (2.16875836468778,0.6758423544467512)
            (2.1889093709755003,0.6818896307240522)
            (2.2090603772632202,0.6879118894519927)
            (2.2292113835509406,0.6939120145847055)
            (2.249362389838661,0.6998927807581865)
            (2.2695133961263814,0.7058568594445176)
            (2.2896644024141017,0.7118068247065237)
            (2.309815408701822,0.7177451585821073)
            (2.3299664149895425,0.7236742561251842)
            (2.350117421277263,0.7295964301279324)
            (2.3702684275649832,0.7355139155471044)
            (2.3904194338527036,0.7414288736553545)
            (2.410570440140424,0.7473433959368717)
            (2.4307214464281444,0.7532595077451285)
            (2.4508724527158647,0.7591791717391397)
            (2.4710234590035847,0.7651042908552922)
            (2.491174465291305,0.7710366180619322)
            (2.5113254715790254,0.776977619876947)
            (2.531476477866746,0.7829286746472479)
            (2.551627484154466,0.7888911104223442)
            (2.5717784904421865,0.7948662074296242)
            (2.591929496729907,0.8008552004086754)
            (2.6120805030176273,0.8068592808137496)
            (2.6322315093053477,0.8128795988927798)
            (2.652382515593068,0.8189172656508199)
            (2.6725335218807884,0.8249733547051536)
            (2.692684528168509,0.8310489040388633)
            (2.712835534456229,0.8371449176591502)
            (2.7329865407439495,0.8432623671662685)
            (2.7531375470316695,0.849402193238536)
            (2.77328855331939,0.8555653070385071)
            (2.79343955960711,0.861752591545054)
            (2.8135905658948306,0.867964902815789)
            (2.833741572182551,0.8742030711839427)
            (2.8538925784702713,0.880467902393579)
            (2.8740435847579917,0.8867601786759469)
            (2.894194591045712,0.893080677156501)
            (2.9143455973334325,0.8994304338357799)
            (2.934496603621153,0.9058106625092653)
            (2.954647609908873,0.9122225609023948)
            (2.9747986161965936,0.9186673078538352)
            (2.994949622484314,0.9251460641078436)
            (3.015100628772034,0.9316599730680744)
            (3.0352516350597543,0.9382101615149518)
            (3.0554026413474746,0.9447977402886127)
            (3.075553647635195,0.9514238049392967)
            (3.0957046539229154,0.958089436346941)
            (3.1158556602106358,0.9647957013116453)
            (3.136006666498356,0.9715436531165434)
            (3.1561576727860765,0.9783343320645721)
            (3.176308679073797,0.9851687659904904)
            (3.1964596853615173,0.9920479707494554)
            (3.2166106916492376,0.9989729506833733)
            (3.236761697936958,1.005944699066176)
            (3.2569127042246784,1.0129641985290985)
            (3.2770637105123983,1.020032421466986)
            (3.2972147168001187,1.0271503304265885)
            (3.317365723087839,1.0343188784777504)
            (3.3375167293755594,1.0415390095683499)
            (3.35766773566328,1.048811658863807)
            (3.377818741951,1.0561377530719018)
            (3.3979697482387206,1.0635182107536547)
            (3.418120754526441,1.0709539426209167)
            (3.4382717608141613,1.0784458518213458)
            (3.4584227671018817,1.0859948342113508)
            (3.478573773389602,1.0936017786176042)
            (3.4987247796773224,1.1012675670876488)
            (3.518875785965043,1.1089930751301278)
            (3.539026792252763,1.1167791719451237)
            (3.559177798540483,1.1246267206450622)
            (3.5793288048282035,1.1325365784666381)
            (3.599479811115924,1.1405095969131795)
            (3.6196308174036442,1.1485466125718908)
            (3.6397818236913646,1.15664843706048)
            (3.659932829979085,1.1648158741877908)
            (3.6800838362668054,1.1730497225490133)
            (3.7002348425545257,1.1813507756996104)
            (3.720385848842246,1.18971982232249)
            (3.7405368551299665,1.1981576463887322)
            (3.760687861417687,1.2066650273121469)
            (3.7808388677054072,1.2152427400979282)
            (3.8009898739931276,1.2238915554856782)
            (3.8211408802808475,1.232612240087023)
            (3.841291886568568,1.2414054609731753)
            (3.8614428928562883,1.2502711668238164)
            (3.8815938991440087,1.259209207311219)
            (3.901744905431729,1.2682196295574353)
            (3.9218959117194494,1.27730248417487)
            (3.9420469180071698,1.2864578190324791)
            (3.96219792429489,1.2956856793418638)
            (3.9823489305826105,1.3049861077402118)
            (4.002499936870331,1.314359144370238)
            (4.022650943158051,1.323804826957226)
            (4.042801949445772,1.3333231908833056)
            (4.062952955733492,1.3429142692590696)
            (4.083103962021212,1.3525780929926545)
            (4.103254968308932,1.3623146908563615)
            (4.123405974596653,1.3721240895509383)
            (4.143556980884373,1.3820063137676073)
            (4.163707987172094,1.391961386247945)
            (4.183858993459814,1.4019893278416569)
            (4.204009999747535,1.4120901575623839)
            (4.224161006035255,1.422263892641586)
            (4.2443120123229745,1.4325105485805787)
            (4.264463018610695,1.4428301392008063)
            (4.284614024898415,1.4532226766924137)
            (4.304765031186136,1.4636881716611825)
            (4.324916037473856,1.4742266331738954)
            (4.345067043761577,1.48483806880219)
            (4.365218050049297,1.495522484664952)
            (4.385369056337018,1.5062798854693153)
            (4.4055200626247375,1.5171102745503142)
            (4.425671068912458,1.5280136539092315)
            (4.445822075200178,1.5389900242507086)
            (4.465973081487899,1.5500393850186505)
            (4.486124087775619,1.5611617344309658)
            (4.506275094063339,1.572357069513201)
            (4.52642610035106,1.5836253861310992)
            (4.54657710663878,1.5949666790221184)
            (4.5667281129265005,1.6063809418259558)
            (4.58687911921422,1.6178681671289359)
            (4.607030125501941,1.6294283470593303)
            (4.627181131789661,1.6410614735084545)
            (4.647332138077382,1.6527675374667248)
            (4.667483144365102,1.664546528999245)
            (4.687634150652823,1.6763984372705496)
            (4.707785156940543,1.6883232505685641)
            (4.7279361632282635,1.7003209563278476)
            (4.748087169515983,1.7123915411520971)
            (4.768238175803703,1.7245349910996879)
            (4.788389182091424,1.7367516438244683)
            (4.808540188379144,1.749043548230208)
            (4.828691194666865,1.7614132834545813)
            (4.848842200954585,1.7738634280964025)
            (4.868993207242306,1.7863965600450498)
            (4.889144213530026,1.7990152564986146)
            (4.909295219817746,1.8117220939815408)
            (4.929446226105466,1.8245196483617052)
            (4.949597232393187,1.8374104948670265)
            (4.969748238680907,1.850397208101575)
            (4.989899244968628,1.8634823620612033)
            (5.010050251256348,1.8766685301487305)
        }
        ;
\end{axis}
\end{tikzpicture}


==> unipchfrombiaxaftercompleted.tikz <==
\begin{tikzpicture}
\begin{axis}[xmin = 1, xmax = 7.7, ymin=0, ymax = 5.8, legend pos={north west}, legend cell align = {left}, xmajorgrids, ymajorgrids, xlabel={Stretch of the test ${\lambda}$}, ylabel={Nominal stress of the test $P$ [MPa]}]
    \addplot[only marks, mark={triangle}, mark size={1.8pt}, color={black}]
        coordinates {
            (1.0,0.0)
            (1.2914572864321656,0.19742279697972087)
            (1.4221105527638258,0.28118489700593585)
            (1.6130653266331765,0.3769544656776498)
            (1.9045226130653419,0.47879781223921025)
            (2.1658291457286625,0.5925585714314279)
            (2.4572864321608283,0.6525859084350438)
            (3.0603015075377225,0.8562926140059082)
            (3.643216080402054,1.006215866268815)
            (4.145728643216133,1.2277436565543711)
            (4.869346733668407,1.580913328090066)
            (5.452261306532738,1.9458903437938329)
            (5.844221105527719,2.3166509568951796)
            (6.216080402010138,2.6634966949442447)
            (6.5175879396985845,3.0341672520307506)
            (6.708542713567935,3.3987540250035386)
            (7.0000000000001,3.7634408602150384)
            (7.19095477386945,4.122053917536691)
            (7.241206030150859,4.468579456421876)
            (7.341708542713673,4.868918467286632)
            (7.532663316583026,5.227531524608285)
            (7.6030150753769945,5.586024507243483)
        }
        ;

   \addlegendentry {Tensile test data}

    \addplot[line width={1.2pt}, color={black}, no markers]
        coordinates {
            (1.0,0.0)
            (1.0331809802782763,0.035625508189403424)
            (1.0663619605565526,0.06871550354844969)
            (1.099542940834829,0.09955852665820131)
            (1.1327239211131055,0.1284025647849419)
            (1.1659049013913818,0.1554616613542014)
            (1.1990858816696581,0.18092129528210105)
            (1.2322668619479344,0.20494278585111547)
            (1.2654478422262108,0.22766692043298756)
            (1.298628822504487,0.24921695843995784)
            (1.3318098027827636,0.2697011451767987)
            (1.36499078306104,0.28921624677839186)
            (1.3981717633393163,0.3078505845099137)
            (1.4313527436175926,0.32568308442906857)
            (1.4645337238958689,0.34278423302131844)
            (1.4977147041741452,0.3592171466273544)
            (1.5308956844524217,0.37503848487716673)
            (1.564076664730698,0.39029929659753027)
            (1.5972576450089744,0.4050469105874671)
            (1.6304386252872507,0.41932548146315485)
            (1.663619605565527,0.43317538217791884)
            (1.6968005858438033,0.4466335899976386)
            (1.7299815661220799,0.45973406062125194)
            (1.7631625464003562,0.47250805476786895)
            (1.7963435266786325,0.48498442403906333)
            (1.8295245069569088,0.49718986178385915)
            (1.8627054872351851,0.5091491238006987)
            (1.8958864675134615,0.5208852229698755)
            (1.929067447791738,0.5324196013671701)
            (1.9622484280700143,0.5437723670344945)
            (1.9954294083482906,0.5549625995272005)
            (2.028610388626567,0.5660082796530537)
            (2.0617913689048435,0.5769263521986392)
            (2.0949723491831196,0.5877328206826397)
            (2.128153329461396,0.5984428321026347)
            (2.161334309739672,0.6090707528695851)
            (2.1945152900179488,0.6196302369657597)
            (2.2276962702962253,0.6301342872265141)
            (2.2608772505745014,0.6405953105304061)
            (2.294058230852778,0.6510251675825698)
            (2.327239211131054,0.6614352178905883)
            (2.3604201914093306,0.6718363604582169)
            (2.3936011716876067,0.6822390706583851)
            (2.426782151965883,0.6926534336915721)
            (2.4599631322441597,0.7030891749875795)
            (2.493144112522436,0.7135556878669117)
            (2.5263250928007124,0.7240620587415527)
            (2.5595060730789885,0.7346170901030846)
            (2.592687053357265,0.7452293215182576)
            (2.6258680336355416,0.7559068455697301)
            (2.6590490139138176,0.7666561435720811)
            (2.692229994192094,0.777482909013181)
            (2.7254109744703703,0.7883926382001671)
            (2.758591954748647,0.7993906457567393)
            (2.791772935026923,0.810482077106922)
            (2.8249539153051995,0.8216719199657329)
            (2.858134895583476,0.8329650149263362)
            (2.891315875861752,0.8443660652242861)
            (2.9244968561400286,0.8558796457514076)
            (2.9576778364183047,0.8675102113847517)
            (2.9908588166965813,0.8792621046896713)
            (3.024039796974858,0.8911395630503864)
            (3.057220777253134,0.9031467252763402)
            (3.0904017575314104,0.9152876377280732)
            (3.1235827378096865,0.9275662600022869)
            (3.156763718087963,0.9399864702121027)
            (3.189944698366239,0.9525520698952404)
            (3.2231256786445157,0.9652667885798866)
            (3.2563066589227923,0.978134288035343)
            (3.2894876392010683,0.9911581662321924)
            (3.322668619479345,1.0043419610344935)
            (3.355849599757621,1.0176891536446226)
            (3.3890305800358975,1.031203171819559)
            (3.422211560314174,1.0448873928758549)
            (3.45539254059245,1.0587451464990405)
            (3.4885735208707267,1.0727797173090925)
            (3.521754501149003,1.0869940070975252)
            (3.5549354814272793,1.101389738117625)
            (3.5881164617055554,1.115968350240886)
            (3.621297441983832,1.1307312396691818)
            (3.6544784222621085,1.1456797611656857)
            (3.6876594025403846,1.1608152301524313)
            (3.720840382818661,1.176138924683602)
            (3.7540213630969372,1.1916520873029788)
            (3.7872023433752138,1.2073559267933085)
            (3.8203833236534903,1.2232516198247803)
            (3.8535643039317664,1.239340312509266)
            (3.886745284210043,1.2556231297750766)
            (3.919926264488319,1.2721014984864782)
            (3.9531072447665956,1.2887772606290662)
            (3.9862882250448717,1.305652263906273)
            (4.019469205323149,1.3227283320212895)
            (4.052650185601425,1.3400072657805888)
            (4.085831165879701,1.3574908441380162)
            (4.119012146157977,1.3751808251830915)
            (4.152193126436254,1.3930789470769502)
            (4.18537410671453,1.4111869289390713)
            (4.218555086992806,1.4295064716877826)
            (4.251736067271083,1.4480392588372835)
            (4.284917047549359,1.4667869572537502)
            (4.318098027827635,1.4857512178729557)
            (4.351279008105911,1.5049336763816166)
            (4.384459988384188,1.5243359538645758)
            (4.4176409686624645,1.543959657419803)
            (4.450821948940741,1.5638063807430065)
            (4.4840029292190176,1.5838777046835943)
            (4.517183909497294,1.6041751977736127)
            (4.55036488977557,1.6247004167311194)
            (4.583545870053846,1.6454549069394582)
            (4.616726850332123,1.6664402029037046)
            (4.649907830610399,1.6876578286855721)
            (4.683088810888675,1.7091092983179248)
            (4.716269791166952,1.7307961161999774)
            (4.749450771445228,1.7527197748861676)
            (4.782631751723504,1.7748816282931237)
            (4.815812732001781,1.7972828333330726)
            (4.848993712280057,1.8199245223770042)
            (4.882174692558333,1.8428078182262073)
            (4.9153556728366095,1.8659338344633263)
            (4.948536653114886,1.8893036757881594)
            (4.9817176333931625,1.9129184383389832)
            (5.014898613671439,1.9367792100000745)
            (5.048079593949716,1.960887070696167)
            (5.081260574227992,1.9852430926744373)
            (5.114441554506268,2.0098483407746586)
            (5.147622534784544,2.034703872688074)
            (5.180803515062821,2.059811903597294)
            (5.213984495341097,2.0851800335639603)
            (5.247165475619373,2.1108174156205552)
            (5.28034645589765,2.1367331967405905)
            (5.313527436175926,2.1629365178923385)
            (5.346708416454202,2.189436514240511)
            (5.379889396732478,2.2162423603090495)
            (5.413070377010755,2.243363638346231)
            (5.446251357289031,2.2708101483440637)
            (5.4794323375673075,2.298591688421159)
            (5.5126133178455845,2.326718052819571)
            (5.545794298123861,2.355199032033305)
            (5.578975278402137,2.3840444129318348)
            (5.612156258680414,2.4132639788788075)
            (5.64533723895869,2.4428675098461787)
            (5.678518219236966,2.472864782523966)
            (5.711699199515242,2.5032655704258313)
            (5.744880179793519,2.534079643990649)
            (5.778061160071795,2.565316770680252)
            (5.811242140350071,2.596986715073524)
            (5.844423120628348,2.6290992389569854)
            (5.877604100906624,2.661664101412021)
            (5.9107850811849,2.6946910588989064)
            (5.943966061463176,2.7281898653377503)
            (5.977147041741453,2.762170272186509)
            (6.0103280220197295,2.796642028516137)
            (6.043509002298006,2.8316148810831017)
            (6.076689982576283,2.8670985743992388)
            (6.109870962854559,2.9031028507991525)
            (6.143051943132835,2.939637450505237)
            (6.176232923411111,2.9767121116903836)
            (6.209413903689388,3.0143365705385277)
            (6.242594883967664,3.0525205613030613)
            (6.27577586424594,3.091273816363236)
            (6.308956844524217,3.130606066278611)
            (6.342137824802493,3.1705270398416605)
            (6.375318805080769,3.211046464128574)
            (6.408499785359046,3.252174064548318)
            (6.441680765637322,3.2939221667518033)
            (6.474861745915598,3.3363591311235)
            (6.5080427261938745,3.3796073162907616)
            (6.5412237064721515,3.423791273773845)
            (6.5744046867504276,3.4690355536476156)
            (6.607585667028704,3.5154647046690046)
            (6.640766647306981,3.5632032777195897)
            (6.673947627585257,3.6123758270023054)
            (6.707128607863533,3.6631069058598476)
            (6.740309588141809,3.7155210664989826)
            (6.773490568420086,3.769742860022343)
            (6.806671548698362,3.825896836459183)
            (6.839852528976638,3.88410754479513)
            (6.873033509254915,3.9444995330010095)
            (6.906214489533191,4.00719734806069)
            (6.939395469811467,4.072325535998089)
            (6.972576450089743,4.140008641903287)
            (7.00575743036802,4.210371209957852)
            (7.038938410646296,4.2835377834592885)
            (7.0721193909245725,4.359632904844825)
            (7.1053003712028495,4.438781115714368)
            (7.138481351481126,4.521106956852798)
            (7.171662331759402,4.606734968251548)
            (7.204843312037679,4.695789689129527)
            (7.238024292315955,4.788396746462474)
            (7.271205272594231,4.884686437001369)
            (7.304386252872507,4.984790313111649)
            (7.337567233150784,5.088839931688507)
            (7.37074821342906,5.196966854044738)
            (7.403929193707336,5.309302654853662)
            (7.437110173985613,5.42597899630619)
            (7.470291154263889,5.547127589805283)
            (7.503472134542165,5.672880151470853)
            (7.536653114820441,5.803368401614193)
            (7.569834095098718,5.938724064650161)
            (7.6030150753769945,6.079078869011625)
        }
        ;
  
    \addlegendentry {Predictions}
\end{axis}
\end{tikzpicture}



==> unipchfrombiaxaftercompleted1.tikz <==
\begin{tikzpicture}
\begin{axis}[xmin = 1, xmax = 5., ymin=0, ymax = 2.5, legend pos={north west}, legend cell align = {left}, xmajorgrids, ymajorgrids, xlabel={Stretch of the test ${\lambda}$}]
    
     \addplot[only marks, mark={o}, mark size={1.8pt}, color={red}]
        coordinates {
            (1.0,0.0059737156511356915)
            (1.492462311557797,0.40670296924687044)
            (1.8743718592964973,0.5922683909391617)
            (2.3567839195980125,0.7719601592190308)
            (2.989949748743751,0.9279071582524292)
            (3.5125628140703937,1.0956915201255129)
            (4.00502512562819,1.2634458633269832)
            (4.437185929648298,1.4610087474409017)
            (4.748743718593028,1.6166355473104206)
            (5.010050251256348,1.7961071786651228)
        }
        ;
    \addplot[only marks, mark={square}, mark size={1.3pt}, color={blue}]
        coordinates {
            (1.0,0.0)
            (1.2914572864321652,0.3945554134671738)
            (1.7035175879397102,0.6219668633890247)
            (1.9648241206030315,0.7417013382323772)
            (2.4874371859296724,0.9572754253145419)
            (3.1105527638191304,1.2267130154956325)
            (3.4924623115578304,1.4600681623970049)
            (3.844221105527686,1.7113144375801683)
            (4.165829145728696,1.9625306940917175)
            (4.386934673366891,2.1897520257600145)
            (4.57788944723624,2.440838201361237)
        }
        ;
   \addlegendentry {Shear test data}
   \addlegendentry {Equi-biaxial test data}
   
    \addplot[line width={1.2pt}, color={red}, no markers]
        coordinates {
            (1.0,0.0)
            (1.0201510062877204,0.029082470457238708)
            (1.0403020125754407,0.05650838741097322)
            (1.0604530188631611,0.08241769357445342)
            (1.0806040251508813,0.10693599491207342)
            (1.1007550314386016,0.13017625904642946)
            (1.120906037726322,0.15224028597714268)
            (1.1410570440140424,0.1732199849310808)
            (1.1612080503017628,0.19319848568598752)
            (1.1813590565894831,0.21225110818718415)
            (1.2015100628772033,0.23044621053241554)
            (1.2216610691649237,0.2478459322903946)
            (1.241812075452644,0.2645068475291332)
            (1.2619630817403644,0.28048053976779846)
            (1.2821140880280848,0.2958141092552012)
            (1.3022650943158052,0.31055062145791557)
            (1.3224161006035255,0.3247295043614499)
            (1.3425671068912457,0.3383870528585794)
            (1.362718113178966,0.3515572624046983)
            (1.3828691194666864,0.3642716224171933)
            (1.4030201257544068,0.3765591797534733)
            (1.4231711320421272,0.3884467616045308)
            (1.4433221383298476,0.39995917510595264)
            (1.463473144617568,0.4111193863861722)
            (1.483624150905288,0.42194868142646036)
            (1.5037751571930085,0.4324668108047584)
            (1.5239261634807288,0.4426921201349917)
            (1.5440771697684492,0.45264167151024515)
            (1.5642281760561696,0.4623315771221614)
            (1.58437918234389,0.4717772340548114)
            (1.6045301886316101,0.4809930881862967)
            (1.6246811949193305,0.4899926813356474)
            (1.6448322012070509,0.4987887223467635)
            (1.6649832074947712,0.5073931645564699)
            (1.6851342137824916,0.5158173146639788)
            (1.705285220070212,0.524071842838487)
            (1.7254362263579324,0.5321668125293473)
            (1.7455872326456525,0.5401117252583179)
            (1.765738238933373,0.5479155616074325)
            (1.7858892452210933,0.5555868187626589)
            (1.8060402515088136,0.5631335449395821)
            (1.826191257796534,0.5705633709831099)
            (1.8463422640842544,0.5778835394028486)
            (1.8664932703719748,0.5851009310789347)
            (1.886644276659695,0.592222089849235)
            (1.9067952829474153,0.5992532451676512)
            (1.9269462892351357,0.6062003330043784)
            (1.947097295522856,0.6130690151421754)
            (1.9672483018105764,0.6198646970076936)
            (1.9873993080982968,0.6265925441635365)
            (2.007550314386017,0.6332574975747203)
            (2.0277013206737373,0.639864287752494)
            (2.0478523269614577,0.6464174478688571)
            (2.068003333249178,0.652921325926482)
            (2.0881543395368984,0.6593800960609949)
            (2.108305345824619,0.6657977690455942)
            (2.128456352112339,0.6721782020617052)
            (2.1486073584000596,0.6785251077937048)
            (2.16875836468778,0.6848420629006512)
            (2.1889093709755003,0.6911325159133239)
            (2.2090603772632202,0.6973998003714149)
            (2.2292113835509406,0.703647161553996)
            (2.249362389838661,0.7098777456621398)
            (2.2695133961263814,0.7160945991279234)
            (2.2896644024141017,0.7223006741737573)
            (2.309815408701822,0.7284988340136719)
            (2.3299664149895425,0.7346918577225621)
            (2.350117421277263,0.7408824447973799)
            (2.3702684275649832,0.7470732194323388)
            (2.3904194338527036,0.7532667345284345)
            (2.410570440140424,0.7594654754559768)
            (2.4307214464281444,0.7656718635873702)
            (2.4508724527158647,0.7718882596160255)
            (2.4710234590035847,0.7781169666760783)
            (2.491174465291305,0.7843602332764569)
            (2.5113254715790254,0.7906202560618143)
            (2.531476477866746,0.796899182411906)
            (2.551627484154466,0.8031991128901322)
            (2.5717784904421865,0.8095221035511531)
            (2.591929496729907,0.8158701681167879)
            (2.6120805030176273,0.8222452551321292)
            (2.6322315093053477,0.8286489940000349)
            (2.652382515593068,0.8350828004614214)
            (2.6725335218807884,0.8415480526949168)
            (2.692684528168509,0.848046095727741)
            (2.712835534456229,0.8545782429803664)
            (2.7329865407439495,0.8611457777277708)
            (2.7531375470316695,0.8677499544823972)
            (2.77328855331939,0.8743920003035864)
            (2.79343955960711,0.8810731160379033)
            (2.8135905658948306,0.8877944774945121)
            (2.833741572182551,0.8945572365594501)
            (2.8538925784702713,0.9013625222524078)
            (2.8740435847579917,0.9082114417293866)
            (2.894194591045712,0.9151050812343718)
            (2.9143455973334325,0.9220445070029751)
            (2.934496603621153,0.9290307661207914)
            (2.954647609908873,0.9360648873390474)
            (2.9747986161965936,0.9431478818499606)
            (2.994949622484314,0.950280744024057)
            (3.015100628772034,0.9574644521115847)
            (3.0352516350597543,0.964699968909991)
            (3.0554026413474746,0.9719882423993412)
            (3.075553647635195,0.979330206347418)
            (3.0957046539229154,0.9867267808861575)
            (3.1158556602106358,0.9941788730609499)
            (3.136006666498356,1.0016873773542665)
            (3.1561576727860765,1.0092531761849735)
            (3.176308679073797,1.0168771403846126)
            (3.1964596853615173,1.0245601296518623)
            (3.2166106916492376,1.032302992986303)
            (3.236761697936958,1.04010656910258)
            (3.2569127042246784,1.0479716868259394)
            (3.2770637105123983,1.0558991654701217)
            (3.2972147168001187,1.0638898151984841)
            (3.317365723087839,1.0719444373692084)
            (3.3375167293755594,1.080063824865385)
            (3.35766773566328,1.0882487624107409)
            (3.377818741951,1.0965000268716982)
            (3.3979697482387206,1.1048183875464568)
            (3.418120754526441,1.1132046064417256)
            (3.4382717608141613,1.1216594385377023)
            (3.4584227671018817,1.1301835738717685)
            (3.478573773389602,1.138777424918348)
            (3.4987247796773224,1.1474413183625438)
            (3.518875785965043,1.156175573979146)
            (3.539026792252763,1.1649805048829673)
            (3.559177798540483,1.173856417760631)
            (3.5793288048282035,1.1828036130929922)
            (3.599479811115924,1.1918223853686043)
            (3.6196308174036442,1.2009130232886702)
            (3.6397818236913646,1.2100758099638382)
            (3.659932829979085,1.2193110231032227)
            (3.6800838362668054,1.2286189351960093)
            (3.7002348425545257,1.237999813685949)
            (3.720385848842246,1.2474539211390878)
            (3.7405368551299665,1.256981515405012)
            (3.760687861417687,1.266582849771896)
            (3.7808388677054072,1.2762581731156317)
            (3.8009898739931276,1.286007730043291)
            (3.8211408802808475,1.2958317610311632)
            (3.841291886568568,1.3057305025576094)
            (3.8614428928562883,1.3157041872309498)
            (3.8815938991440087,1.3257530456231121)
            (3.901744905431729,1.3358773780196243)
            (3.9218959117194494,1.346077581318391)
            (3.9420469180071698,1.3563540567359749)
            (3.96219792429489,1.3667072022204136)
            (3.9823489305826105,1.3771374125340632)
            (4.002499936870331,1.3876450793518296)
            (4.022650943158051,1.3982305913558877)
            (4.042801949445772,1.4088943343270237)
            (4.062952955733492,1.419636691232724)
            (4.083103962021212,1.4304580423121733)
            (4.103254968308932,1.4413587651582516)
            (4.123405974596653,1.4523392347966808)
            (4.143556980884373,1.463399823762402)
            (4.163707987172094,1.4745409021733318)
            (4.183858993459814,1.4857628378015557)
            (4.204009999747535,1.4970659958159045)
            (4.224161006035255,1.5084507217702667)
            (4.2443120123229745,1.5199173332731555)
            (4.264463018610695,1.5314661437615384)
            (4.284614024898415,1.5430974646478377)
            (4.304765031186136,1.5548116053778713)
            (4.324916037473856,1.5666088734868284)
            (4.345067043761577,1.5784895746534202)
            (4.365218050049297,1.5904540127522286)
            (4.385369056337018,1.602502489904349)
            (4.4055200626247375,1.6146353065263732)
            (4.425671068912458,1.6268527613777855)
            (4.445822075200178,1.6391551516068243)
            (4.465973081487899,1.6515427727948695)
            (4.486124087775619,1.664015918999404)
            (4.506275094063339,1.676574882795609)
            (4.52642610035106,1.6892199553166414)
            (4.54657710663878,1.7019514262926299)
            (4.5667281129265005,1.7147695840884507)
            (4.58687911921422,1.727674715740322)
            (4.607030125501941,1.7406671069912527)
            (4.627181131789661,1.753747042325394)
            (4.647332138077382,1.7669148050013326)
            (4.667483144365102,1.7801706770843497)
            (4.687634150652823,1.7935149394777055)
            (4.707785156940543,1.806947871952961)
            (4.7279361632282635,1.8204697531793812)
            (4.748087169515983,1.8340808607524544)
            (4.768238175803703,1.8477814712215432)
            (4.788389182091424,1.8615718601167222)
            (4.808540188379144,1.8754523019747946)
            (4.828691194666865,1.8894230703645611)
            (4.848842200954585,1.9034844379113198)
            (4.868993207242306,1.9176366763206518)
            (4.889144213530026,1.9318800564015182)
            (4.909295219817746,1.9462148480886665)
            (4.929446226105466,1.9606413204644002)
            (4.949597232393187,1.9751597417797064)
            (4.969748238680907,1.9897703794747823)
            (4.989899244968628,2.004473500198971)
            (5.010050251256348,2.019269368005472)
        }
        ;
    \addplot[line width={1.2pt}, color={blue}, no markers]
        coordinates {
            (1.0,0.0)
            (1.017979343955961,0.03859419389586796)
            (1.035958687911922,0.07438844089644386)
            (1.053938031867883,0.10766765083448004)
            (1.071917375823844,0.1386827509806607)
            (1.089896719779805,0.16765522025622773)
            (1.107876063735766,0.19478096825240518)
            (1.125855407691727,0.22023365811385018)
            (1.143834751647688,0.24416755731049616)
            (1.1618140956036491,0.26671998741602515)
            (1.1797934395596101,0.28801343300976495)
            (1.1977727835155711,0.30815736048786346)
            (1.2157521274715322,0.3272497896830614)
            (1.233731471427493,0.34537865454216626)
            (1.251710815383454,0.3626229835108487)
            (1.269690159339415,0.37905392556433815)
            (1.287669503295376,0.3947356438601059)
            (1.305648847251337,0.40972609565522633)
            (1.323628191207298,0.4240777143310207)
            (1.341607535163259,0.4378382353557172)
            (1.35958687911922,0.45105182867005805)
            (1.377566223075181,0.4637589153888713)
            (1.395545567031142,0.47599638325995147)
            (1.413524910987103,0.4877979458329127)
            (1.431504254943064,0.499194460203532)
            (1.4494835988990251,0.5102142086274233)
            (1.4674629428549861,0.5208831485616968)
            (1.4854422868109471,0.5312251554575304)
            (1.5034216307669082,0.5412626417376943)
            (1.5214009747228692,0.5510167384404598)
            (1.5393803186788302,0.5605070596541345)
            (1.5573596626347912,0.5697518248226132)
            (1.5753390065907522,0.578767983293019)
            (1.5933183505467132,0.5875713261320978)
            (1.6112976945026742,0.5961765866676653)
            (1.6292770384586353,0.6045975310284518)
            (1.6472563824145963,0.6128470397975809)
            (1.6652357263705573,0.6209371817580825)
            (1.683215070326518,0.6288792805901823)
            (1.701194414282479,0.6366839752770757)
            (1.71917375823844,0.6443612748862724)
            (1.737153102194401,0.6519206083154903)
            (1.7551324461503621,0.6593708695239335)
            (1.7731117901063231,0.6667204587102404)
            (1.7910911340622842,0.6739773198462117)
            (1.8090704780182452,0.6811489749297498)
            (1.8270498219742062,0.6882425552802569)
            (1.8450291659301672,0.6952648301644703)
            (1.8630085098861282,0.702222233009606)
            (1.8809878538420892,0.7091208854332507)
            (1.8989671977980502,0.7159666192952527)
            (1.9169465417540112,0.7227649969554052)
            (1.9349258857099723,0.7295213299017616)
            (1.9529052296659333,0.7362406958975943)
            (1.9708845736218943,0.7429279547800612)
            (1.9888639175778553,0.7495877630303301)
            (2.0068432615338163,0.7562245872231323)
            (2.0248226054897773,0.7628427164530991)
            (2.0428019494457383,0.7694462738258723)
            (2.0607812934016994,0.7760392270935219)
            (2.0787606373576604,0.7826253985062929)
            (2.0967399813136214,0.7892084739459493)
            (2.1147193252695824,0.7957920113999247)
            (2.1326986692255434,0.8023794488300564)
            (2.1506780131815044,0.8089741114847926)
            (2.1686573571374654,0.8155792186993596)
            (2.1866367010934264,0.8221978902244205)
            (2.2046160450493875,0.8288331521201747)
            (2.2225953890053485,0.8354879422496175)
            (2.2405747329613095,0.8421651154017793)
            (2.2585540769172705,0.8488674480731034)
            (2.2765334208732315,0.8555976429327365)
            (2.2945127648291925,0.862358332995355)
            (2.3124921087851535,0.8691520855231655)
            (2.3304714527411146,0.8759814056769336)
            (2.348450796697075,0.8828487399342849)
            (2.366430140653036,0.8897564792920332)
            (2.384409484608997,0.8967069622679509)
            (2.402388828564958,0.9037024777161631)
            (2.420368172520919,0.9107452674692386)
            (2.43834751647688,0.9178375288190319)
            (2.456326860432841,0.9249814168473679)
            (2.474306204388802,0.9321790466168516)
            (2.4922855483447632,0.9394324958289715)
            (2.5102648923007242,0.9467438236783787)
            (2.5282442362566853,0.9541150756726995)
            (2.5462235802126463,0.9615482670691267)
            (2.5642029241686073,0.9690453833975343)
            (2.5821822681245683,0.9766083819400295)
            (2.6001616120805293,0.9842391930431075)
            (2.6181409560364903,0.9919395901350126)
            (2.6361202999924513,0.9997109246433858)
            (2.6540996439484124,1.0075544499071198)
            (2.6720789879043734,1.0154713972488167)
            (2.6900583318603344,1.0234629770210213)
            (2.7080376758162954,1.0315303795952908)
            (2.7260170197722564,1.0396747762976495)
            (2.7439963637282174,1.0478973202936959)
            (2.7619757076841784,1.056199147426443)
            (2.7799550516401395,1.0645813770097152)
            (2.7979343955961005,1.073045112579797)
            (2.8159137395520615,1.0815914426077855)
            (2.8338930835080225,1.0902214411749893)
            (2.8518724274639835,1.0989361686135266)
            (2.8698517714199445,1.1077366721141533)
            (2.8878311153759055,1.1166239863032066)
            (2.9058104593318665,1.125599133790454)
            (2.9237898032878276,1.1346631256894857)
            (2.9417691472437886,1.1438169621122092)
            (2.9597484911997496,1.1530616326389127)
            (2.9777278351557106,1.162398116765249)
            (2.9957071791116716,1.1718273843274225)
            (3.0136865230676326,1.1813503959067764)
            (3.0316658670235936,1.1909681032149204)
            (3.0496452109795547,1.200681430459984)
            (3.0676245549355157,1.2104909600482496)
            (3.0856038988914767,1.2203969811193984)
            (3.1035832428474377,1.2303997648406126)
            (3.1215625868033987,1.2404995738762867)
            (3.1395419307593597,1.2506966627346217)
            (3.1575212747153207,1.2609912780981327)
            (3.1755006186712817,1.271383659138908)
            (3.1934799626272428,1.2818740378194016)
            (3.2114593065832038,1.292462639179517)
            (3.229438650539165,1.3031496816106698)
            (3.2474179944951254,1.3139353771175042)
            (3.2653973384510864,1.3248199315678721)
            (3.2833766824070474,1.3358035449316819)
            (3.3013560263630084,1.3468864115091557)
            (3.3193353703189694,1.3580687201490438)
            (3.3373147142749304,1.3693506544572607)
            (3.3552940582308914,1.3807323929964501)
            (3.3732734021868525,1.3922141094768927)
            (3.3912527461428135,1.4037959729391893)
            (3.4092320900987745,1.4154781479291205)
            (3.4272114340547355,1.4272607946650484)
            (3.4451907780106965,1.4391440691982271)
            (3.4631701219666575,1.4511281235663525)
            (3.4811494659226185,1.4632131059406692)
            (3.4991288098785795,1.4753991607669492)
            (3.5171081538345406,1.4876864289006166)
            (3.5350874977905016,1.500075047736285)
            (3.5530668417464626,1.512565151332002)
            (3.5710461857024236,1.525156870528384)
            (3.5890255296583846,1.5378503330629467)
            (3.6070048736143456,1.5506456636797752)
            (3.6249842175703066,1.5635429842348199)
            (3.6429635615262677,1.576542413796951)
            (3.6609429054822287,1.5896440687450024)
            (3.6789222494381897,1.6028480628609656)
            (3.6969015933941507,1.6161545074195174)
            (3.7148809373501117,1.629563511274029)
            (3.7328602813060727,1.643075180939218)
            (3.7508396252620337,1.6566896206705972)
            (3.7688189692179948,1.6704069325408453)
            (3.7867983131739558,1.6842272165132417)
            (3.804777657129917,1.6981505705122957)
            (3.822757001085878,1.712177090491684)
            (3.840736345041839,1.7263068704996039)
            (3.8587156889978,1.740540002741675)
            (3.876695032953761,1.754876577789208)
            (3.894674376909722,1.769316742276302)
            (3.912653720865683,1.7838607864574065)
            (3.930633064821644,1.7985090214457844)
            (3.948612408777605,1.8132617567930853)
            (3.966591752733566,1.8281193005394711)
            (3.984571096689527,1.8430819592619074)
            (4.0025504406454875,1.85815003812071)
            (4.0205297846014485,1.873323840904403)
            (4.0385091285574095,1.8886036700729498)
            (4.0564884725133705,1.9039898267994542)
            (4.0744678164693315,1.9194826110103582)
            (4.0924471604252926,1.9350823214242139)
            (4.110426504381254,1.9507892555890896)
            (4.128405848337215,1.9666037099186564)
            (4.146385192293176,1.982525979727002)
            (4.164364536249137,1.9985563592622388)
            (4.182343880205098,2.0146951417389367)
            (4.200323224161059,2.03094261936944)
            (4.21830256811702,2.0472990833941034)
            (4.236281912072981,2.0637648241104785)
            (4.254261256028942,2.0803401309015275)
            (4.272240599984903,2.0970252922711126)
            (4.290219943940864,2.1138205982063543)
            (4.308199287896825,2.130726343443035)
            (4.326178631852786,2.147742822774654)
            (4.344157975808747,2.1648703302727657)
            (4.362137319764708,2.1821091593080206)
            (4.380116663720669,2.199459602570494)
            (4.39809600767663,2.216921952089347)
            (4.416075351632591,2.234496499251841)
            (4.434054695588552,2.252183534821719)
            (4.452034039544513,2.2699833489569863)
            (4.470013383500474,2.2878962312271187)
            (4.487992727456435,2.3059224706296964)
            (4.505972071412396,2.3240623556065203)
            (4.523951415368357,2.342316174059186)
            (4.541930759324318,2.3606842133641814)
            (4.559910103280279,2.379166764709102)
            (4.57788944723624,2.3977642338283287)
        }
        ;
    \addlegendentry {Predictions}
\end{axis}
\end{tikzpicture}

